A Mid-level Video Representation based on Binary Descriptors: A Case Study for Pornography Detection

With the growing amount of inappropriate content on the Internet, such as pornography, arises the need to detect and filter such material. The reason for this is given by the fact that such content is often prohibited in certain environments (e.g., schools and workplaces) or for certain publics (e.g., children). In recent years, many works have been mainly focused on detecting pornographic images and videos based on visual content, particularly on the detection of skin color. Although these approaches provide good results, they generally have the disadvantage of a high false positive rate since not all images with large areas of skin exposure are necessarily pornographic images, such as people wearing swimsuits or images related to sports. Local feature based approaches with Bag-of-Words models (BoW) have been successfully applied to visual recognition tasks in the context of pornography detection. Even though existing methods provide promising results, they use local feature descriptors that require a high computational processing time yielding high-dimensional vectors. In this work, we propose an approach for pornography detection based on local binary feature extraction and BossaNova image representation, a BoW model extension that preserves more richly the visual information. Moreover, we propose two approaches for video description based on the combination of mid-level representations namely BossaNova Video Descriptor (BNVD) and BoW Video Descriptor (BoW-VD). The proposed techniques are promising, achieving an accuracy of 92.40%, thus reducing the classification error by 16% over the current state-of-the-art local features approach on the Pornography dataset.

==> roc-bn-brisk.tex <==
\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}

\tikzsetnextfilename{roc-bn-brisk}


\pgfplotstableread{source-figures/BossaNova-BRISK-ROC-fold0.txt}
\bnvdfoldone% 
\pgfplotstableread{source-figures/BossaNova-BRISK-ROC-fold1.txt}
\bnvdfoldtwo% 
\pgfplotstableread{source-figures/BossaNova-BRISK-ROC-fold2.txt}
\bnvdfoldthree% 
\pgfplotstableread{source-figures/BossaNova-BRISK-ROC-fold3.txt}
\bnvdfoldfour% 
\pgfplotstableread{source-figures/BossaNova-BRISK-ROC-fold4.txt}
\bnvdfoldfive% 
\pgfplotstableread{source-figures/SampledBossaNova-BRISK-ROC-mean.txt}
\bnvdfoldmean% 

\resizebox{0.45\textwidth}{!} {
\begin{tikzpicture}
	\begin{axis}[title = {ROC curves for BossaNova (Brisk)},
	xmax=1.0,xmin=0,
    ymin=0,ymax=1.0,
	legend style={at={(1,0)},anchor=south east},
	grid style={dotted,gray!90},
	grid=both,
	xlabel={False positive rate},
	ylabel={True positive rate}]
    \begin{pgfonlayer}{front}
%	    \addplot [blue, draw, thick] table [x index=0, y index=1]{\bnvdfoldone};
	    \addplot [blue, draw, thick, mark=*,each nth point=200] table [x index=0, y index=1]{\bnvdfoldone};
	    \addlegendentry{ROC fold 0 (AUC = 0.979)}
%	    \addplot [red, draw, thick] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addplot [red, draw, thick, mark=square*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldtwo};
 	    \addlegendentry{ROC fold 1 (AUC = 0.938)}
%	    \addplot [brown, draw, thick] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addplot [brown, draw, thick, mark=x, each nth point=200,mark size=4.0pt] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addlegendentry{ROC fold 2 (AUC = 0.974)}
%	    \addplot [green, draw, thick] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addplot [green, draw, thick, mark=triangle*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addlegendentry{ROC fold 3 (AUC = 0.947)}
%	    \addplot [cyan, draw, thick] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addplot [cyan, draw, thick, mark=diamond*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addlegendentry{ROC fold 4 (AUC = 0.963)}
	    %\addplot [black,dotted,draw, ultra thick] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addplot [black,dotted,draw, ultra thick, mark=star, each nth point=500] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addlegendentry{Mean ROC (AUC = 0.960)}
   \end{pgfonlayer}
	\end{axis}
\end{tikzpicture}
}


==> roc-bn-husesift.tex <==
\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}

\tikzsetnextfilename{roc-bn-huesift}


\pgfplotstableread{source-figures/BossaNova-HueSIFT-ROC-fold0.txt}
\bnvdfoldone% 
\pgfplotstableread{source-figures/BossaNova-HueSIFT-ROC-fold1.txt}
\bnvdfoldtwo% 
\pgfplotstableread{source-figures/BossaNova-HueSIFT-ROC-fold2.txt}
\bnvdfoldthree% 
\pgfplotstableread{source-figures/BossaNova-HueSIFT-ROC-fold3.txt}
\bnvdfoldfour% 
\pgfplotstableread{source-figures/BossaNova-HueSIFT-ROC-fold4.txt}
\bnvdfoldfive% 
\pgfplotstableread{source-figures/SampledBossaNova-HueSIFT-ROC-mean.txt}
\bnvdfoldmean% 

\resizebox{0.45\textwidth}{!} {
\begin{tikzpicture}
	\begin{axis}[title = {ROC curves for BossaNova (HueSIFT)},
	xmax=1.0,xmin=0,
    ymin=0,ymax=1.0,
	legend style={at={(1,0)},anchor=south east},
	grid style={dotted,gray!90},
	grid=both,
	xlabel={False positive rate},
	ylabel={True positive rate}]
    \begin{pgfonlayer}{front}
%	    \addplot [blue, draw, thick] table [x index=0, y index=1]{\bnvdfoldone};
	    \addplot [blue, draw, thick, mark=*,each nth point=200] table [x index=0, y index=1]{\bnvdfoldone};
	    \addlegendentry{ROC fold 0 (AUC = 0.974)}
%	    \addplot [red, draw, thick] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addplot [red, draw, thick, mark=square*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldtwo};
 	    \addlegendentry{ROC fold 1 (AUC = 0.929)}
%	    \addplot [brown, draw, thick] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addplot [brown, draw, thick, mark=x, each nth point=200,mark size=4.0pt] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addlegendentry{ROC fold 2 (AUC = 0.964)}
%	    \addplot [green, draw, thick] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addplot [green, draw, thick, mark=triangle*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addlegendentry{ROC fold 3 (AUC = 0.946)}
%	    \addplot [cyan, draw, thick] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addplot [cyan, draw, thick, mark=diamond*, each nth point=200] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addlegendentry{ROC fold 4 (AUC = 0.962)}
	    %\addplot [black,dotted,draw, ultra thick] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addplot [black,dotted,draw, ultra thick, mark=star, each nth point=110] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addlegendentry{Mean ROC (AUC = 0.954)}
   \end{pgfonlayer}
	\end{axis}
\end{tikzpicture}
}


==> roc-bnvd.tex <==
\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}

\tikzsetnextfilename{roc-bnvd}


\pgfplotstableread{source-figures/BNVD-ROC-fold0.txt}
\bnvdfoldone%
\pgfplotstableread{source-figures/BNVD-ROC-fold1.txt}
\bnvdfoldtwo%
\pgfplotstableread{source-figures/BNVD-ROC-fold2.txt}
\bnvdfoldthree%
\pgfplotstableread{source-figures/BNVD-ROC-fold3.txt}
\bnvdfoldfour%
\pgfplotstableread{source-figures/BNVD-ROC-fold4.txt}
\bnvdfoldfive%
\pgfplotstableread{source-figures/BNVD-ROC-mean.txt}
\bnvdfoldmean%

\resizebox{0.45\textwidth}{!} {
\begin{tikzpicture}
	\begin{axis}[
	%title = {(a) ROC curves for BNVD (BinBoost d = 16)},
	xmax=1.0,xmin=0,
    ymin=0,ymax=1.0,
	legend style={at={(1,0)},anchor=south east},
	grid style={dotted,gray!90},
	grid=both,
	xlabel={False positive rate},
	ylabel={True positive rate}]
    \begin{pgfonlayer}{front}
%	    \addplot [blue, draw, thick, mark=*, mark repeat={5},each nth point=20] table [x index=0, y index=1]{\bnvdfoldone};
	    \addplot [blue, draw, thick, mark=*,each nth point=20] table [x index=0, y index=1]{\bnvdfoldone};
	    \addlegendentry{ROC fold 0 (AUC = 0.969)}
%	    \addplot [red, draw, thick, mark=square*, mark repeat={5},each nth point=20] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addplot [red, draw, thick, mark=square*, each nth point=18] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addlegendentry{ROC fold 1 (AUC = 0.958)}
%	    \addplot [brown, draw, thick, mark=otimes*, mark repeat={5},each nth point=20] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addplot [brown, draw, thick, mark=x, each nth point=20,mark size=4.0pt] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addlegendentry{ROC fold 2 (AUC = 0.986)}
%	    \addplot [green, draw, thick, mark=triangle*, mark repeat={5},each nth point=20] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addplot [green, draw, thick, mark=triangle*, each nth point=20] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addlegendentry{ROC fold 3 (AUC = 0.970)}
%	    \addplot [cyan, draw, thick, mark=diamond*, mark repeat={5},each nth point=20] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addplot [cyan, draw, thick, mark=diamond*, each nth point=20] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addlegendentry{ROC fold 4 (AUC = 0.983)}
	    \addplot [black,dotted,draw, ultra thick, mark=star, each nth point=50] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addlegendentry{Mean ROC (AUC = 0.973)}
    \end{pgfonlayer}
	\end{axis}
\end{tikzpicture}
}


==> roc-bowvd.tex <==
\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}

\tikzsetnextfilename{roc-bowvd}

\pgfplotstableread{source-figures/BoW-VD-ROC-fold0.txt}
\bnvdfoldone%
\pgfplotstableread{source-figures/BoW-VD-ROC-fold1.txt}
\bnvdfoldtwo%
\pgfplotstableread{source-figures/BoW-VD-ROC-fold2.txt}
\bnvdfoldthree%
\pgfplotstableread{source-figures/BoW-VD-ROC-fold3.txt}
\bnvdfoldfour%
\pgfplotstableread{source-figures/BoW-VD-ROC-fold4.txt}
\bnvdfoldfive%
\pgfplotstableread{source-figures/BoW-VD-ROC-mean.txt}
\bnvdfoldmean%

\resizebox{0.45\textwidth}{!} {
\begin{tikzpicture}
	\begin{axis}[
    %title = {(b) ROC curves for BoW-VD (BinBoos d=16)},
	xmax=1.0,xmin=0,
    ymin=0,ymax=1.0,
	legend style={at={(1,0)},anchor=south east},
	grid style={dotted,gray!90},
	grid=both,
	xlabel={False positive rate},
	ylabel={True positive rate}]
    \begin{pgfonlayer}{front}
%	    \addplot [blue, draw, thick] table [x index=0, y index=1]{\bnvdfoldone};
	    \addplot [blue, draw, thick, mark=*,each nth point=20] table [x index=0, y index=1]{\bnvdfoldone};
	    \addlegendentry{ROC fold 0 (AUC = 0.969)}
%	    \addplot [red, draw, thick] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addplot [red, draw, thick, mark=square*, each nth point=20] table [x index=0, y index=1]{\bnvdfoldtwo};
	    \addlegendentry{ROC fold 1 (AUC = 0.965)}
%	    \addplot [brown, draw, thick] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addplot [brown, draw, thick, mark=x, each nth point=20,mark size=4.0pt] table [x index=0, y index=1]{\bnvdfoldthree};
	    \addlegendentry{ROC fold 2 (AUC = 0.985)}
%	    \addplot [green, draw, thick] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addplot [green, draw, thick, mark=triangle*, each nth point=20] table [x index=0, y index=1]{\bnvdfoldfour};
	    \addlegendentry{ROC fold 3 (AUC = 0.974)}
%	    \addplot [cyan, draw, thick] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addplot [cyan, draw, thick, mark=diamond*, each nth point=20] table [x index=0, y index=1]{\bnvdfoldfive};
	    \addlegendentry{ROC fold 4 (AUC = 0.985)}
%	    \addplot [black,dotted,draw, ultra thick] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addplot [black,dotted,draw, ultra thick, mark=star, each nth point=50] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addlegendentry{Mean ROC (AUC = 0.976)}
     \end{pgfonlayer}
	\end{axis}
\end{tikzpicture}
}


==> roc-mean.tex <==

\pgfdeclarelayer{front}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main,front}
\pgfplotstableread{source-figures/BNVD-ROC-mean.txt}
\bnvdfoldmean%
\pgfplotstableread{source-figures/BoW-VD-ROC-mean.txt}
\bowvdfoldmean%
\pgfplotstableread{source-figures/SampledBossaNova-BRISK-ROC-mean.txt}
\bnbriskfoldmean%
\pgfplotstableread{source-figures/SampledBossaNova-HueSIFT-ROC-mean.txt}
\bnhuesiftfoldmean%

\tikzsetnextfilename{roc-mean-all}

%\begin{figure}[here]
\resizebox{0.45\textwidth}{!} {
\begin{tikzpicture}
	\begin{axis}[
	%title = {(c) Mean ROC curves},
	xmax=1.0,xmin=0,
    ymin=0,ymax=1.0,
	legend style={at={(1,0)},anchor=south east},
	grid style={dotted,gray!90},
	grid=both,
	xlabel={False positive rate},
	ylabel={True positive rate}]
    \begin{pgfonlayer}{front}
	    \addplot [red, thick,mark=square*, each nth point=100] table [x index=0, y index=1]{\bnvdfoldmean};
	    \addlegendentry{BNVD (AUC = \textbf{0.973})}
	    \addplot [blue,draw,  thick,mark=*, each nth point=100] table [x index=0, y index=1]{\bowvdfoldmean};
	    \addlegendentry{BoW-VD (AUC = \textbf{0.976})}
	    %\addplot [black,draw, ultra thick] table [x index=0, y index=1]{\bnbriskfoldmean};
	    \addplot [green,draw,  thick, mark=triangle*, ,mark size=4.0pt, each nth point=250] table [x index=0, y index=1]{\bnbriskfoldmean};
	    \addlegendentry{Caetano et al.  (AUC = 0.960)}
   	    \addplot [YellowOrange,draw,  thick, mark=star, ,mark size=4.0pt, each nth point=240] table [x index=0, y index=1]{\bnhuesiftfoldmean};
   	    \addlegendentry{Avila et al.  (AUC = 0.954)}
	\end{pgfonlayer}
	\end{axis}
\end{tikzpicture}
}
%\caption{ROC}
%\end{figure}



==> source-figures/BossaNova-BRISK-ROC-mean.txt <==
0	0
0	0.000156568028808517
0	0.000313136057617035
0	0.000469704086425552
0	0.000626272115234069
0	0.000782840144042586
0	0.000939408172851104
0	0.00109597620165962
0	0.00125254423046814
0	0.00140911225927666
0	0.00156568028808517
0	0.00172224831689369
0	0.00187881634570221
0	0.00203538437451072
0	0.00219195240331924
0	0.00234852043212776
0	0.00250508846093628
0	0.00266165648974479
0	0.00281822451855331
0	0.00297479254736183
0	0.00313136057617035
0	0.00328792860497886
0	0.00344449663378738
0	0.0036010646625959
0.00000000967	0.0036010646625959
0.00000000967	0.00375763269140442
0.00000000967	0.00391420072021293
0.00000000967	0.00407076874902145
0.00000000967	0.00422733677782997
0.00000000967	0.00438390480663848
0.00000000967	0.004540472835447
0.00000000967	0.00469704086425552
0.00000000967	0.00485360889306404
0.00000000967	0.00501017692187255
0.00000000967	0.00516674495068107
0.00000000967	0.00532331297948959
0.00000000967	0.00547988100829811
0.00000000967	0.00563644903710662
0.00000000967	0.00579301706591514
0.00000000967	0.00594958509472366
0.00000000967	0.00610615312353217
0.00000000967	0.00626272115234069
0.00000000967	0.00641928918114921
0.00000000967	0.00657585720995773
0.00000000967	0.00673242523876624
0.00000000967	0.00688899326757476
0.00000000967	0.00704556129638328
0.00000000967	0.0072021293251918
0.00000000967	0.00735869735400031
0.00000000967	0.00751526538280883
0.00000000967	0.00767183341161735
0.00000000967	0.00782840144042586
0.00000000967	0.00798496946923438
0.00000000967	0.0081415374980429
0.00000000967	0.00829810552685142
0.00000000967	0.00845467355565993
0.00000000967	0.00861124158446845
0.00000000967	0.00876780961327697
0.00000000967	0.00892437764208549
0.00000000967	0.009080945670894
0.00000000967	0.00923751369970252
0.00000000967	0.00939408172851104
0.00000000967	0.00955064975731956
0.00000000967	0.00970721778612807
0.00000000967	0.00986378581493659
0.00000000967	0.0100203538437451
0.00000000967	0.0101769218725536
0.00000000967	0.0103334899013621
0.00000000967	0.0104900579301707
0.000193423597678917	0.0104900579301707
0.000193423597678917	0.0106466259589792
0.000193423597678917	0.0108031939877877
0.000193423597678917	0.0109597620165962
0.000193423597678917	0.0111163300454047
0.000193423597678917	0.0112728980742132
0.000193423597678917	0.0114294661030218
0.000193423597678917	0.0115860341318303
0.000193423597678917	0.0117426021606388
0.000193423597678917	0.0118991701894473
0.000193423597678917	0.0120557382182558
0.000193423597678917	0.0122123062470643
0.000193423597678917	0.0123688742758729
0.000193423597678917	0.0125254423046814
0.000193423597678917	0.0126820103334899
0.000193423597678917	0.0128385783622984
0.000193423597678917	0.0129951463911069
0.000193423597678917	0.0131517144199155
0.000193423597678917	0.013308282448724
0.000193423597678917	0.0134648504775325
0.000193423597678917	0.013621418506341
0.000193423597678917	0.0137779865351495
0.000193423597678917	0.013934554563958
0.000193423597678917	0.0140911225927666
0.000193423597678917	0.0142476906215751
0.000193423597678917	0.0144042586503836
0.000193423597678917	0.0145608266791921
0.000193423597678917	0.0147173947080006
0.000193423597678917	0.0148739627368091
0.000193423597678917	0.0150305307656177
0.000193423597678917	0.0151870987944262
0.000193423597678917	0.0153436668232347
0.000193423597678917	0.0155002348520432
0.000193423597678917	0.0156568028808517
0.000193423597678917	0.0158133709096602
0.000193423597678917	0.0159699389384688
0.000193423597678917	0.0161265069672773
0.000193423597678917	0.0162830749960858
0.000193423597678917	0.0164396430248943
0.000193423597678917	0.0165962110537028
0.000193423597678917	0.0167527790825114
0.000193423597678917	0.0169093471113199
0.000193423597678917	0.0170659151401284
0.000193423597678917	0.0172224831689369
0.000193423597678917	0.0173790511977454
0.000193423597678917	0.0175356192265539
0.000193423597678917	0.0176921872553625
0.000193423597678917	0.017848755284171
0.000193423597678917	0.0180053233129795
0.000193423597678917	0.018161891341788
0.000193423597678917	0.0183184593705965
0.000193423597678917	0.018475027399405
0.000193423597678917	0.0186315954282136
0.000193423597678917	0.0187881634570221
0.000193423597678917	0.0189447314858306
0.000193423597678917	0.0191012995146391
0.000193423597678917	0.0192578675434476
0.000193423597678917	0.0194144355722561
0.000193423597678917	0.0195710036010647
0.000193423597678917	0.0197275716298732
0.000193423597678917	0.0198841396586817
0.000193423597678917	0.0200407076874902
0.000193423597678917	0.0201972757162987
0.000193423597678917	0.0203538437451073
0.000193423597678917	0.0205104117739158
0.000193423597678917	0.0206669798027243
0.000193423597678917	0.0208235478315328
0.000193423597678917	0.0209801158603413
0.000193423597678917	0.0211366838891498
0.000193423597678917	0.0212932519179584
0.000193423597678917	0.0214498199467669
0.000193423597678917	0.0216063879755754
0.000193423597678917	0.0217629560043839
0.000193423597678917	0.0219195240331924
0.000193423597678917	0.0220760920620009
0.000193423597678917	0.0222326600908095
0.000193423597678917	0.022389228119618
0.000193423597678917	0.0225457961484265
0.000193423597678917	0.022702364177235
0.000193423597678917	0.0228589322060435
0.000193423597678917	0.023015500234852
0.000193423597678917	0.0231720682636606
0.000193423597678917	0.0233286362924691
0.000193423597678917	0.0234852043212776
0.000193423597678917	0.0236417723500861
0.000193423597678917	0.0237983403788946
0.000193423597678917	0.0239549084077031
0.000193423597678917	0.0241114764365117
0.000193423597678917	0.0242680444653202
0.000193423597678917	0.0244246124941287
0.000193423597678917	0.0245811805229372
0.000193423597678917	0.0247377485517457
0.000193423597678917	0.0248943165805543
0.000193423597678917	0.0250508846093628
0.000193423597678917	0.0252074526381713
0.000193423597678917	0.0253640206669798
0.000193423597678917	0.0255205886957883
0.000193423597678917	0.0256771567245968
0.000193423597678917	0.0258337247534054
0.000193423597678917	0.0259902927822139
0.000193423597678917	0.0261468608110224
0.000193423597678917	0.0263034288398309
0.000193423597678917	0.0264599968686394
0.000193423597678917	0.0266165648974479
0.000193423597678917	0.0267731329262565
0.000193423597678917	0.026929700955065
0.000193423597678917	0.0270862689838735
0.000193423597678917	0.027242837012682
0.000193423597678917	0.0273994050414905
0.000193423597678917	0.027555973070299
0.000193423597678917	0.0277125410991076
0.000193423597678917	0.0278691091279161
0.000193423597678917	0.0280256771567246
0.000193423597678917	0.0281822451855331
0.000193423597678917	0.0283388132143416
0.000193423597678917	0.0284953812431501
0.000193423597678917	0.0286519492719587
0.000193423597678917	0.0288085173007672
0.000193423597678917	0.0289650853295757
0.000193423597678917	0.0291216533583842
0.000193423597678917	0.0292782213871927
0.000193423597678917	0.0294347894160013
0.000193423597678917	0.0295913574448098
0.000193423597678917	0.0297479254736183
0.000193423597678917	0.0299044935024268
0.000193423597678917	0.0300610615312353
0.000193423597678917	0.0302176295600438
0.000193423597678917	0.0303741975888524
0.000193423597678917	0.0305307656176609
0.000193423597678917	0.0306873336464694
0.000193423597678917	0.0308439016752779
0.000193423597678917	0.0310004697040864
0.000193423597678917	0.0311570377328949
0.000193423597678917	0.0313136057617035
0.000193423597678917	0.031470173790512
0.000193423597678917	0.0316267418193205
0.000193423597678917	0.031783309848129
0.000193423597678917	0.0319398778769375
0.000193423597678917	0.032096445905746
0.000193423597678917	0.0322530139345546
0.000193423597678917	0.0324095819633631
0.000193423597678917	0.0325661499921716
0.000193423597678917	0.0327227180209801
0.000193423597678917	0.0328792860497886
0.000193423597678917	0.0330358540785972
0.000193423597678917	0.0331924221074057
0.000193423597678917	0.0333489901362142
0.000193423597678917	0.0335055581650227
0.000193423597678917	0.0336621261938312
0.000193423597678917	0.0338186942226397
0.000193423597678917	0.0339752622514483
0.000193423597678917	0.0341318302802568
0.000193423597678917	0.0342883983090653
0.000193423597678917	0.0344449663378738
0.000193423597678917	0.0346015343666823
0.000193423597678917	0.0347581023954908
0.000193423597678917	0.0349146704242994
0.000193423597678917	0.0350712384531079
0.000193423597678917	0.0352278064819164
0.000193423597678917	0.0353843745107249
0.000193423597678917	0.0355409425395334
0.000193423597678917	0.0356975105683419
0.000193423597678917	0.0358540785971505
0.000193423597678917	0.036010646625959
0.000193423597678917	0.0361672146547675
0.000193423597678917	0.036323782683576
0.000193423597678917	0.0364803507123845
0.000193423597678917	0.036636918741193
0.000193423597678917	0.0367934867700016
0.000193423597678917	0.0369500547988101
0.000193423597678917	0.0371066228276186
0.000193423597678917	0.0372631908564271
0.000193423597678917	0.0374197588852356
0.000193423597678917	0.0375763269140442
0.000193423597678917	0.0377328949428527
0.000193423597678917	0.0378894629716612
0.000193423597678917	0.0380460310004697
0.000193423597678917	0.0382025990292782
0.000193423597678917	0.0383591670580867
0.000193423597678917	0.0385157350868953
0.000193423597678917	0.0386723031157038
0.000193423597678917	0.0388288711445123
0.000193423597678917	0.0389854391733208
0.000193423597678917	0.0391420072021293
0.000193423597678917	0.0392985752309378
0.000193423597678917	0.0394551432597464
0.000193423597678917	0.0396117112885549
0.000193423597678917	0.0397682793173634
0.000193423597678917	0.0399248473461719
0.000193423597678917	0.0400814153749804
0.000193423597678917	0.0402379834037889
0.000193423597678917	0.0403945514325975
0.000193423597678917	0.040551119461406
0.000193423597678917	0.0407076874902145
0.000193423597678917	0.040864255519023
0.000193423597678917	0.0410208235478315
0.000193423597678917	0.04117739157664
0.000193423597678917	0.0413339596054486
0.000193423597678917	0.0414905276342571
0.000193423597678917	0.0416470956630656
0.000193423597678917	0.0418036636918741
0.000193423597678917	0.0419602317206826
0.000193423597678917	0.0421167997494912
0.000193423597678917	0.0422733677782997
0.000193423597678917	0.0424299358071082
0.000193423597678917	0.0425865038359167
0.000193423597678917	0.0427430718647252
0.000193423597678917	0.0428996398935337
0.000193423597678917	0.0430562079223423
0.000193423597678917	0.0432127759511508
0.000193423597678917	0.0433693439799593
0.000193423597678917	0.0435259120087678
0.000193423597678917	0.0436824800375763
0.000193423597678917	0.0438390480663848
0.000193423597678917	0.0439956160951934
0.000193423597678917	0.0441521841240019
0.000193423597678917	0.0443087521528104
0.000193423597678917	0.0444653201816189
0.000193423597678917	0.0446218882104274
0.000193423597678917	0.0447784562392359
0.000193423597678917	0.0449350242680445
0.000193423597678917	0.045091592296853
0.000193423597678917	0.0452481603256615
0.000193423597678917	0.04540472835447
0.000193423597678917	0.0455612963832785
0.000193423597678917	0.045717864412087
0.000193423597678917	0.0458744324408956
0.000193423597678917	0.0460310004697041
0.000193423597678917	0.0461875684985126
0.000193423597678917	0.0463441365273211
0.000193423597678917	0.0465007045561296
0.000193423597678917	0.0466572725849382
0.000193423597678917	0.0468138406137467
0.000193423597678917	0.0469704086425552
0.000193423597678917	0.0471269766713637
0.000193423597678917	0.0472835447001722
0.000193423597678917	0.0474401127289807
0.000193423597678917	0.0475966807577893
0.000193423597678917	0.0477532487865978
0.000193423597678917	0.0479098168154063
0.000193423597678917	0.0480663848442148
0.000193423597678917	0.0482229528730233
0.000193423597678917	0.0483795209018318
0.000193423597678917	0.0485360889306404
0.000193423597678917	0.0486926569594489
0.000193423597678917	0.0488492249882574
0.000193423597678917	0.0490057930170659
0.000193423597678917	0.0491623610458744
0.000193423597678917	0.049318929074683
0.000193423597678917	0.0494754971034915
0.000193423597678917	0.0496320651323
0.000193423597678917	0.0497886331611085
0.000193423597678917	0.049945201189917
0.000193423597678917	0.0501017692187255
0.000193423597678917	0.0502583372475341
0.000193423597678917	0.0504149052763426
0.000193423597678917	0.0505714733051511
0.000193423597678917	0.0507280413339596
0.000193423597678917	0.0508846093627681
0.000193423597678917	0.0510411773915766
0.000193423597678917	0.0511977454203852
0.000193423597678917	0.0513543134491937
0.000193423597678917	0.0515108814780022
0.000193423597678917	0.0516674495068107
0.000193423597678917	0.0518240175356192
0.000193423597678917	0.0519805855644277
0.000193423597678917	0.0521371535932363
0.000193423597678917	0.0522937216220448
0.000193423597678917	0.0524502896508533
0.000193423597678917	0.0526068576796618
0.000193423597678917	0.0527634257084703
0.000193423597678917	0.0529199937372788
0.000193423597678917	0.0530765617660874
0.000193423597678917	0.0532331297948959
0.000193423597678917	0.0533896978237044
0.000193423597678917	0.0535462658525129
0.000193423597678917	0.0537028338813214
0.000193423597678917	0.05385940191013
0.000193423597678917	0.0540159699389385
0.000193423597678917	0.054172537967747
0.000193423597678917	0.0543291059965555
0.000193423597678917	0.054485674025364
0.000193423597678917	0.0546422420541725
0.000193423597678917	0.0547988100829811
0.000193423597678917	0.0549553781117896
0.000193423597678917	0.0551119461405981
0.000193423597678917	0.0552685141694066
0.000193423597678917	0.0554250821982151
0.000193423597678917	0.0555816502270236
0.000193423597678917	0.0557382182558322
0.000193423597678917	0.0558947862846407
0.000193423597678917	0.0560513543134492
0.000193423597678917	0.0562079223422577
0.000193423597678917	0.0563644903710662
0.000193423597678917	0.0565210583998747
0.000193423597678917	0.0566776264286833
0.000193423597678917	0.0568341944574918
0.000193423597678917	0.0569907624863003
0.000193423597678917	0.0571473305151088
0.000193423597678917	0.0573038985439173
0.000193423597678917	0.0574604665727258
0.000193423597678917	0.0576170346015344
0.000193423597678917	0.0577736026303429
0.000193423597678917	0.0579301706591514
0.000193423597678917	0.0580867386879599
0.000193423597678917	0.0582433067167684
0.000193423597678917	0.058399874745577
0.000193423597678917	0.0585564427743855
0.000193423597678917	0.058713010803194
0.000193423597678917	0.0588695788320025
0.000193423597678917	0.059026146860811
0.000193423597678917	0.0591827148896195
0.000193423597678917	0.0593392829184281
0.000193423597678917	0.0594958509472366
0.000193423597678917	0.0596524189760451
0.000193423597678917	0.0598089870048536
0.000193423597678917	0.0599655550336621
0.000193423597678917	0.0601221230624706
0.000193423597678917	0.0602786910912792
0.000193423597678917	0.0604352591200877
0.000193423597678917	0.0605918271488962
0.000193423597678917	0.0607483951777047
0.000193423597678917	0.0609049632065132
0.000193423597678917	0.0610615312353218
0.000193423597678917	0.0612180992641303
0.000193423597678917	0.0613746672929388
0.000193423597678917	0.0615312353217473
0.000193423597678917	0.0616878033505558
0.000193423597678917	0.0618443713793643
0.000193423597678917	0.0620009394081728
0.000193423597678917	0.0621575074369814
0.000193423597678917	0.0623140754657899
0.000193423597678917	0.0624706434945984
0.000193423597678917	0.0626272115234069
0.000193423597678917	0.0627837795522154
0.000193423597678917	0.062940347581024
0.000193423597678917	0.0630969156098325
0.000193423597678917	0.063253483638641
0.000193423597678917	0.0634100516674495
0.000193423597678917	0.063566619696258
0.000193423597678917	0.0637231877250665
0.000193423597678917	0.0638797557538751
0.000193423597678917	0.0640363237826836
0.000193423597678917	0.0641928918114921
0.000193423597678917	0.0643494598403006
0.000193423597678917	0.0645060278691091
0.000193423597678917	0.0646625958979176
0.000193423597678917	0.0648191639267262
0.000193423597678917	0.0649757319555347
0.000193423597678917	0.0651322999843432
0.000193423597678917	0.0652888680131517
0.000193423597678917	0.0654454360419602
0.000193423597678917	0.0656020040707687
0.000193423597678917	0.0657585720995773
0.000193423597678917	0.0659151401283858
0.000193423597678917	0.0660717081571943
0.000193423597678917	0.0662282761860028
0.000193423597678917	0.0663848442148113
0.000193423597678917	0.0665414122436199
0.000193423597678917	0.0666979802724284
0.000193423597678917	0.0668545483012369
0.000193423597678917	0.0670111163300454
0.000193423597678917	0.0671676843588539
0.000193423597678917	0.0673242523876624
0.000193423597678917	0.067480820416471
0.000193423597678917	0.0676373884452795
0.000193423597678917	0.067793956474088
0.000193423597678917	0.0679505245028965
0.000193423597678917	0.068107092531705
0.000193423597678917	0.0682636605605135
0.000193423597678917	0.0684202285893221
0.000193423597678917	0.0685767966181306
0.000193423597678917	0.0687333646469391
0.000193423597678917	0.0688899326757476
0.000193423597678917	0.0690465007045561
0.000193423597678917	0.0692030687333647
0.000193423597678917	0.0693596367621732
0.000193423597678917	0.0695162047909817
0.000193423597678917	0.0696727728197902
0.000193423597678917	0.0698293408485987
0.000193423597678917	0.0699859088774072
0.000193423597678917	0.0701424769062158
0.000193423597678917	0.0702990449350243
0.000193423597678917	0.0704556129638328
0.000193423597678917	0.0706121809926413
0.000193423597678917	0.0707687490214498
0.000193423597678917	0.0709253170502583
0.000193423597678917	0.0710818850790668
0.000193423597678917	0.0712384531078754
0.000193423597678917	0.0713950211366839
0.000193423597678917	0.0715515891654924
0.000193423597678917	0.0717081571943009
0.000193423597678917	0.0718647252231094
0.000193423597678917	0.072021293251918
0.000193423597678917	0.0721778612807265
0.000193423597678917	0.072334429309535
0.000193423597678917	0.0724909973383435
0.000193423597678917	0.072647565367152
0.000193423597678917	0.0728041333959605
0.000193423597678917	0.0729607014247691
0.000193423597678917	0.0731172694535776
0.000193423597678917	0.0732738374823861
0.000193423597678917	0.0734304055111946
0.000193423597678917	0.0735869735400031
0.000193423597678917	0.0737435415688116
0.000193423597678917	0.0739001095976202
0.000193423597678917	0.0740566776264287
0.000193423597678917	0.0742132456552372
0.000193423597678917	0.0743698136840457
0.000193423597678917	0.0745263817128542
0.000193423597678917	0.0746829497416628
0.000193423597678917	0.0748395177704713
0.000193423597678917	0.0749960857992798
0.000193423597678917	0.0751526538280883
0.000193423597678917	0.0753092218568968
0.000193423597678917	0.0754657898857053
0.000193423597678917	0.0756223579145139
0.000193423597678917	0.0757789259433224
0.000193423597678917	0.0759354939721309
0.000193423597678917	0.0760920620009394
0.000193423597678917	0.0762486300297479
0.000193423597678917	0.0764051980585564
0.000193423597678917	0.076561766087365
0.000193423597678917	0.0767183341161735
0.000193423597678917	0.076874902144982
0.000193423597678917	0.0770314701737905
0.000193423597678917	0.077188038202599
0.000193423597678917	0.0773446062314075
0.000193423597678917	0.0775011742602161
0.000193423597678917	0.0776577422890246
0.000193423597678917	0.0778143103178331
0.000193423597678917	0.0779708783466416
0.000193423597678917	0.0781274463754501
0.000193423597678917	0.0782840144042587
0.000193423597678917	0.0784405824330672
0.000193423597678917	0.0785971504618757
0.000193423597678917	0.0787537184906842
0.000193423597678917	0.0789102865194927
0.000193423597678917	0.0790668545483012
0.000193423597678917	0.0792234225771098
0.000193423597678917	0.0793799906059183
0.000193423597678917	0.0795365586347268
0.000193423597678917	0.0796931266635353
0.000193423597678917	0.0798496946923438
0.000193423597678917	0.0800062627211523
0.000193423597678917	0.0801628307499609
0.000193423597678917	0.0803193987787694
0.000193423597678917	0.0804759668075779
0.000193423597678917	0.0806325348363864
0.000193423597678917	0.0807891028651949
0.000193423597678917	0.0809456708940034
0.000193423597678917	0.081102238922812
0.000193423597678917	0.0812588069516205
0.000193423597678917	0.081415374980429
0.000193423597678917	0.0815719430092375
0.000193423597678917	0.081728511038046
0.000193423597678917	0.0818850790668545
0.000193423597678917	0.0820416470956631
0.000193423597678917	0.0821982151244716
0.000193423597678917	0.0823547831532801
0.000193423597678917	0.0825113511820886
0.000193423597678917	0.0826679192108971
0.000193423597678917	0.0828244872397056
0.000193423597678917	0.0829810552685142
0.000193423597678917	0.0831376232973227
0.000193423597678917	0.0832941913261312
0.000193423597678917	0.0834507593549397
0.000193423597678917	0.0836073273837482
0.000193423597678917	0.0837638954125568
0.000193423597678917	0.0839204634413653
0.000193423597678917	0.0840770314701738
0.000193423597678917	0.0842335994989823
0.000193423597678917	0.0843901675277908
0.000193423597678917	0.0845467355565993
0.000193423597678917	0.0847033035854079
0.000193423597678917	0.0848598716142164
0.000193423597678917	0.0850164396430249
0.000193423597678917	0.0851730076718334
0.000193423597678917	0.0853295757006419
0.000193423597678917	0.0854861437294504
0.000193423597678917	0.085642711758259
0.000193423597678917	0.0857992797870675
0.000193423597678917	0.085955847815876
0.000193423597678917	0.0861124158446845
0.000193423597678917	0.086268983873493
0.000193423597678917	0.0864255519023016
0.000193423597678917	0.0865821199311101
0.000193423597678917	0.0867386879599186
0.000193423597678917	0.0868952559887271
0.000193423597678917	0.0870518240175356
0.000193423597678917	0.0872083920463441
0.000193423597678917	0.0873649600751527
0.000193423597678917	0.0875215281039612
0.000193423597678917	0.0876780961327697
0.000193423597678917	0.0878346641615782
0.000193423597678917	0.0879912321903867
0.000193423597678917	0.0881478002191952
0.000193423597678917	0.0883043682480038
0.000193423597678917	0.0884609362768123
0.000193423597678917	0.0886175043056208
0.000193423597678917	0.0887740723344293
0.000193423597678917	0.0889306403632378
0.000193423597678917	0.0890872083920463
0.000193423597678917	0.0892437764208549
0.000193423597678917	0.0894003444496634
0.000193423597678917	0.0895569124784719
0.000193423597678917	0.0897134805072804
0.000193423597678917	0.0898700485360889
0.000193423597678917	0.0900266165648975
0.000193423597678917	0.090183184593706
0.000193423597678917	0.0903397526225145
0.000193423597678917	0.090496320651323
0.000193423597678917	0.0906528886801315
0.000193423597678917	0.09080945670894
0.000193423597678917	0.0909660247377485
0.000193423597678917	0.0911225927665571
0.000193423597678917	0.0912791607953656
0.000193423597678917	0.0914357288241741
0.000193423597678917	0.0915922968529826
0.000193423597678917	0.0917488648817911
0.000193423597678917	0.0919054329105997
0.000193423597678917	0.0920620009394082
0.000193423597678917	0.0922185689682167
0.000193423597678917	0.0923751369970252
0.000193423597678917	0.0925317050258337
0.000193423597678917	0.0926882730546422
0.000193423597678917	0.0928448410834508
0.000193423597678917	0.0930014091122593
0.000193423597678917	0.0931579771410678
0.000193423597678917	0.0933145451698763
0.000193423597678917	0.0934711131986848
0.000193423597678917	0.0936276812274933
0.000193423597678917	0.0937842492563019
0.000193423597678917	0.0939408172851104
0.000193423597678917	0.0940973853139189
0.000193423597678917	0.0942539533427274
0.000193423597678917	0.0944105213715359
0.000193423597678917	0.0945670894003444
0.000193423597678917	0.094723657429153
0.000193423597678917	0.0948802254579615
0.000193423597678917	0.09503679348677
0.000193423597678917	0.0951933615155785
0.000193423597678917	0.095349929544387
0.000193423597678917	0.0955064975731956
0.000290135396518375	0.0955064975731956
0.000290135396518375	0.0956630656020041
0.000290135396518375	0.0958196336308126
0.000290135396518375	0.0959762016596211
0.000290135396518375	0.0961327696884296
0.000290135396518375	0.0962893377172381
0.000290135396518375	0.0964459057460467
0.000290135396518375	0.0966024737748552
0.000290135396518375	0.0967590418036637
0.000290135396518375	0.0969156098324722
0.000290135396518375	0.0970721778612807
0.000290135396518375	0.0972287458900892
0.000290135396518375	0.0973853139188978
0.000290135396518375	0.0975418819477063
0.000386847195357834	0.0975418819477063
0.000386847195357834	0.0976984499765148
0.000386847195357834	0.0978550180053233
0.000386847195357834	0.0980115860341318
0.000386847195357834	0.0981681540629403
0.000386847195357834	0.0983247220917489
0.000386847195357834	0.0984812901205574
0.000386847195357834	0.0986378581493659
0.000386847195357834	0.0987944261781744
0.000386847195357834	0.0989509942069829
0.000386847195357834	0.0991075622357915
0.000386847195357834	0.0992641302646
0.000386847195357834	0.0994206982934085
0.000386847195357834	0.099577266322217
0.000386847195357834	0.0997338343510255
0.000386847195357834	0.099890402379834
0.000386847195357834	0.100046970408643
0.000386847195357834	0.100203538437451
0.000386847195357834	0.10036010646626
0.000386847195357834	0.100516674495068
0.000386847195357834	0.100673242523877
0.000386847195357834	0.100829810552685
0.000386847195357834	0.100986378581494
0.000386847195357834	0.101142946610302
0.000386847195357834	0.101299514639111
0.000386847195357834	0.101456082667919
0.000386847195357834	0.101612650696728
0.000386847195357834	0.101769218725536
0.000386847195357834	0.101925786754345
0.000386847195357834	0.102082354783153
0.000386847195357834	0.102238922811962
0.000386847195357834	0.10239549084077
0.000386847195357834	0.102552058869579
0.000386847195357834	0.102708626898387
0.000386847195357834	0.102865194927196
0.000386847195357834	0.103021762956004
0.000386847195357834	0.103178330984813
0.000386847195357834	0.103334899013621
0.000386847195357834	0.10349146704243
0.000386847195357834	0.103648035071238
0.000386847195357834	0.103804603100047
0.000386847195357834	0.103961171128855
0.000386847195357834	0.104117739157664
0.000386847195357834	0.104274307186473
0.000386847195357834	0.104430875215281
0.000386847195357834	0.10458744324409
0.000386847195357834	0.104744011272898
0.000386847195357834	0.104900579301707
0.000386847195357834	0.105057147330515
0.000386847195357834	0.105213715359324
0.000386847195357834	0.105370283388132
0.000386847195357834	0.105526851416941
0.000386847195357834	0.105683419445749
0.000386847195357834	0.105839987474558
0.000386847195357834	0.105996555503366
0.000386847195357834	0.106153123532175
0.000386847195357834	0.106309691560983
0.000386847195357834	0.106466259589792
0.000386847195357834	0.1066228276186
0.000386847195357834	0.106779395647409
0.000386847195357834	0.106935963676217
0.000386847195357834	0.107092531705026
0.000386847195357834	0.107249099733834
0.000386847195357834	0.107405667762643
0.000386847195357834	0.107562235791451
0.000386847195357834	0.10771880382026
0.000386847195357834	0.107875371849068
0.000386847195357834	0.108031939877877
0.000386847195357834	0.108188507906685
0.000386847195357834	0.108345075935494
0.000386847195357834	0.108501643964302
0.000386847195357834	0.108658211993111
0.000386847195357834	0.10881478002192
0.000386847195357834	0.108971348050728
0.000386847195357834	0.109127916079537
0.000386847195357834	0.109284484108345
0.000386847195357834	0.109441052137154
0.000386847195357834	0.109597620165962
0.000386847195357834	0.109754188194771
0.000386847195357834	0.109910756223579
0.000386847195357834	0.110067324252388
0.000386847195357834	0.110223892281196
0.000386847195357834	0.110380460310005
0.000386847195357834	0.110537028338813
0.000386847195357834	0.110693596367622
0.000386847195357834	0.11085016439643
0.000386847195357834	0.111006732425239
0.000386847195357834	0.111163300454047
0.000386847195357834	0.111319868482856
0.000386847195357834	0.111476436511664
0.000386847195357834	0.111633004540473
0.000386847195357834	0.111789572569281
0.000386847195357834	0.11194614059809
0.000386847195357834	0.112102708626898
0.000386847195357834	0.112259276655707
0.000386847195357834	0.112415844684515
0.000386847195357834	0.112572412713324
0.000386847195357834	0.112728980742132
0.000386847195357834	0.112885548770941
0.000386847195357834	0.113042116799749
0.000483558994197292	0.113042116799749
0.000483558994197292	0.113198684828558
0.000483558994197292	0.113355252857367
0.000483558994197292	0.113511820886175
0.000483558994197292	0.113668388914984
0.000483558994197292	0.113824956943792
0.000483558994197292	0.113981524972601
0.000483558994197292	0.114138093001409
0.000483558994197292	0.114294661030218
0.000483558994197292	0.114451229059026
0.000483558994197292	0.114607797087835
0.000483558994197292	0.114764365116643
0.000483558994197292	0.114920933145452
0.000483558994197292	0.11507750117426
0.000483558994197292	0.115234069203069
0.000483558994197292	0.115390637231877
0.000483558994197292	0.115547205260686
0.000483558994197292	0.115703773289494
0.000483558994197292	0.115860341318303
0.000483558994197292	0.116016909347111
0.000483558994197292	0.11617347737592
0.000483558994197292	0.116330045404728
0.000483558994197292	0.116486613433537
0.000483558994197292	0.116643181462345
0.000483558994197292	0.116799749491154
0.000483558994197292	0.116956317519962
0.000483558994197292	0.117112885548771
0.000483558994197292	0.117269453577579
0.000483558994197292	0.117426021606388
0.000483558994197292	0.117582589635196
0.000483558994197292	0.117739157664005
0.000483558994197292	0.117895725692814
0.000483558994197292	0.118052293721622
0.000483558994197292	0.118208861750431
0.000483558994197292	0.118365429779239
0.000483558994197292	0.118521997808048
0.000483558994197292	0.118678565836856
0.000483558994197292	0.118835133865665
0.000483558994197292	0.118991701894473
0.000483558994197292	0.119148269923282
0.000483558994197292	0.11930483795209
0.000483558994197292	0.119461405980899
0.000483558994197292	0.119617974009707
0.000483558994197292	0.119774542038516
0.000483558994197292	0.119931110067324
0.000483558994197292	0.120087678096133
0.000483558994197292	0.120244246124941
0.000483558994197292	0.12040081415375
0.000483558994197292	0.120557382182558
0.00058027079303675	0.120557382182558
0.00058027079303675	0.120713950211367
0.00058027079303675	0.120870518240175
0.00058027079303675	0.121027086268984
0.00058027079303675	0.121183654297792
0.00058027079303675	0.121340222326601
0.00058027079303675	0.121496790355409
0.00058027079303675	0.121653358384218
0.00058027079303675	0.121809926413026
0.00058027079303675	0.121966494441835
0.00058027079303675	0.122123062470644
0.00058027079303675	0.122279630499452
0.00058027079303675	0.122436198528261
0.00058027079303675	0.122592766557069
0.00058027079303675	0.122749334585878
0.00058027079303675	0.122905902614686
0.00058027079303675	0.123062470643495
0.00058027079303675	0.123219038672303
0.00058027079303675	0.123375606701112
0.00058027079303675	0.12353217472992
0.00058027079303675	0.123688742758729
0.00058027079303675	0.123845310787537
0.00058027079303675	0.124001878816346
0.00058027079303675	0.124158446845154
0.00058027079303675	0.124315014873963
0.00058027079303675	0.124471582902771
0.00058027079303675	0.12462815093158
0.00058027079303675	0.124784718960388
0.00058027079303675	0.124941286989197
0.00058027079303675	0.125097855018005
0.00058027079303675	0.125254423046814
0.00058027079303675	0.125410991075622
0.00058027079303675	0.125567559104431
0.00058027079303675	0.125724127133239
0.00058027079303675	0.125880695162048
0.00058027079303675	0.126037263190856
0.00058027079303675	0.126193831219665
0.00058027079303675	0.126350399248473
0.00058027079303675	0.126506967277282
0.00058027079303675	0.126663535306091
0.00058027079303675	0.126820103334899
0.00058027079303675	0.126976671363708
0.00058027079303675	0.127133239392516
0.00058027079303675	0.127289807421325
0.00058027079303675	0.127446375450133
0.00058027079303675	0.127602943478942
0.00058027079303675	0.12775951150775
0.00058027079303675	0.127916079536559
0.00058027079303675	0.128072647565367
0.00058027079303675	0.128229215594176
0.00058027079303675	0.128385783622984
0.00058027079303675	0.128542351651793
0.00058027079303675	0.128698919680601
0.00058027079303675	0.12885548770941
0.00058027079303675	0.129012055738218
0.00058027079303675	0.129168623767027
0.00058027079303675	0.129325191795835
0.00058027079303675	0.129481759824644
0.00058027079303675	0.129638327853452
0.00058027079303675	0.129794895882261
0.00058027079303675	0.129951463911069
0.00058027079303675	0.130108031939878
0.00058027079303675	0.130264599968686
0.00058027079303675	0.130421167997495
0.00058027079303675	0.130577736026303
0.00058027079303675	0.130734304055112
0.00058027079303675	0.13089087208392
0.00058027079303675	0.131047440112729
0.00058027079303675	0.131204008141537
0.00058027079303675	0.131360576170346
0.00058027079303675	0.131517144199155
0.00058027079303675	0.131673712227963
0.00058027079303675	0.131830280256772
0.00058027079303675	0.13198684828558
0.00058027079303675	0.132143416314389
0.00058027079303675	0.132299984343197
0.00058027079303675	0.132456552372006
0.00058027079303675	0.132613120400814
0.00058027079303675	0.132769688429623
0.00058027079303675	0.132926256458431
0.00058027079303675	0.13308282448724
0.00058027079303675	0.133239392516048
0.00058027079303675	0.133395960544857
0.00058027079303675	0.133552528573665
0.00058027079303675	0.133709096602474
0.00058027079303675	0.133865664631282
0.00058027079303675	0.134022232660091
0.00058027079303675	0.134178800688899
0.00058027079303675	0.134335368717708
0.00058027079303675	0.134491936746516
0.00058027079303675	0.134648504775325
0.00058027079303675	0.134805072804133
0.00058027079303675	0.134961640832942
0.00058027079303675	0.13511820886175
0.00058027079303675	0.135274776890559
0.00058027079303675	0.135431344919367
0.00058027079303675	0.135587912948176
0.00058027079303675	0.135744480976984
0.00058027079303675	0.135901049005793
0.00058027079303675	0.136057617034602
0.00058027079303675	0.13621418506341
0.00058027079303675	0.136370753092219
0.00058027079303675	0.136527321121027
0.00058027079303675	0.136683889149836
0.00058027079303675	0.136840457178644
0.00058027079303675	0.136997025207453
0.00058027079303675	0.137153593236261
0.00058027079303675	0.13731016126507
0.00058027079303675	0.137466729293878
0.00058027079303675	0.137623297322687
0.00058027079303675	0.137779865351495
0.00058027079303675	0.137936433380304
0.00058027079303675	0.138093001409112
0.00058027079303675	0.138249569437921
0.00058027079303675	0.138406137466729
0.00058027079303675	0.138562705495538
0.00058027079303675	0.138719273524346
0.00058027079303675	0.138875841553155
0.00058027079303675	0.139032409581963
0.00058027079303675	0.139188977610772
0.00058027079303675	0.13934554563958
0.00058027079303675	0.139502113668389
0.00058027079303675	0.139658681697197
0.00058027079303675	0.139815249726006
0.00058027079303675	0.139971817754814
0.00058027079303675	0.140128385783623
0.00058027079303675	0.140284953812432
0.00058027079303675	0.14044152184124
0.00058027079303675	0.140598089870049
0.00058027079303675	0.140754657898857
0.00058027079303675	0.140911225927666
0.00058027079303675	0.141067793956474
0.00058027079303675	0.141224361985283
0.00058027079303675	0.141380930014091
0.00058027079303675	0.1415374980429
0.00058027079303675	0.141694066071708
0.00058027079303675	0.141850634100517
0.00058027079303675	0.142007202129325
0.00058027079303675	0.142163770158134
0.00058027079303675	0.142320338186942
0.00058027079303675	0.142476906215751
0.00058027079303675	0.142633474244559
0.00058027079303675	0.142790042273368
0.00058027079303675	0.142946610302176
0.00058027079303675	0.143103178330985
0.00058027079303675	0.143259746359793
0.00058027079303675	0.143416314388602
0.00058027079303675	0.14357288241741
0.00058027079303675	0.143729450446219
0.000676982591876209	0.143729450446219
0.000676982591876209	0.143886018475027
0.000676982591876209	0.144042586503836
0.000676982591876209	0.144199154532644
0.000676982591876209	0.144355722561453
0.000676982591876209	0.144512290590261
0.000676982591876209	0.14466885861907
0.000676982591876209	0.144825426647879
0.000676982591876209	0.144981994676687
0.000676982591876209	0.145138562705496
0.000676982591876209	0.145295130734304
0.000676982591876209	0.145451698763113
0.000676982591876209	0.145608266791921
0.000676982591876209	0.14576483482073
0.000676982591876209	0.145921402849538
0.000676982591876209	0.146077970878347
0.000676982591876209	0.146234538907155
0.000676982591876209	0.146391106935964
0.000676982591876209	0.146547674964772
0.000676982591876209	0.146704242993581
0.000676982591876209	0.146860811022389
0.000676982591876209	0.147017379051198
0.000676982591876209	0.147173947080006
0.000676982591876209	0.147330515108815
0.000676982591876209	0.147487083137623
0.000676982591876209	0.147643651166432
0.000676982591876209	0.14780021919524
0.000676982591876209	0.147956787224049
0.000676982591876209	0.148113355252857
0.000676982591876209	0.148269923281666
0.000676982591876209	0.148426491310474
0.000676982591876209	0.148583059339283
0.000676982591876209	0.148739627368091
0.000676982591876209	0.1488961953969
0.000676982591876209	0.149052763425708
0.000676982591876209	0.149209331454517
0.000676982591876209	0.149365899483326
0.000676982591876209	0.149522467512134
0.000676982591876209	0.149679035540943
0.000676982591876209	0.149835603569751
0.000676982591876209	0.14999217159856
0.000676982591876209	0.150148739627368
0.000676982591876209	0.150305307656177
0.000676982591876209	0.150461875684985
0.000676982591876209	0.150618443713794
0.000676982591876209	0.150775011742602
0.000676982591876209	0.150931579771411
0.000676982591876209	0.151088147800219
0.000676982591876209	0.151244715829028
0.000676982591876209	0.151401283857836
0.000676982591876209	0.151557851886645
0.000676982591876209	0.151714419915453
0.000676982591876209	0.151870987944262
0.000676982591876209	0.15202755597307
0.000676982591876209	0.152184124001879
0.000676982591876209	0.152340692030687
0.000676982591876209	0.152497260059496
0.000676982591876209	0.152653828088304
0.000676982591876209	0.152810396117113
0.000676982591876209	0.152966964145921
0.000676982591876209	0.15312353217473
0.000676982591876209	0.153280100203538
0.000676982591876209	0.153436668232347
0.000676982591876209	0.153593236261155
0.000676982591876209	0.153749804289964
0.000676982591876209	0.153906372318772
0.000676982591876209	0.154062940347581
0.000676982591876209	0.15421950837639
0.000676982591876209	0.154376076405198
0.000676982591876209	0.154532644434007
0.000676982591876209	0.154689212462815
0.000676982591876209	0.154845780491624
0.000676982591876209	0.155002348520432
0.000676982591876209	0.155158916549241
0.000676982591876209	0.155315484578049
0.000676982591876209	0.155472052606858
0.000676982591876209	0.155628620635666
0.000676982591876209	0.155785188664475
0.000676982591876209	0.155941756693283
0.000773694390715667	0.155941756693283
0.000773694390715667	0.156098324722092
0.000773694390715667	0.1562548927509
0.000773694390715667	0.156411460779709
0.000773694390715667	0.156568028808517
0.000773694390715667	0.156724596837326
0.000773694390715667	0.156881164866134
0.000773694390715667	0.157037732894943
0.000773694390715667	0.157194300923751
0.000773694390715667	0.15735086895256
0.000773694390715667	0.157507436981368
0.000773694390715667	0.157664005010177
0.000773694390715667	0.157820573038985
0.000773694390715667	0.157977141067794
0.000773694390715667	0.158133709096602
0.000773694390715667	0.158290277125411
0.000773694390715667	0.15844684515422
0.000773694390715667	0.158603413183028
0.000773694390715667	0.158759981211837
0.000773694390715667	0.158916549240645
0.000773694390715667	0.159073117269454
0.000773694390715667	0.159229685298262
0.000773694390715667	0.159386253327071
0.000773694390715667	0.159542821355879
0.000773694390715667	0.159699389384688
0.000773694390715667	0.159855957413496
0.000773694390715667	0.160012525442305
0.000773694390715667	0.160169093471113
0.000773694390715667	0.160325661499922
0.000773694390715667	0.16048222952873
0.000773694390715667	0.160638797557539
0.000773694390715667	0.160795365586347
0.000773694390715667	0.160951933615156
0.000773694390715667	0.161108501643964
0.000773694390715667	0.161265069672773
0.000773694390715667	0.161421637701581
0.000870406189555126	0.161421637701581
0.000870406189555126	0.16157820573039
0.000870406189555126	0.161734773759198
0.000870406189555126	0.161891341788007
0.000870406189555126	0.162047909816815
0.000870406189555126	0.162204477845624
0.000870406189555126	0.162361045874432
0.000870406189555126	0.162517613903241
0.000870406189555126	0.162674181932049
0.000870406189555126	0.162830749960858
0.000870406189555126	0.162987317989667
0.000870406189555126	0.163143886018475
0.000870406189555126	0.163300454047284
0.000870406189555126	0.163457022076092
0.000870406189555126	0.163613590104901
0.000870406189555126	0.163770158133709
0.000870406189555126	0.163926726162518
0.000870406189555126	0.164083294191326
0.000870406189555126	0.164239862220135
0.000870406189555126	0.164396430248943
0.000870406189555126	0.164552998277752
0.000870406189555126	0.16470956630656
0.000870406189555126	0.164866134335369
0.000870406189555126	0.165022702364177
0.000870406189555126	0.165179270392986
0.000870406189555126	0.165335838421794
0.000870406189555126	0.165492406450603
0.000870406189555126	0.165648974479411
0.000870406189555126	0.16580554250822
0.000870406189555126	0.165962110537028
0.000870406189555126	0.166118678565837
0.000870406189555126	0.166275246594645
0.000870406189555126	0.166431814623454
0.000870406189555126	0.166588382652262
0.000967117988394584	0.166588382652262
0.000967117988394584	0.166744950681071
0.000967117988394584	0.166901518709879
0.000967117988394584	0.167058086738688
0.000967117988394584	0.167214654767496
0.000967117988394584	0.167371222796305
0.000967117988394584	0.167527790825114
0.000967117988394584	0.167684358853922
0.000967117988394584	0.167840926882731
0.000967117988394584	0.167997494911539
0.000967117988394584	0.168154062940348
0.000967117988394584	0.168310630969156
0.000967117988394584	0.168467198997965
0.000967117988394584	0.168623767026773
0.000967117988394584	0.168780335055582
0.000967117988394584	0.16893690308439
0.000967117988394584	0.169093471113199
0.000967117988394584	0.169250039142007
0.000967117988394584	0.169406607170816
0.000967117988394584	0.169563175199624
0.000967117988394584	0.169719743228433
0.000967117988394584	0.169876311257241
0.000967117988394584	0.17003287928605
0.000967117988394584	0.170189447314858
0.000967117988394584	0.170346015343667
0.000967117988394584	0.170502583372475
0.000967117988394584	0.170659151401284
0.000967117988394584	0.170815719430092
0.000967117988394584	0.170972287458901
0.000967117988394584	0.171128855487709
0.000967117988394584	0.171285423516518
0.000967117988394584	0.171441991545326
0.000967117988394584	0.171598559574135
0.000967117988394584	0.171755127602943
0.000967117988394584	0.171911695631752
0.00106382978723404	0.171911695631752
0.00106382978723404	0.172068263660561
0.00106382978723404	0.172224831689369
0.00106382978723404	0.172381399718178
0.00106382978723404	0.172537967746986
0.00106382978723404	0.172694535775795
0.00106382978723404	0.172851103804603
0.00106382978723404	0.173007671833412
0.00106382978723404	0.17316423986222
0.00106382978723404	0.173320807891029
0.00106382978723404	0.173477375919837
0.00106382978723404	0.173633943948646
0.00106382978723404	0.173790511977454
0.00106382978723404	0.173947080006263
0.00106382978723404	0.174103648035071
0.00106382978723404	0.17426021606388
0.00106382978723404	0.174416784092688
0.00106382978723404	0.174573352121497
0.00106382978723404	0.174729920150305
0.00106382978723404	0.174886488179114
0.00106382978723404	0.175043056207922
0.00106382978723404	0.175199624236731
0.00106382978723404	0.175356192265539
0.00106382978723404	0.175512760294348
0.00106382978723404	0.175669328323156
0.00106382978723404	0.175825896351965
0.00106382978723404	0.175982464380773
0.00106382978723404	0.176139032409582
0.00106382978723404	0.17629560043839
0.00106382978723404	0.176452168467199
0.00106382978723404	0.176608736496008
0.00106382978723404	0.176765304524816
0.00106382978723404	0.176921872553625
0.00106382978723404	0.177078440582433
0.00106382978723404	0.177235008611242
0.00106382978723404	0.17739157664005
0.00106382978723404	0.177548144668859
0.00106382978723404	0.177704712697667
0.00106382978723404	0.177861280726476
0.00106382978723404	0.178017848755284
0.00106382978723404	0.178174416784093
0.00106382978723404	0.178330984812901
0.00106382978723404	0.17848755284171
0.00106382978723404	0.178644120870518
0.00106382978723404	0.178800688899327
0.00106382978723404	0.178957256928135
0.00106382978723404	0.179113824956944
0.00106382978723404	0.179270392985752
0.00106382978723404	0.179426961014561
0.00106382978723404	0.179583529043369
0.00106382978723404	0.179740097072178
0.00106382978723404	0.179896665100986
0.00106382978723404	0.180053233129795
0.00106382978723404	0.180209801158603
0.00106382978723404	0.180366369187412
0.00106382978723404	0.18052293721622
0.00106382978723404	0.180679505245029
0.00106382978723404	0.180836073273837
0.00106382978723404	0.180992641302646
0.00106382978723404	0.181149209331455
0.00106382978723404	0.181305777360263
0.00106382978723404	0.181462345389072
0.00106382978723404	0.18161891341788
0.00106382978723404	0.181775481446689
0.00106382978723404	0.181932049475497
0.00106382978723404	0.182088617504306
0.00106382978723404	0.182245185533114
0.00106382978723404	0.182401753561923
0.00106382978723404	0.182558321590731
0.00106382978723404	0.18271488961954
0.00106382978723404	0.182871457648348
0.00106382978723404	0.183028025677157
0.00106382978723404	0.183184593705965
0.00106382978723404	0.183341161734774
0.00106382978723404	0.183497729763582
0.00106382978723404	0.183654297792391
0.00106382978723404	0.183810865821199
0.00106382978723404	0.183967433850008
0.00106382978723404	0.184124001878816
0.00106382978723404	0.184280569907625
0.00106382978723404	0.184437137936433
0.00106382978723404	0.184593705965242
0.00106382978723404	0.18475027399405
0.00106382978723404	0.184906842022859
0.00106382978723404	0.185063410051667
0.00106382978723404	0.185219978080476
0.00106382978723404	0.185376546109284
0.00106382978723404	0.185533114138093
0.00106382978723404	0.185689682166902
0.00106382978723404	0.18584625019571
0.00106382978723404	0.186002818224519
0.00106382978723404	0.186159386253327
0.00106382978723404	0.186315954282136
0.00106382978723404	0.186472522310944
0.00106382978723404	0.186629090339753
0.00106382978723404	0.186785658368561
0.00106382978723404	0.18694222639737
0.00106382978723404	0.187098794426178
0.00106382978723404	0.187255362454987
0.00106382978723404	0.187411930483795
0.00106382978723404	0.187568498512604
0.00106382978723404	0.187725066541412
0.00106382978723404	0.187881634570221
0.00106382978723404	0.188038202599029
0.00106382978723404	0.188194770627838
0.00106382978723404	0.188351338656646
0.00106382978723404	0.188507906685455
0.00106382978723404	0.188664474714263
0.00106382978723404	0.188821042743072
0.00106382978723404	0.18897761077188
0.00106382978723404	0.189134178800689
0.00106382978723404	0.189290746829497
0.00106382978723404	0.189447314858306
0.00106382978723404	0.189603882887114
0.00106382978723404	0.189760450915923
0.00106382978723404	0.189917018944731
0.00106382978723404	0.19007358697354
0.00106382978723404	0.190230155002349
0.00106382978723404	0.190386723031157
0.00106382978723404	0.190543291059966
0.00106382978723404	0.190699859088774
0.00106382978723404	0.190856427117583
0.00106382978723404	0.191012995146391
0.00106382978723404	0.1911695631752
0.00106382978723404	0.191326131204008
0.00106382978723404	0.191482699232817
0.00106382978723404	0.191639267261625
0.00106382978723404	0.191795835290434
0.00106382978723404	0.191952403319242
0.00106382978723404	0.192108971348051
0.00106382978723404	0.192265539376859
0.00106382978723404	0.192422107405668
0.00106382978723404	0.192578675434476
0.00106382978723404	0.192735243463285
0.00106382978723404	0.192891811492093
0.00106382978723404	0.193048379520902
0.00106382978723404	0.19320494754971
0.00106382978723404	0.193361515578519
0.00106382978723404	0.193518083607327
0.00106382978723404	0.193674651636136
0.00106382978723404	0.193831219664944
0.00106382978723404	0.193987787693753
0.00106382978723404	0.194144355722561
0.00106382978723404	0.19430092375137
0.00106382978723404	0.194457491780178
0.00106382978723404	0.194614059808987
0.00106382978723404	0.194770627837796
0.00106382978723404	0.194927195866604
0.00106382978723404	0.195083763895413
0.00106382978723404	0.195240331924221
0.00106382978723404	0.19539689995303
0.00106382978723404	0.195553467981838
0.00106382978723404	0.195710036010647
0.00106382978723404	0.195866604039455
0.00106382978723404	0.196023172068264
0.00106382978723404	0.196179740097072
0.00106382978723404	0.196336308125881
0.00106382978723404	0.196492876154689
0.00106382978723404	0.196649444183498
0.00106382978723404	0.196806012212306
0.00106382978723404	0.196962580241115
0.00106382978723404	0.197119148269923
0.00106382978723404	0.197275716298732
0.00106382978723404	0.19743228432754
0.00106382978723404	0.197588852356349
0.00106382978723404	0.197745420385157
0.00106382978723404	0.197901988413966
0.00106382978723404	0.198058556442774
0.00106382978723404	0.198215124471583
0.00106382978723404	0.198371692500391
0.00106382978723404	0.1985282605292
0.00106382978723404	0.198684828558008
0.00106382978723404	0.198841396586817
0.00106382978723404	0.198997964615625
0.00106382978723404	0.199154532644434
0.00106382978723404	0.199311100673243
0.00106382978723404	0.199467668702051
0.00106382978723404	0.19962423673086
0.00106382978723404	0.199780804759668
0.00106382978723404	0.199937372788477
0.00106382978723404	0.200093940817285
0.00106382978723404	0.200250508846094
0.00106382978723404	0.200407076874902
0.00106382978723404	0.200563644903711
0.00106382978723404	0.200720212932519
0.00106382978723404	0.200876780961328
0.00106382978723404	0.201033348990136
0.00106382978723404	0.201189917018945
0.00106382978723404	0.201346485047753
0.00106382978723404	0.201503053076562
0.00106382978723404	0.20165962110537
0.00106382978723404	0.201816189134179
0.00106382978723404	0.201972757162987
0.00106382978723404	0.202129325191796
0.00106382978723404	0.202285893220604
0.00106382978723404	0.202442461249413
0.00106382978723404	0.202599029278221
0.00106382978723404	0.20275559730703
0.00106382978723404	0.202912165335838
0.00106382978723404	0.203068733364647
0.00106382978723404	0.203225301393455
0.00106382978723404	0.203381869422264
0.00106382978723404	0.203538437451073
0.00106382978723404	0.203695005479881
0.00106382978723404	0.20385157350869
0.00106382978723404	0.204008141537498
0.00106382978723404	0.204164709566307
0.00106382978723404	0.204321277595115
0.00106382978723404	0.204477845623924
0.00106382978723404	0.204634413652732
0.00106382978723404	0.204790981681541
0.00106382978723404	0.204947549710349
0.00106382978723404	0.205104117739158
0.00106382978723404	0.205260685767966
0.00106382978723404	0.205417253796775
0.00106382978723404	0.205573821825583
0.00106382978723404	0.205730389854392
0.00106382978723404	0.2058869578832
0.00106382978723404	0.206043525912009
0.00106382978723404	0.206200093940817
0.00106382978723404	0.206356661969626
0.00106382978723404	0.206513229998434
0.00106382978723404	0.206669798027243
0.00106382978723404	0.206826366056051
0.00106382978723404	0.20698293408486
0.00106382978723404	0.207139502113668
0.00106382978723404	0.207296070142477
0.00106382978723404	0.207452638171285
0.00106382978723404	0.207609206200094
0.00106382978723404	0.207765774228902
0.00106382978723404	0.207922342257711
0.00106382978723404	0.208078910286519
0.00106382978723404	0.208235478315328
0.00106382978723404	0.208392046344137
0.00106382978723404	0.208548614372945
0.00106382978723404	0.208705182401754
0.0011605415860735	0.208705182401754
0.0011605415860735	0.208861750430562
0.0011605415860735	0.209018318459371
0.0011605415860735	0.209174886488179
0.0011605415860735	0.209331454516988
0.0011605415860735	0.209488022545796
0.0011605415860735	0.209644590574605
0.0011605415860735	0.209801158603413
0.0011605415860735	0.209957726632222
0.0011605415860735	0.21011429466103
0.0011605415860735	0.210270862689839
0.0011605415860735	0.210427430718647
0.0011605415860735	0.210583998747456
0.0011605415860735	0.210740566776264
0.0011605415860735	0.210897134805073
0.0011605415860735	0.211053702833881
0.0011605415860735	0.21121027086269
0.0011605415860735	0.211366838891498
0.0011605415860735	0.211523406920307
0.0011605415860735	0.211679974949115
0.0011605415860735	0.211836542977924
0.0011605415860735	0.211993111006732
0.0011605415860735	0.212149679035541
0.0011605415860735	0.212306247064349
0.0011605415860735	0.212462815093158
0.0011605415860735	0.212619383121966
0.0011605415860735	0.212775951150775
0.0011605415860735	0.212932519179584
0.0011605415860735	0.213089087208392
0.0011605415860735	0.213245655237201
0.0011605415860735	0.213402223266009
0.0011605415860735	0.213558791294818
0.0011605415860735	0.213715359323626
0.0011605415860735	0.213871927352435
0.0011605415860735	0.214028495381243
0.0011605415860735	0.214185063410052
0.0011605415860735	0.21434163143886
0.0011605415860735	0.214498199467669
0.0011605415860735	0.214654767496477
0.0011605415860735	0.214811335525286
0.0011605415860735	0.214967903554094
0.0011605415860735	0.215124471582903
0.0011605415860735	0.215281039611711
0.0011605415860735	0.21543760764052
0.0011605415860735	0.215594175669328
0.0011605415860735	0.215750743698137
0.0011605415860735	0.215907311726945
0.0011605415860735	0.216063879755754
0.0011605415860735	0.216220447784562
0.0011605415860735	0.216377015813371
0.0011605415860735	0.216533583842179
0.0011605415860735	0.216690151870988
0.0011605415860735	0.216846719899796
0.0011605415860735	0.217003287928605
0.0011605415860735	0.217159855957413
0.0011605415860735	0.217316423986222
0.0011605415860735	0.217472992015031
0.0011605415860735	0.217629560043839
0.0011605415860735	0.217786128072648
0.0011605415860735	0.217942696101456
0.0011605415860735	0.218099264130265
0.0011605415860735	0.218255832159073
0.0011605415860735	0.218412400187882
0.0011605415860735	0.21856896821669
0.0011605415860735	0.218725536245499
0.0011605415860735	0.218882104274307
0.0011605415860735	0.219038672303116
0.0011605415860735	0.219195240331924
0.0011605415860735	0.219351808360733
0.0011605415860735	0.219508376389541
0.0011605415860735	0.21966494441835
0.0011605415860735	0.219821512447158
0.0011605415860735	0.219978080475967
0.0011605415860735	0.220134648504775
0.0011605415860735	0.220291216533584
0.0011605415860735	0.220447784562392
0.0011605415860735	0.220604352591201
0.0011605415860735	0.220760920620009
0.0011605415860735	0.220917488648818
0.0011605415860735	0.221074056677626
0.0011605415860735	0.221230624706435
0.0011605415860735	0.221387192735243
0.0011605415860735	0.221543760764052
0.0011605415860735	0.221700328792861
0.0011605415860735	0.221856896821669
0.0011605415860735	0.222013464850478
0.0011605415860735	0.222170032879286
0.0011605415860735	0.222326600908095
0.0011605415860735	0.222483168936903
0.0011605415860735	0.222639736965712
0.0011605415860735	0.22279630499452
0.0011605415860735	0.222952873023329
0.0011605415860735	0.223109441052137
0.0011605415860735	0.223266009080946
0.0011605415860735	0.223422577109754
0.0011605415860735	0.223579145138563
0.0011605415860735	0.223735713167371
0.0011605415860735	0.22389228119618
0.0011605415860735	0.224048849224988
0.0011605415860735	0.224205417253797
0.0011605415860735	0.224361985282605
0.0011605415860735	0.224518553311414
0.0011605415860735	0.224675121340222
0.0011605415860735	0.224831689369031
0.0011605415860735	0.224988257397839
0.0011605415860735	0.225144825426648
0.0011605415860735	0.225301393455456
0.0011605415860735	0.225457961484265
0.0011605415860735	0.225614529513073
0.0011605415860735	0.225771097541882
0.0011605415860735	0.22592766557069
0.0011605415860735	0.226084233599499
0.0011605415860735	0.226240801628308
0.0011605415860735	0.226397369657116
0.0011605415860735	0.226553937685925
0.0011605415860735	0.226710505714733
0.0011605415860735	0.226867073743542
0.0011605415860735	0.22702364177235
0.0011605415860735	0.227180209801159
0.0011605415860735	0.227336777829967
0.0011605415860735	0.227493345858776
0.0011605415860735	0.227649913887584
0.0011605415860735	0.227806481916393
0.0011605415860735	0.227963049945201
0.0011605415860735	0.22811961797401
0.0011605415860735	0.228276186002818
0.0011605415860735	0.228432754031627
0.0011605415860735	0.228589322060435
0.0011605415860735	0.228745890089244
0.0011605415860735	0.228902458118052
0.0011605415860735	0.229059026146861
0.0011605415860735	0.229215594175669
0.0011605415860735	0.229372162204478
0.0011605415860735	0.229528730233286
0.0011605415860735	0.229685298262095
0.0011605415860735	0.229841866290903
0.0011605415860735	0.229998434319712
0.0011605415860735	0.23015500234852
0.0011605415860735	0.230311570377329
0.0011605415860735	0.230468138406137
0.0011605415860735	0.230624706434946
0.0011605415860735	0.230781274463754
0.0011605415860735	0.230937842492563
0.0011605415860735	0.231094410521372
0.0011605415860735	0.23125097855018
0.0011605415860735	0.231407546578989
0.0011605415860735	0.231564114607797
0.0011605415860735	0.231720682636606
0.0011605415860735	0.231877250665414
0.0011605415860735	0.232033818694223
0.0011605415860735	0.232190386723031
0.0011605415860735	0.23234695475184
0.00125725338491296	0.23234695475184
0.00125725338491296	0.232503522780648
0.00125725338491296	0.232660090809457
0.00125725338491296	0.232816658838265
0.00125725338491296	0.232973226867074
0.00125725338491296	0.233129794895882
0.00125725338491296	0.233286362924691
0.00125725338491296	0.233442930953499
0.00125725338491296	0.233599498982308
0.00125725338491296	0.233756067011116
0.00125725338491296	0.233912635039925
0.00125725338491296	0.234069203068733
0.00125725338491296	0.234225771097542
0.00125725338491296	0.23438233912635
0.00125725338491296	0.234538907155159
0.00125725338491296	0.234695475183967
0.00125725338491296	0.234852043212776
0.00125725338491296	0.235008611241584
0.00125725338491296	0.235165179270393
0.00125725338491296	0.235321747299201
0.00125725338491296	0.23547831532801
0.00125725338491296	0.235634883356819
0.00125725338491296	0.235791451385627
0.00125725338491296	0.235948019414436
0.00125725338491296	0.236104587443244
0.00125725338491296	0.236261155472053
0.00125725338491296	0.236417723500861
0.00125725338491296	0.23657429152967
0.00125725338491296	0.236730859558478
0.00125725338491296	0.236887427587287
0.00125725338491296	0.237043995616095
0.00125725338491296	0.237200563644904
0.00125725338491296	0.237357131673712
0.00125725338491296	0.237513699702521
0.00125725338491296	0.237670267731329
0.00125725338491296	0.237826835760138
0.00125725338491296	0.237983403788946
0.00125725338491296	0.238139971817755
0.00125725338491296	0.238296539846563
0.00125725338491296	0.238453107875372
0.00135396518375242	0.238453107875372
0.00135396518375242	0.23860967590418
0.00135396518375242	0.238766243932989
0.00135396518375242	0.238922811961797
0.00135396518375242	0.239079379990606
0.00135396518375242	0.239235948019414
0.00135396518375242	0.239392516048223
0.00135396518375242	0.239549084077031
0.00135396518375242	0.23970565210584
0.00135396518375242	0.239862220134649
0.00135396518375242	0.240018788163457
0.00135396518375242	0.240175356192266
0.00135396518375242	0.240331924221074
0.00135396518375242	0.240488492249883
0.00135396518375242	0.240645060278691
0.00135396518375242	0.2408016283075
0.00135396518375242	0.240958196336308
0.00135396518375242	0.241114764365117
0.00135396518375242	0.241271332393925
0.00135396518375242	0.241427900422734
0.00135396518375242	0.241584468451542
0.00135396518375242	0.241741036480351
0.00135396518375242	0.241897604509159
0.00135396518375242	0.242054172537968
0.00135396518375242	0.242210740566776
0.00135396518375242	0.242367308595585
0.00135396518375242	0.242523876624393
0.00135396518375242	0.242680444653202
0.00135396518375242	0.24283701268201
0.00135396518375242	0.242993580710819
0.00135396518375242	0.243150148739627
0.00135396518375242	0.243306716768436
0.00135396518375242	0.243463284797244
0.00145067698259188	0.243463284797244
0.00145067698259188	0.243619852826053
0.00145067698259188	0.243776420854861
0.00145067698259188	0.24393298888367
0.00145067698259188	0.244089556912478
0.00145067698259188	0.244246124941287
0.00145067698259188	0.244402692970096
0.00145067698259188	0.244559260998904
0.00145067698259188	0.244715829027713
0.00145067698259188	0.244872397056521
0.00145067698259188	0.24502896508533
0.00145067698259188	0.245185533114138
0.00145067698259188	0.245342101142947
0.00145067698259188	0.245498669171755
0.00145067698259188	0.245655237200564
0.00145067698259188	0.245811805229372
0.00145067698259188	0.245968373258181
0.00145067698259188	0.246124941286989
0.00145067698259188	0.246281509315798
0.00145067698259188	0.246438077344606
0.00145067698259188	0.246594645373415
0.00145067698259188	0.246751213402223
0.00145067698259188	0.246907781431032
0.00145067698259188	0.24706434945984
0.00145067698259188	0.247220917488649
0.00145067698259188	0.247377485517457
0.00145067698259188	0.247534053546266
0.00145067698259188	0.247690621575074
0.00145067698259188	0.247847189603883
0.00145067698259188	0.248003757632691
0.00145067698259188	0.2481603256615
0.00145067698259188	0.248316893690308
0.00145067698259188	0.248473461719117
0.00145067698259188	0.248630029747925
0.00145067698259188	0.248786597776734
0.00145067698259188	0.248943165805543
0.00145067698259188	0.249099733834351
0.00145067698259188	0.24925630186316
0.00145067698259188	0.249412869891968
0.00145067698259188	0.249569437920777
0.00145067698259188	0.249726005949585
0.00145067698259188	0.249882573978394
0.00145067698259188	0.250039142007202
0.00145067698259188	0.250195710036011
0.00145067698259188	0.250352278064819
0.00145067698259188	0.250508846093628
0.00145067698259188	0.250665414122436
0.00145067698259188	0.250821982151245
0.00145067698259188	0.250978550180053
0.00145067698259188	0.251135118208862
0.00145067698259188	0.25129168623767
0.00145067698259188	0.251448254266479
0.00145067698259188	0.251604822295287
0.00145067698259188	0.251761390324096
0.00145067698259188	0.251917958352904
0.00145067698259188	0.252074526381713
0.00145067698259188	0.252231094410521
0.00145067698259188	0.25238766243933
0.00145067698259188	0.252544230468138
0.00145067698259188	0.252700798496947
0.00145067698259188	0.252857366525755
0.00145067698259188	0.253013934554564
0.00145067698259188	0.253170502583372
0.00145067698259188	0.253327070612181
0.00145067698259188	0.253483638640989
0.00145067698259188	0.253640206669798
0.00145067698259188	0.253796774698607
0.00145067698259188	0.253953342727415
0.00145067698259188	0.254109910756224
0.00145067698259188	0.254266478785032
0.00145067698259188	0.254423046813841
0.00145067698259188	0.254579614842649
0.00145067698259188	0.254736182871458
0.00145067698259188	0.254892750900266
0.00145067698259188	0.255049318929075
0.00145067698259188	0.255205886957883
0.00145067698259188	0.255362454986692
0.00145067698259188	0.2555190230155
0.00145067698259188	0.255675591044309
0.00145067698259188	0.255832159073117
0.00145067698259188	0.255988727101926
0.00145067698259188	0.256145295130734
0.00145067698259188	0.256301863159543
0.00145067698259188	0.256458431188351
0.00145067698259188	0.25661499921716
0.00145067698259188	0.256771567245968
0.00145067698259188	0.256928135274777
0.00145067698259188	0.257084703303585
0.00145067698259188	0.257241271332394
0.00145067698259188	0.257397839361202
0.00145067698259188	0.257554407390011
0.00145067698259188	0.257710975418819
0.00145067698259188	0.257867543447628
0.00145067698259188	0.258024111476437
0.00145067698259188	0.258180679505245
0.00145067698259188	0.258337247534054
0.00145067698259188	0.258493815562862
0.00145067698259188	0.258650383591671
0.00145067698259188	0.258806951620479
0.00145067698259188	0.258963519649288
0.00145067698259188	0.259120087678096
0.00145067698259188	0.259276655706905
0.00145067698259188	0.259433223735713
0.00145067698259188	0.259589791764522
0.00145067698259188	0.25974635979333
0.00145067698259188	0.259902927822139
0.00145067698259188	0.260059495850947
0.00145067698259188	0.260216063879756
0.00145067698259188	0.260372631908564
0.00145067698259188	0.260529199937373
0.00145067698259188	0.260685767966181
0.00145067698259188	0.26084233599499
0.00145067698259188	0.260998904023798
0.00145067698259188	0.261155472052607
0.00145067698259188	0.261312040081415
0.00145067698259188	0.261468608110224
0.00145067698259188	0.261625176139032
0.00145067698259188	0.261781744167841
0.00145067698259188	0.261938312196649
0.00145067698259188	0.262094880225458
0.00145067698259188	0.262251448254266
0.00145067698259188	0.262408016283075
0.00145067698259188	0.262564584311884
0.00154738878143133	0.262564584311884
0.00154738878143133	0.262721152340692
0.00154738878143133	0.262877720369501
0.00154738878143133	0.263034288398309
0.00154738878143133	0.263190856427118
0.00154738878143133	0.263347424455926
0.00154738878143133	0.263503992484735
0.00154738878143133	0.263660560513543
0.00154738878143133	0.263817128542352
0.00154738878143133	0.26397369657116
0.00154738878143133	0.264130264599969
0.00154738878143133	0.264286832628777
0.00154738878143133	0.264443400657586
0.00154738878143133	0.264599968686394
0.00154738878143133	0.264756536715203
0.00154738878143133	0.264913104744011
0.00154738878143133	0.26506967277282
0.00154738878143133	0.265226240801628
0.00154738878143133	0.265382808830437
0.00154738878143133	0.265539376859245
0.00154738878143133	0.265695944888054
0.00154738878143133	0.265852512916862
0.00154738878143133	0.266009080945671
0.00154738878143133	0.266165648974479
0.00154738878143133	0.266322217003288
0.00154738878143133	0.266478785032096
0.00154738878143133	0.266635353060905
0.00164410058027079	0.266635353060905
0.00164410058027079	0.266791921089714
0.00164410058027079	0.266948489118522
0.00164410058027079	0.267105057147331
0.00164410058027079	0.267261625176139
0.00164410058027079	0.267418193204948
0.00164410058027079	0.267574761233756
0.00164410058027079	0.267731329262565
0.00164410058027079	0.267887897291373
0.00164410058027079	0.268044465320182
0.00164410058027079	0.26820103334899
0.00164410058027079	0.268357601377799
0.00164410058027079	0.268514169406607
0.00164410058027079	0.268670737435416
0.00164410058027079	0.268827305464224
0.00164410058027079	0.268983873493033
0.00164410058027079	0.269140441521841
0.00164410058027079	0.26929700955065
0.00164410058027079	0.269453577579458
0.00164410058027079	0.269610145608267
0.00164410058027079	0.269766713637075
0.00164410058027079	0.269923281665884
0.00164410058027079	0.270079849694692
0.00164410058027079	0.270236417723501
0.00164410058027079	0.270392985752309
0.00164410058027079	0.270549553781118
0.00164410058027079	0.270706121809926
0.00164410058027079	0.270862689838735
0.00164410058027079	0.271019257867543
0.00164410058027079	0.271175825896352
0.00164410058027079	0.271332393925161
0.00164410058027079	0.271488961953969
0.00164410058027079	0.271645529982778
0.00164410058027079	0.271802098011586
0.00164410058027079	0.271958666040395
0.00164410058027079	0.272115234069203
0.00164410058027079	0.272271802098012
0.00164410058027079	0.27242837012682
0.00164410058027079	0.272584938155629
0.00164410058027079	0.272741506184437
0.00164410058027079	0.272898074213246
0.00164410058027079	0.273054642242054
0.00164410058027079	0.273211210270863
0.00164410058027079	0.273367778299671
0.00164410058027079	0.27352434632848
0.00164410058027079	0.273680914357288
0.00164410058027079	0.273837482386097
0.00164410058027079	0.273994050414905
0.00164410058027079	0.274150618443714
0.00164410058027079	0.274307186472522
0.00164410058027079	0.274463754501331
0.00164410058027079	0.274620322530139
0.00164410058027079	0.274776890558948
0.00164410058027079	0.274933458587756
0.00164410058027079	0.275090026616565
0.00164410058027079	0.275246594645373
0.00164410058027079	0.275403162674182
0.00164410058027079	0.27555973070299
0.00164410058027079	0.275716298731799
0.00164410058027079	0.275872866760607
0.00164410058027079	0.276029434789416
0.00164410058027079	0.276186002818225
0.00164410058027079	0.276342570847033
0.00164410058027079	0.276499138875842
0.00164410058027079	0.27665570690465
0.00164410058027079	0.276812274933459
0.00164410058027079	0.276968842962267
0.00164410058027079	0.277125410991076
0.00164410058027079	0.277281979019884
0.00164410058027079	0.277438547048693
0.00164410058027079	0.277595115077501
0.00164410058027079	0.27775168310631
0.00164410058027079	0.277908251135118
0.00164410058027079	0.278064819163927
0.00164410058027079	0.278221387192735
0.00164410058027079	0.278377955221544
0.00164410058027079	0.278534523250352
0.00164410058027079	0.278691091279161
0.00164410058027079	0.278847659307969
0.00164410058027079	0.279004227336778
0.00164410058027079	0.279160795365586
0.00164410058027079	0.279317363394395
0.00164410058027079	0.279473931423203
0.00164410058027079	0.279630499452012
0.00164410058027079	0.27978706748082
0.00164410058027079	0.279943635509629
0.00164410058027079	0.280100203538437
0.00164410058027079	0.280256771567246
0.00164410058027079	0.280413339596054
0.00164410058027079	0.280569907624863
0.00164410058027079	0.280726475653672
0.00164410058027079	0.28088304368248
0.00164410058027079	0.281039611711289
0.00164410058027079	0.281196179740097
0.00164410058027079	0.281352747768906
0.00164410058027079	0.281509315797714
0.00164410058027079	0.281665883826523
0.00164410058027079	0.281822451855331
0.00164410058027079	0.28197901988414
0.00164410058027079	0.282135587912948
0.00164410058027079	0.282292155941757
0.00164410058027079	0.282448723970565
0.00164410058027079	0.282605291999374
0.00164410058027079	0.282761860028182
0.00164410058027079	0.282918428056991
0.00164410058027079	0.283074996085799
0.00164410058027079	0.283231564114608
0.00164410058027079	0.283388132143416
0.00164410058027079	0.283544700172225
0.00164410058027079	0.283701268201033
0.00164410058027079	0.283857836229842
0.00164410058027079	0.28401440425865
0.00164410058027079	0.284170972287459
0.00164410058027079	0.284327540316267
0.00164410058027079	0.284484108345076
0.00164410058027079	0.284640676373884
0.00164410058027079	0.284797244402693
0.00164410058027079	0.284953812431501
0.00164410058027079	0.28511038046031
0.00164410058027079	0.285266948489119
0.00164410058027079	0.285423516517927
0.00164410058027079	0.285580084546736
0.00164410058027079	0.285736652575544
0.00164410058027079	0.285893220604353
0.00164410058027079	0.286049788633161
0.00164410058027079	0.28620635666197
0.00164410058027079	0.286362924690778
0.00164410058027079	0.286519492719587
0.00164410058027079	0.286676060748395
0.00164410058027079	0.286832628777204
0.00164410058027079	0.286989196806012
0.00164410058027079	0.287145764834821
0.00164410058027079	0.287302332863629
0.00164410058027079	0.287458900892438
0.00164410058027079	0.287615468921246
0.00164410058027079	0.287772036950055
0.00164410058027079	0.287928604978863
0.00164410058027079	0.288085173007672
0.00174081237911025	0.288085173007672
0.00174081237911025	0.28824174103648
0.00174081237911025	0.288398309065289
0.00174081237911025	0.288554877094097
0.00174081237911025	0.288711445122906
0.00174081237911025	0.288868013151714
0.00174081237911025	0.289024581180523
0.00174081237911025	0.289181149209331
0.00174081237911025	0.28933771723814
0.00174081237911025	0.289494285266948
0.00174081237911025	0.289650853295757
0.00174081237911025	0.289807421324566
0.00174081237911025	0.289963989353374
0.00174081237911025	0.290120557382183
0.00174081237911025	0.290277125410991
0.00174081237911025	0.2904336934398
0.00174081237911025	0.290590261468608
0.00183752417794971	0.290590261468608
0.00183752417794971	0.290746829497417
0.00183752417794971	0.290903397526225
0.00183752417794971	0.291059965555034
0.00183752417794971	0.291216533583842
0.00183752417794971	0.291373101612651
0.00183752417794971	0.291529669641459
0.00183752417794971	0.291686237670268
0.00183752417794971	0.291842805699076
0.00183752417794971	0.291999373727885
0.00183752417794971	0.292155941756693
0.00183752417794971	0.292312509785502
0.00183752417794971	0.29246907781431
0.00183752417794971	0.292625645843119
0.00183752417794971	0.292782213871927
0.00183752417794971	0.292938781900736
0.00183752417794971	0.293095349929544
0.00183752417794971	0.293251917958353
0.00183752417794971	0.293408485987161
0.00183752417794971	0.29356505401597
0.00183752417794971	0.293721622044778
0.00183752417794971	0.293878190073587
0.00183752417794971	0.294034758102395
0.00183752417794971	0.294191326131204
0.00183752417794971	0.294347894160013
0.00183752417794971	0.294504462188821
0.00183752417794971	0.29466103021763
0.00183752417794971	0.294817598246438
0.00183752417794971	0.294974166275247
0.00183752417794971	0.295130734304055
0.00183752417794971	0.295287302332864
0.00183752417794971	0.295443870361672
0.00183752417794971	0.295600438390481
0.00193423597678917	0.295600438390481
0.00193423597678917	0.295757006419289
0.00193423597678917	0.295913574448098
0.00193423597678917	0.296070142476906
0.00193423597678917	0.296226710505715
0.00193423597678917	0.296383278534523
0.00193423597678917	0.296539846563332
0.00193423597678917	0.29669641459214
0.00193423597678917	0.296852982620949
0.00193423597678917	0.297009550649757
0.00193423597678917	0.297166118678566
0.00193423597678917	0.297322686707374
0.00193423597678917	0.297479254736183
0.00193423597678917	0.297635822764991
0.00193423597678917	0.2977923907938
0.00193423597678917	0.297948958822608
0.00193423597678917	0.298105526851417
0.00193423597678917	0.298262094880225
0.00193423597678917	0.298418662909034
0.00193423597678917	0.298575230937842
0.00193423597678917	0.298731798966651
0.00193423597678917	0.29888836699546
0.00193423597678917	0.299044935024268
0.00193423597678917	0.299201503053077
0.00193423597678917	0.299358071081885
0.00193423597678917	0.299514639110694
0.00193423597678917	0.299671207139502
0.00193423597678917	0.299827775168311
0.00193423597678917	0.299984343197119
0.00193423597678917	0.300140911225928
0.00193423597678917	0.300297479254736
0.00193423597678917	0.300454047283545
0.00193423597678917	0.300610615312353
0.00193423597678917	0.300767183341162
0.00193423597678917	0.30092375136997
0.00193423597678917	0.301080319398779
0.00193423597678917	0.301236887427587
0.00193423597678917	0.301393455456396
0.00193423597678917	0.301550023485204
0.00193423597678917	0.301706591514013
0.00193423597678917	0.301863159542821
0.00193423597678917	0.30201972757163
0.00193423597678917	0.302176295600438
0.00193423597678917	0.302332863629247
0.00193423597678917	0.302489431658055
0.00193423597678917	0.302645999686864
0.00193423597678917	0.302802567715672
0.00193423597678917	0.302959135744481
0.00193423597678917	0.30311570377329
0.00193423597678917	0.303272271802098
0.00193423597678917	0.303428839830907
0.00193423597678917	0.303585407859715
0.00193423597678917	0.303741975888524
0.00193423597678917	0.303898543917332
0.00193423597678917	0.304055111946141
0.00193423597678917	0.304211679974949
0.00193423597678917	0.304368248003758
0.00193423597678917	0.304524816032566
0.00193423597678917	0.304681384061375
0.00193423597678917	0.304837952090183
0.00193423597678917	0.304994520118992
0.00193423597678917	0.3051510881478
0.00193423597678917	0.305307656176609
0.00193423597678917	0.305464224205417
0.00193423597678917	0.305620792234226
0.00193423597678917	0.305777360263034
0.00193423597678917	0.305933928291843
0.00193423597678917	0.306090496320651
0.00193423597678917	0.30624706434946
0.00193423597678917	0.306403632378268
0.00193423597678917	0.306560200407077
0.00193423597678917	0.306716768435885
0.00193423597678917	0.306873336464694
0.00193423597678917	0.307029904493502
0.00193423597678917	0.307186472522311
0.00193423597678917	0.307343040551119
0.00193423597678917	0.307499608579928
0.00193423597678917	0.307656176608737
0.00203094777562863	0.307656176608737
0.00203094777562863	0.307812744637545
0.00203094777562863	0.307969312666354
0.00203094777562863	0.308125880695162
0.00203094777562863	0.308282448723971
0.00203094777562863	0.308439016752779
0.00203094777562863	0.308595584781588
0.00203094777562863	0.308752152810396
0.00203094777562863	0.308908720839205
0.00203094777562863	0.309065288868013
0.00203094777562863	0.309221856896822
0.00203094777562863	0.30937842492563
0.00203094777562863	0.309534992954439
0.00203094777562863	0.309691560983247
0.00203094777562863	0.309848129012056
0.00203094777562863	0.310004697040864
0.00203094777562863	0.310161265069673
0.00203094777562863	0.310317833098481
0.00203094777562863	0.31047440112729
0.00203094777562863	0.310630969156098
0.00203094777562863	0.310787537184907
0.00203094777562863	0.310944105213715
0.00203094777562863	0.311100673242524
0.00203094777562863	0.311257241271332
0.00203094777562863	0.311413809300141
0.00203094777562863	0.311570377328949
0.00203094777562863	0.311726945357758
0.00203094777562863	0.311883513386566
0.00203094777562863	0.312040081415375
0.00203094777562863	0.312196649444184
0.00203094777562863	0.312353217472992
0.00203094777562863	0.312509785501801
0.00203094777562863	0.312666353530609
0.00203094777562863	0.312822921559418
0.00203094777562863	0.312979489588226
0.00203094777562863	0.313136057617035
0.00203094777562863	0.313292625645843
0.00203094777562863	0.313449193674652
0.00203094777562863	0.31360576170346
0.00203094777562863	0.313762329732269
0.00203094777562863	0.313918897761077
0.00203094777562863	0.314075465789886
0.00203094777562863	0.314232033818694
0.00203094777562863	0.314388601847503
0.00203094777562863	0.314545169876311
0.00203094777562863	0.31470173790512
0.00203094777562863	0.314858305933928
0.00203094777562863	0.315014873962737
0.00203094777562863	0.315171441991545
0.00203094777562863	0.315328010020354
0.00203094777562863	0.315484578049162
0.00203094777562863	0.315641146077971
0.00203094777562863	0.315797714106779
0.00203094777562863	0.315954282135588
0.00203094777562863	0.316110850164396
0.00203094777562863	0.316267418193205
0.00203094777562863	0.316423986222013
0.00212765957446809	0.316423986222013
0.00212765957446809	0.316580554250822
0.00212765957446809	0.316737122279631
0.00212765957446809	0.316893690308439
0.00212765957446809	0.317050258337248
0.00212765957446809	0.317206826366056
0.00212765957446809	0.317363394394865
0.00212765957446809	0.317519962423673
0.00212765957446809	0.317676530452482
0.00212765957446809	0.31783309848129
0.00212765957446809	0.317989666510099
0.00212765957446809	0.318146234538907
0.00212765957446809	0.318302802567716
0.00212765957446809	0.318459370596524
0.00212765957446809	0.318615938625333
0.00212765957446809	0.318772506654141
0.00212765957446809	0.31892907468295
0.00212765957446809	0.319085642711758
0.00212765957446809	0.319242210740567
0.00212765957446809	0.319398778769375
0.00212765957446809	0.319555346798184
0.00212765957446809	0.319711914826992
0.00212765957446809	0.319868482855801
0.00212765957446809	0.320025050884609
0.00212765957446809	0.320181618913418
0.00212765957446809	0.320338186942226
0.00212765957446809	0.320494754971035
0.00212765957446809	0.320651322999843
0.00212765957446809	0.320807891028652
0.00212765957446809	0.32096445905746
0.00212765957446809	0.321121027086269
0.00212765957446809	0.321277595115077
0.00212765957446809	0.321434163143886
0.00212765957446809	0.321590731172695
0.00212765957446809	0.321747299201503
0.00212765957446809	0.321903867230312
0.00212765957446809	0.32206043525912
0.00212765957446809	0.322217003287929
0.00212765957446809	0.322373571316737
0.00212765957446809	0.322530139345546
0.00212765957446809	0.322686707374354
0.00212765957446809	0.322843275403163
0.00212765957446809	0.322999843431971
0.00212765957446809	0.32315641146078
0.00212765957446809	0.323312979489588
0.00212765957446809	0.323469547518397
0.00212765957446809	0.323626115547205
0.00212765957446809	0.323782683576014
0.00212765957446809	0.323939251604822
0.00212765957446809	0.324095819633631
0.00212765957446809	0.324252387662439
0.00212765957446809	0.324408955691248
0.00212765957446809	0.324565523720056
0.00212765957446809	0.324722091748865
0.00212765957446809	0.324878659777673
0.00212765957446809	0.325035227806482
0.00212765957446809	0.32519179583529
0.00212765957446809	0.325348363864099
0.00212765957446809	0.325504931892907
0.00212765957446809	0.325661499921716
0.00212765957446809	0.325818067950524
0.00212765957446809	0.325974635979333
0.00212765957446809	0.326131204008142
0.00212765957446809	0.32628777203695
0.00212765957446809	0.326444340065759
0.00212765957446809	0.326600908094567
0.00212765957446809	0.326757476123376
0.00212765957446809	0.326914044152184
0.00212765957446809	0.327070612180993
0.00212765957446809	0.327227180209801
0.00212765957446809	0.32738374823861
0.00212765957446809	0.327540316267418
0.00212765957446809	0.327696884296227
0.00212765957446809	0.327853452325035
0.00212765957446809	0.328010020353844
0.00212765957446809	0.328166588382652
0.00212765957446809	0.328323156411461
0.00212765957446809	0.328479724440269
0.00212765957446809	0.328636292469078
0.00212765957446809	0.328792860497886
0.00212765957446809	0.328949428526695
0.00212765957446809	0.329105996555503
0.00212765957446809	0.329262564584312
0.00212765957446809	0.32941913261312
0.00212765957446809	0.329575700641929
0.00212765957446809	0.329732268670737
0.00212765957446809	0.329888836699546
0.00212765957446809	0.330045404728354
0.00212765957446809	0.330201972757163
0.00212765957446809	0.330358540785971
0.00212765957446809	0.33051510881478
0.00212765957446809	0.330671676843589
0.00212765957446809	0.330828244872397
0.00212765957446809	0.330984812901206
0.00212765957446809	0.331141380930014
0.00212765957446809	0.331297948958823
0.00222437137330754	0.331297948958823
0.00222437137330754	0.331454516987631
0.00222437137330754	0.33161108501644
0.00222437137330754	0.331767653045248
0.00222437137330754	0.331924221074057
0.00222437137330754	0.332080789102865
0.00222437137330754	0.332237357131674
0.00222437137330754	0.332393925160482
0.00222437137330754	0.332550493189291
0.00222437137330754	0.332707061218099
0.00222437137330754	0.332863629246908
0.00222437137330754	0.333020197275716
0.00222437137330754	0.333176765304525
0.00222437137330754	0.333333333333333
0.00222437137330754	0.333489901362142
0.00222437137330754	0.33364646939095
0.00222437137330754	0.333803037419759
0.00222437137330754	0.333959605448567
0.00222437137330754	0.334116173477376
0.00222437137330754	0.334272741506184
0.002321083172147	0.334272741506184
0.002321083172147	0.334429309534993
0.002321083172147	0.334585877563801
0.002321083172147	0.33474244559261
0.002321083172147	0.334899013621418
0.002321083172147	0.335055581650227
0.002321083172147	0.335212149679036
0.002321083172147	0.335368717707844
0.002321083172147	0.335525285736653
0.002321083172147	0.335681853765461
0.002321083172147	0.33583842179427
0.002321083172147	0.335994989823078
0.002321083172147	0.336151557851887
0.00241779497098646	0.336151557851887
0.00241779497098646	0.336308125880695
0.00241779497098646	0.336464693909504
0.00241779497098646	0.336621261938312
0.00241779497098646	0.336777829967121
0.00241779497098646	0.336934397995929
0.00241779497098646	0.337090966024738
0.00241779497098646	0.337247534053546
0.00241779497098646	0.337404102082355
0.00241779497098646	0.337560670111163
0.00241779497098646	0.337717238139972
0.00241779497098646	0.33787380616878
0.00241779497098646	0.338030374197589
0.00241779497098646	0.338186942226397
0.00241779497098646	0.338343510255206
0.00241779497098646	0.338500078284014
0.00241779497098646	0.338656646312823
0.00251450676982592	0.338656646312823
0.00251450676982592	0.338813214341631
0.00251450676982592	0.33896978237044
0.00251450676982592	0.339126350399248
0.00251450676982592	0.339282918428057
0.00251450676982592	0.339439486456866
0.00251450676982592	0.339596054485674
0.00251450676982592	0.339752622514483
0.00251450676982592	0.339909190543291
0.00251450676982592	0.3400657585721
0.00251450676982592	0.340222326600908
0.00251450676982592	0.340378894629717
0.00251450676982592	0.340535462658525
0.00251450676982592	0.340692030687334
0.00251450676982592	0.340848598716142
0.00251450676982592	0.341005166744951
0.00251450676982592	0.341161734773759
0.00251450676982592	0.341318302802568
0.00251450676982592	0.341474870831376
0.00251450676982592	0.341631438860185
0.00251450676982592	0.341788006888993
0.00251450676982592	0.341944574917802
0.00251450676982592	0.34210114294661
0.00251450676982592	0.342257710975419
0.00251450676982592	0.342414279004227
0.00251450676982592	0.342570847033036
0.00251450676982592	0.342727415061844
0.00251450676982592	0.342883983090653
0.00251450676982592	0.343040551119461
0.00251450676982592	0.34319711914827
0.00251450676982592	0.343353687177078
0.00251450676982592	0.343510255205887
0.00251450676982592	0.343666823234695
0.00251450676982592	0.343823391263504
0.00251450676982592	0.343979959292313
0.00251450676982592	0.344136527321121
0.00251450676982592	0.34429309534993
0.00251450676982592	0.344449663378738
0.00251450676982592	0.344606231407547
0.00251450676982592	0.344762799436355
0.00251450676982592	0.344919367465164
0.00251450676982592	0.345075935493972
0.00251450676982592	0.345232503522781
0.00251450676982592	0.345389071551589
0.00251450676982592	0.345545639580398
0.00251450676982592	0.345702207609206
0.00251450676982592	0.345858775638015
0.00251450676982592	0.346015343666823
0.00251450676982592	0.346171911695632
0.00251450676982592	0.34632847972444
0.00251450676982592	0.346485047753249
0.00251450676982592	0.346641615782057
0.00251450676982592	0.346798183810866
0.00251450676982592	0.346954751839674
0.00251450676982592	0.347111319868483
0.00251450676982592	0.347267887897291
0.00251450676982592	0.3474244559261
0.00251450676982592	0.347581023954908
0.00251450676982592	0.347737591983717
0.00251450676982592	0.347894160012525
0.00251450676982592	0.348050728041334
0.00251450676982592	0.348207296070143
0.00251450676982592	0.348363864098951
0.00251450676982592	0.34852043212776
0.00251450676982592	0.348677000156568
0.00251450676982592	0.348833568185377
0.00251450676982592	0.348990136214185
0.00251450676982592	0.349146704242994
0.00251450676982592	0.349303272271802
0.00251450676982592	0.349459840300611
0.00251450676982592	0.349616408329419
0.00261121856866538	0.349616408329419
0.00261121856866538	0.349772976358228
0.00261121856866538	0.349929544387036
0.00261121856866538	0.350086112415845
0.00261121856866538	0.350242680444653
0.00261121856866538	0.350399248473462
0.00261121856866538	0.35055581650227
0.00261121856866538	0.350712384531079
0.00270793036750484	0.350712384531079
0.00270793036750484	0.350868952559887
0.00270793036750484	0.351025520588696
0.00270793036750484	0.351182088617504
0.00270793036750484	0.351338656646313
0.00270793036750484	0.351495224675121
0.00270793036750484	0.35165179270393
0.00270793036750484	0.351808360732738
0.00270793036750484	0.351964928761547
0.00270793036750484	0.352121496790355
0.00270793036750484	0.352278064819164
0.00270793036750484	0.352434632847972
0.00270793036750484	0.352591200876781
0.00270793036750484	0.352747768905589
0.00270793036750484	0.352904336934398
0.00270793036750484	0.353060904963207
0.00270793036750484	0.353217472992015
0.00270793036750484	0.353374041020824
0.00270793036750484	0.353530609049632
0.00270793036750484	0.353687177078441
0.00270793036750484	0.353843745107249
0.00270793036750484	0.354000313136058
0.00270793036750484	0.354156881164866
0.00270793036750484	0.354313449193675
0.00270793036750484	0.354470017222483
0.00270793036750484	0.354626585251292
0.00270793036750484	0.3547831532801
0.00270793036750484	0.354939721308909
0.00270793036750484	0.355096289337717
0.00270793036750484	0.355252857366526
0.00270793036750484	0.355409425395334
0.00270793036750484	0.355565993424143
0.00270793036750484	0.355722561452951
0.00270793036750484	0.35587912948176
0.00270793036750484	0.356035697510568
0.00270793036750484	0.356192265539377
0.00270793036750484	0.356348833568185
0.00270793036750484	0.356505401596994
0.00270793036750484	0.356661969625802
0.00270793036750484	0.356818537654611
0.00270793036750484	0.356975105683419
0.00270793036750484	0.357131673712228
0.00270793036750484	0.357288241741036
0.00270793036750484	0.357444809769845
0.00270793036750484	0.357601377798654
0.00270793036750484	0.357757945827462
0.00270793036750484	0.357914513856271
0.00270793036750484	0.358071081885079
0.00270793036750484	0.358227649913888
0.00270793036750484	0.358384217942696
0.00270793036750484	0.358540785971505
0.00270793036750484	0.358697354000313
0.00270793036750484	0.358853922029122
0.00280464216634429	0.358853922029122
0.00280464216634429	0.35901049005793
0.00280464216634429	0.359167058086739
0.00280464216634429	0.359323626115547
0.00280464216634429	0.359480194144356
0.00280464216634429	0.359636762173164
0.00280464216634429	0.359793330201973
0.00280464216634429	0.359949898230781
0.00280464216634429	0.36010646625959
0.00280464216634429	0.360263034288398
0.00280464216634429	0.360419602317207
0.00280464216634429	0.360576170346015
0.00280464216634429	0.360732738374824
0.00280464216634429	0.360889306403632
0.00280464216634429	0.361045874432441
0.00280464216634429	0.361202442461249
0.00280464216634429	0.361359010490058
0.00280464216634429	0.361515578518866
0.00280464216634429	0.361672146547675
0.00280464216634429	0.361828714576483
0.00280464216634429	0.361985282605292
0.00280464216634429	0.362141850634101
0.00280464216634429	0.362298418662909
0.00280464216634429	0.362454986691718
0.00280464216634429	0.362611554720526
0.00280464216634429	0.362768122749335
0.00280464216634429	0.362924690778143
0.00280464216634429	0.363081258806952
0.00280464216634429	0.36323782683576
0.00280464216634429	0.363394394864569
0.00280464216634429	0.363550962893377
0.00280464216634429	0.363707530922186
0.00280464216634429	0.363864098950994
0.00280464216634429	0.364020666979803
0.00280464216634429	0.364177235008611
0.00280464216634429	0.36433380303742
0.00280464216634429	0.364490371066228
0.00280464216634429	0.364646939095037
0.00280464216634429	0.364803507123845
0.00280464216634429	0.364960075152654
0.00280464216634429	0.365116643181462
0.00280464216634429	0.365273211210271
0.00280464216634429	0.365429779239079
0.00280464216634429	0.365586347267888
0.00280464216634429	0.365742915296696
0.00280464216634429	0.365899483325505
0.00280464216634429	0.366056051354313
0.00280464216634429	0.366212619383122
0.00280464216634429	0.36636918741193
0.00280464216634429	0.366525755440739
0.00280464216634429	0.366682323469548
0.00280464216634429	0.366838891498356
0.00280464216634429	0.366995459527165
0.00280464216634429	0.367152027555973
0.00280464216634429	0.367308595584782
0.00280464216634429	0.36746516361359
0.00280464216634429	0.367621731642399
0.00280464216634429	0.367778299671207
0.00280464216634429	0.367934867700016
0.00280464216634429	0.368091435728824
0.00280464216634429	0.368248003757633
0.00280464216634429	0.368404571786441
0.00280464216634429	0.36856113981525
0.00280464216634429	0.368717707844058
0.00280464216634429	0.368874275872867
0.00280464216634429	0.369030843901675
0.00280464216634429	0.369187411930484
0.00280464216634429	0.369343979959292
0.00290135396518375	0.369343979959292
0.00299806576402321	0.369343979959292
0.00299806576402321	0.369500547988101
0.00299806576402321	0.369657116016909
0.00299806576402321	0.369813684045718
0.00299806576402321	0.369970252074526
0.00299806576402321	0.370126820103335
0.00299806576402321	0.370283388132143
0.00299806576402321	0.370439956160952
0.00299806576402321	0.37059652418976
0.00299806576402321	0.370753092218569
0.00299806576402321	0.370909660247377
0.00299806576402321	0.371066228276186
0.00299806576402321	0.371222796304994
0.00299806576402321	0.371379364333803
0.00299806576402321	0.371535932362612
0.00299806576402321	0.37169250039142
0.00299806576402321	0.371849068420229
0.00299806576402321	0.372005636449037
0.00299806576402321	0.372162204477846
0.00299806576402321	0.372318772506654
0.00299806576402321	0.372475340535463
0.00299806576402321	0.372631908564271
0.00299806576402321	0.37278847659308
0.00299806576402321	0.372945044621888
0.00299806576402321	0.373101612650697
0.00299806576402321	0.373258180679505
0.00299806576402321	0.373414748708314
0.00299806576402321	0.373571316737122
0.00299806576402321	0.373727884765931
0.00299806576402321	0.373884452794739
0.00299806576402321	0.374041020823548
0.00299806576402321	0.374197588852356
0.00299806576402321	0.374354156881165
0.00299806576402321	0.374510724909973
0.00299806576402321	0.374667292938782
0.00299806576402321	0.37482386096759
0.00299806576402321	0.374980428996399
0.00299806576402321	0.375136997025207
0.00299806576402321	0.375293565054016
0.00299806576402321	0.375450133082824
0.00309477756286267	0.375450133082824
0.00309477756286267	0.375606701111633
0.00309477756286267	0.375763269140442
0.00309477756286267	0.37591983716925
0.00309477756286267	0.376076405198059
0.00309477756286267	0.376232973226867
0.00309477756286267	0.376389541255676
0.00309477756286267	0.376546109284484
0.00309477756286267	0.376702677313293
0.00319148936170213	0.376702677313293
0.00319148936170213	0.376859245342101
0.00328820116054159	0.376859245342101
0.00328820116054159	0.37701581337091
0.00328820116054159	0.377172381399718
0.00328820116054159	0.377328949428527
0.00328820116054159	0.377485517457335
0.00328820116054159	0.377642085486144
0.00328820116054159	0.377798653514952
0.00328820116054159	0.377955221543761
0.00328820116054159	0.378111789572569
0.00328820116054159	0.378268357601378
0.00328820116054159	0.378424925630186
0.00328820116054159	0.378581493658995
0.00328820116054159	0.378738061687803
0.00328820116054159	0.378894629716612
0.00328820116054159	0.37905119774542
0.00328820116054159	0.379207765774229
0.00328820116054159	0.379364333803037
0.00328820116054159	0.379520901831846
0.00328820116054159	0.379677469860654
0.00328820116054159	0.379834037889463
0.00328820116054159	0.379990605918271
0.00328820116054159	0.38014717394708
0.00328820116054159	0.380303741975889
0.00328820116054159	0.380460310004697
0.00328820116054159	0.380616878033506
0.00328820116054159	0.380773446062314
0.00328820116054159	0.380930014091123
0.00328820116054159	0.381086582119931
0.00328820116054159	0.38124315014874
0.00328820116054159	0.381399718177548
0.00328820116054159	0.381556286206357
0.00328820116054159	0.381712854235165
0.00328820116054159	0.381869422263974
0.00328820116054159	0.382025990292782
0.00328820116054159	0.382182558321591
0.00328820116054159	0.382339126350399
0.00328820116054159	0.382495694379208
0.00328820116054159	0.382652262408016
0.00328820116054159	0.382808830436825
0.00328820116054159	0.382965398465633
0.00328820116054159	0.383121966494442
0.00328820116054159	0.38327853452325
0.00328820116054159	0.383435102552059
0.00328820116054159	0.383591670580867
0.00338491295938104	0.383591670580867
0.00338491295938104	0.383748238609676
0.00338491295938104	0.383904806638484
0.00338491295938104	0.384061374667293
0.00338491295938104	0.384217942696101
0.00338491295938104	0.38437451072491
0.00338491295938104	0.384531078753719
0.00338491295938104	0.384687646782527
0.00338491295938104	0.384844214811336
0.00338491295938104	0.385000782840144
0.00338491295938104	0.385157350868953
0.00338491295938104	0.385313918897761
0.00338491295938104	0.38547048692657
0.00338491295938104	0.385627054955378
0.00338491295938104	0.385783622984187
0.00338491295938104	0.385940191012995
0.00338491295938104	0.386096759041804
0.00338491295938104	0.386253327070612
0.00338491295938104	0.386409895099421
0.00338491295938104	0.386566463128229
0.00338491295938104	0.386723031157038
0.00338491295938104	0.386879599185846
0.00338491295938104	0.387036167214655
0.00338491295938104	0.387192735243463
0.0034816247582205	0.387192735243463
0.0034816247582205	0.387349303272272
0.0034816247582205	0.38750587130108
0.00357833655705996	0.38750587130108
0.00357833655705996	0.387662439329889
0.00357833655705996	0.387819007358697
0.00357833655705996	0.387975575387506
0.00357833655705996	0.388132143416314
0.00357833655705996	0.388288711445123
0.00357833655705996	0.388445279473931
0.00357833655705996	0.38860184750274
0.00357833655705996	0.388758415531548
0.00357833655705996	0.388914983560357
0.00357833655705996	0.389071551589166
0.00357833655705996	0.389228119617974
0.00357833655705996	0.389384687646783
0.00357833655705996	0.389541255675591
0.00357833655705996	0.3896978237044
0.00357833655705996	0.389854391733208
0.00357833655705996	0.390010959762017
0.00357833655705996	0.390167527790825
0.00357833655705996	0.390324095819634
0.00357833655705996	0.390480663848442
0.00357833655705996	0.390637231877251
0.00357833655705996	0.390793799906059
0.00367504835589942	0.390793799906059
0.00367504835589942	0.390950367934868
0.00367504835589942	0.391106935963676
0.00377176015473888	0.391106935963676
0.00377176015473888	0.391263503992485
0.00377176015473888	0.391420072021293
0.00377176015473888	0.391576640050102
0.00377176015473888	0.39173320807891
0.00377176015473888	0.391889776107719
0.00377176015473888	0.392046344136527
0.00377176015473888	0.392202912165336
0.00377176015473888	0.392359480194144
0.00377176015473888	0.392516048222953
0.00386847195357834	0.392516048222953
0.00386847195357834	0.392672616251761
0.00386847195357834	0.39282918428057
0.00386847195357834	0.392985752309378
0.00386847195357834	0.393142320338187
0.00386847195357834	0.393298888366995
0.00386847195357834	0.393455456395804
0.00386847195357834	0.393612024424613
0.00386847195357834	0.393768592453421
0.00386847195357834	0.39392516048223
0.00386847195357834	0.394081728511038
0.00386847195357834	0.394238296539847
0.00386847195357834	0.394394864568655
0.00386847195357834	0.394551432597464
0.00386847195357834	0.394708000626272
0.00386847195357834	0.394864568655081
0.00386847195357834	0.395021136683889
0.00386847195357834	0.395177704712698
0.00386847195357834	0.395334272741506
0.00386847195357834	0.395490840770315
0.00386847195357834	0.395647408799123
0.00386847195357834	0.395803976827932
0.00386847195357834	0.39596054485674
0.00386847195357834	0.396117112885549
0.00386847195357834	0.396273680914357
0.00386847195357834	0.396430248943166
0.00386847195357834	0.396586816971974
0.00386847195357834	0.396743385000783
0.00386847195357834	0.396899953029591
0.00386847195357834	0.3970565210584
0.00386847195357834	0.397213089087208
0.00386847195357834	0.397369657116017
0.00386847195357834	0.397526225144825
0.00386847195357834	0.397682793173634
0.00386847195357834	0.397839361202442
0.00386847195357834	0.397995929231251
0.00386847195357834	0.39815249726006
0.00386847195357834	0.398309065288868
0.00386847195357834	0.398465633317677
0.00386847195357834	0.398622201346485
0.00386847195357834	0.398778769375294
0.00386847195357834	0.398935337404102
0.00386847195357834	0.399091905432911
0.00386847195357834	0.399248473461719
0.00386847195357834	0.399405041490528
0.00386847195357834	0.399561609519336
0.00386847195357834	0.399718177548145
0.00386847195357834	0.399874745576953
0.00386847195357834	0.400031313605762
0.00386847195357834	0.40018788163457
0.00386847195357834	0.400344449663379
0.00386847195357834	0.400501017692187
0.00386847195357834	0.400657585720996
0.00386847195357834	0.400814153749804
0.00386847195357834	0.400970721778613
0.00386847195357834	0.401127289807421
0.00386847195357834	0.40128385783623
0.00386847195357834	0.401440425865038
0.00386847195357834	0.401596993893847
0.00386847195357834	0.401753561922655
0.00386847195357834	0.401910129951464
0.00386847195357834	0.402066697980272
0.00386847195357834	0.402223266009081
0.00386847195357834	0.402379834037889
0.00386847195357834	0.402536402066698
0.00386847195357834	0.402692970095506
0.00386847195357834	0.402849538124315
0.00386847195357834	0.403006106153124
0.00386847195357834	0.403162674181932
0.00386847195357834	0.403319242210741
0.00386847195357834	0.403475810239549
0.00386847195357834	0.403632378268358
0.00386847195357834	0.403788946297166
0.00386847195357834	0.403945514325975
0.00386847195357834	0.404102082354783
0.00386847195357834	0.404258650383592
0.00386847195357834	0.4044152184124
0.00386847195357834	0.404571786441209
0.00386847195357834	0.404728354470017
0.00386847195357834	0.404884922498826
0.00386847195357834	0.405041490527634
0.00386847195357834	0.405198058556443
0.00386847195357834	0.405354626585251
0.00386847195357834	0.40551119461406
0.00386847195357834	0.405667762642868
0.00386847195357834	0.405824330671677
0.00386847195357834	0.405980898700485
0.00386847195357834	0.406137466729294
0.00386847195357834	0.406294034758102
0.00386847195357834	0.406450602786911
0.00386847195357834	0.406607170815719
0.00386847195357834	0.406763738844528
0.0039651837524178	0.406763738844528
0.0039651837524178	0.406920306873336
0.0039651837524178	0.407076874902145
0.0039651837524178	0.407233442930953
0.0039651837524178	0.407390010959762
0.0039651837524178	0.407546578988571
0.0039651837524178	0.407703147017379
0.0039651837524178	0.407859715046188
0.0039651837524178	0.408016283074996
0.0039651837524178	0.408172851103805
0.0039651837524178	0.408329419132613
0.0039651837524178	0.408485987161422
0.0039651837524178	0.40864255519023
0.0039651837524178	0.408799123219039
0.0039651837524178	0.408955691247847
0.0039651837524178	0.409112259276656
0.0039651837524178	0.409268827305464
0.0039651837524178	0.409425395334273
0.0039651837524178	0.409581963363081
0.00406189555125725	0.409581963363081
0.00406189555125725	0.40973853139189
0.00406189555125725	0.409895099420698
0.00406189555125725	0.410051667449507
0.00406189555125725	0.410208235478315
0.00406189555125725	0.410364803507124
0.00406189555125725	0.410521371535932
0.00406189555125725	0.410677939564741
0.00406189555125725	0.410834507593549
0.00406189555125725	0.410991075622358
0.00406189555125725	0.411147643651166
0.00406189555125725	0.411304211679975
0.00406189555125725	0.411460779708783
0.00406189555125725	0.411617347737592
0.00406189555125725	0.4117739157664
0.00406189555125725	0.411930483795209
0.00406189555125725	0.412087051824018
0.00406189555125725	0.412243619852826
0.00406189555125725	0.412400187881635
0.00406189555125725	0.412556755910443
0.00406189555125725	0.412713323939252
0.00406189555125725	0.41286989196806
0.00406189555125725	0.413026459996869
0.00406189555125725	0.413183028025677
0.00406189555125725	0.413339596054486
0.00406189555125725	0.413496164083294
0.00406189555125725	0.413652732112103
0.00406189555125725	0.413809300140911
0.00406189555125725	0.41396586816972
0.00406189555125725	0.414122436198528
0.00406189555125725	0.414279004227337
0.00415860735009671	0.414279004227337
0.00415860735009671	0.414435572256145
0.00415860735009671	0.414592140284954
0.00415860735009671	0.414748708313762
0.00415860735009671	0.414905276342571
0.00415860735009671	0.415061844371379
0.00415860735009671	0.415218412400188
0.00415860735009671	0.415374980428996
0.00415860735009671	0.415531548457805
0.00415860735009671	0.415688116486613
0.00415860735009671	0.415844684515422
0.00415860735009671	0.41600125254423
0.00415860735009671	0.416157820573039
0.00415860735009671	0.416314388601847
0.00415860735009671	0.416470956630656
0.00415860735009671	0.416627524659465
0.00415860735009671	0.416784092688273
0.00415860735009671	0.416940660717082
0.00415860735009671	0.41709722874589
0.00415860735009671	0.417253796774699
0.00415860735009671	0.417410364803507
0.00415860735009671	0.417566932832316
0.00415860735009671	0.417723500861124
0.00415860735009671	0.417880068889933
0.00415860735009671	0.418036636918741
0.00415860735009671	0.41819320494755
0.00415860735009671	0.418349772976358
0.00415860735009671	0.418506341005167
0.00415860735009671	0.418662909033975
0.00415860735009671	0.418819477062784
0.00415860735009671	0.418976045091592
0.00415860735009671	0.419132613120401
0.00415860735009671	0.419289181149209
0.00415860735009671	0.419445749178018
0.00415860735009671	0.419602317206826
0.00415860735009671	0.419758885235635
0.00415860735009671	0.419915453264443
0.00415860735009671	0.420072021293252
0.00415860735009671	0.42022858932206
0.00415860735009671	0.420385157350869
0.00415860735009671	0.420541725379677
0.00415860735009671	0.420698293408486
0.00415860735009671	0.420854861437295
0.00415860735009671	0.421011429466103
0.00415860735009671	0.421167997494912
0.00415860735009671	0.42132456552372
0.00415860735009671	0.421481133552529
0.00425531914893617	0.421481133552529
0.00425531914893617	0.421637701581337
0.00425531914893617	0.421794269610146
0.00425531914893617	0.421950837638954
0.00425531914893617	0.422107405667763
0.00425531914893617	0.422263973696571
0.00425531914893617	0.42242054172538
0.00435203094777563	0.42242054172538
0.00435203094777563	0.422577109754188
0.00435203094777563	0.422733677782997
0.00435203094777563	0.422890245811805
0.00435203094777563	0.423046813840614
0.00435203094777563	0.423203381869422
0.00435203094777563	0.423359949898231
0.00435203094777563	0.423516517927039
0.00435203094777563	0.423673085955848
0.00435203094777563	0.423829653984656
0.00435203094777563	0.423986222013465
0.00435203094777563	0.424142790042273
0.00435203094777563	0.424299358071082
0.00435203094777563	0.42445592609989
0.00435203094777563	0.424612494128699
0.00435203094777563	0.424769062157507
0.00435203094777563	0.424925630186316
0.00435203094777563	0.425082198215124
0.00435203094777563	0.425238766243933
0.00435203094777563	0.425395334272742
0.00435203094777563	0.42555190230155
0.00435203094777563	0.425708470330359
0.00435203094777563	0.425865038359167
0.00435203094777563	0.426021606387976
0.00435203094777563	0.426178174416784
0.00435203094777563	0.426334742445593
0.00435203094777563	0.426491310474401
0.00435203094777563	0.42664787850321
0.00435203094777563	0.426804446532018
0.00435203094777563	0.426961014560827
0.00435203094777563	0.427117582589635
0.00435203094777563	0.427274150618444
0.00435203094777563	0.427430718647252
0.00435203094777563	0.427587286676061
0.00435203094777563	0.427743854704869
0.00435203094777563	0.427900422733678
0.00435203094777563	0.428056990762486
0.00435203094777563	0.428213558791295
0.00435203094777563	0.428370126820103
0.00435203094777563	0.428526694848912
0.00444874274661509	0.428526694848912
0.00444874274661509	0.42868326287772
0.00444874274661509	0.428839830906529
0.00444874274661509	0.428996398935337
0.00444874274661509	0.429152966964146
0.00444874274661509	0.429309534992954
0.00444874274661509	0.429466103021763
0.00444874274661509	0.429622671050571
0.00444874274661509	0.42977923907938
0.00444874274661509	0.429935807108189
0.00444874274661509	0.430092375136997
0.00444874274661509	0.430248943165806
0.00444874274661509	0.430405511194614
0.00454545454545455	0.430405511194614
0.00454545454545455	0.430562079223423
0.00454545454545455	0.430718647252231
0.00454545454545455	0.43087521528104
0.00454545454545455	0.431031783309848
0.00454545454545455	0.431188351338657
0.00454545454545455	0.431344919367465
0.00454545454545455	0.431501487396274
0.00454545454545455	0.431658055425082
0.00454545454545455	0.431814623453891
0.00454545454545455	0.431971191482699
0.00454545454545455	0.432127759511508
0.00454545454545455	0.432284327540316
0.00454545454545455	0.432440895569125
0.00454545454545455	0.432597463597933
0.00454545454545455	0.432754031626742
0.00454545454545455	0.43291059965555
0.00454545454545455	0.433067167684359
0.00454545454545455	0.433223735713167
0.00454545454545455	0.433380303741976
0.00454545454545455	0.433536871770784
0.00454545454545455	0.433693439799593
0.00454545454545455	0.433850007828401
0.00454545454545455	0.43400657585721
0.00454545454545455	0.434163143886018
0.00454545454545455	0.434319711914827
0.00454545454545455	0.434476279943636
0.00454545454545455	0.434632847972444
0.00454545454545455	0.434789416001253
0.00454545454545455	0.434945984030061
0.00454545454545455	0.43510255205887
0.00454545454545455	0.435259120087678
0.00454545454545455	0.435415688116487
0.00454545454545455	0.435572256145295
0.00454545454545455	0.435728824174104
0.00454545454545455	0.435885392202912
0.00454545454545455	0.436041960231721
0.00454545454545455	0.436198528260529
0.00454545454545455	0.436355096289338
0.00454545454545455	0.436511664318146
0.00454545454545455	0.436668232346955
0.00454545454545455	0.436824800375763
0.00454545454545455	0.436981368404572
0.00454545454545455	0.43713793643338
0.00454545454545455	0.437294504462189
0.00454545454545455	0.437451072490997
0.00454545454545455	0.437607640519806
0.00454545454545455	0.437764208548614
0.00454545454545455	0.437920776577423
0.00454545454545455	0.438077344606231
0.00454545454545455	0.43823391263504
0.00454545454545455	0.438390480663848
0.00454545454545455	0.438547048692657
0.00454545454545455	0.438703616721465
0.00454545454545455	0.438860184750274
0.00454545454545455	0.439016752779083
0.00454545454545455	0.439173320807891
0.00454545454545455	0.4393298888367
0.00454545454545455	0.439486456865508
0.00454545454545455	0.439643024894317
0.00454545454545455	0.439799592923125
0.00454545454545455	0.439956160951934
0.00454545454545455	0.440112728980742
0.00454545454545455	0.440269297009551
0.00454545454545455	0.440425865038359
0.00454545454545455	0.440582433067168
0.00454545454545455	0.440739001095976
0.00454545454545455	0.440895569124785
0.00454545454545455	0.441052137153593
0.00454545454545455	0.441208705182402
0.00454545454545455	0.44136527321121
0.00454545454545455	0.441521841240019
0.00454545454545455	0.441678409268827
0.00454545454545455	0.441834977297636
0.00454545454545455	0.441991545326444
0.004642166344294	0.441991545326444
0.004642166344294	0.442148113355253
0.004642166344294	0.442304681384061
0.004642166344294	0.44246124941287
0.004642166344294	0.442617817441678
0.004642166344294	0.442774385470487
0.004642166344294	0.442930953499295
0.004642166344294	0.443087521528104
0.004642166344294	0.443244089556912
0.004642166344294	0.443400657585721
0.004642166344294	0.44355722561453
0.004642166344294	0.443713793643338
0.004642166344294	0.443870361672147
0.004642166344294	0.444026929700955
0.004642166344294	0.444183497729764
0.004642166344294	0.444340065758572
0.004642166344294	0.444496633787381
0.004642166344294	0.444653201816189
0.004642166344294	0.444809769844998
0.004642166344294	0.444966337873806
0.004642166344294	0.445122905902615
0.004642166344294	0.445279473931423
0.004642166344294	0.445436041960232
0.004642166344294	0.44559260998904
0.004642166344294	0.445749178017849
0.004642166344294	0.445905746046657
0.004642166344294	0.446062314075466
0.004642166344294	0.446218882104274
0.004642166344294	0.446375450133083
0.004642166344294	0.446532018161891
0.004642166344294	0.4466885861907
0.004642166344294	0.446845154219508
0.004642166344294	0.447001722248317
0.004642166344294	0.447158290277125
0.004642166344294	0.447314858305934
0.004642166344294	0.447471426334742
0.00473887814313346	0.447471426334742
0.00473887814313346	0.447627994363551
0.00473887814313346	0.447784562392359
0.00473887814313346	0.447941130421168
0.00473887814313346	0.448097698449976
0.00473887814313346	0.448254266478785
0.00473887814313346	0.448410834507594
0.00473887814313346	0.448567402536402
0.00473887814313346	0.448723970565211
0.00473887814313346	0.448880538594019
0.00473887814313346	0.449037106622828
0.00473887814313346	0.449193674651636
0.00473887814313346	0.449350242680445
0.00473887814313346	0.449506810709253
0.00473887814313346	0.449663378738062
0.00473887814313346	0.44981994676687
0.00473887814313346	0.449976514795679
0.00473887814313346	0.450133082824487
0.00473887814313346	0.450289650853296
0.00473887814313346	0.450446218882104
0.00473887814313346	0.450602786910913
0.00473887814313346	0.450759354939721
0.00473887814313346	0.45091592296853
0.00473887814313346	0.451072490997338
0.00473887814313346	0.451229059026147
0.00473887814313346	0.451385627054955
0.00473887814313346	0.451542195083764
0.00473887814313346	0.451698763112572
0.00473887814313346	0.451855331141381
0.00473887814313346	0.452011899170189
0.00473887814313346	0.452168467198998
0.00473887814313346	0.452325035227806
0.00473887814313346	0.452481603256615
0.00473887814313346	0.452638171285423
0.00473887814313346	0.452794739314232
0.00473887814313346	0.452951307343041
0.00473887814313346	0.453107875371849
0.00473887814313346	0.453264443400658
0.00473887814313346	0.453421011429466
0.00473887814313346	0.453577579458275
0.00473887814313346	0.453734147487083
0.00473887814313346	0.453890715515892
0.00473887814313346	0.4540472835447
0.00473887814313346	0.454203851573509
0.00473887814313346	0.454360419602317
0.00473887814313346	0.454516987631126
0.00473887814313346	0.454673555659934
0.00473887814313346	0.454830123688743
0.00473887814313346	0.454986691717551
0.00473887814313346	0.45514325974636
0.00473887814313346	0.455299827775168
0.00473887814313346	0.455456395803977
0.00473887814313346	0.455612963832785
0.00473887814313346	0.455769531861594
0.00473887814313346	0.455926099890402
0.00473887814313346	0.456082667919211
0.00473887814313346	0.456239235948019
0.00473887814313346	0.456395803976828
0.00473887814313346	0.456552372005636
0.00473887814313346	0.456708940034445
0.00473887814313346	0.456865508063253
0.00473887814313346	0.457022076092062
0.00473887814313346	0.457178644120871
0.00473887814313346	0.457335212149679
0.00473887814313346	0.457491780178488
0.00473887814313346	0.457648348207296
0.00473887814313346	0.457804916236105
0.00473887814313346	0.457961484264913
0.00473887814313346	0.458118052293722
0.00473887814313346	0.45827462032253
0.00473887814313346	0.458431188351339
0.00473887814313346	0.458587756380147
0.00473887814313346	0.458744324408956
0.00473887814313346	0.458900892437764
0.00473887814313346	0.459057460466573
0.00473887814313346	0.459214028495381
0.00473887814313346	0.45937059652419
0.00473887814313346	0.459527164552998
0.00473887814313346	0.459683732581807
0.00473887814313346	0.459840300610615
0.00473887814313346	0.459996868639424
0.00473887814313346	0.460153436668232
0.00473887814313346	0.460310004697041
0.00473887814313346	0.460466572725849
0.00473887814313346	0.460623140754658
0.00473887814313346	0.460779708783466
0.00473887814313346	0.460936276812275
0.00473887814313346	0.461092844841083
0.00473887814313346	0.461249412869892
0.00473887814313346	0.4614059808987
0.00473887814313346	0.461562548927509
0.00473887814313346	0.461719116956318
0.00473887814313346	0.461875684985126
0.00473887814313346	0.462032253013935
0.00473887814313346	0.462188821042743
0.00473887814313346	0.462345389071552
0.00473887814313346	0.46250195710036
0.00473887814313346	0.462658525129169
0.00473887814313346	0.462815093157977
0.00473887814313346	0.462971661186786
0.00473887814313346	0.463128229215594
0.00473887814313346	0.463284797244403
0.00473887814313346	0.463441365273211
0.00473887814313346	0.46359793330202
0.00473887814313346	0.463754501330828
0.00473887814313346	0.463911069359637
0.00473887814313346	0.464067637388445
0.00473887814313346	0.464224205417254
0.00473887814313346	0.464380773446062
0.00473887814313346	0.464537341474871
0.00473887814313346	0.464693909503679
0.00473887814313346	0.464850477532488
0.00473887814313346	0.465007045561296
0.00473887814313346	0.465163613590105
0.00473887814313346	0.465320181618913
0.00473887814313346	0.465476749647722
0.00473887814313346	0.46563331767653
0.00473887814313346	0.465789885705339
0.00473887814313346	0.465946453734148
0.00473887814313346	0.466103021762956
0.00473887814313346	0.466259589791765
0.00473887814313346	0.466416157820573
0.00473887814313346	0.466572725849382
0.00473887814313346	0.46672929387819
0.00473887814313346	0.466885861906999
0.00473887814313346	0.467042429935807
0.00483558994197292	0.467042429935807
0.00483558994197292	0.467198997964616
0.00483558994197292	0.467355565993424
0.00483558994197292	0.467512134022233
0.00483558994197292	0.467668702051041
0.00483558994197292	0.46782527007985
0.00483558994197292	0.467981838108658
0.00483558994197292	0.468138406137467
0.00483558994197292	0.468294974166275
0.00483558994197292	0.468451542195084
0.00483558994197292	0.468608110223892
0.00483558994197292	0.468764678252701
0.00483558994197292	0.468921246281509
0.00483558994197292	0.469077814310318
0.00483558994197292	0.469234382339126
0.00493230174081238	0.469234382339126
0.00493230174081238	0.469390950367935
0.00493230174081238	0.469547518396743
0.00493230174081238	0.469704086425552
0.00493230174081238	0.46986065445436
0.00502901353965184	0.46986065445436
0.00502901353965184	0.470017222483169
0.00502901353965184	0.470173790511977
0.00502901353965184	0.470330358540786
0.00502901353965184	0.470486926569595
0.00502901353965184	0.470643494598403
0.00502901353965184	0.470800062627212
0.00502901353965184	0.47095663065602
0.00502901353965184	0.471113198684829
0.00502901353965184	0.471269766713637
0.00502901353965184	0.471426334742446
0.00502901353965184	0.471582902771254
0.00502901353965184	0.471739470800063
0.00502901353965184	0.471896038828871
0.00502901353965184	0.47205260685768
0.00502901353965184	0.472209174886488
0.00502901353965184	0.472365742915297
0.00502901353965184	0.472522310944105
0.00502901353965184	0.472678878972914
0.00502901353965184	0.472835447001722
0.00502901353965184	0.472992015030531
0.00502901353965184	0.473148583059339
0.00502901353965184	0.473305151088148
0.00502901353965184	0.473461719116956
0.00502901353965184	0.473618287145765
0.00502901353965184	0.473774855174573
0.00502901353965184	0.473931423203382
0.00502901353965184	0.47408799123219
0.00502901353965184	0.474244559260999
0.00502901353965184	0.474401127289807
0.00502901353965184	0.474557695318616
0.00502901353965184	0.474714263347424
0.00502901353965184	0.474870831376233
0.00502901353965184	0.475027399405042
0.00502901353965184	0.47518396743385
0.00502901353965184	0.475340535462659
0.00502901353965184	0.475497103491467
0.00502901353965184	0.475653671520276
0.00502901353965184	0.475810239549084
0.00502901353965184	0.475966807577893
0.00502901353965184	0.476123375606701
0.00502901353965184	0.47627994363551
0.00502901353965184	0.476436511664318
0.00502901353965184	0.476593079693127
0.00502901353965184	0.476749647721935
0.00502901353965184	0.476906215750744
0.0051257253384913	0.476906215750744
0.0051257253384913	0.477062783779552
0.0051257253384913	0.477219351808361
0.0051257253384913	0.477375919837169
0.0051257253384913	0.477532487865978
0.0051257253384913	0.477689055894786
0.0051257253384913	0.477845623923595
0.00522243713733075	0.477845623923595
0.00522243713733075	0.478002191952403
0.00522243713733075	0.478158759981212
0.00522243713733075	0.47831532801002
0.00522243713733075	0.478471896038829
0.00522243713733075	0.478628464067637
0.00522243713733075	0.478785032096446
0.00522243713733075	0.478941600125254
0.00522243713733075	0.479098168154063
0.00531914893617021	0.479098168154063
0.00531914893617021	0.479254736182871
0.00531914893617021	0.47941130421168
0.00531914893617021	0.479567872240488
0.00531914893617021	0.479724440269297
0.00531914893617021	0.479881008298106
0.00531914893617021	0.480037576326914
0.00531914893617021	0.480194144355723
0.00531914893617021	0.480350712384531
0.00531914893617021	0.48050728041334
0.00541586073500967	0.48050728041334
0.00541586073500967	0.480663848442148
0.00541586073500967	0.480820416470957
0.00541586073500967	0.480976984499765
0.00541586073500967	0.481133552528574
0.00541586073500967	0.481290120557382
0.00541586073500967	0.481446688586191
0.00541586073500967	0.481603256614999
0.00541586073500967	0.481759824643808
0.00541586073500967	0.481916392672616
0.00541586073500967	0.482072960701425
0.00541586073500967	0.482229528730233
0.00541586073500967	0.482386096759042
0.00541586073500967	0.48254266478785
0.00541586073500967	0.482699232816659
0.00541586073500967	0.482855800845467
0.00541586073500967	0.483012368874276
0.00541586073500967	0.483168936903084
0.00541586073500967	0.483325504931893
0.00541586073500967	0.483482072960701
0.00541586073500967	0.48363864098951
0.00541586073500967	0.483795209018318
0.00541586073500967	0.483951777047127
0.00541586073500967	0.484108345075935
0.00541586073500967	0.484264913104744
0.00541586073500967	0.484421481133553
0.00541586073500967	0.484578049162361
0.00541586073500967	0.48473461719117
0.00541586073500967	0.484891185219978
0.00541586073500967	0.485047753248787
0.00541586073500967	0.485204321277595
0.00541586073500967	0.485360889306404
0.00541586073500967	0.485517457335212
0.00541586073500967	0.485674025364021
0.00541586073500967	0.485830593392829
0.00551257253384913	0.485830593392829
0.00551257253384913	0.485987161421638
0.00551257253384913	0.486143729450446
0.00551257253384913	0.486300297479255
0.00551257253384913	0.486456865508063
0.00551257253384913	0.486613433536872
0.00551257253384913	0.48677000156568
0.00551257253384913	0.486926569594489
0.00551257253384913	0.487083137623297
0.00551257253384913	0.487239705652106
0.00551257253384913	0.487396273680914
0.00551257253384913	0.487552841709723
0.00551257253384913	0.487709409738531
0.00551257253384913	0.48786597776734
0.00551257253384913	0.488022545796148
0.00551257253384913	0.488179113824957
0.00551257253384913	0.488335681853765
0.00551257253384913	0.488492249882574
0.00551257253384913	0.488648817911382
0.00551257253384913	0.488805385940191
0.00551257253384913	0.488961953969
0.00551257253384913	0.489118521997808
0.00551257253384913	0.489275090026617
0.00551257253384913	0.489431658055425
0.00551257253384913	0.489588226084234
0.00551257253384913	0.489744794113042
0.00551257253384913	0.489901362141851
0.00551257253384913	0.490057930170659
0.00551257253384913	0.490214498199468
0.00551257253384913	0.490371066228276
0.00551257253384913	0.490527634257085
0.00551257253384913	0.490684202285893
0.00551257253384913	0.490840770314702
0.00551257253384913	0.49099733834351
0.00551257253384913	0.491153906372319
0.00551257253384913	0.491310474401127
0.00551257253384913	0.491467042429936
0.00551257253384913	0.491623610458744
0.00551257253384913	0.491780178487553
0.00551257253384913	0.491936746516361
0.00551257253384913	0.49209331454517
0.00551257253384913	0.492249882573978
0.00551257253384913	0.492406450602787
0.00551257253384913	0.492563018631595
0.00551257253384913	0.492719586660404
0.00551257253384913	0.492876154689212
0.00551257253384913	0.493032722718021
0.00551257253384913	0.493189290746829
0.00551257253384913	0.493345858775638
0.00560928433268859	0.493345858775638
0.00560928433268859	0.493502426804447
0.00560928433268859	0.493658994833255
0.00560928433268859	0.493815562862064
0.00560928433268859	0.493972130890872
0.00560928433268859	0.494128698919681
0.00560928433268859	0.494285266948489
0.00560928433268859	0.494441834977298
0.00560928433268859	0.494598403006106
0.00560928433268859	0.494754971034915
0.00560928433268859	0.494911539063723
0.00560928433268859	0.495068107092532
0.00560928433268859	0.49522467512134
0.00560928433268859	0.495381243150149
0.00560928433268859	0.495537811178957
0.00560928433268859	0.495694379207766
0.00560928433268859	0.495850947236574
0.00560928433268859	0.496007515265383
0.00560928433268859	0.496164083294191
0.00560928433268859	0.496320651323
0.00560928433268859	0.496477219351808
0.00560928433268859	0.496633787380617
0.00560928433268859	0.496790355409425
0.00560928433268859	0.496946923438234
0.00560928433268859	0.497103491467042
0.00560928433268859	0.497260059495851
0.00560928433268859	0.497416627524659
0.00560928433268859	0.497573195553468
0.00560928433268859	0.497729763582276
0.00560928433268859	0.497886331611085
0.00560928433268859	0.498042899639894
0.00560928433268859	0.498199467668702
0.00560928433268859	0.498356035697511
0.00560928433268859	0.498512603726319
0.00560928433268859	0.498669171755128
0.00560928433268859	0.498825739783936
0.00560928433268859	0.498982307812745
0.00560928433268859	0.499138875841553
0.00570599613152805	0.499138875841553
0.00570599613152805	0.499295443870362
0.00570599613152805	0.49945201189917
0.00570599613152805	0.499608579927979
0.00570599613152805	0.499765147956787
0.00570599613152805	0.499921715985596
0.00570599613152805	0.500078284014404
0.00570599613152805	0.500234852043213
0.00570599613152805	0.500391420072021
0.00570599613152805	0.50054798810083
0.00570599613152805	0.500704556129638
0.00570599613152805	0.500861124158447
0.00570599613152805	0.501017692187255
0.00570599613152805	0.501174260216064
0.00570599613152805	0.501330828244872
0.00570599613152805	0.501487396273681
0.00570599613152805	0.501643964302489
0.00570599613152805	0.501800532331298
0.00570599613152805	0.501957100360106
0.00570599613152805	0.502113668388915
0.00570599613152805	0.502270236417724
0.00570599613152805	0.502426804446532
0.00570599613152805	0.502583372475341
0.00570599613152805	0.502739940504149
0.00570599613152805	0.502896508532958
0.00570599613152805	0.503053076561766
0.00570599613152805	0.503209644590575
0.00570599613152805	0.503366212619383
0.00570599613152805	0.503522780648192
0.00570599613152805	0.503679348677
0.00570599613152805	0.503835916705809
0.00570599613152805	0.503992484734617
0.00570599613152805	0.504149052763426
0.00570599613152805	0.504305620792234
0.00580270793036751	0.504305620792234
0.00580270793036751	0.504462188821043
0.00580270793036751	0.504618756849851
0.00580270793036751	0.50477532487866
0.00580270793036751	0.504931892907468
0.00580270793036751	0.505088460936277
0.00580270793036751	0.505245028965085
0.00580270793036751	0.505401596993894
0.00580270793036751	0.505558165022702
0.00580270793036751	0.505714733051511
0.00580270793036751	0.505871301080319
0.00580270793036751	0.506027869109128
0.00580270793036751	0.506184437137936
0.00580270793036751	0.506341005166745
0.00580270793036751	0.506497573195553
0.00580270793036751	0.506654141224362
0.00580270793036751	0.506810709253171
0.00580270793036751	0.506967277281979
0.00580270793036751	0.507123845310788
0.00580270793036751	0.507280413339596
0.00580270793036751	0.507436981368405
0.00580270793036751	0.507593549397213
0.00580270793036751	0.507750117426022
0.00580270793036751	0.50790668545483
0.00580270793036751	0.508063253483639
0.00580270793036751	0.508219821512447
0.00580270793036751	0.508376389541256
0.00580270793036751	0.508532957570064
0.00580270793036751	0.508689525598873
0.00580270793036751	0.508846093627681
0.00580270793036751	0.50900266165649
0.00580270793036751	0.509159229685298
0.00580270793036751	0.509315797714107
0.00580270793036751	0.509472365742915
0.00580270793036751	0.509628933771724
0.00580270793036751	0.509785501800532
0.00580270793036751	0.509942069829341
0.00589941972920696	0.509942069829341
0.00589941972920696	0.510098637858149
0.00589941972920696	0.510255205886958
0.00589941972920696	0.510411773915766
0.00589941972920696	0.510568341944575
0.00589941972920696	0.510724909973383
0.00589941972920696	0.510881478002192
0.00589941972920696	0.511038046031
0.00589941972920696	0.511194614059809
0.00589941972920696	0.511351182088618
0.00589941972920696	0.511507750117426
0.00589941972920696	0.511664318146235
0.00589941972920696	0.511820886175043
0.00589941972920696	0.511977454203852
0.00589941972920696	0.51213402223266
0.00589941972920696	0.512290590261469
0.00589941972920696	0.512447158290277
0.00589941972920696	0.512603726319086
0.00589941972920696	0.512760294347894
0.00589941972920696	0.512916862376703
0.00589941972920696	0.513073430405511
0.00589941972920696	0.51322999843432
0.00589941972920696	0.513386566463128
0.00589941972920696	0.513543134491937
0.00589941972920696	0.513699702520745
0.00589941972920696	0.513856270549554
0.00589941972920696	0.514012838578362
0.00589941972920696	0.514169406607171
0.00589941972920696	0.514325974635979
0.00589941972920696	0.514482542664788
0.00589941972920696	0.514639110693596
0.00599613152804642	0.514639110693596
0.00599613152804642	0.514795678722405
0.00599613152804642	0.514952246751213
0.00599613152804642	0.515108814780022
0.00599613152804642	0.51526538280883
0.00599613152804642	0.515421950837639
0.00599613152804642	0.515578518866447
0.00599613152804642	0.515735086895256
0.00599613152804642	0.515891654924065
0.00599613152804642	0.516048222952873
0.00599613152804642	0.516204790981682
0.00599613152804642	0.51636135901049
0.00599613152804642	0.516517927039299
0.00599613152804642	0.516674495068107
0.00599613152804642	0.516831063096916
0.00599613152804642	0.516987631125724
0.00599613152804642	0.517144199154533
0.00599613152804642	0.517300767183341
0.00599613152804642	0.51745733521215
0.00599613152804642	0.517613903240958
0.00599613152804642	0.517770471269767
0.00599613152804642	0.517927039298575
0.00599613152804642	0.518083607327384
0.00599613152804642	0.518240175356192
0.00599613152804642	0.518396743385001
0.00599613152804642	0.518553311413809
0.00599613152804642	0.518709879442618
0.00599613152804642	0.518866447471426
0.00599613152804642	0.519023015500235
0.00599613152804642	0.519179583529043
0.00599613152804642	0.519336151557852
0.00599613152804642	0.51949271958666
0.00599613152804642	0.519649287615469
0.00599613152804642	0.519805855644277
0.00599613152804642	0.519962423673086
0.00599613152804642	0.520118991701894
0.00599613152804642	0.520275559730703
0.00599613152804642	0.520432127759512
0.00599613152804642	0.52058869578832
0.00609284332688588	0.52058869578832
0.00609284332688588	0.520745263817128
0.00609284332688588	0.520901831845937
0.00609284332688588	0.521058399874746
0.00609284332688588	0.521214967903554
0.00609284332688588	0.521371535932363
0.00609284332688588	0.521528103961171
0.00609284332688588	0.52168467198998
0.00609284332688588	0.521841240018788
0.00609284332688588	0.521997808047597
0.00609284332688588	0.522154376076405
0.00609284332688588	0.522310944105214
0.00609284332688588	0.522467512134022
0.00609284332688588	0.522624080162831
0.00609284332688588	0.522780648191639
0.00609284332688588	0.522937216220448
0.00609284332688588	0.523093784249256
0.00618955512572534	0.523093784249256
0.00618955512572534	0.523250352278065
0.00618955512572534	0.523406920306873
0.00618955512572534	0.523563488335682
0.00618955512572534	0.52372005636449
0.00618955512572534	0.523876624393299
0.00618955512572534	0.524033192422107
0.00618955512572534	0.524189760450916
0.00618955512572534	0.524346328479724
0.00618955512572534	0.524502896508533
0.00618955512572534	0.524659464537341
0.00618955512572534	0.52481603256615
0.00618955512572534	0.524972600594959
0.00618955512572534	0.525129168623767
0.00618955512572534	0.525285736652575
0.00618955512572534	0.525442304681384
0.0062862669245648	0.525442304681384
0.0062862669245648	0.525598872710193
0.0062862669245648	0.525755440739001
0.00638297872340425	0.525755440739001
0.00638297872340425	0.52591200876781
0.00638297872340425	0.526068576796618
0.00638297872340425	0.526225144825427
0.00638297872340425	0.526381712854235
0.00638297872340425	0.526538280883044
0.00638297872340425	0.526694848911852
0.00638297872340425	0.526851416940661
0.00638297872340425	0.527007984969469
0.00638297872340425	0.527164552998278
0.00638297872340425	0.527321121027086
0.00638297872340425	0.527477689055895
0.00638297872340425	0.527634257084703
0.00638297872340425	0.527790825113512
0.00638297872340425	0.52794739314232
0.00638297872340425	0.528103961171129
0.00638297872340425	0.528260529199937
0.00638297872340425	0.528417097228746
0.00638297872340425	0.528573665257554
0.00638297872340425	0.528730233286363
0.00638297872340425	0.528886801315171
0.00638297872340425	0.52904336934398
0.00647969052224371	0.52904336934398
0.00647969052224371	0.529199937372788
0.00647969052224371	0.529356505401597
0.00647969052224371	0.529513073430406
0.00647969052224371	0.529669641459214
0.00647969052224371	0.529826209488023
0.00647969052224371	0.529982777516831
0.00647969052224371	0.53013934554564
0.00647969052224371	0.530295913574448
0.00647969052224371	0.530452481603257
0.00647969052224371	0.530609049632065
0.00647969052224371	0.530765617660874
0.00647969052224371	0.530922185689682
0.00647969052224371	0.531078753718491
0.00647969052224371	0.531235321747299
0.00647969052224371	0.531391889776108
0.00647969052224371	0.531548457804916
0.00647969052224371	0.531705025833725
0.00647969052224371	0.531861593862533
0.00647969052224371	0.532018161891342
0.00647969052224371	0.53217472992015
0.00647969052224371	0.532331297948959
0.00647969052224371	0.532487865977767
0.00647969052224371	0.532644434006576
0.00647969052224371	0.532801002035384
0.00647969052224371	0.532957570064193
0.00647969052224371	0.533114138093001
0.00647969052224371	0.53327070612181
0.00647969052224371	0.533427274150618
0.00647969052224371	0.533583842179427
0.00647969052224371	0.533740410208235
0.00647969052224371	0.533896978237044
0.00657640232108317	0.533896978237044
0.00657640232108317	0.534053546265853
0.00657640232108317	0.534210114294661
0.00657640232108317	0.53436668232347
0.00657640232108317	0.534523250352278
0.00657640232108317	0.534679818381087
0.00657640232108317	0.534836386409895
0.00657640232108317	0.534992954438704
0.00657640232108317	0.535149522467512
0.00657640232108317	0.535306090496321
0.00657640232108317	0.535462658525129
0.00657640232108317	0.535619226553938
0.00657640232108317	0.535775794582746
0.00657640232108317	0.535932362611555
0.00657640232108317	0.536088930640363
0.00667311411992263	0.536088930640363
0.00667311411992263	0.536245498669172
0.00667311411992263	0.53640206669798
0.00667311411992263	0.536558634726789
0.00667311411992263	0.536715202755597
0.00667311411992263	0.536871770784406
0.00667311411992263	0.537028338813214
0.00667311411992263	0.537184906842023
0.00667311411992263	0.537341474870831
0.00667311411992263	0.53749804289964
0.00667311411992263	0.537654610928448
0.00667311411992263	0.537811178957257
0.00667311411992263	0.537967746986065
0.00667311411992263	0.538124315014874
0.00667311411992263	0.538280883043682
0.00667311411992263	0.538437451072491
0.00667311411992263	0.5385940191013
0.00667311411992263	0.538750587130108
0.00676982591876209	0.538750587130108
0.00676982591876209	0.538907155158917
0.00686653771760155	0.538907155158917
0.00686653771760155	0.539063723187725
0.00686653771760155	0.539220291216534
0.00686653771760155	0.539376859245342
0.00686653771760155	0.539533427274151
0.00686653771760155	0.539689995302959
0.00686653771760155	0.539846563331768
0.00686653771760155	0.540003131360576
0.00686653771760155	0.540159699389385
0.00686653771760155	0.540316267418193
0.00686653771760155	0.540472835447002
0.00686653771760155	0.54062940347581
0.00686653771760155	0.540785971504619
0.00686653771760155	0.540942539533427
0.00686653771760155	0.541099107562236
0.00686653771760155	0.541255675591044
0.00686653771760155	0.541412243619853
0.00686653771760155	0.541568811648661
0.00686653771760155	0.54172537967747
0.00686653771760155	0.541881947706278
0.00686653771760155	0.542038515735087
0.00686653771760155	0.542195083763895
0.00686653771760155	0.542351651792704
0.00686653771760155	0.542508219821512
0.00686653771760155	0.542664787850321
0.00686653771760155	0.542821355879129
0.00686653771760155	0.542977923907938
0.00686653771760155	0.543134491936747
0.00686653771760155	0.543291059965555
0.00686653771760155	0.543447627994364
0.00686653771760155	0.543604196023172
0.00686653771760155	0.543760764051981
0.00686653771760155	0.543917332080789
0.00686653771760155	0.544073900109598
0.00686653771760155	0.544230468138406
0.00686653771760155	0.544387036167215
0.00686653771760155	0.544543604196023
0.00696324951644101	0.544543604196023
0.00696324951644101	0.544700172224832
0.00696324951644101	0.54485674025364
0.00696324951644101	0.545013308282449
0.00696324951644101	0.545169876311257
0.00696324951644101	0.545326444340066
0.00696324951644101	0.545483012368874
0.00696324951644101	0.545639580397683
0.00696324951644101	0.545796148426491
0.00696324951644101	0.5459527164553
0.00696324951644101	0.546109284484108
0.00696324951644101	0.546265852512917
0.00696324951644101	0.546422420541725
0.00696324951644101	0.546578988570534
0.00696324951644101	0.546735556599342
0.00696324951644101	0.546892124628151
0.00696324951644101	0.547048692656959
0.00696324951644101	0.547205260685768
0.00696324951644101	0.547361828714577
0.00696324951644101	0.547518396743385
0.00696324951644101	0.547674964772194
0.00696324951644101	0.547831532801002
0.00696324951644101	0.547988100829811
0.00696324951644101	0.548144668858619
0.00696324951644101	0.548301236887428
0.00696324951644101	0.548457804916236
0.00696324951644101	0.548614372945045
0.00696324951644101	0.548770940973853
0.00705996131528046	0.548770940973853
0.00705996131528046	0.548927509002662
0.00705996131528046	0.54908407703147
0.00705996131528046	0.549240645060279
0.00705996131528046	0.549397213089087
0.00705996131528046	0.549553781117896
0.00705996131528046	0.549710349146704
0.00705996131528046	0.549866917175513
0.00705996131528046	0.550023485204321
0.00705996131528046	0.55018005323313
0.00705996131528046	0.550336621261938
0.00705996131528046	0.550493189290747
0.00705996131528046	0.550649757319555
0.00705996131528046	0.550806325348364
0.00705996131528046	0.550962893377172
0.00705996131528046	0.551119461405981
0.00705996131528046	0.551276029434789
0.00705996131528046	0.551432597463598
0.00705996131528046	0.551589165492406
0.00705996131528046	0.551745733521215
0.00705996131528046	0.551902301550024
0.00705996131528046	0.552058869578832
0.00705996131528046	0.55221543760764
0.00705996131528046	0.552372005636449
0.00705996131528046	0.552528573665258
0.00705996131528046	0.552685141694066
0.00705996131528046	0.552841709722875
0.00705996131528046	0.552998277751683
0.00705996131528046	0.553154845780492
0.00705996131528046	0.5533114138093
0.00705996131528046	0.553467981838109
0.00705996131528046	0.553624549866917
0.00705996131528046	0.553781117895726
0.00705996131528046	0.553937685924534
0.00715667311411992	0.553937685924534
0.00715667311411992	0.554094253953343
0.00715667311411992	0.554250821982151
0.00715667311411992	0.55440739001096
0.00715667311411992	0.554563958039768
0.00715667311411992	0.554720526068577
0.00715667311411992	0.554877094097385
0.00715667311411992	0.555033662126194
0.00715667311411992	0.555190230155002
0.00725338491295938	0.555190230155002
0.00725338491295938	0.555346798183811
0.00725338491295938	0.555503366212619
0.00725338491295938	0.555659934241428
0.00725338491295938	0.555816502270236
0.00725338491295938	0.555973070299045
0.00725338491295938	0.556129638327853
0.00725338491295938	0.556286206356662
0.00725338491295938	0.556442774385471
0.00725338491295938	0.556599342414279
0.00725338491295938	0.556755910443087
0.00725338491295938	0.556912478471896
0.00725338491295938	0.557069046500705
0.00725338491295938	0.557225614529513
0.00725338491295938	0.557382182558322
0.00725338491295938	0.55753875058713
0.00725338491295938	0.557695318615939
0.00725338491295938	0.557851886644747
0.00725338491295938	0.558008454673556
0.00725338491295938	0.558165022702364
0.00725338491295938	0.558321590731173
0.00725338491295938	0.558478158759981
0.00725338491295938	0.55863472678879
0.00725338491295938	0.558791294817598
0.00725338491295938	0.558947862846407
0.00725338491295938	0.559104430875215
0.00725338491295938	0.559260998904024
0.00725338491295938	0.559417566932832
0.00725338491295938	0.559574134961641
0.00725338491295938	0.559730702990449
0.00725338491295938	0.559887271019258
0.00725338491295938	0.560043839048066
0.00725338491295938	0.560200407076875
0.00725338491295938	0.560356975105683
0.00725338491295938	0.560513543134492
0.00725338491295938	0.5606701111633
0.00725338491295938	0.560826679192109
0.00725338491295938	0.560983247220918
0.00725338491295938	0.561139815249726
0.00725338491295938	0.561296383278534
0.00725338491295938	0.561452951307343
0.00725338491295938	0.561609519336152
0.00725338491295938	0.56176608736496
0.00725338491295938	0.561922655393769
0.00725338491295938	0.562079223422577
0.00725338491295938	0.562235791451386
0.00725338491295938	0.562392359480194
0.00725338491295938	0.562548927509003
0.00725338491295938	0.562705495537811
0.00725338491295938	0.56286206356662
0.00725338491295938	0.563018631595428
0.00725338491295938	0.563175199624237
0.00725338491295938	0.563331767653045
0.00725338491295938	0.563488335681854
0.00735009671179884	0.563488335681854
0.00735009671179884	0.563644903710662
0.00735009671179884	0.563801471739471
0.00735009671179884	0.563958039768279
0.00735009671179884	0.564114607797088
0.00735009671179884	0.564271175825896
0.00735009671179884	0.564427743854705
0.00735009671179884	0.564584311883513
0.00735009671179884	0.564740879912322
0.00735009671179884	0.56489744794113
0.00735009671179884	0.565054015969939
0.00735009671179884	0.565210583998747
0.00735009671179884	0.565367152027556
0.00735009671179884	0.565523720056365
0.00735009671179884	0.565680288085173
0.00735009671179884	0.565836856113981
0.00735009671179884	0.56599342414279
0.00735009671179884	0.566149992171599
0.00735009671179884	0.566306560200407
0.0074468085106383	0.566306560200407
0.0074468085106383	0.566463128229216
0.0074468085106383	0.566619696258024
0.0074468085106383	0.566776264286833
0.0074468085106383	0.566932832315641
0.0074468085106383	0.56708940034445
0.0074468085106383	0.567245968373258
0.0074468085106383	0.567402536402067
0.0074468085106383	0.567559104430875
0.00754352030947776	0.567559104430875
0.00754352030947776	0.567715672459684
0.00754352030947776	0.567872240488492
0.00754352030947776	0.568028808517301
0.00764023210831721	0.568028808517301
0.00764023210831721	0.568185376546109
0.00764023210831721	0.568341944574918
0.00773694390715667	0.568341944574918
0.00773694390715667	0.568498512603726
0.00773694390715667	0.568655080632535
0.00773694390715667	0.568811648661343
0.00773694390715667	0.568968216690152
0.00773694390715667	0.56912478471896
0.00773694390715667	0.569281352747769
0.00773694390715667	0.569437920776577
0.00773694390715667	0.569594488805386
0.00773694390715667	0.569751056834194
0.00773694390715667	0.569907624863003
0.00773694390715667	0.570064192891812
0.00773694390715667	0.57022076092062
0.00773694390715667	0.570377328949428
0.00773694390715667	0.570533896978237
0.00773694390715667	0.570690465007046
0.00773694390715667	0.570847033035854
0.00773694390715667	0.571003601064663
0.00773694390715667	0.571160169093471
0.00773694390715667	0.57131673712228
0.00773694390715667	0.571473305151088
0.00773694390715667	0.571629873179897
0.00773694390715667	0.571786441208705
0.00773694390715667	0.571943009237514
0.00773694390715667	0.572099577266322
0.00773694390715667	0.572256145295131
0.00773694390715667	0.572412713323939
0.00773694390715667	0.572569281352748
0.00773694390715667	0.572725849381556
0.00773694390715667	0.572882417410365
0.00773694390715667	0.573038985439173
0.00773694390715667	0.573195553467982
0.00773694390715667	0.57335212149679
0.00773694390715667	0.573508689525599
0.00773694390715667	0.573665257554407
0.00773694390715667	0.573821825583216
0.00773694390715667	0.573978393612024
0.00773694390715667	0.574134961640833
0.00773694390715667	0.574291529669641
0.00773694390715667	0.57444809769845
0.00773694390715667	0.574604665727259
0.00773694390715667	0.574761233756067
0.00773694390715667	0.574917801784876
0.00773694390715667	0.575074369813684
0.00783365570599613	0.575074369813684
0.00783365570599613	0.575230937842493
0.00793036750483559	0.575230937842493
0.00793036750483559	0.575387505871301
0.00793036750483559	0.57554407390011
0.00793036750483559	0.575700641928918
0.00793036750483559	0.575857209957727
0.00793036750483559	0.576013777986535
0.00793036750483559	0.576170346015344
0.00793036750483559	0.576326914044152
0.00793036750483559	0.576483482072961
0.00793036750483559	0.576640050101769
0.00793036750483559	0.576796618130578
0.00793036750483559	0.576953186159386
0.00793036750483559	0.577109754188195
0.00793036750483559	0.577266322217003
0.00793036750483559	0.577422890245812
0.00793036750483559	0.57757945827462
0.00793036750483559	0.577736026303429
0.00793036750483559	0.577892594332237
0.00793036750483559	0.578049162361046
0.00793036750483559	0.578205730389854
0.00793036750483559	0.578362298418663
0.00793036750483559	0.578518866447471
0.00793036750483559	0.57867543447628
0.00793036750483559	0.578832002505088
0.00793036750483559	0.578988570533897
0.00793036750483559	0.579145138562705
0.00793036750483559	0.579301706591514
0.00793036750483559	0.579458274620323
0.00793036750483559	0.579614842649131
0.00793036750483559	0.57977141067794
0.00793036750483559	0.579927978706748
0.00793036750483559	0.580084546735557
0.00793036750483559	0.580241114764365
0.00793036750483559	0.580397682793174
0.00793036750483559	0.580554250821982
0.00793036750483559	0.580710818850791
0.00793036750483559	0.580867386879599
0.00793036750483559	0.581023954908408
0.00793036750483559	0.581180522937216
0.00793036750483559	0.581337090966025
0.00793036750483559	0.581493658994833
0.00793036750483559	0.581650227023642
0.00793036750483559	0.58180679505245
0.00793036750483559	0.581963363081259
0.00793036750483559	0.582119931110067
0.00793036750483559	0.582276499138876
0.00793036750483559	0.582433067167684
0.00793036750483559	0.582589635196493
0.00793036750483559	0.582746203225301
0.00793036750483559	0.58290277125411
0.00793036750483559	0.583059339282918
0.00793036750483559	0.583215907311727
0.00802707930367505	0.583215907311727
0.00802707930367505	0.583372475340535
0.00802707930367505	0.583529043369344
0.00802707930367505	0.583685611398152
0.00812379110251451	0.583685611398152
0.00812379110251451	0.583842179426961
0.00812379110251451	0.58399874745577
0.00812379110251451	0.584155315484578
0.00812379110251451	0.584311883513387
0.00812379110251451	0.584468451542195
0.00812379110251451	0.584625019571004
0.00812379110251451	0.584781587599812
0.00812379110251451	0.584938155628621
0.00812379110251451	0.585094723657429
0.00812379110251451	0.585251291686238
0.00812379110251451	0.585407859715046
0.00812379110251451	0.585564427743855
0.00812379110251451	0.585720995772663
0.00822050290135396	0.585720995772663
0.00822050290135396	0.585877563801472
0.00822050290135396	0.58603413183028
0.00822050290135396	0.586190699859089
0.00822050290135396	0.586347267887897
0.00822050290135396	0.586503835916706
0.00822050290135396	0.586660403945514
0.00822050290135396	0.586816971974323
0.00822050290135396	0.586973540003131
0.00822050290135396	0.58713010803194
0.00822050290135396	0.587286676060748
0.00822050290135396	0.587443244089557
0.00822050290135396	0.587599812118365
0.00822050290135396	0.587756380147174
0.00822050290135396	0.587912948175982
0.00822050290135396	0.588069516204791
0.00822050290135396	0.588226084233599
0.00822050290135396	0.588382652262408
0.00822050290135396	0.588539220291217
0.00822050290135396	0.588695788320025
0.00822050290135396	0.588852356348834
0.00822050290135396	0.589008924377642
0.00822050290135396	0.589165492406451
0.00822050290135396	0.589322060435259
0.00822050290135396	0.589478628464068
0.00822050290135396	0.589635196492876
0.00822050290135396	0.589791764521685
0.00822050290135396	0.589948332550493
0.00822050290135396	0.590104900579302
0.00822050290135396	0.59026146860811
0.00822050290135396	0.590418036636919
0.00822050290135396	0.590574604665727
0.00822050290135396	0.590731172694536
0.00822050290135396	0.590887740723344
0.00822050290135396	0.591044308752153
0.00822050290135396	0.591200876780961
0.00822050290135396	0.59135744480977
0.00822050290135396	0.591514012838578
0.00822050290135396	0.591670580867387
0.00831721470019342	0.591670580867387
0.00831721470019342	0.591827148896195
0.00831721470019342	0.591983716925004
0.00831721470019342	0.592140284953812
0.00831721470019342	0.592296852982621
0.00831721470019342	0.59245342101143
0.00831721470019342	0.592609989040238
0.00831721470019342	0.592766557069046
0.00831721470019342	0.592923125097855
0.00831721470019342	0.593079693126664
0.00831721470019342	0.593236261155472
0.00831721470019342	0.593392829184281
0.00831721470019342	0.593549397213089
0.00831721470019342	0.593705965241898
0.00831721470019342	0.593862533270706
0.00831721470019342	0.594019101299515
0.00831721470019342	0.594175669328323
0.00831721470019342	0.594332237357132
0.00841392649903288	0.594332237357132
0.00841392649903288	0.59448880538594
0.00851063829787234	0.59448880538594
0.00851063829787234	0.594645373414749
0.00851063829787234	0.594801941443557
0.00851063829787234	0.594958509472366
0.00851063829787234	0.595115077501174
0.00851063829787234	0.595271645529983
0.00851063829787234	0.595428213558791
0.00851063829787234	0.5955847815876
0.00851063829787234	0.595741349616408
0.00851063829787234	0.595897917645217
0.00851063829787234	0.596054485674025
0.00851063829787234	0.596211053702834
0.00851063829787234	0.596367621731642
0.00851063829787234	0.596524189760451
0.00851063829787234	0.596680757789259
0.00851063829787234	0.596837325818068
0.00851063829787234	0.596993893846877
0.00851063829787234	0.597150461875685
0.00851063829787234	0.597307029904493
0.00851063829787234	0.597463597933302
0.00851063829787234	0.597620165962111
0.00851063829787234	0.597776733990919
0.00851063829787234	0.597933302019728
0.00851063829787234	0.598089870048536
0.00851063829787234	0.598246438077345
0.00851063829787234	0.598403006106153
0.0086073500967118	0.598403006106153
0.0086073500967118	0.598559574134962
0.00870406189555126	0.598559574134962
0.00870406189555126	0.59871614216377
0.00870406189555126	0.598872710192579
0.00870406189555126	0.599029278221387
0.00870406189555126	0.599185846250196
0.00870406189555126	0.599342414279004
0.00870406189555126	0.599498982307813
0.00870406189555126	0.599655550336621
0.00870406189555126	0.59981211836543
0.00870406189555126	0.599968686394238
0.00870406189555126	0.600125254423047
0.00880077369439072	0.600125254423047
0.00880077369439072	0.600281822451855
0.00880077369439072	0.600438390480664
0.00880077369439072	0.600594958509472
0.00880077369439072	0.600751526538281
0.00880077369439072	0.600908094567089
0.00880077369439072	0.601064662595898
0.00880077369439072	0.601221230624706
0.00880077369439072	0.601377798653515
0.00880077369439072	0.601534366682324
0.00880077369439072	0.601690934711132
0.00880077369439072	0.60184750273994
0.00880077369439072	0.602004070768749
0.00880077369439072	0.602160638797558
0.00880077369439072	0.602317206826366
0.00880077369439072	0.602473774855175
0.00880077369439072	0.602630342883983
0.00880077369439072	0.602786910912792
0.00880077369439072	0.6029434789416
0.00889748549323017	0.6029434789416
0.00889748549323017	0.603100046970409
0.00889748549323017	0.603256614999217
0.00889748549323017	0.603413183028026
0.00889748549323017	0.603569751056834
0.00899419729206963	0.603569751056834
0.00899419729206963	0.603726319085643
0.00899419729206963	0.603882887114451
0.00899419729206963	0.60403945514326
0.00899419729206963	0.604196023172068
0.00899419729206963	0.604352591200877
0.00899419729206963	0.604509159229685
0.00899419729206963	0.604665727258494
0.00909090909090909	0.604665727258494
0.00909090909090909	0.604822295287302
0.00909090909090909	0.604978863316111
0.00909090909090909	0.605135431344919
0.00909090909090909	0.605291999373728
0.00909090909090909	0.605448567402536
0.00909090909090909	0.605605135431345
0.00909090909090909	0.605761703460153
0.00909090909090909	0.605918271488962
0.00909090909090909	0.606074839517771
0.00909090909090909	0.606231407546579
0.00909090909090909	0.606387975575387
0.00909090909090909	0.606544543604196
0.00909090909090909	0.606701111633005
0.00909090909090909	0.606857679661813
0.00909090909090909	0.607014247690622
0.00909090909090909	0.60717081571943
0.00909090909090909	0.607327383748239
0.00909090909090909	0.607483951777047
0.00909090909090909	0.607640519805856
0.00909090909090909	0.607797087834664
0.00909090909090909	0.607953655863473
0.00918762088974855	0.607953655863473
0.00918762088974855	0.608110223892281
0.00918762088974855	0.60826679192109
0.00918762088974855	0.608423359949898
0.00918762088974855	0.608579927978707
0.00918762088974855	0.608736496007515
0.00918762088974855	0.608893064036324
0.00918762088974855	0.609049632065132
0.00928433268858801	0.609049632065132
0.00928433268858801	0.609206200093941
0.00928433268858801	0.609362768122749
0.00928433268858801	0.609519336151558
0.00938104448742747	0.609519336151558
0.00938104448742747	0.609675904180366
0.00938104448742747	0.609832472209175
0.00938104448742747	0.609989040237983
0.00938104448742747	0.610145608266792
0.00938104448742747	0.6103021762956
0.00938104448742747	0.610458744324409
0.00938104448742747	0.610615312353217
0.00938104448742747	0.610771880382026
0.00938104448742747	0.610928448410834
0.00947775628626692	0.610928448410834
0.00947775628626692	0.611085016439643
0.00947775628626692	0.611241584468452
0.00947775628626692	0.61139815249726
0.00947775628626692	0.611554720526069
0.00947775628626692	0.611711288554877
0.00957446808510638	0.611711288554877
0.00957446808510638	0.611867856583686
0.00957446808510638	0.612024424612494
0.00957446808510638	0.612180992641303
0.00957446808510638	0.612337560670111
0.00957446808510638	0.61249412869892
0.00967117988394584	0.61249412869892
0.00967117988394584	0.612650696727728
0.00967117988394584	0.612807264756537
0.00967117988394584	0.612963832785345
0.00967117988394584	0.613120400814154
0.00967117988394584	0.613276968842962
0.00967117988394584	0.613433536871771
0.00967117988394584	0.613590104900579
0.00967117988394584	0.613746672929388
0.00967117988394584	0.613903240958196
0.00967117988394584	0.614059808987005
0.0097678916827853	0.614059808987005
0.0097678916827853	0.614216377015813
0.0097678916827853	0.614372945044622
0.0097678916827853	0.61452951307343
0.0097678916827853	0.614686081102239
0.0097678916827853	0.614842649131047
0.0097678916827853	0.614999217159856
0.0097678916827853	0.615155785188664
0.00986460348162476	0.615155785188664
0.00986460348162476	0.615312353217473
0.00986460348162476	0.615468921246281
0.00996131528046422	0.615468921246281
0.0100580270793037	0.615468921246281
0.0100580270793037	0.61562548927509
0.0100580270793037	0.615782057303899
0.0100580270793037	0.615938625332707
0.0100580270793037	0.616095193361516
0.0100580270793037	0.616251761390324
0.0100580270793037	0.616408329419133
0.0100580270793037	0.616564897447941
0.0100580270793037	0.61672146547675
0.0100580270793037	0.616878033505558
0.0101547388781431	0.616878033505558
0.0101547388781431	0.617034601534367
0.0101547388781431	0.617191169563175
0.0101547388781431	0.617347737591984
0.0101547388781431	0.617504305620792
0.0101547388781431	0.617660873649601
0.0101547388781431	0.617817441678409
0.0101547388781431	0.617974009707218
0.0101547388781431	0.618130577736026
0.0101547388781431	0.618287145764835
0.0101547388781431	0.618443713793643
0.0101547388781431	0.618600281822452
0.0101547388781431	0.61875684985126
0.0101547388781431	0.618913417880069
0.0101547388781431	0.619069985908877
0.0101547388781431	0.619226553937686
0.0101547388781431	0.619383121966494
0.0101547388781431	0.619539689995303
0.0101547388781431	0.619696258024111
0.0101547388781431	0.61985282605292
0.0101547388781431	0.620009394081729
0.0101547388781431	0.620165962110537
0.0101547388781431	0.620322530139346
0.0101547388781431	0.620479098168154
0.0101547388781431	0.620635666196963
0.0101547388781431	0.620792234225771
0.0102514506769826	0.620792234225771
0.0102514506769826	0.62094880225458
0.0102514506769826	0.621105370283388
0.0102514506769826	0.621261938312197
0.0102514506769826	0.621418506341005
0.0102514506769826	0.621575074369814
0.0102514506769826	0.621731642398622
0.0102514506769826	0.621888210427431
0.0102514506769826	0.622044778456239
0.0102514506769826	0.622201346485048
0.0102514506769826	0.622357914513856
0.010348162475822	0.622357914513856
0.010348162475822	0.622514482542665
0.010348162475822	0.622671050571473
0.010348162475822	0.622827618600282
0.010348162475822	0.62298418662909
0.010348162475822	0.623140754657899
0.010348162475822	0.623297322686707
0.010348162475822	0.623453890715516
0.010348162475822	0.623610458744324
0.010348162475822	0.623767026773133
0.010348162475822	0.623923594801941
0.010348162475822	0.62408016283075
0.010348162475822	0.624236730859558
0.010348162475822	0.624393298888367
0.010348162475822	0.624549866917176
0.010348162475822	0.624706434945984
0.0104448742746615	0.624706434945984
0.010541586073501	0.624706434945984
0.010541586073501	0.624863002974793
0.010541586073501	0.625019571003601
0.010541586073501	0.62517613903241
0.010541586073501	0.625332707061218
0.010541586073501	0.625489275090027
0.0106382978723404	0.625489275090027
0.0106382978723404	0.625645843118835
0.0107350096711799	0.625645843118835
0.0107350096711799	0.625802411147644
0.0107350096711799	0.625958979176452
0.0107350096711799	0.626115547205261
0.0107350096711799	0.626272115234069
0.0108317214700193	0.626272115234069
0.0108317214700193	0.626428683262878
0.0108317214700193	0.626585251291686
0.0109284332688588	0.626585251291686
0.0109284332688588	0.626741819320495
0.0109284332688588	0.626898387349303
0.0110251450676983	0.626898387349303
0.0110251450676983	0.627054955378112
0.0110251450676983	0.62721152340692
0.0110251450676983	0.627368091435729
0.0110251450676983	0.627524659464537
0.0110251450676983	0.627681227493346
0.0110251450676983	0.627837795522154
0.0110251450676983	0.627994363550963
0.0111218568665377	0.627994363550963
0.0112185686653772	0.627994363550963
0.0112185686653772	0.628150931579771
0.0112185686653772	0.62830749960858
0.0112185686653772	0.628464067637388
0.0112185686653772	0.628620635666197
0.0112185686653772	0.628777203695005
0.0112185686653772	0.628933771723814
0.0112185686653772	0.629090339752623
0.0112185686653772	0.629246907781431
0.0112185686653772	0.62940347581024
0.0112185686653772	0.629560043839048
0.0112185686653772	0.629716611867857
0.0112185686653772	0.629873179896665
0.0112185686653772	0.630029747925474
0.0112185686653772	0.630186315954282
0.0112185686653772	0.630342883983091
0.0112185686653772	0.630499452011899
0.0112185686653772	0.630656020040708
0.0112185686653772	0.630812588069516
0.0112185686653772	0.630969156098325
0.0112185686653772	0.631125724127133
0.0112185686653772	0.631282292155942
0.0112185686653772	0.63143886018475
0.0112185686653772	0.631595428213559
0.0112185686653772	0.631751996242367
0.0112185686653772	0.631908564271176
0.0112185686653772	0.632065132299984
0.0112185686653772	0.632221700328793
0.0112185686653772	0.632378268357601
0.0112185686653772	0.63253483638641
0.0112185686653772	0.632691404415218
0.0112185686653772	0.632847972444027
0.0112185686653772	0.633004540472835
0.0112185686653772	0.633161108501644
0.0112185686653772	0.633317676530452
0.0112185686653772	0.633474244559261
0.0112185686653772	0.63363081258807
0.0112185686653772	0.633787380616878
0.0112185686653772	0.633943948645687
0.0112185686653772	0.634100516674495
0.0112185686653772	0.634257084703304
0.0112185686653772	0.634413652732112
0.0112185686653772	0.634570220760921
0.0112185686653772	0.634726788789729
0.0112185686653772	0.634883356818538
0.0112185686653772	0.635039924847346
0.0112185686653772	0.635196492876155
0.0112185686653772	0.635353060904963
0.0112185686653772	0.635509628933772
0.0112185686653772	0.63566619696258
0.0112185686653772	0.635822764991389
0.0112185686653772	0.635979333020197
0.0112185686653772	0.636135901049006
0.0112185686653772	0.636292469077814
0.0112185686653772	0.636449037106623
0.0112185686653772	0.636605605135431
0.0112185686653772	0.63676217316424
0.0112185686653772	0.636918741193048
0.0112185686653772	0.637075309221857
0.0112185686653772	0.637231877250665
0.0112185686653772	0.637388445279474
0.0112185686653772	0.637545013308282
0.0112185686653772	0.637701581337091
0.0112185686653772	0.637858149365899
0.0112185686653772	0.638014717394708
0.0112185686653772	0.638171285423517
0.0112185686653772	0.638327853452325
0.0112185686653772	0.638484421481134
0.0112185686653772	0.638640989509942
0.0112185686653772	0.638797557538751
0.0113152804642166	0.638797557538751
0.0113152804642166	0.638954125567559
0.0113152804642166	0.639110693596368
0.0113152804642166	0.639267261625176
0.0113152804642166	0.639423829653985
0.0113152804642166	0.639580397682793
0.0114119922630561	0.639580397682793
0.0114119922630561	0.639736965711602
0.0114119922630561	0.63989353374041
0.0114119922630561	0.640050101769219
0.0114119922630561	0.640206669798027
0.0114119922630561	0.640363237826836
0.0114119922630561	0.640519805855644
0.0114119922630561	0.640676373884453
0.0114119922630561	0.640832941913261
0.0114119922630561	0.64098950994207
0.0114119922630561	0.641146077970878
0.0114119922630561	0.641302645999687
0.0114119922630561	0.641459214028495
0.0114119922630561	0.641615782057304
0.0114119922630561	0.641772350086112
0.0114119922630561	0.641928918114921
0.0114119922630561	0.642085486143729
0.0114119922630561	0.642242054172538
0.0114119922630561	0.642398622201346
0.0114119922630561	0.642555190230155
0.0114119922630561	0.642711758258964
0.0114119922630561	0.642868326287772
0.0115087040618956	0.642868326287772
0.0115087040618956	0.643024894316581
0.0115087040618956	0.643181462345389
0.0115087040618956	0.643338030374198
0.011605415860735	0.643338030374198
0.011605415860735	0.643494598403006
0.011605415860735	0.643651166431815
0.011605415860735	0.643807734460623
0.0117021276595745	0.643807734460623
0.0117021276595745	0.643964302489432
0.0117021276595745	0.64412087051824
0.0117021276595745	0.644277438547049
0.0117021276595745	0.644434006575857
0.0117021276595745	0.644590574604666
0.0117021276595745	0.644747142633474
0.0117988394584139	0.644747142633474
0.0118955512572534	0.644747142633474
0.0118955512572534	0.644903710662283
0.0118955512572534	0.645060278691091
0.0118955512572534	0.6452168467199
0.0118955512572534	0.645373414748708
0.0118955512572534	0.645529982777517
0.0118955512572534	0.645686550806325
0.0118955512572534	0.645843118835134
0.0118955512572534	0.645999686863942
0.0118955512572534	0.646156254892751
0.0118955512572534	0.646312822921559
0.0118955512572534	0.646469390950368
0.0118955512572534	0.646625958979176
0.0118955512572534	0.646782527007985
0.0118955512572534	0.646939095036793
0.0118955512572534	0.647095663065602
0.0118955512572534	0.647252231094411
0.0118955512572534	0.647408799123219
0.0118955512572534	0.647565367152028
0.0118955512572534	0.647721935180836
0.0118955512572534	0.647878503209645
0.0118955512572534	0.648035071238453
0.0118955512572534	0.648191639267262
0.0118955512572534	0.64834820729607
0.0118955512572534	0.648504775324879
0.0118955512572534	0.648661343353687
0.0118955512572534	0.648817911382496
0.0118955512572534	0.648974479411304
0.0118955512572534	0.649131047440113
0.0119922630560928	0.649131047440113
0.0119922630560928	0.649287615468921
0.0119922630560928	0.64944418349773
0.0119922630560928	0.649600751526538
0.0119922630560928	0.649757319555347
0.0119922630560928	0.649913887584155
0.0119922630560928	0.650227023641772
0.012862669245648	0.650383591670581
0.012862669245648	0.651792703929858
0.012862669245648	0.653201816189134
0.012862669245648	0.653358384217943
0.0133462282398453	0.653358384217943
0.0134429400386847	0.653358384217943
0.0135396518375242	0.653358384217943
0.0136363636363636	0.653358384217943
0.0137330754352031	0.653358384217943
0.0137330754352031	0.65367152027556
0.0137330754352031	0.653828088304368
0.0137330754352031	0.654767496477219
0.0137330754352031	0.654924064506028
0.0137330754352031	0.65570690465007
0.0137330754352031	0.655863472678879
0.0137330754352031	0.656333176765305
0.0138297872340426	0.656333176765305
0.013926499032882	0.656333176765305
0.0149903288201161	0.656646312822922
0.0152804642166344	0.656646312822922
0.0152804642166344	0.65680288085173
0.0152804642166344	0.656959448880539
0.0153771760154739	0.656959448880539
0.0153771760154739	0.657116016909347
0.0154738878143133	0.657116016909347
0.0154738878143133	0.657272584938156
0.0154738878143133	0.658055425082198
0.0154738878143133	0.658525129168624
0.0154738878143133	0.658681697197432
0.0155705996131528	0.659307969312666
0.0157640232108317	0.659307969312666
0.0159574468085106	0.659307969312666
0.0160541586073501	0.659307969312666
0.0160541586073501	0.659621105370283
0.0160541586073501	0.659777673399092
0.0163442940038685	0.659777673399092
0.0164410058027079	0.6599342414279
0.0164410058027079	0.660560513543134
0.0167311411992263	0.66103021762956
0.0167311411992263	0.661499921715986
0.0167311411992263	0.66212619383122
0.0167311411992263	0.662439329888837
0.0167311411992263	0.663535306090496
0.0169245647969052	0.663535306090496
0.0169245647969052	0.663848442148113
0.0170212765957447	0.664005010176922
0.0170212765957447	0.66416157820573
0.0170212765957447	0.664944418349773
0.0171179883945841	0.664944418349773
0.0186653771760155	0.66525755440739
0.0188588007736944	0.66525755440739
0.0189555125725338	0.66525755440739
0.0190522243713733	0.66525755440739
0.0190522243713733	0.665570690465007
0.0203094777562863	0.666510098637858
0.0204061895551257	0.666510098637858
0.0205029013539652	0.667292938781901
0.0205029013539652	0.667449506810709
0.0205029013539652	0.668232346954752
0.0205029013539652	0.668545483012369
0.0205029013539652	0.668702051041177
0.0205029013539652	0.668858619069986
0.0205029013539652	0.669015187098794
0.0205029013539652	0.669171755127603
0.0205029013539652	0.669328323156411
0.0205029013539652	0.66948489118522
0.0205029013539652	0.669641459214029
0.0205029013539652	0.669798027242837
0.0205029013539652	0.669954595271646
0.0205029013539652	0.670111163300454
0.0205029013539652	0.670267731329263
0.0205029013539652	0.670424299358071
0.0205029013539652	0.67058086738688
0.0205029013539652	0.670737435415688
0.0205029013539652	0.670894003444497
0.0205029013539652	0.671050571473305
0.0205029013539652	0.671207139502114
0.0205029013539652	0.671363707530922
0.0205029013539652	0.671520275559731
0.0205029013539652	0.671676843588539
0.0205029013539652	0.671833411617348
0.0205029013539652	0.671989979646156
0.0205029013539652	0.672146547674965
0.0205029013539652	0.672303115703773
0.0205029013539652	0.672459683732582
0.0205029013539652	0.67261625176139
0.0205996131528046	0.67261625176139
0.0205996131528046	0.672772819790199
0.0205996131528046	0.672929387819007
0.0205996131528046	0.673085955847816
0.0205996131528046	0.673242523876624
0.0205996131528046	0.673399091905433
0.0205996131528046	0.673555659934241
0.0205996131528046	0.67371222796305
0.0205996131528046	0.673868795991858
0.0205996131528046	0.674025364020667
0.0205996131528046	0.674181932049476
0.0205996131528046	0.674338500078284
0.0205996131528046	0.674495068107092
0.0205996131528046	0.674651636135901
0.0205996131528046	0.67480820416471
0.0205996131528046	0.674964772193518
0.0205996131528046	0.675121340222327
0.0205996131528046	0.675277908251135
0.0205996131528046	0.675434476279944
0.0205996131528046	0.675591044308752
0.0205996131528046	0.675747612337561
0.0205996131528046	0.675904180366369
0.0205996131528046	0.676060748395178
0.0205996131528046	0.676217316423986
0.0205996131528046	0.676373884452795
0.0205996131528046	0.676530452481603
0.0206963249516441	0.676530452481603
0.0206963249516441	0.676687020510412
0.0206963249516441	0.67684358853922
0.0206963249516441	0.677000156568029
0.0206963249516441	0.677156724596837
0.0206963249516441	0.677313292625646
0.0206963249516441	0.677469860654454
0.0206963249516441	0.677626428683263
0.0206963249516441	0.677782996712071
0.0206963249516441	0.67793956474088
0.0207930367504836	0.67793956474088
0.0207930367504836	0.678096132769688
0.0207930367504836	0.678252700798497
0.0207930367504836	0.678409268827305
0.020889748549323	0.678409268827305
0.020889748549323	0.678565836856114
0.020889748549323	0.678722404884923
0.020889748549323	0.678878972913731
0.020889748549323	0.679035540942539
0.020889748549323	0.679192108971348
0.020889748549323	0.679348677000157
0.020889748549323	0.679505245028965
0.020889748549323	0.679661813057774
0.0209864603481625	0.679661813057774
0.0209864603481625	0.679818381086582
0.0210831721470019	0.679818381086582
0.0210831721470019	0.679974949115391
0.0210831721470019	0.680131517144199
0.0210831721470019	0.680288085173008
0.0211798839458414	0.680288085173008
0.0211798839458414	0.680444653201816
0.0211798839458414	0.680601221230625
0.0211798839458414	0.680757789259433
0.0211798839458414	0.680914357288242
0.0211798839458414	0.68107092531705
0.0211798839458414	0.681227493345859
0.0211798839458414	0.681384061374667
0.0211798839458414	0.681540629403476
0.0211798839458414	0.681697197432284
0.0211798839458414	0.681853765461093
0.0211798839458414	0.682010333489901
0.0211798839458414	0.68216690151871
0.0211798839458414	0.682323469547518
0.0211798839458414	0.682480037576327
0.0211798839458414	0.682636605605135
0.0211798839458414	0.682793173633944
0.0211798839458414	0.682949741662752
0.0211798839458414	0.683106309691561
0.0212765957446809	0.683106309691561
0.0213733075435203	0.683106309691561
0.0213733075435203	0.68326287772037
0.0213733075435203	0.683419445749178
0.0213733075435203	0.683576013777986
0.0213733075435203	0.683732581806795
0.0213733075435203	0.683889149835604
0.0213733075435203	0.684045717864412
0.0213733075435203	0.684202285893221
0.0213733075435203	0.684358853922029
0.0213733075435203	0.684515421950838
0.0213733075435203	0.684671989979646
0.0213733075435203	0.684828558008455
0.0213733075435203	0.684985126037263
0.0213733075435203	0.685141694066072
0.0213733075435203	0.68529826209488
0.0213733075435203	0.685454830123689
0.0213733075435203	0.685611398152497
0.0213733075435203	0.685767966181306
0.0213733075435203	0.685924534210114
0.0213733075435203	0.686081102238923
0.0213733075435203	0.686237670267731
0.0213733075435203	0.68639423829654
0.0213733075435203	0.686550806325348
0.0213733075435203	0.686707374354157
0.0213733075435203	0.686863942382965
0.0213733075435203	0.687020510411774
0.0213733075435203	0.687177078440582
0.0213733075435203	0.687333646469391
0.0213733075435203	0.687490214498199
0.0213733075435203	0.687646782527008
0.0213733075435203	0.687803350555817
0.0214700193423598	0.687803350555817
0.0214700193423598	0.687959918584625
0.0214700193423598	0.688116486613433
0.0215667311411992	0.688116486613433
0.0215667311411992	0.688273054642242
0.0215667311411992	0.688429622671051
0.0215667311411992	0.688586190699859
0.0215667311411992	0.688742758728668
0.0215667311411992	0.688899326757476
0.0216634429400387	0.688899326757476
0.0216634429400387	0.689055894786285
0.0216634429400387	0.689212462815093
0.0216634429400387	0.689369030843902
0.0216634429400387	0.68952559887271
0.0216634429400387	0.689682166901519
0.0217601547388781	0.689682166901519
0.0217601547388781	0.689838734930327
0.0217601547388781	0.689995302959136
0.0217601547388781	0.690151870987944
0.0217601547388781	0.690308439016753
0.0218568665377176	0.690308439016753
0.0218568665377176	0.690465007045561
0.0218568665377176	0.69062157507437
0.0219535783365571	0.69062157507437
0.0219535783365571	0.690778143103178
0.0220502901353965	0.690778143103178
0.0220502901353965	0.690934711131987
0.0220502901353965	0.691091279160795
0.0220502901353965	0.691247847189604
0.022147001934236	0.691247847189604
0.022147001934236	0.691404415218412
0.022147001934236	0.691560983247221
0.022147001934236	0.691717551276029
0.022147001934236	0.691874119304838
0.022147001934236	0.692030687333646
0.022147001934236	0.692187255362455
0.022147001934236	0.692343823391264
0.0222437137330754	0.692343823391264
0.0222437137330754	0.692500391420072
0.0222437137330754	0.692656959448881
0.0222437137330754	0.692813527477689
0.0222437137330754	0.692970095506498
0.0222437137330754	0.693126663535306
0.0222437137330754	0.693283231564115
0.0222437137330754	0.693439799592923
0.0222437137330754	0.693596367621732
0.0222437137330754	0.69375293565054
0.0222437137330754	0.693909503679349
0.0222437137330754	0.694066071708157
0.0222437137330754	0.694222639736966
0.0222437137330754	0.694379207765774
0.0223404255319149	0.694379207765774
0.0223404255319149	0.694535775794583
0.0223404255319149	0.694692343823391
0.0223404255319149	0.6948489118522
0.0223404255319149	0.695005479881008
0.0223404255319149	0.695162047909817
0.0223404255319149	0.695318615938625
0.0223404255319149	0.695475183967434
0.0223404255319149	0.695631751996242
0.0223404255319149	0.695788320025051
0.0223404255319149	0.695944888053859
0.0224371373307544	0.695944888053859
0.0225338491295938	0.695944888053859
0.0225338491295938	0.696101456082668
0.0225338491295938	0.696258024111476
0.0225338491295938	0.696414592140285
0.0225338491295938	0.696571160169093
0.0225338491295938	0.696727728197902
0.0226305609284333	0.696727728197902
0.0226305609284333	0.696884296226711
0.0226305609284333	0.697040864255519
0.0226305609284333	0.697197432284328
0.0226305609284333	0.697354000313136
0.0227272727272727	0.697354000313136
0.0227272727272727	0.697510568341945
0.0227272727272727	0.697667136370753
0.0227272727272727	0.697823704399562
0.0227272727272727	0.69798027242837
0.0227272727272727	0.698136840457179
0.0227272727272727	0.698293408485987
0.0227272727272727	0.698449976514796
0.0227272727272727	0.698606544543604
0.0227272727272727	0.698763112572413
0.0227272727272727	0.698919680601221
0.0228239845261122	0.698919680601221
0.0228239845261122	0.69907624863003
0.0229206963249516	0.69907624863003
0.0229206963249516	0.699232816658838
0.0229206963249516	0.699389384687647
0.0229206963249516	0.699545952716455
0.0230174081237911	0.699545952716455
0.0230174081237911	0.699702520745264
0.0231141199226306	0.699702520745264
0.0231141199226306	0.699859088774072
0.02321083172147	0.699859088774072
0.02321083172147	0.700015656802881
0.0233075435203095	0.700015656802881
0.0234042553191489	0.700015656802881
0.0234042553191489	0.700172224831689
0.0234042553191489	0.700328792860498
0.0234042553191489	0.700485360889306
0.0235009671179884	0.700485360889306
0.0235009671179884	0.700641928918115
0.0235009671179884	0.700798496946923
0.0235009671179884	0.700955064975732
0.0235009671179884	0.70111163300454
0.0235009671179884	0.701268201033349
0.0235009671179884	0.701424769062158
0.0235976789168279	0.701424769062158
0.0236943907156673	0.701424769062158
0.0236943907156673	0.701581337090966
0.0236943907156673	0.701737905119775
0.0236943907156673	0.701894473148583
0.0236943907156673	0.702051041177392
0.0236943907156673	0.7022076092062
0.0236943907156673	0.702364177235009
0.0236943907156673	0.702520745263817
0.0236943907156673	0.702677313292626
0.0237911025145068	0.702677313292626
0.0237911025145068	0.702833881321434
0.0237911025145068	0.702990449350243
0.0237911025145068	0.703147017379051
0.0237911025145068	0.70330358540786
0.0237911025145068	0.703460153436668
0.0238878143133462	0.703460153436668
0.0238878143133462	0.703616721465477
0.0238878143133462	0.703773289494285
0.0238878143133462	0.703929857523094
0.0238878143133462	0.704086425551902
0.0238878143133462	0.704242993580711
0.0238878143133462	0.704399561609519
0.0238878143133462	0.704556129638328
0.0238878143133462	0.704712697667136
0.0238878143133462	0.704869265695945
0.0238878143133462	0.705025833724753
0.0239845261121857	0.705025833724753
0.0239845261121857	0.705182401753562
0.0239845261121857	0.70533896978237
0.0239845261121857	0.705495537811179
0.0240812379110251	0.705495537811179
0.0240812379110251	0.705652105839987
0.0240812379110251	0.705808673868796
0.0240812379110251	0.705965241897604
0.0240812379110251	0.706121809926413
0.0240812379110251	0.706278377955222
0.0240812379110251	0.70643494598403
0.0240812379110251	0.706591514012839
0.0240812379110251	0.706748082041647
0.0240812379110251	0.706904650070456
0.0240812379110251	0.707061218099264
0.0240812379110251	0.707217786128073
0.0240812379110251	0.707374354156881
0.0240812379110251	0.70753092218569
0.0240812379110251	0.707687490214498
0.0240812379110251	0.707844058243307
0.0240812379110251	0.708000626272115
0.0240812379110251	0.708157194300924
0.0240812379110251	0.708313762329732
0.0240812379110251	0.708470330358541
0.0240812379110251	0.708626898387349
0.0240812379110251	0.708783466416158
0.0240812379110251	0.708940034444966
0.0240812379110251	0.709096602473775
0.0240812379110251	0.709253170502583
0.0241779497098646	0.709253170502583
0.0241779497098646	0.709409738531392
0.0242746615087041	0.709409738531392
0.0242746615087041	0.7095663065602
0.0242746615087041	0.709722874589009
0.0242746615087041	0.709879442617817
0.0242746615087041	0.710036010646626
0.0243713733075435	0.710036010646626
0.0243713733075435	0.710192578675435
0.0243713733075435	0.710349146704243
0.0243713733075435	0.710505714733051
0.024468085106383	0.710505714733051
0.0245647969052224	0.710505714733051
0.0245647969052224	0.71066228276186
0.0245647969052224	0.710818850790669
0.0245647969052224	0.710975418819477
0.0246615087040619	0.710975418819477
0.0246615087040619	0.711131986848286
0.0246615087040619	0.711288554877094
0.0247582205029014	0.711288554877094
0.0247582205029014	0.711445122905903
0.0247582205029014	0.711601690934711
0.0247582205029014	0.71175825896352
0.0247582205029014	0.711914826992328
0.0247582205029014	0.712071395021137
0.0247582205029014	0.712227963049945
0.0247582205029014	0.712384531078754
0.0247582205029014	0.712541099107562
0.0247582205029014	0.712697667136371
0.0248549323017408	0.712697667136371
0.0248549323017408	0.712854235165179
0.0249516441005803	0.712854235165179
0.0249516441005803	0.713010803193988
0.0249516441005803	0.713167371222796
0.0249516441005803	0.713323939251605
0.0249516441005803	0.713480507280413
0.0250483558994197	0.713480507280413
0.0250483558994197	0.713637075309222
0.0250483558994197	0.71379364333803
0.0250483558994197	0.713950211366839
0.0250483558994197	0.714106779395647
0.0250483558994197	0.714263347424456
0.0250483558994197	0.714419915453264
0.0250483558994197	0.714576483482073
0.0251450676982592	0.714576483482073
0.0251450676982592	0.714733051510882
0.0251450676982592	0.71488961953969
0.0252417794970986	0.71488961953969
0.0252417794970986	0.715046187568498
0.0253384912959381	0.715046187568498
0.0253384912959381	0.715202755597307
0.0254352030947776	0.715202755597307
0.0254352030947776	0.715359323626116
0.0254352030947776	0.715515891654924
0.0254352030947776	0.715672459683733
0.0254352030947776	0.715829027712541
0.0254352030947776	0.71598559574135
0.0254352030947776	0.716142163770158
0.0254352030947776	0.716298731798967
0.0254352030947776	0.716455299827775
0.0254352030947776	0.716611867856584
0.0254352030947776	0.716768435885392
0.0254352030947776	0.716925003914201
0.0254352030947776	0.717081571943009
0.0254352030947776	0.717238139971818
0.0254352030947776	0.717394708000626
0.0254352030947776	0.717551276029435
0.0254352030947776	0.717707844058243
0.0254352030947776	0.717864412087052
0.0254352030947776	0.71802098011586
0.0254352030947776	0.718177548144669
0.025531914893617	0.718177548144669
0.025531914893617	0.718334116173477
0.025531914893617	0.718490684202286
0.025531914893617	0.718647252231094
0.025531914893617	0.718803820259903
0.0256286266924565	0.718803820259903
0.0256286266924565	0.718960388288711
0.0256286266924565	0.71911695631752
0.0256286266924565	0.719273524346329
0.0256286266924565	0.719430092375137
0.0256286266924565	0.719586660403945
0.0257253384912959	0.719586660403945
0.0257253384912959	0.719743228432754
0.0258220502901354	0.719743228432754
0.0258220502901354	0.719899796461563
0.0258220502901354	0.720056364490371
0.0258220502901354	0.72021293251918
0.0259187620889749	0.72021293251918
0.0259187620889749	0.720369500547988
0.0259187620889749	0.720526068576797
0.0260154738878143	0.720526068576797
0.0260154738878143	0.720682636605605
0.0260154738878143	0.720839204634414
0.0260154738878143	0.720995772663222
0.0260154738878143	0.721152340692031
0.0260154738878143	0.721308908720839
0.0260154738878143	0.721465476749648
0.0260154738878143	0.721622044778456
0.0260154738878143	0.721778612807265
0.0260154738878143	0.721935180836073
0.0260154738878143	0.722091748864882
0.0260154738878143	0.72224831689369
0.0260154738878143	0.722404884922499
0.0260154738878143	0.722561452951307
0.0260154738878143	0.722718020980116
0.0260154738878143	0.722874589008924
0.0260154738878143	0.723031157037733
0.0260154738878143	0.723187725066541
0.0260154738878143	0.72334429309535
0.0260154738878143	0.723500861124158
0.0261121856866538	0.723500861124158
0.0261121856866538	0.723657429152967
0.0261121856866538	0.723813997181776
0.0261121856866538	0.723970565210584
0.0261121856866538	0.724127133239392
0.0261121856866538	0.724283701268201
0.0261121856866538	0.72444026929701
0.0261121856866538	0.724596837325818
0.0261121856866538	0.724753405354627
0.0261121856866538	0.724909973383435
0.0261121856866538	0.725066541412244
0.0261121856866538	0.725223109441052
0.0262088974854932	0.725223109441052
0.0263056092843327	0.725223109441052
0.0263056092843327	0.725379677469861
0.0264023210831721	0.725379677469861
0.0264023210831721	0.725536245498669
0.0264023210831721	0.725692813527478
0.0264023210831721	0.725849381556286
0.0264023210831721	0.726005949585095
0.0264023210831721	0.726162517613903
0.0264023210831721	0.726319085642712
0.0264990328820116	0.726319085642712
0.0264990328820116	0.72647565367152
0.0264990328820116	0.726632221700329
0.0264990328820116	0.726788789729137
0.0264990328820116	0.726945357757946
0.0264990328820116	0.727101925786754
0.0264990328820116	0.727258493815563
0.0264990328820116	0.727415061844371
0.0264990328820116	0.72757162987318
0.0264990328820116	0.727728197901988
0.0264990328820116	0.727884765930797
0.0264990328820116	0.728041333959605
0.0264990328820116	0.728197901988414
0.0264990328820116	0.728354470017223
0.0264990328820116	0.728511038046031
0.0264990328820116	0.728667606074839
0.0264990328820116	0.728824174103648
0.0264990328820116	0.728980742132457
0.0265957446808511	0.728980742132457
0.0265957446808511	0.729137310161265
0.0265957446808511	0.729293878190074
0.0265957446808511	0.729450446218882
0.0265957446808511	0.729607014247691
0.0265957446808511	0.729763582276499
0.0265957446808511	0.729920150305308
0.0265957446808511	0.730076718334116
0.0265957446808511	0.730233286362925
0.0265957446808511	0.730389854391733
0.0266924564796905	0.730389854391733
0.02678916827853	0.730389854391733
0.02678916827853	0.730546422420542
0.02678916827853	0.73070299044935
0.0268858800773694	0.73070299044935
0.0268858800773694	0.730859558478159
0.0268858800773694	0.731016126506967
0.0268858800773694	0.731172694535776
0.0268858800773694	0.731329262564584
0.0268858800773694	0.731485830593393
0.0269825918762089	0.731485830593393
0.0269825918762089	0.731642398622201
0.0269825918762089	0.73179896665101
0.0270793036750484	0.73179896665101
0.0270793036750484	0.731955534679818
0.0270793036750484	0.732112102708627
0.0270793036750484	0.732268670737435
0.0270793036750484	0.732425238766244
0.0270793036750484	0.732581806795052
0.0271760154738878	0.732581806795052
0.0271760154738878	0.732738374823861
0.0271760154738878	0.73289494285267
0.0271760154738878	0.733051510881478
0.0271760154738878	0.733208078910286
0.0271760154738878	0.733364646939095
0.0272727272727273	0.733364646939095
0.0272727272727273	0.733521214967904
0.0272727272727273	0.733677782996712
0.0272727272727273	0.733834351025521
0.0273694390715667	0.733834351025521
0.0273694390715667	0.733990919054329
0.0273694390715667	0.734147487083138
0.0273694390715667	0.734304055111946
0.0273694390715667	0.734460623140755
0.0273694390715667	0.734617191169563
0.0273694390715667	0.734773759198372
0.0273694390715667	0.73493032722718
0.0273694390715667	0.735086895255989
0.0273694390715667	0.735243463284797
0.0273694390715667	0.735400031313606
0.0273694390715667	0.735556599342414
0.0273694390715667	0.735713167371223
0.0273694390715667	0.735869735400031
0.0273694390715667	0.73602630342884
0.0273694390715667	0.736182871457648
0.0273694390715667	0.736339439486457
0.0273694390715667	0.736496007515265
0.0273694390715667	0.736652575544074
0.0273694390715667	0.736809143572882
0.0273694390715667	0.736965711601691
0.0274661508704062	0.736965711601691
0.0274661508704062	0.737122279630499
0.0274661508704062	0.737278847659308
0.0274661508704062	0.737435415688116
0.0274661508704062	0.737591983716925
0.0274661508704062	0.737748551745734
0.0274661508704062	0.737905119774542
0.0274661508704062	0.738061687803351
0.0275628626692456	0.738061687803351
0.0275628626692456	0.738218255832159
0.0275628626692456	0.738374823860968
0.0275628626692456	0.738531391889776
0.0275628626692456	0.738687959918585
0.0275628626692456	0.738844527947393
0.0275628626692456	0.739001095976202
0.0275628626692456	0.73915766400501
0.0275628626692456	0.739314232033819
0.0275628626692456	0.739470800062627
0.0275628626692456	0.739627368091436
0.0275628626692456	0.739783936120244
0.0276595744680851	0.739783936120244
0.0276595744680851	0.739940504149053
0.0276595744680851	0.740097072177861
0.0276595744680851	0.74025364020667
0.0276595744680851	0.740410208235478
0.0276595744680851	0.740566776264287
0.0276595744680851	0.740723344293095
0.0276595744680851	0.740879912321904
0.0276595744680851	0.741036480350712
0.0276595744680851	0.741193048379521
0.0276595744680851	0.741349616408329
0.0276595744680851	0.741506184437138
0.0276595744680851	0.741662752465946
0.0276595744680851	0.741819320494755
0.0276595744680851	0.741975888523563
0.0276595744680851	0.742132456552372
0.0277562862669246	0.742132456552372
0.027852998065764	0.742132456552372
0.027852998065764	0.742289024581181
0.027852998065764	0.742445592609989
0.027852998065764	0.742602160638798
0.027852998065764	0.742758728667606
0.0279497098646035	0.742758728667606
0.0279497098646035	0.742915296696415
0.0279497098646035	0.743071864725223
0.0279497098646035	0.743228432754032
0.0279497098646035	0.74338500078284
0.0280464216634429	0.74338500078284
0.0280464216634429	0.743541568811649
0.0280464216634429	0.743698136840457
0.0280464216634429	0.743854704869266
0.0280464216634429	0.744011272898074
0.0280464216634429	0.744167840926883
0.0280464216634429	0.744324408955691
0.0280464216634429	0.7444809769845
0.0280464216634429	0.744637545013308
0.0281431334622824	0.744637545013308
0.0281431334622824	0.744794113042117
0.0281431334622824	0.744950681070925
0.0281431334622824	0.745107249099734
0.0281431334622824	0.745263817128542
0.0282398452611219	0.745263817128542
0.0282398452611219	0.745420385157351
0.0282398452611219	0.745576953186159
0.0282398452611219	0.745733521214968
0.0282398452611219	0.745890089243776
0.0282398452611219	0.746046657272585
0.0282398452611219	0.746203225301393
0.0282398452611219	0.746359793330202
0.0282398452611219	0.74651636135901
0.0282398452611219	0.746672929387819
0.0283365570599613	0.746672929387819
0.0284332688588008	0.746672929387819
0.0284332688588008	0.746829497416628
0.0284332688588008	0.746986065445436
0.0284332688588008	0.747142633474245
0.0284332688588008	0.747299201503053
0.0284332688588008	0.747455769531862
0.0285299806576402	0.747455769531862
0.0285299806576402	0.74761233756067
0.0285299806576402	0.747768905589479
0.0285299806576402	0.747925473618287
0.0285299806576402	0.748082041647096
0.0285299806576402	0.748238609675904
0.0285299806576402	0.748395177704713
0.0285299806576402	0.748551745733521
0.0285299806576402	0.74870831376233
0.0286266924564797	0.74870831376233
0.0286266924564797	0.748864881791138
0.0286266924564797	0.749021449819947
0.0287234042553191	0.749021449819947
0.0287234042553191	0.749178017848755
0.0287234042553191	0.749334585877564
0.0288201160541586	0.749334585877564
0.0288201160541586	0.749491153906372
0.0288201160541586	0.749647721935181
0.0288201160541586	0.749804289963989
0.0288201160541586	0.749960857992798
0.0288201160541586	0.750117426021606
0.0288201160541586	0.750273994050415
0.0289168278529981	0.750273994050415
0.0289168278529981	0.750430562079223
0.0289168278529981	0.750587130108032
0.0289168278529981	0.75074369813684
0.0289168278529981	0.750900266165649
0.0289168278529981	0.751056834194457
0.0289168278529981	0.751213402223266
0.0290135396518375	0.751213402223266
0.029110251450677	0.751213402223266
0.0292069632495164	0.751213402223266
0.0292069632495164	0.751369970252075
0.0293036750483559	0.751369970252075
0.0294003868471954	0.751369970252075
0.0294003868471954	0.751526538280883
0.0294003868471954	0.751683106309692
0.0294003868471954	0.7518396743385
0.0294970986460348	0.7518396743385
0.0294970986460348	0.751996242367309
0.0294970986460348	0.752152810396117
0.0294970986460348	0.752309378424926
0.0295938104448743	0.752309378424926
0.0295938104448743	0.752465946453734
0.0295938104448743	0.752622514482543
0.0296905222437137	0.752622514482543
0.0296905222437137	0.752779082511351
0.0296905222437137	0.75293565054016
0.0296905222437137	0.753092218568968
0.0296905222437137	0.753248786597777
0.0296905222437137	0.753405354626585
0.0297872340425532	0.753405354626585
0.0297872340425532	0.753561922655394
0.0297872340425532	0.753718490684202
0.0297872340425532	0.753875058713011
0.0297872340425532	0.754031626741819
0.0298839458413926	0.754031626741819
0.0298839458413926	0.754188194770628
0.0298839458413926	0.754344762799436
0.0298839458413926	0.754501330828245
0.0298839458413926	0.754657898857053
0.0298839458413926	0.754814466885862
0.0298839458413926	0.75497103491467
0.0298839458413926	0.755127602943479
0.0298839458413926	0.755284170972288
0.0298839458413926	0.755440739001096
0.0298839458413926	0.755597307029904
0.0298839458413926	0.755753875058713
0.0298839458413926	0.755910443087522
0.0298839458413926	0.75606701111633
0.0299806576402321	0.75606701111633
0.0299806576402321	0.756223579145139
0.0300773694390716	0.756223579145139
0.0300773694390716	0.756380147173947
0.0300773694390716	0.756536715202756
0.0300773694390716	0.756693283231564
0.0300773694390716	0.756849851260373
0.0300773694390716	0.757006419289181
0.030174081237911	0.757006419289181
0.030174081237911	0.75716298731799
0.030174081237911	0.757319555346798
0.030174081237911	0.757476123375607
0.030174081237911	0.757632691404415
0.030174081237911	0.757789259433224
0.0302707930367505	0.757789259433224
0.0302707930367505	0.757945827462032
0.0302707930367505	0.758102395490841
0.0302707930367505	0.758258963519649
0.0302707930367505	0.758415531548458
0.0302707930367505	0.758572099577266
0.0303675048355899	0.758572099577266
0.0304642166344294	0.758572099577266
0.0304642166344294	0.758728667606075
0.0304642166344294	0.758885235634883
0.0304642166344294	0.759041803663692
0.0304642166344294	0.7591983716925
0.0304642166344294	0.759354939721309
0.0304642166344294	0.759511507750117
0.0305609284332689	0.759511507750117
0.0305609284332689	0.759668075778926
0.0305609284332689	0.759824643807735
0.0305609284332689	0.759981211836543
0.0305609284332689	0.760137779865351
0.0305609284332689	0.76029434789416
0.0305609284332689	0.760450915922969
0.0305609284332689	0.760607483951777
0.0305609284332689	0.760764051980586
0.0305609284332689	0.760920620009394
0.0305609284332689	0.761077188038203
0.0306576402321083	0.761077188038203
0.0306576402321083	0.761233756067011
0.0306576402321083	0.76139032409582
0.0306576402321083	0.761546892124628
0.0306576402321083	0.761703460153437
0.0306576402321083	0.761860028182245
0.0306576402321083	0.762016596211054
0.0307543520309478	0.762016596211054
0.0307543520309478	0.762173164239862
0.0308510638297872	0.762173164239862
0.0308510638297872	0.762329732268671
0.0308510638297872	0.762486300297479
0.0308510638297872	0.762642868326288
0.0308510638297872	0.762799436355096
0.0308510638297872	0.762956004383905
0.0308510638297872	0.763112572412713
0.0308510638297872	0.763269140441522
0.0308510638297872	0.76342570847033
0.0308510638297872	0.763582276499139
0.0308510638297872	0.763738844527947
0.0308510638297872	0.763895412556756
0.0308510638297872	0.764051980585564
0.0308510638297872	0.764208548614373
0.0309477756286267	0.764208548614373
0.0309477756286267	0.764365116643181
0.0309477756286267	0.76452168467199
0.0309477756286267	0.764678252700798
0.0309477756286267	0.764834820729607
0.0309477756286267	0.764991388758416
0.0309477756286267	0.765147956787224
0.0309477756286267	0.765304524816033
0.0309477756286267	0.765461092844841
0.0310444874274662	0.765461092844841
0.0310444874274662	0.76561766087365
0.0310444874274662	0.765774228902458
0.0310444874274662	0.765930796931267
0.0310444874274662	0.766087364960075
0.0310444874274662	0.766243932988884
0.0310444874274662	0.766400501017692
0.0310444874274662	0.766557069046501
0.0310444874274662	0.766713637075309
0.0310444874274662	0.766870205104118
0.0311411992263056	0.766870205104118
0.0311411992263056	0.767026773132926
0.0311411992263056	0.767183341161735
0.0311411992263056	0.767339909190543
0.0311411992263056	0.767496477219352
0.0311411992263056	0.76765304524816
0.0312379110251451	0.76765304524816
0.0312379110251451	0.767809613276969
0.0312379110251451	0.767966181305777
0.0313346228239845	0.767966181305777
0.0313346228239845	0.768122749334586
0.0313346228239845	0.768279317363394
0.0313346228239845	0.768435885392203
0.0313346228239845	0.768592453421011
0.0313346228239845	0.76874902144982
0.0313346228239845	0.768905589478628
0.031431334622824	0.768905589478628
0.031431334622824	0.769062157507437
0.0315280464216634	0.769062157507437
0.0315280464216634	0.769218725536245
0.0315280464216634	0.769375293565054
0.0316247582205029	0.769375293565054
0.0317214700193424	0.769375293565054
0.0318181818181818	0.769375293565054
0.0318181818181818	0.769531861593863
0.0318181818181818	0.769688429622671
0.0318181818181818	0.76984499765148
0.0319148936170213	0.76984499765148
0.0319148936170213	0.770001565680288
0.0320116054158607	0.770001565680288
0.0320116054158607	0.770158133709097
0.0320116054158607	0.770314701737905
0.0320116054158607	0.770471269766714
0.0321083172147002	0.770471269766714
0.0321083172147002	0.770627837795522
0.0321083172147002	0.770784405824331
0.0321083172147002	0.770940973853139
0.0321083172147002	0.771097541881948
0.0321083172147002	0.771254109910756
0.0322050290135397	0.771254109910756
0.0323017408123791	0.771254109910756
0.0323017408123791	0.771410677939565
0.0323984526112186	0.771410677939565
0.0323984526112186	0.771567245968373
0.0323984526112186	0.771723813997182
0.032495164410058	0.771723813997182
0.032495164410058	0.77188038202599
0.0325918762088975	0.77188038202599
0.0325918762088975	0.772036950054799
0.0325918762088975	0.772193518083607
0.0325918762088975	0.772350086112416
0.0325918762088975	0.772506654141224
0.0325918762088975	0.772663222170033
0.0325918762088975	0.772819790198841
0.0325918762088975	0.77297635822765
0.0325918762088975	0.773132926256458
0.0325918762088975	0.773289494285267
0.0325918762088975	0.773446062314075
0.0325918762088975	0.773602630342884
0.0326885880077369	0.773602630342884
0.0326885880077369	0.773759198371692
0.0326885880077369	0.773915766400501
0.0326885880077369	0.77407233442931
0.0326885880077369	0.774228902458118
0.0326885880077369	0.774385470486927
0.0326885880077369	0.774542038515735
0.0326885880077369	0.774698606544544
0.0326885880077369	0.774855174573352
0.0327852998065764	0.774855174573352
0.0327852998065764	0.775011742602161
0.0327852998065764	0.775168310630969
0.0327852998065764	0.775324878659778
0.0328820116054159	0.775324878659778
0.0329787234042553	0.775324878659778
0.0329787234042553	0.775481446688586
0.0329787234042553	0.775638014717395
0.0330754352030948	0.775638014717395
0.0331721470019342	0.775638014717395
0.0331721470019342	0.775794582746203
0.0332688588007737	0.775794582746203
0.0333655705996132	0.775794582746203
0.0333655705996132	0.775951150775012
0.0333655705996132	0.77610771880382
0.0334622823984526	0.77610771880382
0.0334622823984526	0.776264286832629
0.0334622823984526	0.776420854861437
0.0335589941972921	0.776420854861437
0.0335589941972921	0.776577422890246
0.0336557059961315	0.776577422890246
0.0336557059961315	0.776733990919054
0.0336557059961315	0.776890558947863
0.0336557059961315	0.777047126976671
0.0336557059961315	0.77720369500548
0.033752417794971	0.77720369500548
0.033752417794971	0.777360263034288
0.033752417794971	0.777516831063097
0.033752417794971	0.777673399091905
0.033752417794971	0.777829967120714
0.033752417794971	0.777986535149522
0.033752417794971	0.778143103178331
0.033752417794971	0.778299671207139
0.033752417794971	0.778456239235948
0.033752417794971	0.778612807264757
0.033752417794971	0.778769375293565
0.033752417794971	0.778925943322374
0.033752417794971	0.779082511351182
0.033752417794971	0.779239079379991
0.033752417794971	0.779395647408799
0.0338491295938104	0.779395647408799
0.0338491295938104	0.779552215437608
0.0338491295938104	0.779708783466416
0.0338491295938104	0.779865351495225
0.0338491295938104	0.780021919524033
0.0338491295938104	0.780178487552842
0.0338491295938104	0.78033505558165
0.0338491295938104	0.780491623610459
0.0338491295938104	0.780648191639267
0.0338491295938104	0.780804759668076
0.0338491295938104	0.780961327696884
0.0338491295938104	0.781117895725693
0.0338491295938104	0.781274463754501
0.0338491295938104	0.78143103178331
0.0339458413926499	0.78143103178331
0.0339458413926499	0.781587599812118
0.0339458413926499	0.781744167840927
0.0339458413926499	0.781900735869735
0.0339458413926499	0.782057303898544
0.0339458413926499	0.782213871927352
0.0339458413926499	0.782370439956161
0.0339458413926499	0.782527007984969
0.0340425531914894	0.782527007984969
0.0340425531914894	0.782683576013778
0.0340425531914894	0.782840144042587
0.0340425531914894	0.782996712071395
0.0341392649903288	0.782996712071395
0.0341392649903288	0.783153280100204
0.0341392649903288	0.783309848129012
0.0341392649903288	0.783466416157821
0.0341392649903288	0.783622984186629
0.0341392649903288	0.783779552215438
0.0341392649903288	0.783936120244246
0.0341392649903288	0.784092688273055
0.0341392649903288	0.784249256301863
0.0341392649903288	0.784405824330672
0.0341392649903288	0.78456239235948
0.0342359767891683	0.78456239235948
0.0342359767891683	0.784718960388289
0.0342359767891683	0.784875528417097
0.0342359767891683	0.785032096445906
0.0343326885880077	0.785032096445906
0.0343326885880077	0.785188664474714
0.0343326885880077	0.785345232503523
0.0343326885880077	0.785501800532331
0.0343326885880077	0.78565836856114
0.0343326885880077	0.785814936589948
0.0344294003868472	0.785814936589948
0.0344294003868472	0.785971504618757
0.0344294003868472	0.786128072647565
0.0344294003868472	0.786284640676374
0.0345261121856867	0.786284640676374
0.0346228239845261	0.786284640676374
0.0346228239845261	0.786441208705182
0.0346228239845261	0.786597776733991
0.0346228239845261	0.786754344762799
0.0346228239845261	0.786910912791608
0.0346228239845261	0.787067480820416
0.0346228239845261	0.787224048849225
0.0346228239845261	0.787380616878034
0.0346228239845261	0.787537184906842
0.0346228239845261	0.787693752935651
0.0346228239845261	0.787850320964459
0.0346228239845261	0.788006888993268
0.0346228239845261	0.788163457022076
0.0347195357833656	0.788163457022076
0.0347195357833656	0.788320025050885
0.0347195357833656	0.788476593079693
0.034816247582205	0.788476593079693
0.034816247582205	0.788633161108502
0.034816247582205	0.78878972913731
0.034816247582205	0.788946297166119
0.034816247582205	0.789102865194927
0.0349129593810445	0.789102865194927
0.0350096711798839	0.789102865194927
0.0351063829787234	0.789102865194927
0.0352030947775629	0.789102865194927
0.0352030947775629	0.789259433223736
0.0352030947775629	0.789416001252544
0.0352030947775629	0.789572569281353
0.0352030947775629	0.789729137310161
0.0352030947775629	0.78988570533897
0.0352030947775629	0.790042273367778
0.0352030947775629	0.790198841396587
0.0352998065764023	0.790198841396587
0.0352998065764023	0.790355409425395
0.0352998065764023	0.790511977454204
0.0352998065764023	0.790668545483012
0.0353965183752418	0.790668545483012
0.0354932301740812	0.790668545483012
0.0354932301740812	0.790825113511821
0.0354932301740812	0.790981681540629
0.0354932301740812	0.791138249569438
0.0355899419729207	0.791138249569438
0.0355899419729207	0.791294817598246
0.0356866537717602	0.791294817598246
0.0356866537717602	0.791451385627055
0.0356866537717602	0.791607953655863
0.0356866537717602	0.791764521684672
0.0356866537717602	0.791921089713481
0.0356866537717602	0.792077657742289
0.0357833655705996	0.792077657742289
0.0358800773694391	0.792077657742289
0.0359767891682785	0.792077657742289
0.0359767891682785	0.792234225771098
0.0359767891682785	0.792390793799906
0.0359767891682785	0.792547361828715
0.0359767891682785	0.792703929857523
0.036073500967118	0.792703929857523
0.0361702127659574	0.792703929857523
0.0361702127659574	0.792860497886332
0.0362669245647969	0.792860497886332
0.0362669245647969	0.79301706591514
0.0362669245647969	0.793173633943949
0.0362669245647969	0.793330201972757
0.0362669245647969	0.793486770001566
0.0362669245647969	0.793643338030374
0.0362669245647969	0.793799906059183
0.0362669245647969	0.793956474087991
0.0363636363636364	0.793956474087991
0.0364603481624758	0.793956474087991
0.0364603481624758	0.7941130421168
0.0365570599613153	0.7941130421168
0.0366537717601547	0.7941130421168
0.0367504835589942	0.7941130421168
0.0367504835589942	0.794269610145608
0.0367504835589942	0.794426178174417
0.0368471953578337	0.794426178174417
0.0368471953578337	0.794582746203225
0.0368471953578337	0.794739314232034
0.0368471953578337	0.794895882260842
0.0368471953578337	0.795052450289651
0.0368471953578337	0.795209018318459
0.0368471953578337	0.795365586347268
0.0369439071566731	0.795365586347268
0.0370406189555126	0.795365586347268
0.0370406189555126	0.795522154376076
0.037137330754352	0.795522154376076
0.0372340425531915	0.795522154376076
0.0372340425531915	0.795678722404885
0.0372340425531915	0.795835290433693
0.0372340425531915	0.795991858462502
0.0372340425531915	0.79614842649131
0.0372340425531915	0.796304994520119
0.0373307543520309	0.796304994520119
0.0374274661508704	0.796304994520119
0.0375241779497099	0.796304994520119
0.0375241779497099	0.796461562548928
0.0376208897485493	0.796461562548928
0.0377176015473888	0.796461562548928
0.0377176015473888	0.796618130577736
0.0377176015473888	0.796774698606545
0.0377176015473888	0.796931266635353
0.0377176015473888	0.797087834664162
0.0377176015473888	0.79724440269297
0.0378143133462282	0.79724440269297
0.0378143133462282	0.797400970721779
0.0378143133462282	0.797557538750587
0.0378143133462282	0.797714106779396
0.0378143133462282	0.797870674808204
0.0378143133462282	0.798027242837013
0.0378143133462282	0.798183810865821
0.0379110251450677	0.798183810865821
0.0380077369439072	0.798183810865821
0.0381044487427466	0.798183810865821
0.0382011605415861	0.798183810865821
0.0382011605415861	0.79834037889463
0.0382011605415861	0.798496946923438
0.0382011605415861	0.798653514952247
0.0382011605415861	0.798810082981055
0.0382011605415861	0.798966651009864
0.0382011605415861	0.799123219038672
0.0382011605415861	0.799279787067481
0.0382978723404255	0.799279787067481
0.0382978723404255	0.799436355096289
0.0382978723404255	0.799592923125098
0.038394584139265	0.799592923125098
0.038394584139265	0.799749491153906
0.038394584139265	0.799906059182715
0.0384912959381045	0.799906059182715
0.0385880077369439	0.799906059182715
0.0385880077369439	0.800062627211523
0.0385880077369439	0.800219195240332
0.0385880077369439	0.80037576326914
0.0386847195357834	0.80037576326914
0.0386847195357834	0.800532331297949
0.0386847195357834	0.800688899326757
0.0386847195357834	0.800845467355566
0.0387814313346228	0.800845467355566
0.0388781431334623	0.800845467355566
0.0389748549323017	0.800845467355566
0.0389748549323017	0.801002035384375
0.0390715667311412	0.801002035384375
0.0390715667311412	0.801158603413183
0.0390715667311412	0.801315171441991
0.0391682785299807	0.801315171441991
0.0391682785299807	0.8014717394708
0.0391682785299807	0.801628307499609
0.0391682785299807	0.801784875528417
0.0391682785299807	0.801941443557226
0.0391682785299807	0.802098011586034
0.0391682785299807	0.802254579614843
0.0391682785299807	0.802411147643651
0.0392649903288201	0.802411147643651
0.0393617021276596	0.802411147643651
0.0393617021276596	0.80256771567246
0.0393617021276596	0.802724283701268
0.0393617021276596	0.802880851730077
0.039458413926499	0.802880851730077
0.039458413926499	0.803037419758885
0.039458413926499	0.803193987787694
0.039458413926499	0.803350555816502
0.039458413926499	0.803507123845311
0.039458413926499	0.803663691874119
0.0395551257253385	0.803663691874119
0.0395551257253385	0.803820259902928
0.0395551257253385	0.803976827931736
0.0395551257253385	0.804133395960545
0.0396518375241779	0.804133395960545
0.0397485493230174	0.804133395960545
0.0397485493230174	0.804289963989353
0.0397485493230174	0.804446532018162
0.0397485493230174	0.80460310004697
0.0397485493230174	0.804759668075779
0.0397485493230174	0.804916236104587
0.0398452611218569	0.804916236104587
0.0398452611218569	0.805072804133396
0.0399419729206963	0.805072804133396
0.0399419729206963	0.805229372162204
0.0400386847195358	0.805229372162204
0.0401353965183752	0.805229372162204
0.0401353965183752	0.805385940191013
0.0402321083172147	0.805385940191013
0.0402321083172147	0.805542508219822
0.0402321083172147	0.80569907624863
0.0402321083172147	0.805855644277438
0.0402321083172147	0.806012212306247
0.0402321083172147	0.806168780335056
0.0402321083172147	0.806325348363864
0.0402321083172147	0.806481916392673
0.0403288201160542	0.806481916392673
0.0403288201160542	0.806638484421481
0.0403288201160542	0.80679505245029
0.0403288201160542	0.806951620479098
0.0403288201160542	0.807108188507907
0.0403288201160542	0.807264756536715
0.0403288201160542	0.807421324565524
0.0403288201160542	0.807577892594332
0.0403288201160542	0.807734460623141
0.0403288201160542	0.807891028651949
0.0403288201160542	0.808047596680758
0.0403288201160542	0.808204164709566
0.0403288201160542	0.808360732738375
0.0404255319148936	0.808360732738375
0.0405222437137331	0.808360732738375
0.0405222437137331	0.808517300767183
0.0405222437137331	0.808673868795992
0.0406189555125725	0.808673868795992
0.0406189555125725	0.8088304368248
0.040715667311412	0.8088304368248
0.0408123791102514	0.8088304368248
0.0409090909090909	0.8088304368248
0.0410058027079304	0.8088304368248
0.0410058027079304	0.808987004853609
0.0411025145067698	0.808987004853609
0.0411992263056093	0.808987004853609
0.0412959381044487	0.808987004853609
0.0412959381044487	0.809143572882417
0.0413926499032882	0.809143572882417
0.0414893617021277	0.809143572882417
0.0415860735009671	0.809143572882417
0.0416827852998066	0.809143572882417
0.0416827852998066	0.809300140911226
0.041779497098646	0.809300140911226
0.041779497098646	0.809456708940034
0.041779497098646	0.809613276968843
0.0418762088974855	0.809613276968843
0.0418762088974855	0.809769844997651
0.0418762088974855	0.80992641302646
0.0418762088974855	0.810082981055269
0.0418762088974855	0.810239549084077
0.0418762088974855	0.810396117112886
0.0418762088974855	0.810552685141694
0.0418762088974855	0.810709253170503
0.0418762088974855	0.810865821199311
0.0418762088974855	0.81102238922812
0.041972920696325	0.81102238922812
0.041972920696325	0.811178957256928
0.0420696324951644	0.811178957256928
0.0420696324951644	0.811335525285737
0.0421663442940039	0.811335525285737
0.0421663442940039	0.811492093314545
0.0421663442940039	0.811648661343354
0.0421663442940039	0.811805229372162
0.0421663442940039	0.811961797400971
0.0421663442940039	0.812118365429779
0.0421663442940039	0.812274933458588
0.0421663442940039	0.812431501487396
0.0421663442940039	0.812588069516205
0.0421663442940039	0.812744637545013
0.0422630560928433	0.812744637545013
0.0422630560928433	0.812901205573822
0.0423597678916828	0.812901205573822
0.0423597678916828	0.81305777360263
0.0424564796905222	0.81305777360263
0.0424564796905222	0.813214341631439
0.0424564796905222	0.813370909660247
0.0424564796905222	0.813527477689056
0.0424564796905222	0.813684045717864
0.0425531914893617	0.813684045717864
0.0425531914893617	0.813840613746673
0.0426499032882012	0.813840613746673
0.0426499032882012	0.813997181775481
0.0426499032882012	0.81415374980429
0.0426499032882012	0.814310317833098
0.0427466150870406	0.814310317833098
0.0427466150870406	0.814466885861907
0.0427466150870406	0.814623453890716
0.0428433268858801	0.814623453890716
0.0429400386847195	0.814623453890716
0.0429400386847195	0.814780021919524
0.0429400386847195	0.814936589948333
0.0429400386847195	0.815093157977141
0.0429400386847195	0.81524972600595
0.043036750483559	0.81524972600595
0.0431334622823984	0.81524972600595
0.0431334622823984	0.815406294034758
0.0431334622823984	0.815562862063567
0.0431334622823984	0.815719430092375
0.0431334622823984	0.815875998121184
0.0431334622823984	0.816032566149992
0.0431334622823984	0.816189134178801
0.0431334622823984	0.816345702207609
0.0432301740812379	0.816345702207609
0.0432301740812379	0.816502270236418
0.0432301740812379	0.816658838265226
0.0432301740812379	0.816815406294035
0.0432301740812379	0.816971974322843
0.0433268858800774	0.816971974322843
0.0433268858800774	0.817128542351652
0.0434235976789168	0.817128542351652
0.0434235976789168	0.81728511038046
0.0435203094777563	0.81728511038046
0.0435203094777563	0.817441678409269
0.0436170212765957	0.817441678409269
0.0436170212765957	0.817598246438077
0.0437137330754352	0.817598246438077
0.0437137330754352	0.817754814466886
0.0437137330754352	0.817911382495694
0.0437137330754352	0.818067950524503
0.0437137330754352	0.818224518553311
0.0437137330754352	0.81838108658212
0.0437137330754352	0.818537654610928
0.0437137330754352	0.818694222639737
0.0437137330754352	0.818850790668545
0.0438104448742747	0.818850790668545
0.0438104448742747	0.819007358697354
0.0438104448742747	0.819163926726163
0.0438104448742747	0.819320494754971
0.0438104448742747	0.81947706278378
0.0438104448742747	0.819633630812588
0.0438104448742747	0.819790198841397
0.0439071566731141	0.819790198841397
0.0439071566731141	0.819946766870205
0.0439071566731141	0.820103334899014
0.0439071566731141	0.820259902927822
0.0440038684719536	0.820259902927822
0.0440038684719536	0.820416470956631
0.044100580270793	0.820416470956631
0.044100580270793	0.820573038985439
0.044100580270793	0.820729607014248
0.0441972920696325	0.820729607014248
0.044294003868472	0.820729607014248
0.044294003868472	0.820886175043056
0.044294003868472	0.821042743071865
0.044294003868472	0.821199311100673
0.0443907156673114	0.821199311100673
0.0444874274661509	0.821199311100673
0.0444874274661509	0.821355879129482
0.0444874274661509	0.82151244715829
0.0444874274661509	0.821669015187099
0.0445841392649903	0.821669015187099
0.0445841392649903	0.821825583215907
0.0446808510638298	0.821825583215907
0.0446808510638298	0.821982151244716
0.0446808510638298	0.822138719273524
0.0447775628626692	0.822138719273524
0.0447775628626692	0.822295287302333
0.0447775628626692	0.822451855331141
0.0448742746615087	0.822451855331141
0.0448742746615087	0.82260842335995
0.0448742746615087	0.822764991388758
0.0448742746615087	0.822921559417567
0.0449709864603482	0.822921559417567
0.0449709864603482	0.823078127446375
0.0449709864603482	0.823234695475184
0.0449709864603482	0.823391263503992
0.0450676982591876	0.823391263503992
0.0450676982591876	0.823547831532801
0.0450676982591876	0.82370439956161
0.0451644100580271	0.82370439956161
0.0452611218568665	0.82370439956161
0.0452611218568665	0.823860967590418
0.0452611218568665	0.824017535619227
0.0452611218568665	0.824174103648035
0.0452611218568665	0.824330671676844
0.0452611218568665	0.824487239705652
0.045357833655706	0.824487239705652
0.045357833655706	0.824643807734461
0.0454545454545455	0.824643807734461
0.0454545454545455	0.824800375763269
0.0455512572533849	0.824800375763269
0.0456479690522244	0.824800375763269
0.0456479690522244	0.824956943792078
0.0456479690522244	0.825113511820886
0.0456479690522244	0.825270079849695
0.0456479690522244	0.825426647878503
0.0456479690522244	0.825583215907312
0.0456479690522244	0.82573978393612
0.0456479690522244	0.825896351964929
0.0457446808510638	0.825896351964929
0.0458413926499033	0.825896351964929
0.0458413926499033	0.826052919993737
0.0459381044487427	0.826052919993737
0.0459381044487427	0.826209488022546
0.0459381044487427	0.826366056051354
0.0460348162475822	0.826366056051354
0.0460348162475822	0.826522624080163
0.0461315280464217	0.826522624080163
0.0461315280464217	0.826679192108971
0.0461315280464217	0.82683576013778
0.0461315280464217	0.826992328166588
0.0461315280464217	0.827148896195397
0.0461315280464217	0.827305464224205
0.0461315280464217	0.827462032253014
0.0461315280464217	0.827618600281822
0.0461315280464217	0.827775168310631
0.0462282398452611	0.827775168310631
0.0462282398452611	0.82793173633944
0.0463249516441006	0.82793173633944
0.0463249516441006	0.828088304368248
0.0463249516441006	0.828244872397057
0.0463249516441006	0.828401440425865
0.04642166344294	0.828401440425865
0.04642166344294	0.828558008454674
0.04642166344294	0.828714576483482
0.04642166344294	0.828871144512291
0.04642166344294	0.829027712541099
0.0465183752417795	0.829027712541099
0.0465183752417795	0.829184280569908
0.046615087040619	0.829184280569908
0.046615087040619	0.829340848598716
0.0467117988394584	0.829340848598716
0.0468085106382979	0.829340848598716
0.0468085106382979	0.829497416627525
0.0468085106382979	0.829653984656333
0.0469052224371373	0.829653984656333
0.0470019342359768	0.829653984656333
0.0470986460348162	0.829653984656333
0.0470986460348162	0.829810552685142
0.0470986460348162	0.82996712071395
0.0470986460348162	0.830123688742759
0.0471953578336557	0.830123688742759
0.0471953578336557	0.830280256771567
0.0471953578336557	0.830436824800376
0.0471953578336557	0.830593392829184
0.0472920696324952	0.830593392829184
0.0473887814313346	0.830593392829184
0.0473887814313346	0.830749960857993
0.0473887814313346	0.830906528886801
0.0473887814313346	0.83106309691561
0.0473887814313346	0.831219664944418
0.0474854932301741	0.831219664944418
0.0474854932301741	0.831376232973227
0.0474854932301741	0.831532801002035
0.0474854932301741	0.831689369030844
0.0474854932301741	0.831845937059652
0.0474854932301741	0.832002505088461
0.0474854932301741	0.832159073117269
0.0474854932301741	0.832315641146078
0.0475822050290135	0.832315641146078
0.047678916827853	0.832315641146078
0.0477756286266925	0.832315641146078
0.0477756286266925	0.832472209174887
0.0477756286266925	0.832628777203695
0.0477756286266925	0.832785345232503
0.0477756286266925	0.832941913261312
0.0478723404255319	0.832941913261312
0.0478723404255319	0.833098481290121
0.0478723404255319	0.833255049318929
0.0478723404255319	0.833411617347738
0.0478723404255319	0.833568185376546
0.0479690522243714	0.833568185376546
0.0479690522243714	0.833724753405355
0.0479690522243714	0.833881321434163
0.0479690522243714	0.834037889462972
0.0479690522243714	0.83419445749178
0.0479690522243714	0.834351025520589
0.0480657640232108	0.834351025520589
0.0481624758220503	0.834351025520589
0.0481624758220503	0.834507593549397
0.0481624758220503	0.834664161578206
0.0481624758220503	0.834820729607014
0.0481624758220503	0.834977297635823
0.0481624758220503	0.835133865664631
0.0481624758220503	0.83529043369344
0.0482591876208898	0.83529043369344
0.0482591876208898	0.835447001722248
0.0483558994197292	0.835447001722248
0.0483558994197292	0.835603569751057
0.0484526112185687	0.835603569751057
0.0485493230174081	0.835603569751057
0.0485493230174081	0.835760137779865
0.0485493230174081	0.835916705808674
0.0485493230174081	0.836073273837482
0.0485493230174081	0.836229841866291
0.0485493230174081	0.836386409895099
0.0485493230174081	0.836542977923908
0.0486460348162476	0.836542977923908
0.0486460348162476	0.836699545952716
0.0486460348162476	0.836856113981525
0.0486460348162476	0.837012682010334
0.0486460348162476	0.837169250039142
0.0486460348162476	0.83732581806795
0.048742746615087	0.83732581806795
0.0488394584139265	0.83732581806795
0.048936170212766	0.83732581806795
0.048936170212766	0.837482386096759
0.048936170212766	0.837638954125568
0.048936170212766	0.837795522154376
0.048936170212766	0.837952090183185
0.0490328820116054	0.837952090183185
0.0490328820116054	0.838108658211993
0.0491295938104449	0.838108658211993
0.0492263056092843	0.838108658211993
0.0492263056092843	0.838265226240802
0.0492263056092843	0.83842179426961
0.0492263056092843	0.838578362298419
0.0493230174081238	0.838578362298419
0.0494197292069632	0.838578362298419
0.0494197292069632	0.838734930327227
0.0494197292069632	0.838891498356036
0.0495164410058027	0.838891498356036
0.0495164410058027	0.839048066384844
0.0495164410058027	0.839204634413653
0.0496131528046422	0.839204634413653
0.0497098646034816	0.839204634413653
0.0498065764023211	0.839204634413653
0.0499032882011605	0.839204634413653
0.0499032882011605	0.839361202442461
0.05	0.839361202442461
0.05	0.83951777047127
0.05	0.839674338500078
0.05	0.839830906528887
0.05	0.839987474557695
0.05	0.840144042586504
0.05	0.840300610615312
0.05	0.840457178644121
0.0500967117988395	0.840457178644121
0.0501934235976789	0.840457178644121
0.0502901353965184	0.840457178644121
0.0502901353965184	0.840613746672929
0.0502901353965184	0.840770314701738
0.0502901353965184	0.840926882730546
0.0503868471953578	0.840926882730546
0.0503868471953578	0.841083450759355
0.0503868471953578	0.841240018788163
0.0504835589941973	0.841240018788163
0.0504835589941973	0.841396586816972
0.0504835589941973	0.841553154845781
0.0504835589941973	0.841709722874589
0.0505802707930368	0.841709722874589
0.0506769825918762	0.841709722874589
0.0506769825918762	0.841866290903397
0.0506769825918762	0.842022858932206
0.0507736943907157	0.842022858932206
0.0507736943907157	0.842179426961015
0.0508704061895551	0.842179426961015
0.0508704061895551	0.842335994989823
0.0508704061895551	0.842492563018632
0.0508704061895551	0.84264913104744
0.0509671179883946	0.84264913104744
0.0509671179883946	0.842805699076249
0.0509671179883946	0.842962267105057
0.0509671179883946	0.843118835133866
0.0509671179883946	0.843275403162674
0.0509671179883946	0.843431971191483
0.051063829787234	0.843431971191483
0.051063829787234	0.843588539220291
0.0511605415860735	0.843588539220291
0.051257253384913	0.843588539220291
0.051257253384913	0.8437451072491
0.0513539651837524	0.8437451072491
0.0513539651837524	0.843901675277908
0.0514506769825919	0.843901675277908
0.0514506769825919	0.844058243306717
0.0514506769825919	0.844214811335525
0.0514506769825919	0.844371379364334
0.0514506769825919	0.844527947393142
0.0514506769825919	0.844684515421951
0.0514506769825919	0.844841083450759
0.0514506769825919	0.844997651479568
0.0515473887814313	0.844997651479568
0.0515473887814313	0.845154219508376
0.0516441005802708	0.845154219508376
0.0517408123791103	0.845154219508376
0.0518375241779497	0.845154219508376
0.0518375241779497	0.845310787537185
0.0518375241779497	0.845467355565993
0.0519342359767892	0.845467355565993
0.0520309477756286	0.845467355565993
0.0521276595744681	0.845467355565993
0.0521276595744681	0.845623923594802
0.0521276595744681	0.84578049162361
0.0521276595744681	0.845937059652419
0.0522243713733075	0.845937059652419
0.052321083172147	0.845937059652419
0.0524177949709865	0.845937059652419
0.0525145067698259	0.845937059652419
0.0525145067698259	0.846093627681228
0.0525145067698259	0.846250195710036
0.0525145067698259	0.846406763738844
0.0525145067698259	0.846563331767653
0.0526112185686654	0.846563331767653
0.0526112185686654	0.846719899796462
0.0526112185686654	0.84687646782527
0.0527079303675048	0.84687646782527
0.0528046421663443	0.84687646782527
0.0528046421663443	0.847033035854079
0.0529013539651838	0.847033035854079
0.0529980657640232	0.847033035854079
0.0529980657640232	0.847189603882887
0.0530947775628627	0.847189603882887
0.0530947775628627	0.847346171911696
0.0530947775628627	0.847502739940504
0.0531914893617021	0.847502739940504
0.0532882011605416	0.847502739940504
0.0532882011605416	0.847659307969313
0.053384912959381	0.847659307969313
0.053384912959381	0.847815875998121
0.053384912959381	0.84797244402693
0.0534816247582205	0.84797244402693
0.0534816247582205	0.848129012055738
0.0534816247582205	0.848285580084547
0.05357833655706	0.848285580084547
0.05357833655706	0.848442148113355
0.05357833655706	0.848598716142164
0.05357833655706	0.848755284170972
0.0536750483558994	0.848755284170972
0.0536750483558994	0.848911852199781
0.0536750483558994	0.849068420228589
0.0536750483558994	0.849224988257398
0.0536750483558994	0.849381556286206
0.0537717601547389	0.849381556286206
0.0537717601547389	0.849538124315015
0.0538684719535783	0.849538124315015
0.0538684719535783	0.849694692343823
0.0538684719535783	0.849851260372632
0.0539651837524178	0.849851260372632
0.0539651837524178	0.85000782840144
0.0539651837524178	0.850164396430249
0.0539651837524178	0.850320964459057
0.0540618955512573	0.850320964459057
0.0540618955512573	0.850477532487866
0.0540618955512573	0.850634100516675
0.0540618955512573	0.850790668545483
0.0540618955512573	0.850947236574291
0.0541586073500967	0.850947236574291
0.0542553191489362	0.850947236574291
0.0542553191489362	0.8511038046031
0.0543520309477756	0.8511038046031
0.0543520309477756	0.851260372631909
0.0543520309477756	0.851416940660717
0.0544487427466151	0.851416940660717
0.0545454545454545	0.851416940660717
0.0545454545454545	0.851573508689526
0.054642166344294	0.851573508689526
0.054642166344294	0.851730076718334
0.054642166344294	0.851886644747143
0.054642166344294	0.852043212775951
0.054642166344294	0.85219978080476
0.0547388781431335	0.85219978080476
0.0548355899419729	0.85219978080476
0.0548355899419729	0.852356348833568
0.0548355899419729	0.852512916862377
0.0548355899419729	0.852669484891185
0.0548355899419729	0.852826052919994
0.0549323017408124	0.852826052919994
0.0549323017408124	0.852982620948802
0.0550290135396518	0.852982620948802
0.0551257253384913	0.852982620948802
0.0551257253384913	0.853139188977611
0.0551257253384913	0.853295757006419
0.0551257253384913	0.853452325035228
0.0552224371373308	0.853452325035228
0.0552224371373308	0.853608893064036
0.0552224371373308	0.853765461092845
0.0553191489361702	0.853765461092845
0.0554158607350097	0.853765461092845
0.0555125725338491	0.853765461092845
0.0555125725338491	0.853922029121653
0.0556092843326886	0.853922029121653
0.055705996131528	0.853922029121653
0.055705996131528	0.854078597150462
0.0558027079303675	0.854078597150462
0.055899419729207	0.854078597150462
0.0559961315280464	0.854078597150462
0.0559961315280464	0.85423516517927
0.0559961315280464	0.854391733208079
0.0559961315280464	0.854548301236887
0.0560928433268859	0.854548301236887
0.0560928433268859	0.854704869265696
0.0561895551257253	0.854704869265696
0.0562862669245648	0.854704869265696
0.0562862669245648	0.854861437294504
0.0563829787234043	0.854861437294504
0.0563829787234043	0.855018005323313
0.0563829787234043	0.855174573352122
0.0563829787234043	0.85533114138093
0.0563829787234043	0.855487709409739
0.0564796905222437	0.855487709409739
0.0565764023210832	0.855487709409739
0.0566731141199226	0.855487709409739
0.0567698259187621	0.855487709409739
0.0568665377176015	0.855487709409739
0.0568665377176015	0.855644277438547
0.056963249516441	0.855644277438547
0.056963249516441	0.855800845467356
0.0570599613152805	0.855800845467356
0.0570599613152805	0.855957413496164
0.0570599613152805	0.856113981524973
0.0570599613152805	0.856270549553781
0.0571566731141199	0.856270549553781
0.0572533849129594	0.856270549553781
0.0573500967117988	0.856270549553781
0.0573500967117988	0.85642711758259
0.0573500967117988	0.856583685611398
0.0573500967117988	0.856740253640207
0.0574468085106383	0.856740253640207
0.0574468085106383	0.856896821669015
0.0575435203094778	0.856896821669015
0.0576402321083172	0.856896821669015
0.0576402321083172	0.857053389697824
0.0577369439071567	0.857053389697824
0.0578336557059961	0.857053389697824
0.0579303675048356	0.857053389697824
0.058027079303675	0.857053389697824
0.0581237911025145	0.857053389697824
0.0581237911025145	0.857209957726632
0.058220502901354	0.857209957726632
0.058220502901354	0.857366525755441
0.0583172147001934	0.857366525755441
0.0583172147001934	0.857523093784249
0.0584139264990329	0.857523093784249
0.0585106382978723	0.857523093784249
0.0585106382978723	0.857679661813058
0.0585106382978723	0.857836229841866
0.0586073500967118	0.857836229841866
0.0586073500967118	0.857992797870675
0.0587040618955513	0.857992797870675
0.0588007736943907	0.857992797870675
0.0588007736943907	0.858149365899483
0.0588007736943907	0.858305933928292
0.0588974854932302	0.858305933928292
0.0588974854932302	0.8584625019571
0.0589941972920696	0.8584625019571
0.0590909090909091	0.8584625019571
0.0590909090909091	0.858619069985909
0.0590909090909091	0.858775638014717
0.0590909090909091	0.858932206043526
0.0591876208897485	0.858932206043526
0.059284332688588	0.858932206043526
0.059284332688588	0.859088774072334
0.0593810444874275	0.859088774072334
0.0594777562862669	0.859088774072334
0.0594777562862669	0.859245342101143
0.0595744680851064	0.859245342101143
0.0595744680851064	0.859401910129951
0.0595744680851064	0.85955847815876
0.0595744680851064	0.859715046187568
0.0595744680851064	0.859871614216377
0.0595744680851064	0.860028182245186
0.0595744680851064	0.860184750273994
0.0596711798839458	0.860184750273994
0.0597678916827853	0.860184750273994
0.0597678916827853	0.860341318302803
0.0598646034816248	0.860341318302803
0.0599613152804642	0.860341318302803
0.0599613152804642	0.860497886331611
0.0599613152804642	0.86065445436042
0.0600580270793037	0.86065445436042
0.0600580270793037	0.860811022389228
0.0601547388781431	0.860811022389228
0.0601547388781431	0.860967590418037
0.0602514506769826	0.860967590418037
0.0603481624758221	0.860967590418037
0.0603481624758221	0.861124158446845
0.0604448742746615	0.861124158446845
0.0604448742746615	0.861280726475654
0.0604448742746615	0.861437294504462
0.060541586073501	0.861437294504462
0.060541586073501	0.861593862533271
0.0606382978723404	0.861593862533271
0.0607350096711799	0.861593862533271
0.0608317214700193	0.861593862533271
0.0609284332688588	0.861593862533271
0.0610251450676983	0.861593862533271
0.0610251450676983	0.861750430562079
0.0611218568665377	0.861750430562079
0.0611218568665377	0.861906998590888
0.0611218568665377	0.862063566619696
0.0612185686653772	0.862063566619696
0.0612185686653772	0.862220134648505
0.0612185686653772	0.862376702677313
0.0612185686653772	0.862533270706122
0.0613152804642166	0.862533270706122
0.0613152804642166	0.86268983873493
0.0614119922630561	0.86268983873493
0.0615087040618955	0.86268983873493
0.061605415860735	0.86268983873493
0.061605415860735	0.862846406763739
0.061605415860735	0.863002974792547
0.061605415860735	0.863159542821356
0.061605415860735	0.863316110850164
0.0617021276595745	0.863316110850164
0.0617021276595745	0.863472678878973
0.0617988394584139	0.863472678878973
0.0618955512572534	0.863472678878973
0.0618955512572534	0.863629246907781
0.0619922630560928	0.863629246907781
0.0619922630560928	0.86378581493659
0.0619922630560928	0.863942382965398
0.0619922630560928	0.864098950994207
0.0620889748549323	0.864098950994207
0.0620889748549323	0.864255519023015
0.0620889748549323	0.864412087051824
0.0620889748549323	0.864568655080633
0.0621856866537718	0.864568655080633
0.0622823984526112	0.864568655080633
0.0623791102514507	0.864568655080633
0.0624758220502901	0.864568655080633
0.0625725338491296	0.864568655080633
0.0625725338491296	0.864725223109441
0.0625725338491296	0.86488179113825
0.0626692456479691	0.86488179113825
0.0626692456479691	0.865038359167058
0.0626692456479691	0.865194927195867
0.0627659574468085	0.865194927195867
0.062862669245648	0.865194927195867
0.0629593810444874	0.865194927195867
0.0629593810444874	0.865351495224675
0.0629593810444874	0.865508063253484
0.0629593810444874	0.865664631282292
0.0630560928433269	0.865664631282292
0.0630560928433269	0.865821199311101
0.0631528046421663	0.865821199311101
0.0631528046421663	0.865977767339909
0.0632495164410058	0.865977767339909
0.0632495164410058	0.866134335368718
0.0632495164410058	0.866290903397526
0.0632495164410058	0.866447471426335
0.0633462282398453	0.866447471426335
0.0634429400386847	0.866447471426335
0.0634429400386847	0.866604039455143
0.0634429400386847	0.866760607483952
0.0635396518375242	0.866760607483952
0.0635396518375242	0.86691717551276
0.0636363636363636	0.86691717551276
0.0637330754352031	0.86691717551276
0.0637330754352031	0.867073743541569
0.0637330754352031	0.867230311570377
0.0638297872340425	0.867230311570377
0.063926499032882	0.867230311570377
0.063926499032882	0.867386879599186
0.063926499032882	0.867543447627994
0.0640232108317215	0.867543447627994
0.0640232108317215	0.867700015656803
0.0640232108317215	0.867856583685611
0.0641199226305609	0.867856583685611
0.0642166344294004	0.867856583685611
0.0642166344294004	0.86801315171442
0.0643133462282399	0.86801315171442
0.0644100580270793	0.86801315171442
0.0644100580270793	0.868169719743228
0.0644100580270793	0.868326287772037
0.0645067698259188	0.868326287772037
0.0646034816247582	0.868326287772037
0.0647001934235977	0.868326287772037
0.0647969052224371	0.868326287772037
0.0648936170212766	0.868326287772037
0.0649903288201161	0.868326287772037
0.0650870406189555	0.868326287772037
0.0650870406189555	0.868482855800845
0.0650870406189555	0.868639423829654
0.065183752417795	0.868639423829654
0.065183752417795	0.868795991858462
0.065183752417795	0.868952559887271
0.065183752417795	0.86910912791608
0.065183752417795	0.869265695944888
0.0652804642166344	0.869265695944888
0.0652804642166344	0.869422263973697
0.0652804642166344	0.869578832002505
0.0652804642166344	0.869735400031314
0.0652804642166344	0.869891968060122
0.0652804642166344	0.870048536088931
0.0653771760154739	0.870048536088931
0.0654738878143133	0.870048536088931
0.0655705996131528	0.870048536088931
0.0656673114119923	0.870048536088931
0.0657640232108317	0.870048536088931
0.0657640232108317	0.870205104117739
0.0657640232108317	0.870361672146548
0.0658607350096712	0.870361672146548
0.0658607350096712	0.870518240175356
0.0659574468085106	0.870518240175356
0.0660541586073501	0.870518240175356
0.0660541586073501	0.870674808204165
0.0661508704061896	0.870674808204165
0.066247582205029	0.870674808204165
0.066247582205029	0.870831376232973
0.066247582205029	0.870987944261782
0.0663442940038685	0.870987944261782
0.0663442940038685	0.87114451229059
0.0664410058027079	0.87114451229059
0.0664410058027079	0.871301080319399
0.0664410058027079	0.871457648348207
0.0664410058027079	0.871614216377016
0.0665377176015474	0.871614216377016
0.0666344294003868	0.871614216377016
0.0666344294003868	0.871770784405824
0.0667311411992263	0.871770784405824
0.0668278529980658	0.871770784405824
0.0668278529980658	0.871927352434633
0.0668278529980658	0.872083920463441
0.0668278529980658	0.87224048849225
0.0668278529980658	0.872397056521058
0.0668278529980658	0.872553624549867
0.0669245647969052	0.872553624549867
0.0670212765957447	0.872553624549867
0.0670212765957447	0.872710192578675
0.0670212765957447	0.872866760607484
0.0671179883945841	0.872866760607484
0.0672147001934236	0.872866760607484
0.0673114119922631	0.872866760607484
0.0674081237911025	0.872866760607484
0.067504835589942	0.872866760607484
0.0676015473887814	0.872866760607484
0.0676982591876209	0.872866760607484
0.0677949709864604	0.872866760607484
0.0678916827852998	0.872866760607484
0.0679883945841393	0.872866760607484
0.0680851063829787	0.872866760607484
0.0680851063829787	0.873023328636293
0.0680851063829787	0.873179896665101
0.0680851063829787	0.873336464693909
0.0681818181818182	0.873336464693909
0.0681818181818182	0.873493032722718
0.0682785299806576	0.873493032722718
0.0682785299806576	0.873649600751527
0.0683752417794971	0.873649600751527
0.0684719535783366	0.873649600751527
0.068568665377176	0.873649600751527
0.0686653771760155	0.873649600751527
0.0687620889748549	0.873649600751527
0.0688588007736944	0.873649600751527
0.0689555125725339	0.873649600751527
0.0690522243713733	0.873649600751527
0.0690522243713733	0.873806168780335
0.0691489361702128	0.873806168780335
0.0691489361702128	0.873962736809144
0.0692456479690522	0.873962736809144
0.0692456479690522	0.874119304837952
0.0693423597678917	0.874119304837952
0.0694390715667311	0.874119304837952
0.0694390715667311	0.874275872866761
0.0695357833655706	0.874275872866761
0.0696324951644101	0.874275872866761
0.0696324951644101	0.874432440895569
0.0696324951644101	0.874589008924378
0.0697292069632495	0.874589008924378
0.069825918762089	0.874589008924378
0.069825918762089	0.874745576953186
0.0699226305609284	0.874745576953186
0.0700193423597679	0.874745576953186
0.0701160541586073	0.874745576953186
0.0701160541586073	0.874902144981995
0.0701160541586073	0.875058713010803
0.0702127659574468	0.875058713010803
0.0703094777562863	0.875058713010803
0.0704061895551257	0.875058713010803
0.0705029013539652	0.875058713010803
0.0705029013539652	0.875215281039612
0.0705029013539652	0.87537184906842
0.0705029013539652	0.875528417097229
0.0705996131528046	0.875528417097229
0.0706963249516441	0.875528417097229
0.0707930367504836	0.875528417097229
0.0707930367504836	0.875684985126037
0.0707930367504836	0.875841553154846
0.070889748549323	0.875841553154846
0.070889748549323	0.875998121183654
0.070889748549323	0.876154689212463
0.0709864603481625	0.876154689212463
0.0709864603481625	0.876311257241271
0.0709864603481625	0.87646782527008
0.0710831721470019	0.87646782527008
0.0711798839458414	0.87646782527008
0.0711798839458414	0.876624393298888
0.0711798839458414	0.876780961327697
0.0711798839458414	0.876937529356505
0.0711798839458414	0.877094097385314
0.0712765957446809	0.877094097385314
0.0712765957446809	0.877250665414122
0.0712765957446809	0.877407233442931
0.0712765957446809	0.87756380147174
0.0712765957446809	0.877720369500548
0.0713733075435203	0.877720369500548
0.0714700193423598	0.877720369500548
0.0715667311411992	0.877720369500548
0.0716634429400387	0.877720369500548
0.0717601547388781	0.877720369500548
0.0717601547388781	0.877876937529356
0.0718568665377176	0.877876937529356
0.0719535783365571	0.877876937529356
0.0720502901353965	0.877876937529356
0.072147001934236	0.877876937529356
0.072147001934236	0.878033505558165
0.0722437137330754	0.878033505558165
0.0723404255319149	0.878033505558165
0.0724371373307544	0.878033505558165
0.0725338491295938	0.878033505558165
0.0726305609284333	0.878033505558165
0.0726305609284333	0.878190073586974
0.0726305609284333	0.878346641615782
0.0726305609284333	0.878503209644591
0.0727272727272727	0.878503209644591
0.0728239845261122	0.878503209644591
0.0728239845261122	0.878659777673399
0.0728239845261122	0.878816345702208
0.0729206963249516	0.878816345702208
0.0729206963249516	0.878972913731016
0.0730174081237911	0.878972913731016
0.0731141199226306	0.878972913731016
0.0731141199226306	0.879129481759825
0.0731141199226306	0.879286049788633
0.07321083172147	0.879286049788633
0.07321083172147	0.879442617817442
0.07321083172147	0.87959918584625
0.0733075435203095	0.87959918584625
0.0734042553191489	0.87959918584625
0.0735009671179884	0.87959918584625
0.0735009671179884	0.879755753875059
0.0735976789168278	0.879755753875059
0.0735976789168278	0.879912321903867
0.0735976789168278	0.880068889932676
0.0735976789168278	0.880225457961484
0.0735976789168278	0.880382025990293
0.0735976789168278	0.880538594019101
0.0736943907156673	0.880538594019101
0.0737911025145068	0.880538594019101
0.0738878143133462	0.880538594019101
0.0739845261121857	0.880538594019101
0.0740812379110251	0.880538594019101
0.0740812379110251	0.88069516204791
0.0741779497098646	0.88069516204791
0.0742746615087041	0.88069516204791
0.0743713733075435	0.88069516204791
0.074468085106383	0.88069516204791
0.0745647969052224	0.88069516204791
0.0746615087040619	0.88069516204791
0.0747582205029014	0.88069516204791
0.0747582205029014	0.880851730076718
0.0747582205029014	0.881008298105527
0.0747582205029014	0.881164866134335
0.0748549323017408	0.881164866134335
0.0749516441005803	0.881164866134335
0.0749516441005803	0.881321434163144
0.0749516441005803	0.881478002191952
0.0750483558994197	0.881478002191952
0.0750483558994197	0.881634570220761
0.0751450676982592	0.881634570220761
0.0752417794970986	0.881634570220761
0.0752417794970986	0.881791138249569
0.0753384912959381	0.881791138249569
0.0753384912959381	0.881947706278378
0.0754352030947776	0.881947706278378
0.075531914893617	0.881947706278378
0.075531914893617	0.882104274307187
0.0756286266924565	0.882104274307187
0.0757253384912959	0.882104274307187
0.0758220502901354	0.882104274307187
0.0759187620889749	0.882104274307187
0.0759187620889749	0.882260842335995
0.0759187620889749	0.882417410364803
0.0760154738878143	0.882417410364803
0.0760154738878143	0.882573978393612
0.0761121856866538	0.882573978393612
0.0762088974854932	0.882573978393612
0.0763056092843327	0.882573978393612
0.0763056092843327	0.882730546422421
0.0763056092843327	0.882887114451229
0.0764023210831721	0.882887114451229
0.0764990328820116	0.882887114451229
0.0765957446808511	0.882887114451229
0.0766924564796905	0.882887114451229
0.0766924564796905	0.883043682480038
0.0766924564796905	0.883200250508846
0.07678916827853	0.883200250508846
0.07678916827853	0.883356818537655
0.0768858800773694	0.883356818537655
0.0768858800773694	0.883513386566463
0.0768858800773694	0.883669954595272
0.0769825918762089	0.883669954595272
0.0770793036750484	0.883669954595272
0.0771760154738878	0.883669954595272
0.0772727272727273	0.883669954595272
0.0772727272727273	0.88382652262408
0.0772727272727273	0.883983090652889
0.0772727272727273	0.884139658681697
0.0773694390715667	0.884139658681697
0.0773694390715667	0.884296226710506
0.0773694390715667	0.884452794739314
0.0774661508704062	0.884452794739314
0.0775628626692456	0.884452794739314
0.0775628626692456	0.884609362768123
0.0776595744680851	0.884609362768123
0.0777562862669246	0.884609362768123
0.077852998065764	0.884609362768123
0.077852998065764	0.884765930796931
0.0779497098646035	0.884765930796931
0.0780464216634429	0.884765930796931
0.0780464216634429	0.88492249882574
0.0781431334622824	0.88492249882574
0.0782398452611219	0.88492249882574
0.0783365570599613	0.88492249882574
0.0784332688588008	0.88492249882574
0.0784332688588008	0.885079066854548
0.0784332688588008	0.885235634883357
0.0785299806576402	0.885235634883357
0.0785299806576402	0.885392202912165
0.0786266924564797	0.885392202912165
0.0786266924564797	0.885548770940974
0.0787234042553192	0.885548770940974
0.0788201160541586	0.885548770940974
0.0788201160541586	0.885705338969782
0.0788201160541586	0.885861906998591
0.0789168278529981	0.885861906998591
0.0790135396518375	0.885861906998591
0.0790135396518375	0.886018475027399
0.079110251450677	0.886018475027399
0.079110251450677	0.886175043056208
0.0792069632495164	0.886175043056208
0.0793036750483559	0.886175043056208
0.0794003868471954	0.886175043056208
0.0794970986460348	0.886175043056208
0.0795938104448743	0.886175043056208
0.0795938104448743	0.886331611085016
0.0795938104448743	0.886488179113825
0.0796905222437137	0.886488179113825
0.0797872340425532	0.886488179113825
0.0797872340425532	0.886644747142634
0.0798839458413926	0.886644747142634
0.0798839458413926	0.886801315171442
0.0799806576402321	0.886801315171442
0.0800773694390716	0.886801315171442
0.0800773694390716	0.88695788320025
0.080174081237911	0.88695788320025
0.080174081237911	0.887114451229059
0.0802707930367505	0.887114451229059
0.0803675048355899	0.887114451229059
0.0804642166344294	0.887114451229059
0.0805609284332689	0.887114451229059
0.0805609284332689	0.887271019257868
0.0805609284332689	0.887427587286676
0.0806576402321083	0.887427587286676
0.0806576402321083	0.887584155315485
0.0806576402321083	0.887740723344293
0.0807543520309478	0.887740723344293
0.0808510638297872	0.887740723344293
0.0808510638297872	0.887897291373102
0.0808510638297872	0.88805385940191
0.0809477756286267	0.88805385940191
0.0809477756286267	0.888210427430719
0.0809477756286267	0.888366995459527
0.0809477756286267	0.888523563488336
0.0810444874274661	0.888523563488336
0.0811411992263056	0.888523563488336
0.0812379110251451	0.888523563488336
0.0813346228239845	0.888523563488336
0.081431334622824	0.888523563488336
0.0815280464216634	0.888523563488336
0.0816247582205029	0.888523563488336
0.0816247582205029	0.888680131517144
0.0817214700193424	0.888680131517144
0.0818181818181818	0.888680131517144
0.0819148936170213	0.888680131517144
0.0820116054158607	0.888680131517144
0.0820116054158607	0.888836699545953
0.0821083172147002	0.888836699545953
0.0821083172147002	0.888993267574761
0.0821083172147002	0.88914983560357
0.0822050290135397	0.88914983560357
0.0823017408123791	0.88914983560357
0.0823017408123791	0.889306403632378
0.0823984526112186	0.889306403632378
0.082495164410058	0.889306403632378
0.0825918762088975	0.889306403632378
0.0826885880077369	0.889306403632378
0.0826885880077369	0.889462971661187
0.0827852998065764	0.889462971661187
0.0827852998065764	0.889619539689995
0.0828820116054159	0.889619539689995
0.0829787234042553	0.889619539689995
0.0830754352030948	0.889619539689995
0.0831721470019342	0.889619539689995
0.0832688588007737	0.889619539689995
0.0833655705996132	0.889619539689995
0.0833655705996132	0.889776107718804
0.0834622823984526	0.889776107718804
0.0835589941972921	0.889776107718804
0.0836557059961315	0.889776107718804
0.083752417794971	0.889776107718804
0.0838491295938104	0.889776107718804
0.0839458413926499	0.889776107718804
0.0839458413926499	0.889932675747612
0.0839458413926499	0.890089243776421
0.0840425531914894	0.890089243776421
0.0841392649903288	0.890089243776421
0.0842359767891683	0.890089243776421
0.0842359767891683	0.890245811805229
0.0843326885880077	0.890245811805229
0.0843326885880077	0.890402379834038
0.0844294003868472	0.890402379834038
0.0845261121856866	0.890402379834038
0.0845261121856866	0.890558947862846
0.0845261121856866	0.890715515891655
0.0845261121856866	0.890872083920463
0.0846228239845261	0.890872083920463
0.0847195357833656	0.890872083920463
0.084816247582205	0.890872083920463
0.0849129593810445	0.890872083920463
0.0849129593810445	0.891028651949272
0.0850096711798839	0.891028651949272
0.0850096711798839	0.89118521997808
0.0851063829787234	0.89118521997808
0.0852030947775629	0.89118521997808
0.0852998065764023	0.89118521997808
0.0853965183752418	0.89118521997808
0.0854932301740812	0.89118521997808
0.0855899419729207	0.89118521997808
0.0856866537717602	0.89118521997808
0.0857833655705996	0.89118521997808
0.0857833655705996	0.891341788006889
0.0858800773694391	0.891341788006889
0.0858800773694391	0.891498356035697
0.0859767891682785	0.891498356035697
0.086073500967118	0.891498356035697
0.0861702127659574	0.891498356035697
0.0861702127659574	0.891654924064506
0.0861702127659574	0.891811492093315
0.0862669245647969	0.891811492093315
0.0862669245647969	0.891968060122123
0.0863636363636364	0.891968060122123
0.0863636363636364	0.892124628150932
0.0864603481624758	0.892124628150932
0.0865570599613153	0.892124628150932
0.0866537717601547	0.892124628150932
0.0867504835589942	0.892124628150932
0.0868471953578337	0.892124628150932
0.0869439071566731	0.892124628150932
0.0869439071566731	0.89228119617974
0.0869439071566731	0.892437764208549
0.0870406189555126	0.892437764208549
0.087137330754352	0.892437764208549
0.0872340425531915	0.892437764208549
0.0873307543520309	0.892437764208549
0.0874274661508704	0.892437764208549
0.0874274661508704	0.892594332237357
0.0874274661508704	0.892750900266166
0.0875241779497099	0.892750900266166
0.0876208897485493	0.892750900266166
0.0876208897485493	0.892907468294974
0.0876208897485493	0.893064036323783
0.0876208897485493	0.893220604352591
0.0876208897485493	0.8933771723814
0.0877176015473888	0.8933771723814
0.0878143133462282	0.8933771723814
0.0879110251450677	0.8933771723814
0.0879110251450677	0.893533740410208
0.0879110251450677	0.893690308439017
0.0880077369439071	0.893690308439017
0.0881044487427466	0.893690308439017
0.0882011605415861	0.893690308439017
0.0882978723404255	0.893690308439017
0.088394584139265	0.893690308439017
0.088394584139265	0.893846876467825
0.0884912959381045	0.893846876467825
0.0884912959381045	0.894003444496634
0.0885880077369439	0.894003444496634
0.0885880077369439	0.894160012525442
0.0885880077369439	0.894316580554251
0.0886847195357834	0.894316580554251
0.0887814313346228	0.894316580554251
0.0887814313346228	0.894473148583059
0.0888781431334623	0.894473148583059
0.0889748549323017	0.894473148583059
0.0890715667311412	0.894473148583059
0.0891682785299807	0.894473148583059
0.0892649903288201	0.894473148583059
0.0893617021276596	0.894473148583059
0.089458413926499	0.894473148583059
0.089458413926499	0.894629716611868
0.0895551257253385	0.894629716611868
0.0896518375241779	0.894629716611868
0.0896518375241779	0.894786284640676
0.0897485493230174	0.894786284640676
0.0897485493230174	0.894942852669485
0.0897485493230174	0.895099420698293
0.0898452611218569	0.895099420698293
0.0898452611218569	0.895255988727102
0.0899419729206963	0.895255988727102
0.0899419729206963	0.89541255675591
0.0900386847195358	0.89541255675591
0.0900386847195358	0.895569124784719
0.0901353965183752	0.895569124784719
0.0901353965183752	0.895725692813527
0.0901353965183752	0.895882260842336
0.0902321083172147	0.895882260842336
0.0903288201160542	0.895882260842336
0.0903288201160542	0.896038828871144
0.0904255319148936	0.896038828871144
0.0905222437137331	0.896038828871144
0.0906189555125725	0.896038828871144
0.090715667311412	0.896038828871144
0.0908123791102514	0.896038828871144
0.0908123791102514	0.896195396899953
0.0908123791102514	0.896351964928762
0.0908123791102514	0.89650853295757
0.0909090909090909	0.89650853295757
0.0909090909090909	0.896665100986379
0.0910058027079304	0.896665100986379
0.0911025145067698	0.896665100986379
0.0911992263056093	0.896665100986379
0.0912959381044487	0.896665100986379
0.0913926499032882	0.896665100986379
0.0913926499032882	0.896821669015187
0.0913926499032882	0.896978237043996
0.0914893617021277	0.896978237043996
0.0915860735009671	0.896978237043996
0.0915860735009671	0.897134805072804
0.0916827852998066	0.897134805072804
0.091779497098646	0.897134805072804
0.0918762088974855	0.897134805072804
0.0918762088974855	0.897291373101613
0.0918762088974855	0.897447941130421
0.091972920696325	0.897447941130421
0.0920696324951644	0.897447941130421
0.0921663442940039	0.897447941130421
0.0922630560928433	0.897447941130421
0.0922630560928433	0.89760450915923
0.0923597678916828	0.89760450915923
0.0924564796905222	0.89760450915923
0.0925531914893617	0.89760450915923
0.0926499032882012	0.89760450915923
0.0927466150870406	0.89760450915923
0.0927466150870406	0.897761077188038
0.0928433268858801	0.897761077188038
0.0928433268858801	0.897917645216847
0.0929400386847195	0.897917645216847
0.093036750483559	0.897917645216847
0.093036750483559	0.898074213245655
0.0931334622823985	0.898074213245655
0.0931334622823985	0.898230781274464
0.0931334622823985	0.898387349303272
0.0932301740812379	0.898387349303272
0.0933268858800774	0.898387349303272
0.0934235976789168	0.898387349303272
0.0934235976789168	0.898543917332081
0.0935203094777563	0.898543917332081
0.0936170212765957	0.898543917332081
0.0936170212765957	0.898700485360889
0.0936170212765957	0.898857053389698
0.0937137330754352	0.898857053389698
0.0938104448742747	0.898857053389698
0.0939071566731141	0.898857053389698
0.0940038684719536	0.898857053389698
0.094100580270793	0.898857053389698
0.094100580270793	0.899013621418506
0.0941972920696325	0.899013621418506
0.0942940038684719	0.899013621418506
0.0943907156673114	0.899013621418506
0.0944874274661509	0.899013621418506
0.0945841392649903	0.899013621418506
0.0945841392649903	0.899170189447315
0.0946808510638298	0.899170189447315
0.0946808510638298	0.899326757476123
0.0946808510638298	0.899483325504932
0.0947775628626693	0.899483325504932
0.0947775628626693	0.89963989353374
0.0948742746615087	0.89963989353374
0.0949709864603482	0.89963989353374
0.0950676982591876	0.89963989353374
0.0951644100580271	0.89963989353374
0.0951644100580271	0.899796461562549
0.0952611218568665	0.899796461562549
0.0952611218568665	0.899953029591357
0.0952611218568665	0.900109597620166
0.0952611218568665	0.900266165648974
0.095357833655706	0.900266165648974
0.0954545454545455	0.900266165648974
0.0955512572533849	0.900266165648974
0.0956479690522244	0.900266165648974
0.0956479690522244	0.900422733677783
0.0957446808510638	0.900422733677783
0.0958413926499033	0.900422733677783
0.0958413926499033	0.900579301706592
0.0959381044487427	0.900579301706592
0.0960348162475822	0.900579301706592
0.0961315280464217	0.900579301706592
0.0961315280464217	0.9007358697354
0.0961315280464217	0.900892437764209
0.0961315280464217	0.901049005793017
0.0962282398452611	0.901049005793017
0.0963249516441006	0.901049005793017
0.0963249516441006	0.901205573821826
0.0963249516441006	0.901362141850634
0.09642166344294	0.901362141850634
0.0965183752417795	0.901362141850634
0.096615087040619	0.901362141850634
0.0967117988394584	0.901362141850634
0.0967117988394584	0.901518709879443
0.0968085106382979	0.901518709879443
0.0969052224371373	0.901518709879443
0.0970019342359768	0.901518709879443
0.0970019342359768	0.901675277908251
0.0970986460348162	0.901675277908251
0.0971953578336557	0.901675277908251
0.0972920696324952	0.901675277908251
0.0973887814313346	0.901675277908251
0.0974854932301741	0.901675277908251
0.0974854932301741	0.90183184593706
0.0974854932301741	0.901988413965868
0.0975822050290135	0.901988413965868
0.097678916827853	0.901988413965868
0.097678916827853	0.902144981994677
0.0977756286266925	0.902144981994677
0.0978723404255319	0.902144981994677
0.0978723404255319	0.902301550023485
0.0978723404255319	0.902458118052294
0.0979690522243714	0.902458118052294
0.0980657640232108	0.902458118052294
0.0981624758220503	0.902458118052294
0.0982591876208898	0.902458118052294
0.0982591876208898	0.902614686081102
0.0983558994197292	0.902614686081102
0.0984526112185687	0.902614686081102
0.0984526112185687	0.902771254109911
0.0985493230174081	0.902771254109911
0.0986460348162476	0.902771254109911
0.098742746615087	0.902771254109911
0.0988394584139265	0.902771254109911
0.098936170212766	0.902771254109911
0.0990328820116054	0.902771254109911
0.0991295938104449	0.902771254109911
0.0992263056092843	0.902771254109911
0.0993230174081238	0.902771254109911
0.0994197292069633	0.902771254109911
0.0995164410058027	0.902771254109911
0.0996131528046422	0.902771254109911
0.0997098646034816	0.902771254109911
0.0998065764023211	0.902771254109911
0.0999032882011605	0.902771254109911
0.0999032882011605	0.902927822138719
0.1	0.902927822138719
0.100096711798839	0.902927822138719
0.100193423597679	0.902927822138719
0.100290135396518	0.902927822138719
0.100290135396518	0.903084390167528
0.100386847195358	0.903084390167528
0.100386847195358	0.903240958196336
0.100483558994197	0.903240958196336
0.100580270793037	0.903240958196336
0.100676982591876	0.903240958196336
0.100773694390716	0.903240958196336
0.100870406189555	0.903240958196336
0.100967117988395	0.903240958196336
0.100967117988395	0.903397526225145
0.100967117988395	0.903554094253953
0.101063829787234	0.903554094253953
0.101160541586074	0.903554094253953
0.101160541586074	0.903710662282762
0.101257253384913	0.903710662282762
0.101257253384913	0.90386723031157
0.101353965183752	0.90386723031157
0.101450676982592	0.90386723031157
0.101547388781431	0.90386723031157
0.101644100580271	0.90386723031157
0.10174081237911	0.90386723031157
0.10174081237911	0.904023798340379
0.10183752417795	0.904023798340379
0.10183752417795	0.904180366369187
0.101934235976789	0.904180366369187
0.102030947775629	0.904180366369187
0.102127659574468	0.904180366369187
0.102224371373308	0.904180366369187
0.102224371373308	0.904336934397996
0.102224371373308	0.904493502426804
0.102321083172147	0.904493502426804
0.102321083172147	0.904650070455613
0.102417794970986	0.904650070455613
0.102514506769826	0.904650070455613
0.102611218568665	0.904650070455613
0.102611218568665	0.904806638484421
0.102707930367505	0.904806638484421
0.102804642166344	0.904806638484421
0.102804642166344	0.90496320651323
0.102901353965184	0.90496320651323
0.102901353965184	0.905119774542039
0.102998065764023	0.905119774542039
0.103094777562863	0.905119774542039
0.103191489361702	0.905119774542039
0.103191489361702	0.905276342570847
0.103288201160542	0.905276342570847
0.103288201160542	0.905432910599656
0.103288201160542	0.905589478628464
0.103384912959381	0.905589478628464
0.103481624758221	0.905589478628464
0.10357833655706	0.905589478628464
0.103675048355899	0.905589478628464
0.103771760154739	0.905589478628464
0.103868471953578	0.905589478628464
0.103965183752418	0.905589478628464
0.104061895551257	0.905589478628464
0.104158607350097	0.905589478628464
0.104255319148936	0.905589478628464
0.104352030947776	0.905589478628464
0.104448742746615	0.905589478628464
0.104545454545455	0.905589478628464
0.104642166344294	0.905589478628464
0.104738878143133	0.905589478628464
0.104738878143133	0.905746046657273
0.104738878143133	0.905902614686081
0.104835589941973	0.905902614686081
0.104932301740812	0.905902614686081
0.104932301740812	0.90605918271489
0.104932301740812	0.906215750743698
0.105029013539652	0.906215750743698
0.105029013539652	0.906372318772507
0.105029013539652	0.906528886801315
0.105125725338491	0.906528886801315
0.105125725338491	0.906685454830124
0.105222437137331	0.906685454830124
0.10531914893617	0.906685454830124
0.10541586073501	0.906685454830124
0.105512572533849	0.906685454830124
0.105512572533849	0.906842022858932
0.105609284332689	0.906842022858932
0.105705996131528	0.906842022858932
0.105802707930368	0.906842022858932
0.105802707930368	0.906998590887741
0.105802707930368	0.907155158916549
0.105802707930368	0.907311726945358
0.105802707930368	0.907468294974166
0.105802707930368	0.907624863002975
0.105899419729207	0.907624863002975
0.105996131528046	0.907624863002975
0.106092843326886	0.907624863002975
0.106189555125725	0.907624863002975
0.106189555125725	0.907781431031783
0.106189555125725	0.907937999060592
0.106286266924565	0.907937999060592
0.106286266924565	0.9080945670894
0.106382978723404	0.9080945670894
0.106479690522244	0.9080945670894
0.106576402321083	0.9080945670894
0.106673114119923	0.9080945670894
0.106673114119923	0.908251135118209
0.106673114119923	0.908407703147017
0.106769825918762	0.908407703147017
0.106769825918762	0.908564271175826
0.106769825918762	0.908720839204634
0.106866537717602	0.908720839204634
0.106963249516441	0.908720839204634
0.10705996131528	0.908720839204634
0.10715667311412	0.908720839204634
0.107253384912959	0.908720839204634
0.107350096711799	0.908720839204634
0.107446808510638	0.908720839204634
0.107446808510638	0.908877407233443
0.107543520309478	0.908877407233443
0.107640232108317	0.908877407233443
0.107736943907157	0.908877407233443
0.107833655705996	0.908877407233443
0.107930367504836	0.908877407233443
0.107930367504836	0.909033975262251
0.107930367504836	0.90919054329106
0.108027079303675	0.90919054329106
0.108027079303675	0.909347111319868
0.108123791102515	0.909347111319868
0.108123791102515	0.909503679348677
0.108220502901354	0.909503679348677
0.108220502901354	0.909660247377486
0.108220502901354	0.909816815406294
0.108317214700193	0.909816815406294
0.108317214700193	0.909973383435103
0.108413926499033	0.909973383435103
0.108510638297872	0.909973383435103
0.108510638297872	0.910129951463911
0.108510638297872	0.91028651949272
0.108510638297872	0.910443087521528
0.108607350096712	0.910443087521528
0.108704061895551	0.910443087521528
0.108800773694391	0.910443087521528
0.10889748549323	0.910443087521528
0.10889748549323	0.910599655550337
0.10899419729207	0.910599655550337
0.109090909090909	0.910599655550337
0.109187620889749	0.910599655550337
0.109284332688588	0.910599655550337
0.109381044487427	0.910599655550337
0.109477756286267	0.910599655550337
0.109574468085106	0.910599655550337
0.109671179883946	0.910599655550337
0.109671179883946	0.910756223579145
0.109767891682785	0.910756223579145
0.109864603481625	0.910756223579145
0.109961315280464	0.910756223579145
0.109961315280464	0.910912791607954
0.109961315280464	0.911069359636762
0.110058027079304	0.911069359636762
0.110154738878143	0.911069359636762
0.110251450676983	0.911069359636762
0.110348162475822	0.911069359636762
0.110444874274662	0.911069359636762
0.110444874274662	0.911225927665571
0.110541586073501	0.911225927665571
0.11063829787234	0.911225927665571
0.11073500967118	0.911225927665571
0.11073500967118	0.911382495694379
0.110831721470019	0.911382495694379
0.110831721470019	0.911539063723188
0.110831721470019	0.911695631751996
0.110928433268859	0.911695631751996
0.111025145067698	0.911695631751996
0.111121856866538	0.911695631751996
0.111218568665377	0.911695631751996
0.111218568665377	0.911852199780805
0.111315280464217	0.911852199780805
0.111411992263056	0.911852199780805
0.111508704061896	0.911852199780805
0.111605415860735	0.911852199780805
0.111702127659574	0.911852199780805
0.111702127659574	0.912008767809613
0.111798839458414	0.912008767809613
0.111895551257253	0.912008767809613
0.111992263056093	0.912008767809613
0.112088974854932	0.912008767809613
0.112185686653772	0.912008767809613
0.112185686653772	0.912165335838422
0.112185686653772	0.91232190386723
0.112282398452611	0.91232190386723
0.112379110251451	0.91232190386723
0.11247582205029	0.91232190386723
0.11257253384913	0.91232190386723
0.112669245647969	0.91232190386723
0.112765957446809	0.91232190386723
0.112862669245648	0.91232190386723
0.112959381044487	0.91232190386723
0.113056092843327	0.91232190386723
0.113056092843327	0.912478471896039
0.113152804642166	0.912478471896039
0.113152804642166	0.912635039924847
0.113249516441006	0.912635039924847
0.113346228239845	0.912635039924847
0.113346228239845	0.912791607953656
0.113442940038685	0.912791607953656
0.113442940038685	0.912948175982464
0.113539651837524	0.912948175982464
0.113636363636364	0.912948175982464
0.113733075435203	0.912948175982464
0.113829787234043	0.912948175982464
0.113926499032882	0.912948175982464
0.114023210831721	0.912948175982464
0.114119922630561	0.912948175982464
0.1142166344294	0.912948175982464
0.11431334622824	0.912948175982464
0.114410058027079	0.912948175982464
0.114506769825919	0.912948175982464
0.114506769825919	0.913104744011273
0.114603481624758	0.913104744011273
0.114603481624758	0.913261312040081
0.114603481624758	0.91341788006889
0.114700193423598	0.91341788006889
0.114796905222437	0.91341788006889
0.114893617021277	0.91341788006889
0.114990328820116	0.91341788006889
0.114990328820116	0.913574448097698
0.114990328820116	0.913731016126507
0.115087040618956	0.913731016126507
0.115183752417795	0.913731016126507
0.115183752417795	0.913887584155315
0.115280464216634	0.913887584155315
0.115377176015474	0.913887584155315
0.115377176015474	0.914044152184124
0.115473887814313	0.914044152184124
0.115570599613153	0.914044152184124
0.115667311411992	0.914044152184124
0.115667311411992	0.914200720212933
0.115764023210832	0.914200720212933
0.115860735009671	0.914200720212933
0.115860735009671	0.914357288241741
0.115957446808511	0.914357288241741
0.115957446808511	0.91451385627055
0.11605415860735	0.91451385627055
0.11615087040619	0.91451385627055
0.116247582205029	0.91451385627055
0.116344294003868	0.91451385627055
0.116441005802708	0.91451385627055
0.116537717601547	0.91451385627055
0.116537717601547	0.914670424299358
0.116634429400387	0.914670424299358
0.116731141199226	0.914670424299358
0.116827852998066	0.914670424299358
0.116924564796905	0.914670424299358
0.117021276595745	0.914670424299358
0.117021276595745	0.914826992328167
0.117117988394584	0.914826992328167
0.117117988394584	0.914983560356975
0.117214700193424	0.914983560356975
0.117311411992263	0.914983560356975
0.117408123791103	0.914983560356975
0.117408123791103	0.915140128385784
0.117504835589942	0.915140128385784
0.117601547388781	0.915140128385784
0.117698259187621	0.915140128385784
0.117698259187621	0.915296696414592
0.11779497098646	0.915296696414592
0.11779497098646	0.915453264443401
0.1178916827853	0.915453264443401
0.117988394584139	0.915453264443401
0.118085106382979	0.915453264443401
0.118181818181818	0.915453264443401
0.118181818181818	0.915609832472209
0.118278529980658	0.915609832472209
0.118375241779497	0.915609832472209
0.118375241779497	0.915766400501018
0.118471953578337	0.915766400501018
0.118568665377176	0.915766400501018
0.118665377176015	0.915766400501018
0.118665377176015	0.915922968529826
0.118762088974855	0.915922968529826
0.118858800773694	0.915922968529826
0.118858800773694	0.916079536558635
0.118858800773694	0.916236104587443
0.118955512572534	0.916236104587443
0.119052224371373	0.916236104587443
0.119148936170213	0.916236104587443
0.119245647969052	0.916236104587443
0.119245647969052	0.916392672616252
0.119342359767892	0.916392672616252
0.119439071566731	0.916392672616252
0.119535783365571	0.916392672616252
0.11963249516441	0.916392672616252
0.11972920696325	0.916392672616252
0.119825918762089	0.916392672616252
0.119922630560928	0.916392672616252
0.120019342359768	0.916392672616252
0.120116054158607	0.916392672616252
0.120212765957447	0.916392672616252
0.120309477756286	0.916392672616252
0.120406189555126	0.916392672616252
0.120502901353965	0.916392672616252
0.120502901353965	0.91654924064506
0.120599613152805	0.91654924064506
0.120696324951644	0.91654924064506
0.120696324951644	0.916705808673869
0.120793036750484	0.916705808673869
0.120889748549323	0.916705808673869
0.120986460348162	0.916705808673869
0.121083172147002	0.916705808673869
0.121179883945841	0.916705808673869
0.121276595744681	0.916705808673869
0.121276595744681	0.916862376702677
0.121276595744681	0.917018944731486
0.12137330754352	0.917018944731486
0.12147001934236	0.917018944731486
0.121566731141199	0.917018944731486
0.121663442940039	0.917018944731486
0.121663442940039	0.917175512760294
0.121760154738878	0.917175512760294
0.121856866537718	0.917175512760294
0.121856866537718	0.917332080789103
0.121953578336557	0.917332080789103
0.122050290135397	0.917332080789103
0.122147001934236	0.917332080789103
0.122147001934236	0.917488648817911
0.122243713733075	0.917488648817911
0.122340425531915	0.917488648817911
0.122437137330754	0.917488648817911
0.122437137330754	0.91764521684672
0.122533849129594	0.91764521684672
0.122533849129594	0.917801784875528
0.122630560928433	0.917801784875528
0.122727272727273	0.917801784875528
0.122823984526112	0.917801784875528
0.122920696324952	0.917801784875528
0.123017408123791	0.917801784875528
0.123114119922631	0.917801784875528
0.12321083172147	0.917801784875528
0.123307543520309	0.917801784875528
0.123404255319149	0.917801784875528
0.123404255319149	0.917958352904337
0.123500967117988	0.917958352904337
0.123597678916828	0.917958352904337
0.123694390715667	0.917958352904337
0.123791102514507	0.917958352904337
0.123887814313346	0.917958352904337
0.123984526112186	0.917958352904337
0.124081237911025	0.917958352904337
0.124177949709865	0.917958352904337
0.124274661508704	0.917958352904337
0.124371373307544	0.917958352904337
0.124468085106383	0.917958352904337
0.124564796905222	0.917958352904337
0.124661508704062	0.917958352904337
0.124661508704062	0.918114920933146
0.124758220502901	0.918114920933146
0.124854932301741	0.918114920933146
0.12495164410058	0.918114920933146
0.12504835589942	0.918114920933146
0.125145067698259	0.918114920933146
0.125241779497099	0.918114920933146
0.125338491295938	0.918114920933146
0.125435203094778	0.918114920933146
0.125531914893617	0.918114920933146
0.125531914893617	0.918271488961954
0.125628626692456	0.918271488961954
0.125628626692456	0.918428056990762
0.125725338491296	0.918428056990762
0.125725338491296	0.918584625019571
0.125822050290135	0.918584625019571
0.125918762088975	0.918584625019571
0.126015473887814	0.918584625019571
0.126112185686654	0.918584625019571
0.126208897485493	0.918584625019571
0.126305609284333	0.918584625019571
0.126402321083172	0.918584625019571
0.126402321083172	0.91874119304838
0.126499032882012	0.91874119304838
0.126595744680851	0.91874119304838
0.126692456479691	0.91874119304838
0.12678916827853	0.91874119304838
0.126885880077369	0.91874119304838
0.126885880077369	0.918897761077188
0.126885880077369	0.919054329105997
0.126982591876209	0.919054329105997
0.127079303675048	0.919054329105997
0.127176015473888	0.919054329105997
0.127272727272727	0.919054329105997
0.127369439071567	0.919054329105997
0.127466150870406	0.919054329105997
0.127562862669246	0.919054329105997
0.127562862669246	0.919210897134805
0.127659574468085	0.919210897134805
0.127659574468085	0.919367465163614
0.127756286266925	0.919367465163614
0.127756286266925	0.919524033192422
0.127852998065764	0.919524033192422
0.127949709864603	0.919524033192422
0.128046421663443	0.919524033192422
0.128143133462282	0.919524033192422
0.128239845261122	0.919524033192422
0.128239845261122	0.919680601221231
0.128336557059961	0.919680601221231
0.128433268858801	0.919680601221231
0.128433268858801	0.919837169250039
0.12852998065764	0.919837169250039
0.12862669245648	0.919837169250039
0.128723404255319	0.919837169250039
0.128820116054159	0.919837169250039
0.128820116054159	0.919993737278848
0.128820116054159	0.920150305307656
0.128916827852998	0.920150305307656
0.128916827852998	0.920306873336465
0.129013539651838	0.920306873336465
0.129110251450677	0.920306873336465
0.129110251450677	0.920463441365273
0.129206963249516	0.920463441365273
0.129303675048356	0.920463441365273
0.129400386847195	0.920463441365273
0.129497098646035	0.920463441365273
0.129497098646035	0.920620009394082
0.129497098646035	0.92077657742289
0.129593810444874	0.92077657742289
0.129690522243714	0.92077657742289
0.129690522243714	0.920933145451699
0.129787234042553	0.920933145451699
0.129883945841393	0.920933145451699
0.129980657640232	0.920933145451699
0.130077369439072	0.920933145451699
0.130174081237911	0.920933145451699
0.13027079303675	0.920933145451699
0.13036750483559	0.920933145451699
0.13036750483559	0.921089713480507
0.13036750483559	0.921246281509316
0.130464216634429	0.921246281509316
0.130560928433269	0.921246281509316
0.130657640232108	0.921246281509316
0.130754352030948	0.921246281509316
0.130851063829787	0.921246281509316
0.130947775628627	0.921246281509316
0.131044487427466	0.921246281509316
0.131141199226306	0.921246281509316
0.131237911025145	0.921246281509316
0.131237911025145	0.921402849538124
0.131334622823985	0.921402849538124
0.131431334622824	0.921402849538124
0.131528046421663	0.921402849538124
0.131624758220503	0.921402849538124
0.131721470019342	0.921402849538124
0.131818181818182	0.921402849538124
0.131914893617021	0.921402849538124
0.132011605415861	0.921402849538124
0.1321083172147	0.921402849538124
0.13220502901354	0.921402849538124
0.132301740812379	0.921402849538124
0.132301740812379	0.921559417566933
0.132398452611219	0.921559417566933
0.132495164410058	0.921559417566933
0.132495164410058	0.921715985595741
0.132591876208897	0.921715985595741
0.132688588007737	0.921715985595741
0.132785299806576	0.921715985595741
0.132882011605416	0.921715985595741
0.132978723404255	0.921715985595741
0.133075435203095	0.921715985595741
0.133172147001934	0.921715985595741
0.133268858800774	0.921715985595741
0.133365570599613	0.921715985595741
0.133462282398453	0.921715985595741
0.133558994197292	0.921715985595741
0.133558994197292	0.92187255362455
0.133655705996132	0.92187255362455
0.133752417794971	0.92187255362455
0.133752417794971	0.922029121653358
0.13384912959381	0.922029121653358
0.13384912959381	0.922185689682167
0.13384912959381	0.922342257710975
0.13394584139265	0.922342257710975
0.134042553191489	0.922342257710975
0.134139264990329	0.922342257710975
0.134235976789168	0.922342257710975
0.134332688588008	0.922342257710975
0.134332688588008	0.922498825739784
0.134429400386847	0.922498825739784
0.134526112185687	0.922498825739784
0.134622823984526	0.922498825739784
0.134719535783366	0.922498825739784
0.134816247582205	0.922498825739784
0.134912959381045	0.922498825739784
0.135009671179884	0.922498825739784
0.135106382978723	0.922498825739784
0.135203094777563	0.922498825739784
0.135299806576402	0.922498825739784
0.135396518375242	0.922498825739784
0.135396518375242	0.922655393768592
0.135493230174081	0.922655393768592
0.135589941972921	0.922655393768592
0.13568665377176	0.922655393768592
0.1357833655706	0.922655393768592
0.1357833655706	0.922811961797401
0.1357833655706	0.922968529826209
0.135880077369439	0.922968529826209
0.135976789168279	0.922968529826209
0.136073500967118	0.922968529826209
0.136170212765957	0.922968529826209
0.136170212765957	0.923125097855018
0.136266924564797	0.923125097855018
0.136266924564797	0.923281665883827
0.136363636363636	0.923281665883827
0.136460348162476	0.923281665883827
0.136557059961315	0.923281665883827
0.136653771760155	0.923281665883827
0.136750483558994	0.923281665883827
0.136847195357834	0.923281665883827
0.136847195357834	0.923438233912635
0.136943907156673	0.923438233912635
0.137040618955513	0.923438233912635
0.137137330754352	0.923438233912635
0.137234042553191	0.923438233912635
0.137330754352031	0.923438233912635
0.137330754352031	0.923594801941444
0.137330754352031	0.923751369970252
0.13742746615087	0.923751369970252
0.13742746615087	0.923907937999061
0.13742746615087	0.924064506027869
0.13752417794971	0.924064506027869
0.137620889748549	0.924064506027869
0.137717601547389	0.924064506027869
0.137717601547389	0.924221074056678
0.137717601547389	0.924377642085486
0.137814313346228	0.924377642085486
0.137911025145068	0.924377642085486
0.138007736943907	0.924377642085486
0.138104448742747	0.924377642085486
0.138201160541586	0.924377642085486
0.138297872340426	0.924377642085486
0.138394584139265	0.924377642085486
0.138491295938104	0.924377642085486
0.138588007736944	0.924377642085486
0.138588007736944	0.924534210114295
0.138588007736944	0.924690778143103
0.138684719535783	0.924690778143103
0.138684719535783	0.924847346171912
0.138781431334623	0.924847346171912
0.138878143133462	0.924847346171912
0.138878143133462	0.92500391420072
0.138974854932302	0.92500391420072
0.138974854932302	0.925160482229529
0.139071566731141	0.925160482229529
0.139168278529981	0.925160482229529
0.13926499032882	0.925160482229529
0.13926499032882	0.925317050258337
0.13936170212766	0.925317050258337
0.13936170212766	0.925473618287146
0.139458413926499	0.925473618287146
0.139555125725338	0.925473618287146
0.139555125725338	0.925630186315954
0.139651837524178	0.925630186315954
0.139651837524178	0.925786754344763
0.139748549323017	0.925786754344763
0.139845261121857	0.925786754344763
0.139941972920696	0.925786754344763
0.140038684719536	0.925786754344763
0.140038684719536	0.925943322373571
0.140135396518375	0.925943322373571
0.140232108317215	0.925943322373571
0.140328820116054	0.925943322373571
0.140425531914894	0.925943322373571
0.140522243713733	0.925943322373571
0.140618955512573	0.925943322373571
0.140715667311412	0.925943322373571
0.140812379110251	0.925943322373571
0.140909090909091	0.925943322373571
0.140909090909091	0.92609989040238
0.14100580270793	0.92609989040238
0.14110251450677	0.92609989040238
0.141199226305609	0.92609989040238
0.141295938104449	0.92609989040238
0.141392649903288	0.92609989040238
0.141489361702128	0.92609989040238
0.141586073500967	0.92609989040238
0.141586073500967	0.926256458431188
0.141682785299807	0.926256458431188
0.141682785299807	0.926413026459997
0.141779497098646	0.926413026459997
0.141876208897486	0.926413026459997
0.141972920696325	0.926413026459997
0.142069632495164	0.926413026459997
0.142166344294004	0.926413026459997
0.142263056092843	0.926413026459997
0.142263056092843	0.926569594488805
0.142359767891683	0.926569594488805
0.142359767891683	0.926726162517614
0.142456479690522	0.926726162517614
0.142553191489362	0.926726162517614
0.142649903288201	0.926726162517614
0.142746615087041	0.926726162517614
0.14284332688588	0.926726162517614
0.14284332688588	0.926882730546422
0.14284332688588	0.927039298575231
0.14284332688588	0.927195866604039
0.14294003868472	0.927195866604039
0.143036750483559	0.927195866604039
0.143133462282398	0.927195866604039
0.143230174081238	0.927195866604039
0.143326885880077	0.927195866604039
0.143423597678917	0.927195866604039
0.143520309477756	0.927195866604039
0.143617021276596	0.927195866604039
0.143713733075435	0.927195866604039
0.143810444874275	0.927195866604039
0.143907156673114	0.927195866604039
0.144003868471954	0.927195866604039
0.144003868471954	0.927352434632848
0.144003868471954	0.927509002661656
0.144003868471954	0.927665570690465
0.144100580270793	0.927665570690465
0.144197292069632	0.927665570690465
0.144294003868472	0.927665570690465
0.144390715667311	0.927665570690465
0.144487427466151	0.927665570690465
0.14458413926499	0.927665570690465
0.14468085106383	0.927665570690465
0.144777562862669	0.927665570690465
0.144874274661509	0.927665570690465
0.144970986460348	0.927665570690465
0.145067698259188	0.927665570690465
0.145067698259188	0.927822138719274
0.145164410058027	0.927822138719274
0.145164410058027	0.927978706748082
0.145261121856867	0.927978706748082
0.145357833655706	0.927978706748082
0.145454545454545	0.927978706748082
0.145551257253385	0.927978706748082
0.145551257253385	0.928135274776891
0.145647969052224	0.928135274776891
0.145647969052224	0.928291842805699
0.145744680851064	0.928291842805699
0.145841392649903	0.928291842805699
0.145938104448743	0.928291842805699
0.145938104448743	0.928448410834508
0.146034816247582	0.928448410834508
0.146034816247582	0.928604978863316
0.146131528046422	0.928604978863316
0.146228239845261	0.928604978863316
0.146324951644101	0.928604978863316
0.14642166344294	0.928604978863316
0.146518375241779	0.928604978863316
0.146518375241779	0.928761546892125
0.146615087040619	0.928761546892125
0.146615087040619	0.928918114920933
0.146711798839458	0.928918114920933
0.146808510638298	0.928918114920933
0.146905222437137	0.928918114920933
0.147001934235977	0.928918114920933
0.147098646034816	0.928918114920933
0.147195357833656	0.928918114920933
0.147292069632495	0.928918114920933
0.147388781431335	0.928918114920933
0.147485493230174	0.928918114920933
0.147582205029014	0.928918114920933
0.147582205029014	0.929074682949742
0.147678916827853	0.929074682949742
0.147775628626692	0.929074682949742
0.147872340425532	0.929074682949742
0.147969052224371	0.929074682949742
0.148065764023211	0.929074682949742
0.148065764023211	0.92923125097855
0.14816247582205	0.92923125097855
0.14816247582205	0.929387819007359
0.14825918762089	0.929387819007359
0.148355899419729	0.929387819007359
0.148452611218569	0.929387819007359
0.148549323017408	0.929387819007359
0.148646034816248	0.929387819007359
0.148742746615087	0.929387819007359
0.148839458413927	0.929387819007359
0.148839458413927	0.929544387036167
0.148936170212766	0.929544387036167
0.149032882011605	0.929544387036167
0.149129593810445	0.929544387036167
0.149129593810445	0.929700955064976
0.149226305609284	0.929700955064976
0.149323017408124	0.929700955064976
0.149419729206963	0.929700955064976
0.149516441005803	0.929700955064976
0.149613152804642	0.929700955064976
0.149709864603482	0.929700955064976
0.149709864603482	0.929857523093784
0.149806576402321	0.929857523093784
0.149903288201161	0.929857523093784
0.15	0.929857523093784
0.150096711798839	0.929857523093784
0.150193423597679	0.929857523093784
0.150290135396518	0.929857523093784
0.150386847195358	0.929857523093784
0.150386847195358	0.930014091122593
0.150483558994197	0.930014091122593
0.150580270793037	0.930014091122593
0.150676982591876	0.930014091122593
0.150773694390716	0.930014091122593
0.150870406189555	0.930014091122593
0.150967117988395	0.930014091122593
0.151063829787234	0.930014091122593
0.151160541586074	0.930014091122593
0.151257253384913	0.930014091122593
0.151353965183752	0.930014091122593
0.151450676982592	0.930014091122593
0.151547388781431	0.930014091122593
0.151644100580271	0.930014091122593
0.15174081237911	0.930014091122593
0.15183752417795	0.930014091122593
0.151934235976789	0.930014091122593
0.152030947775629	0.930014091122593
0.152127659574468	0.930014091122593
0.152224371373308	0.930014091122593
0.152321083172147	0.930014091122593
0.152321083172147	0.930170659151401
0.152417794970986	0.930170659151401
0.152514506769826	0.930170659151401
0.152514506769826	0.93032722718021
0.152611218568665	0.93032722718021
0.152707930367505	0.93032722718021
0.152804642166344	0.93032722718021
0.152804642166344	0.930483795209018
0.152901353965184	0.930483795209018
0.152901353965184	0.930640363237827
0.152998065764023	0.930640363237827
0.153094777562863	0.930640363237827
0.153094777562863	0.930796931266635
0.153191489361702	0.930796931266635
0.153288201160542	0.930796931266635
0.153384912959381	0.930796931266635
0.15348162475822	0.930796931266635
0.15357833655706	0.930796931266635
0.153675048355899	0.930796931266635
0.153771760154739	0.930796931266635
0.153868471953578	0.930796931266635
0.153965183752418	0.930796931266635
0.154061895551257	0.930796931266635
0.154158607350097	0.930796931266635
0.154255319148936	0.930796931266635
0.154352030947776	0.930796931266635
0.154448742746615	0.930796931266635
0.154448742746615	0.930953499295444
0.154545454545455	0.930953499295444
0.154642166344294	0.930953499295444
0.154738878143133	0.930953499295444
0.154738878143133	0.931110067324252
0.154835589941973	0.931110067324252
0.154835589941973	0.931266635353061
0.154932301740812	0.931266635353061
0.155029013539652	0.931266635353061
0.155125725338491	0.931266635353061
0.155125725338491	0.931423203381869
0.155222437137331	0.931423203381869
0.15531914893617	0.931423203381869
0.15541586073501	0.931423203381869
0.155512572533849	0.931423203381869
0.155609284332689	0.931423203381869
0.155705996131528	0.931423203381869
0.155705996131528	0.931579771410678
0.155705996131528	0.931736339439486
0.155802707930368	0.931736339439486
0.155899419729207	0.931736339439486
0.155996131528046	0.931736339439486
0.155996131528046	0.931892907468295
0.156092843326886	0.931892907468295
0.156189555125725	0.931892907468295
0.156286266924565	0.931892907468295
0.156382978723404	0.931892907468295
0.156479690522244	0.931892907468295
0.156576402321083	0.931892907468295
0.156673114119923	0.931892907468295
0.156673114119923	0.932049475497103
0.156769825918762	0.932049475497103
0.156769825918762	0.932206043525912
0.156866537717602	0.932206043525912
0.156963249516441	0.932206043525912
0.15705996131528	0.932206043525912
0.15715667311412	0.932206043525912
0.15715667311412	0.932362611554721
0.157253384912959	0.932362611554721
0.157253384912959	0.932519179583529
0.157350096711799	0.932519179583529
0.157446808510638	0.932519179583529
0.157543520309478	0.932519179583529
0.157640232108317	0.932519179583529
0.157736943907157	0.932519179583529
0.157833655705996	0.932519179583529
0.157930367504836	0.932519179583529
0.157930367504836	0.932675747612338
0.158027079303675	0.932675747612338
0.158123791102515	0.932675747612338
0.158220502901354	0.932675747612338
0.158220502901354	0.932832315641146
0.158317214700193	0.932832315641146
0.158413926499033	0.932832315641146
0.158510638297872	0.932832315641146
0.158607350096712	0.932832315641146
0.158704061895551	0.932832315641146
0.158800773694391	0.932832315641146
0.158800773694391	0.932988883669955
0.158800773694391	0.933145451698763
0.15889748549323	0.933145451698763
0.15899419729207	0.933145451698763
0.15899419729207	0.933302019727572
0.159090909090909	0.933302019727572
0.159187620889749	0.933302019727572
0.159284332688588	0.933302019727572
0.159381044487427	0.933302019727572
0.159381044487427	0.93345858775638
0.159381044487427	0.933615155785189
0.159477756286267	0.933615155785189
0.159574468085106	0.933615155785189
0.159671179883946	0.933615155785189
0.159767891682785	0.933615155785189
0.159864603481625	0.933615155785189
0.159961315280464	0.933615155785189
0.160058027079304	0.933615155785189
0.160154738878143	0.933615155785189
0.160251450676983	0.933615155785189
0.160251450676983	0.933771723813997
0.160348162475822	0.933771723813997
0.160444874274662	0.933771723813997
0.160541586073501	0.933771723813997
0.16063829787234	0.933771723813997
0.16073500967118	0.933771723813997
0.160831721470019	0.933771723813997
0.160928433268859	0.933771723813997
0.161025145067698	0.933771723813997
0.161121856866538	0.933771723813997
0.161121856866538	0.933928291842806
0.161121856866538	0.934084859871614
0.161121856866538	0.934241427900423
0.161121856866538	0.934397995929231
0.161218568665377	0.934397995929231
0.161315280464217	0.934397995929231
0.161411992263056	0.934397995929231
0.161508704061896	0.934397995929231
0.161508704061896	0.93455456395804
0.161508704061896	0.934711131986848
0.161508704061896	0.934867700015657
0.161605415860735	0.934867700015657
0.161605415860735	0.935024268044465
0.161702127659574	0.935024268044465
0.161798839458414	0.935024268044465
0.161895551257253	0.935024268044465
0.161895551257253	0.935180836073274
0.161992263056093	0.935180836073274
0.162088974854932	0.935180836073274
0.162185686653772	0.935180836073274
0.162282398452611	0.935180836073274
0.162379110251451	0.935180836073274
0.162379110251451	0.935337404102082
0.162379110251451	0.935493972130891
0.16247582205029	0.935493972130891
0.16257253384913	0.935493972130891
0.16257253384913	0.935650540159699
0.162669245647969	0.935650540159699
0.162765957446809	0.935650540159699
0.162862669245648	0.935650540159699
0.162959381044487	0.935650540159699
0.163056092843327	0.935650540159699
0.163152804642166	0.935650540159699
0.163249516441006	0.935650540159699
0.163346228239845	0.935650540159699
0.163442940038685	0.935650540159699
0.163539651837524	0.935650540159699
0.163636363636364	0.935650540159699
0.163733075435203	0.935650540159699
0.163733075435203	0.935807108188508
0.163829787234043	0.935807108188508
0.163926499032882	0.935807108188508
0.164023210831721	0.935807108188508
0.164023210831721	0.935963676217316
0.164119922630561	0.935963676217316
0.164119922630561	0.936120244246125
0.1642166344294	0.936120244246125
0.16431334622824	0.936120244246125
0.164410058027079	0.936120244246125
0.164506769825919	0.936120244246125
0.164506769825919	0.936276812274933
0.164603481624758	0.936276812274933
0.164700193423598	0.936276812274933
0.164796905222437	0.936276812274933
0.164893617021277	0.936276812274933
0.164990328820116	0.936276812274933
0.165087040618956	0.936276812274933
0.165087040618956	0.936433380303742
0.165087040618956	0.93658994833255
0.165183752417795	0.93658994833255
0.165183752417795	0.936746516361359
0.165280464216634	0.936746516361359
0.165377176015474	0.936746516361359
0.165473887814313	0.936746516361359
0.165473887814313	0.936903084390168
0.165473887814313	0.937059652418976
0.165570599613153	0.937059652418976
0.165667311411992	0.937059652418976
0.165667311411992	0.937216220447785
0.165764023210832	0.937216220447785
0.165860735009671	0.937216220447785
0.165957446808511	0.937216220447785
0.16605415860735	0.937216220447785
0.16605415860735	0.937372788476593
0.16615087040619	0.937372788476593
0.166247582205029	0.937372788476593
0.166247582205029	0.937529356505402
0.166344294003868	0.937529356505402
0.166441005802708	0.937529356505402
0.166537717601547	0.937529356505402
0.166634429400387	0.937529356505402
0.166731141199226	0.937529356505402
0.166827852998066	0.937529356505402
0.166924564796905	0.937529356505402
0.166924564796905	0.93768592453421
0.167021276595745	0.93768592453421
0.167117988394584	0.93768592453421
0.167214700193424	0.93768592453421
0.167311411992263	0.93768592453421
0.167408123791103	0.93768592453421
0.167504835589942	0.93768592453421
0.167601547388781	0.93768592453421
0.167698259187621	0.93768592453421
0.16779497098646	0.93768592453421
0.16779497098646	0.937842492563019
0.16779497098646	0.937999060591827
0.1678916827853	0.937999060591827
0.167988394584139	0.937999060591827
0.168085106382979	0.937999060591827
0.168181818181818	0.937999060591827
0.168278529980658	0.937999060591827
0.168375241779497	0.937999060591827
0.168471953578337	0.937999060591827
0.168568665377176	0.937999060591827
0.168665377176015	0.937999060591827
0.168762088974855	0.937999060591827
0.168858800773694	0.937999060591827
0.168955512572534	0.937999060591827
0.169052224371373	0.937999060591827
0.169052224371373	0.938155628620636
0.169148936170213	0.938155628620636
0.169148936170213	0.938312196649444
0.169148936170213	0.938468764678253
0.169245647969052	0.938468764678253
0.169245647969052	0.938625332707061
0.169245647969052	0.93878190073587
0.169245647969052	0.938938468764678
0.169342359767892	0.938938468764678
0.169342359767892	0.939095036793487
0.169439071566731	0.939095036793487
0.169535783365571	0.939095036793487
0.16963249516441	0.939095036793487
0.16972920696325	0.939095036793487
0.169825918762089	0.939095036793487
0.169922630560928	0.939095036793487
0.170019342359768	0.939095036793487
0.170116054158607	0.939095036793487
0.170212765957447	0.939095036793487
0.170212765957447	0.939251604822295
0.170309477756286	0.939251604822295
0.170406189555126	0.939251604822295
0.170502901353965	0.939251604822295
0.170599613152805	0.939251604822295
0.170696324951644	0.939251604822295
0.170793036750484	0.939251604822295
0.170889748549323	0.939251604822295
0.170986460348162	0.939251604822295
0.171083172147002	0.939251604822295
0.171179883945841	0.939251604822295
0.171276595744681	0.939251604822295
0.17137330754352	0.939251604822295
0.17147001934236	0.939251604822295
0.171566731141199	0.939251604822295
0.171663442940039	0.939251604822295
0.171760154738878	0.939251604822295
0.171856866537718	0.939251604822295
0.171953578336557	0.939251604822295
0.172050290135397	0.939251604822295
0.172050290135397	0.939408172851104
0.172147001934236	0.939408172851104
0.172243713733075	0.939408172851104
0.172340425531915	0.939408172851104
0.172437137330754	0.939408172851104
0.172437137330754	0.939564740879912
0.172533849129594	0.939564740879912
0.172630560928433	0.939564740879912
0.172727272727273	0.939564740879912
0.172823984526112	0.939564740879912
0.172920696324952	0.939564740879912
0.173017408123791	0.939564740879912
0.173114119922631	0.939564740879912
0.173114119922631	0.939721308908721
0.17321083172147	0.939721308908721
0.173307543520309	0.939721308908721
0.173404255319149	0.939721308908721
0.173404255319149	0.939877876937529
0.173500967117988	0.939877876937529
0.173597678916828	0.939877876937529
0.173694390715667	0.939877876937529
0.173791102514507	0.939877876937529
0.173887814313346	0.939877876937529
0.173887814313346	0.940034444966338
0.173984526112186	0.940034444966338
0.173984526112186	0.940191012995146
0.174081237911025	0.940191012995146
0.174177949709865	0.940191012995146
0.174274661508704	0.940191012995146
0.174371373307544	0.940191012995146
0.174468085106383	0.940191012995146
0.174564796905222	0.940191012995146
0.174661508704062	0.940191012995146
0.174758220502901	0.940191012995146
0.174854932301741	0.940191012995146
0.17495164410058	0.940191012995146
0.17504835589942	0.940191012995146
0.175145067698259	0.940191012995146
0.175241779497099	0.940191012995146
0.175338491295938	0.940191012995146
0.175435203094778	0.940191012995146
0.175531914893617	0.940191012995146
0.175628626692456	0.940191012995146
0.175725338491296	0.940191012995146
0.175822050290135	0.940191012995146
0.175918762088975	0.940191012995146
0.176015473887814	0.940191012995146
0.176112185686654	0.940191012995146
0.176208897485493	0.940191012995146
0.176305609284333	0.940191012995146
0.176402321083172	0.940191012995146
0.176499032882012	0.940191012995146
0.176595744680851	0.940191012995146
0.176692456479691	0.940191012995146
0.17678916827853	0.940191012995146
0.176885880077369	0.940191012995146
0.176982591876209	0.940191012995146
0.177079303675048	0.940191012995146
0.177176015473888	0.940191012995146
0.177272727272727	0.940191012995146
0.177369439071567	0.940191012995146
0.177466150870406	0.940191012995146
0.177562862669246	0.940191012995146
0.177659574468085	0.940191012995146
0.177756286266925	0.940191012995146
0.177756286266925	0.940347581023955
0.177852998065764	0.940347581023955
0.177949709864603	0.940347581023955
0.178046421663443	0.940347581023955
0.178143133462282	0.940347581023955
0.178239845261122	0.940347581023955
0.178336557059961	0.940347581023955
0.178433268858801	0.940347581023955
0.17852998065764	0.940347581023955
0.17852998065764	0.940504149052763
0.17862669245648	0.940504149052763
0.178723404255319	0.940504149052763
0.178820116054159	0.940504149052763
0.178916827852998	0.940504149052763
0.179013539651838	0.940504149052763
0.179110251450677	0.940504149052763
0.179110251450677	0.940660717081572
0.179206963249516	0.940660717081572
0.179303675048356	0.940660717081572
0.179400386847195	0.940660717081572
0.179497098646035	0.940660717081572
0.179593810444874	0.940660717081572
0.179690522243714	0.940660717081572
0.179787234042553	0.940660717081572
0.179883945841393	0.940660717081572
0.179980657640232	0.940660717081572
0.179980657640232	0.94081728511038
0.180077369439072	0.94081728511038
0.180077369439072	0.940973853139189
0.180174081237911	0.940973853139189
0.18027079303675	0.940973853139189
0.18036750483559	0.940973853139189
0.180464216634429	0.940973853139189
0.180560928433269	0.940973853139189
0.180657640232108	0.940973853139189
0.180754352030948	0.940973853139189
0.180754352030948	0.941130421167997
0.180851063829787	0.941130421167997
0.180947775628627	0.941130421167997
0.181044487427466	0.941130421167997
0.181044487427466	0.941286989196806
0.181141199226306	0.941286989196806
0.181237911025145	0.941286989196806
0.181334622823985	0.941286989196806
0.181431334622824	0.941286989196806
0.181528046421663	0.941286989196806
0.181624758220503	0.941286989196806
0.181624758220503	0.941443557225615
0.181721470019342	0.941443557225615
0.181818181818182	0.941443557225615
0.181914893617021	0.941443557225615
0.182011605415861	0.941443557225615
0.1821083172147	0.941443557225615
0.18220502901354	0.941443557225615
0.182301740812379	0.941443557225615
0.182398452611219	0.941443557225615
0.182495164410058	0.941443557225615
0.182591876208897	0.941443557225615
0.182688588007737	0.941443557225615
0.182785299806576	0.941443557225615
0.182882011605416	0.941443557225615
0.182978723404255	0.941443557225615
0.183075435203095	0.941443557225615
0.183172147001934	0.941443557225615
0.183268858800774	0.941443557225615
0.183365570599613	0.941443557225615
0.183462282398453	0.941443557225615
0.183558994197292	0.941443557225615
0.183655705996132	0.941443557225615
0.183752417794971	0.941443557225615
0.18384912959381	0.941443557225615
0.18394584139265	0.941443557225615
0.18394584139265	0.941600125254423
0.184042553191489	0.941600125254423
0.184139264990329	0.941600125254423
0.184235976789168	0.941600125254423
0.184235976789168	0.941756693283232
0.184332688588008	0.941756693283232
0.184429400386847	0.941756693283232
0.184526112185687	0.941756693283232
0.184622823984526	0.941756693283232
0.184719535783366	0.941756693283232
0.184816247582205	0.941756693283232
0.184912959381044	0.941756693283232
0.185009671179884	0.941756693283232
0.185106382978723	0.941756693283232
0.185203094777563	0.941756693283232
0.185299806576402	0.941756693283232
0.185396518375242	0.941756693283232
0.185493230174081	0.941756693283232
0.185589941972921	0.941756693283232
0.18568665377176	0.941756693283232
0.1857833655706	0.941756693283232
0.185880077369439	0.941756693283232
0.185976789168279	0.941756693283232
0.185976789168279	0.94191326131204
0.185976789168279	0.942069829340849
0.186073500967118	0.942069829340849
0.186170212765957	0.942069829340849
0.186266924564797	0.942069829340849
0.186363636363636	0.942069829340849
0.186460348162476	0.942069829340849
0.186557059961315	0.942069829340849
0.186653771760155	0.942069829340849
0.186750483558994	0.942069829340849
0.186847195357834	0.942069829340849
0.186943907156673	0.942069829340849
0.187040618955513	0.942069829340849
0.187137330754352	0.942069829340849
0.187234042553191	0.942069829340849
0.187330754352031	0.942069829340849
0.18742746615087	0.942069829340849
0.18742746615087	0.942226397369657
0.18752417794971	0.942226397369657
0.18752417794971	0.942382965398466
0.187620889748549	0.942382965398466
0.187717601547389	0.942382965398466
0.187814313346228	0.942382965398466
0.187911025145068	0.942382965398466
0.188007736943907	0.942382965398466
0.188104448742747	0.942382965398466
0.188201160541586	0.942382965398466
0.188297872340426	0.942382965398466
0.188394584139265	0.942382965398466
0.188491295938104	0.942382965398466
0.188491295938104	0.942539533427274
0.188588007736944	0.942539533427274
0.188684719535783	0.942539533427274
0.188781431334623	0.942539533427274
0.188781431334623	0.942696101456083
0.188878143133462	0.942696101456083
0.188974854932302	0.942696101456083
0.189071566731141	0.942696101456083
0.189168278529981	0.942696101456083
0.18926499032882	0.942696101456083
0.18936170212766	0.942696101456083
0.189458413926499	0.942696101456083
0.189555125725339	0.942696101456083
0.189651837524178	0.942696101456083
0.189748549323017	0.942696101456083
0.189845261121857	0.942696101456083
0.189941972920696	0.942696101456083
0.190038684719536	0.942696101456083
0.190135396518375	0.942696101456083
0.190232108317215	0.942696101456083
0.190328820116054	0.942696101456083
0.190425531914894	0.942696101456083
0.190425531914894	0.942852669484891
0.190522243713733	0.942852669484891
0.190618955512573	0.942852669484891
0.190715667311412	0.942852669484891
0.190812379110251	0.942852669484891
0.190909090909091	0.942852669484891
0.19100580270793	0.942852669484891
0.19110251450677	0.942852669484891
0.191199226305609	0.942852669484891
0.191295938104449	0.942852669484891
0.191295938104449	0.9430092375137
0.191295938104449	0.943165805542508
0.191392649903288	0.943165805542508
0.191489361702128	0.943165805542508
0.191586073500967	0.943165805542508
0.191682785299807	0.943165805542508
0.191779497098646	0.943165805542508
0.191876208897485	0.943165805542508
0.191972920696325	0.943165805542508
0.192069632495164	0.943165805542508
0.192069632495164	0.943322373571317
0.192166344294004	0.943322373571317
0.192263056092843	0.943322373571317
0.192359767891683	0.943322373571317
0.192456479690522	0.943322373571317
0.192553191489362	0.943322373571317
0.192649903288201	0.943322373571317
0.192649903288201	0.943478941600125
0.192746615087041	0.943478941600125
0.19284332688588	0.943478941600125
0.19294003868472	0.943478941600125
0.19294003868472	0.943635509628934
0.193036750483559	0.943635509628934
0.193133462282398	0.943635509628934
0.193230174081238	0.943635509628934
0.193326885880077	0.943635509628934
0.193423597678917	0.943635509628934
0.193520309477756	0.943635509628934
0.193617021276596	0.943635509628934
0.193617021276596	0.943792077657742
0.193617021276596	0.943948645686551
0.193713733075435	0.943948645686551
0.193713733075435	0.944105213715359
0.193810444874275	0.944105213715359
0.193907156673114	0.944105213715359
0.194003868471954	0.944105213715359
0.194100580270793	0.944105213715359
0.194197292069632	0.944105213715359
0.194294003868472	0.944105213715359
0.194390715667311	0.944105213715359
0.194487427466151	0.944105213715359
0.194487427466151	0.944261781744168
0.19458413926499	0.944261781744168
0.19468085106383	0.944261781744168
0.19468085106383	0.944418349772976
0.194777562862669	0.944418349772976
0.194874274661509	0.944418349772976
0.194970986460348	0.944418349772976
0.195067698259188	0.944418349772976
0.195067698259188	0.944574917801785
0.195164410058027	0.944574917801785
0.195164410058027	0.944731485830593
0.195164410058027	0.944888053859402
0.195164410058027	0.94504462188821
0.195164410058027	0.945201189917019
0.195261121856867	0.945201189917019
0.195357833655706	0.945201189917019
0.195454545454545	0.945201189917019
0.195551257253385	0.945201189917019
0.195647969052224	0.945201189917019
0.195744680851064	0.945201189917019
0.195841392649903	0.945201189917019
0.195841392649903	0.945357757945827
0.195841392649903	0.945514325974636
0.195938104448743	0.945514325974636
0.196034816247582	0.945514325974636
0.196131528046422	0.945514325974636
0.196228239845261	0.945514325974636
0.196324951644101	0.945514325974636
0.19642166344294	0.945514325974636
0.19651837524178	0.945514325974636
0.19651837524178	0.945670894003445
0.196615087040619	0.945670894003445
0.196711798839458	0.945670894003445
0.196808510638298	0.945670894003445
0.196905222437137	0.945670894003445
0.197001934235977	0.945670894003445
0.197098646034816	0.945670894003445
0.197098646034816	0.945827462032253
0.197195357833656	0.945827462032253
0.197292069632495	0.945827462032253
0.197388781431335	0.945827462032253
0.197485493230174	0.945827462032253
0.197582205029014	0.945827462032253
0.197678916827853	0.945827462032253
0.197775628626692	0.945827462032253
0.197872340425532	0.945827462032253
0.197969052224371	0.945827462032253
0.198065764023211	0.945827462032253
0.19816247582205	0.945827462032253
0.19825918762089	0.945827462032253
0.198355899419729	0.945827462032253
0.198452611218569	0.945827462032253
0.198452611218569	0.945984030061062
0.198549323017408	0.945984030061062
0.198549323017408	0.94614059808987
0.198549323017408	0.946297166118679
0.198646034816248	0.946297166118679
0.198742746615087	0.946297166118679
0.198839458413927	0.946297166118679
0.198936170212766	0.946297166118679
0.199032882011605	0.946297166118679
0.199129593810445	0.946297166118679
0.199226305609284	0.946297166118679
0.199323017408124	0.946297166118679
0.199419729206963	0.946297166118679
0.199419729206963	0.946453734147487
0.199516441005803	0.946453734147487
0.199613152804642	0.946453734147487
0.199709864603482	0.946453734147487
0.199806576402321	0.946453734147487
0.199903288201161	0.946453734147487
0.2	0.946453734147487
0.200096711798839	0.946453734147487
0.200193423597679	0.946453734147487
0.200290135396518	0.946453734147487
0.200386847195358	0.946453734147487
0.200483558994197	0.946453734147487
0.200483558994197	0.946610302176296
0.200580270793037	0.946610302176296
0.200676982591876	0.946610302176296
0.200773694390716	0.946610302176296
0.200870406189555	0.946610302176296
0.200967117988395	0.946610302176296
0.201063829787234	0.946610302176296
0.201160541586073	0.946610302176296
0.201257253384913	0.946610302176296
0.201353965183752	0.946610302176296
0.201450676982592	0.946610302176296
0.201547388781431	0.946610302176296
0.201644100580271	0.946610302176296
0.20174081237911	0.946610302176296
0.20183752417795	0.946610302176296
0.201934235976789	0.946610302176296
0.202030947775629	0.946610302176296
0.202127659574468	0.946610302176296
0.202224371373308	0.946610302176296
0.202321083172147	0.946610302176296
0.202417794970986	0.946610302176296
0.202514506769826	0.946610302176296
0.202611218568665	0.946610302176296
0.202707930367505	0.946610302176296
0.202804642166344	0.946610302176296
0.202901353965184	0.946610302176296
0.202998065764023	0.946610302176296
0.202998065764023	0.946766870205104
0.203094777562863	0.946766870205104
0.203191489361702	0.946766870205104
0.203288201160542	0.946766870205104
0.203384912959381	0.946766870205104
0.203481624758221	0.946766870205104
0.20357833655706	0.946766870205104
0.203675048355899	0.946766870205104
0.203771760154739	0.946766870205104
0.203868471953578	0.946766870205104
0.203965183752418	0.946766870205104
0.204061895551257	0.946766870205104
0.204158607350097	0.946766870205104
0.204158607350097	0.946923438233913
0.204158607350097	0.947080006262721
0.204255319148936	0.947080006262721
0.204352030947776	0.947080006262721
0.204448742746615	0.947080006262721
0.204545454545455	0.947080006262721
0.204642166344294	0.947080006262721
0.204738878143133	0.947080006262721
0.204835589941973	0.947080006262721
0.204932301740812	0.947080006262721
0.205029013539652	0.947080006262721
0.205125725338491	0.947080006262721
0.205222437137331	0.947080006262721
0.205222437137331	0.94723657429153
0.205222437137331	0.947393142320338
0.20531914893617	0.947393142320338
0.20541586073501	0.947393142320338
0.205512572533849	0.947393142320338
0.205609284332689	0.947393142320338
0.205705996131528	0.947393142320338
0.205802707930368	0.947393142320338
0.205899419729207	0.947393142320338
0.205996131528046	0.947393142320338
0.206092843326886	0.947393142320338
0.206189555125725	0.947393142320338
0.206286266924565	0.947393142320338
0.206286266924565	0.947549710349147
0.206382978723404	0.947549710349147
0.206479690522244	0.947549710349147
0.206576402321083	0.947549710349147
0.206673114119923	0.947549710349147
0.206769825918762	0.947549710349147
0.206769825918762	0.947706278377955
0.206866537717602	0.947706278377955
0.206963249516441	0.947706278377955
0.20705996131528	0.947706278377955
0.20705996131528	0.947862846406764
0.20715667311412	0.947862846406764
0.207253384912959	0.947862846406764
0.207350096711799	0.947862846406764
0.207446808510638	0.947862846406764
0.207543520309478	0.947862846406764
0.207640232108317	0.947862846406764
0.207736943907157	0.947862846406764
0.207833655705996	0.947862846406764
0.207930367504836	0.947862846406764
0.208027079303675	0.947862846406764
0.208123791102514	0.947862846406764
0.208220502901354	0.947862846406764
0.208317214700193	0.947862846406764
0.208413926499033	0.947862846406764
0.208510638297872	0.947862846406764
0.208607350096712	0.947862846406764
0.208704061895551	0.947862846406764
0.208800773694391	0.947862846406764
0.20889748549323	0.947862846406764
0.20899419729207	0.947862846406764
0.209090909090909	0.947862846406764
0.209187620889749	0.947862846406764
0.209284332688588	0.947862846406764
0.209381044487427	0.947862846406764
0.209477756286267	0.947862846406764
0.209574468085106	0.947862846406764
0.209671179883946	0.947862846406764
0.209767891682785	0.947862846406764
0.209864603481625	0.947862846406764
0.209961315280464	0.947862846406764
0.210058027079304	0.947862846406764
0.210154738878143	0.947862846406764
0.210251450676983	0.947862846406764
0.210251450676983	0.948019414435572
0.210348162475822	0.948019414435572
0.210444874274662	0.948019414435572
0.210444874274662	0.948175982464381
0.210541586073501	0.948175982464381
0.210541586073501	0.948332550493189
0.21063829787234	0.948332550493189
0.21073500967118	0.948332550493189
0.210831721470019	0.948332550493189
0.210928433268859	0.948332550493189
0.210928433268859	0.948489118521998
0.211025145067698	0.948489118521998
0.211121856866538	0.948489118521998
0.211218568665377	0.948489118521998
0.211315280464217	0.948489118521998
0.211411992263056	0.948489118521998
0.211508704061896	0.948489118521998
0.211605415860735	0.948489118521998
0.211702127659574	0.948489118521998
0.211798839458414	0.948489118521998
0.211895551257253	0.948489118521998
0.211895551257253	0.948645686550806
0.211992263056093	0.948645686550806
0.212088974854932	0.948645686550806
0.212185686653772	0.948645686550806
0.212185686653772	0.948802254579615
0.212282398452611	0.948802254579615
0.212379110251451	0.948802254579615
0.21247582205029	0.948802254579615
0.21257253384913	0.948802254579615
0.212669245647969	0.948802254579615
0.212765957446809	0.948802254579615
0.212862669245648	0.948802254579615
0.212862669245648	0.948958822608423
0.212959381044487	0.948958822608423
0.213056092843327	0.948958822608423
0.213152804642166	0.948958822608423
0.213249516441006	0.948958822608423
0.213249516441006	0.949115390637232
0.213346228239845	0.949115390637232
0.213442940038685	0.949115390637232
0.213539651837524	0.949115390637232
0.213636363636364	0.949115390637232
0.213733075435203	0.949115390637232
0.213829787234043	0.949115390637232
0.213926499032882	0.949115390637232
0.214023210831721	0.949115390637232
0.214023210831721	0.94927195866604
0.214119922630561	0.94927195866604
0.2142166344294	0.94927195866604
0.21431334622824	0.94927195866604
0.21431334622824	0.949428526694849
0.21431334622824	0.949585094723657
0.214410058027079	0.949585094723657
0.214506769825919	0.949585094723657
0.214603481624758	0.949585094723657
0.214700193423598	0.949585094723657
0.214796905222437	0.949585094723657
0.214893617021277	0.949585094723657
0.214990328820116	0.949585094723657
0.215087040618956	0.949585094723657
0.215183752417795	0.949585094723657
0.215280464216634	0.949585094723657
0.215280464216634	0.949741662752466
0.215280464216634	0.949898230781274
0.215280464216634	0.950054798810083
0.215377176015474	0.950054798810083
0.215473887814313	0.950054798810083
0.215570599613153	0.950054798810083
0.215667311411992	0.950054798810083
0.215667311411992	0.950211366838892
0.215764023210832	0.950211366838892
0.215860735009671	0.950211366838892
0.215957446808511	0.950211366838892
0.21605415860735	0.950211366838892
0.21615087040619	0.950211366838892
0.216247582205029	0.950211366838892
0.216344294003868	0.950211366838892
0.216441005802708	0.950211366838892
0.216537717601547	0.950211366838892
0.216634429400387	0.950211366838892
0.216731141199226	0.950211366838892
0.216731141199226	0.9503679348677
0.216827852998066	0.9503679348677
0.216924564796905	0.9503679348677
0.217021276595745	0.9503679348677
0.217117988394584	0.9503679348677
0.217214700193424	0.9503679348677
0.217214700193424	0.950524502896509
0.217311411992263	0.950524502896509
0.217408123791103	0.950524502896509
0.217504835589942	0.950524502896509
0.217601547388781	0.950524502896509
0.217698259187621	0.950524502896509
0.21779497098646	0.950524502896509
0.2178916827853	0.950524502896509
0.217988394584139	0.950524502896509
0.217988394584139	0.950681070925317
0.218085106382979	0.950681070925317
0.218181818181818	0.950681070925317
0.218278529980658	0.950681070925317
0.218375241779497	0.950681070925317
0.218471953578337	0.950681070925317
0.218568665377176	0.950681070925317
0.218568665377176	0.950837638954126
0.218665377176015	0.950837638954126
0.218762088974855	0.950837638954126
0.218858800773694	0.950837638954126
0.218955512572534	0.950837638954126
0.219052224371373	0.950837638954126
0.219148936170213	0.950837638954126
0.219245647969052	0.950837638954126
0.219342359767892	0.950837638954126
0.219439071566731	0.950837638954126
0.219535783365571	0.950837638954126
0.21963249516441	0.950837638954126
0.21972920696325	0.950837638954126
0.219825918762089	0.950837638954126
0.219922630560928	0.950837638954126
0.220019342359768	0.950837638954126
0.220116054158607	0.950837638954126
0.220212765957447	0.950837638954126
0.220309477756286	0.950837638954126
0.220406189555126	0.950837638954126
0.220502901353965	0.950837638954126
0.220599613152805	0.950837638954126
0.220696324951644	0.950837638954126
0.220793036750484	0.950837638954126
0.220889748549323	0.950837638954126
0.220986460348162	0.950837638954126
0.221083172147002	0.950837638954126
0.221179883945841	0.950837638954126
0.221276595744681	0.950837638954126
0.221276595744681	0.950994206982934
0.22137330754352	0.950994206982934
0.22147001934236	0.950994206982934
0.221566731141199	0.950994206982934
0.221566731141199	0.951150775011743
0.221663442940039	0.951150775011743
0.221760154738878	0.951150775011743
0.221856866537718	0.951150775011743
0.221953578336557	0.951150775011743
0.222050290135397	0.951150775011743
0.222147001934236	0.951150775011743
0.222243713733075	0.951150775011743
0.222340425531915	0.951150775011743
0.222437137330754	0.951150775011743
0.222533849129594	0.951150775011743
0.222630560928433	0.951150775011743
0.222727272727273	0.951150775011743
0.222823984526112	0.951150775011743
0.222920696324952	0.951150775011743
0.223017408123791	0.951150775011743
0.223114119922631	0.951150775011743
0.22321083172147	0.951150775011743
0.22321083172147	0.951307343040551
0.223307543520309	0.951307343040551
0.223404255319149	0.951307343040551
0.223500967117988	0.951307343040551
0.223597678916828	0.951307343040551
0.223694390715667	0.951307343040551
0.223791102514507	0.951307343040551
0.223887814313346	0.951307343040551
0.223984526112186	0.951307343040551
0.224081237911025	0.951307343040551
0.224177949709865	0.951307343040551
0.224274661508704	0.951307343040551
0.224274661508704	0.95146391106936
0.224371373307544	0.95146391106936
0.224468085106383	0.95146391106936
0.224564796905222	0.95146391106936
0.224661508704062	0.95146391106936
0.224758220502901	0.95146391106936
0.224758220502901	0.951620479098168
0.224854932301741	0.951620479098168
0.22495164410058	0.951620479098168
0.22495164410058	0.951777047126977
0.22504835589942	0.951777047126977
0.225145067698259	0.951777047126977
0.225241779497099	0.951777047126977
0.225338491295938	0.951777047126977
0.225435203094778	0.951777047126977
0.225435203094778	0.951933615155785
0.225531914893617	0.951933615155785
0.225531914893617	0.952090183184594
0.225531914893617	0.952246751213402
0.225628626692456	0.952246751213402
0.225725338491296	0.952246751213402
0.225822050290135	0.952246751213402
0.225918762088975	0.952246751213402
0.226015473887814	0.952246751213402
0.226015473887814	0.952403319242211
0.226112185686654	0.952403319242211
0.226208897485493	0.952403319242211
0.226305609284333	0.952403319242211
0.226402321083172	0.952403319242211
0.226499032882012	0.952403319242211
0.226595744680851	0.952403319242211
0.226692456479691	0.952403319242211
0.22678916827853	0.952403319242211
0.226885880077369	0.952403319242211
0.226982591876209	0.952403319242211
0.227079303675048	0.952403319242211
0.227079303675048	0.952559887271019
0.227079303675048	0.952716455299828
0.227176015473888	0.952716455299828
0.227272727272727	0.952716455299828
0.227369439071567	0.952716455299828
0.227466150870406	0.952716455299828
0.227562862669246	0.952716455299828
0.227659574468085	0.952716455299828
0.227756286266925	0.952716455299828
0.227852998065764	0.952716455299828
0.227949709864603	0.952716455299828
0.228046421663443	0.952716455299828
0.228143133462282	0.952716455299828
0.228143133462282	0.952873023328636
0.228239845261122	0.952873023328636
0.228336557059961	0.952873023328636
0.228336557059961	0.953029591357445
0.228433268858801	0.953029591357445
0.22852998065764	0.953029591357445
0.22862669245648	0.953029591357445
0.228723404255319	0.953029591357445
0.228820116054159	0.953029591357445
0.228916827852998	0.953029591357445
0.229013539651838	0.953029591357445
0.229110251450677	0.953029591357445
0.229206963249516	0.953029591357445
0.229303675048356	0.953029591357445
0.229400386847195	0.953029591357445
0.229497098646035	0.953029591357445
0.229593810444874	0.953029591357445
0.229690522243714	0.953029591357445
0.229787234042553	0.953029591357445
0.229787234042553	0.953186159386253
0.229883945841393	0.953186159386253
0.229980657640232	0.953186159386253
0.230077369439072	0.953186159386253
0.230174081237911	0.953186159386253
0.23027079303675	0.953186159386253
0.23036750483559	0.953186159386253
0.230464216634429	0.953186159386253
0.230560928433269	0.953186159386253
0.230657640232108	0.953186159386253
0.230754352030948	0.953186159386253
0.230754352030948	0.953342727415062
0.230851063829787	0.953342727415062
0.230851063829787	0.95349929544387
0.230947775628627	0.95349929544387
0.231044487427466	0.95349929544387
0.231141199226306	0.95349929544387
0.231237911025145	0.95349929544387
0.231334622823985	0.95349929544387
0.231431334622824	0.95349929544387
0.231528046421663	0.95349929544387
0.231624758220503	0.95349929544387
0.231624758220503	0.953655863472679
0.231721470019342	0.953655863472679
0.231818181818182	0.953655863472679
0.231914893617021	0.953655863472679
0.232011605415861	0.953655863472679
0.232011605415861	0.953812431501487
0.2321083172147	0.953812431501487
0.23220502901354	0.953812431501487
0.232301740812379	0.953812431501487
0.232301740812379	0.953968999530296
0.232398452611219	0.953968999530296
0.232495164410058	0.953968999530296
0.232591876208897	0.953968999530296
0.232688588007737	0.953968999530296
0.232785299806576	0.953968999530296
0.232882011605416	0.953968999530296
0.232978723404255	0.953968999530296
0.233075435203095	0.953968999530296
0.233172147001934	0.953968999530296
0.233268858800774	0.953968999530296
0.233365570599613	0.953968999530296
0.233462282398453	0.953968999530296
0.233558994197292	0.953968999530296
0.233655705996132	0.953968999530296
0.233752417794971	0.953968999530296
0.23384912959381	0.953968999530296
0.23394584139265	0.953968999530296
0.23394584139265	0.954125567559104
0.234042553191489	0.954125567559104
0.234139264990329	0.954125567559104
0.234235976789168	0.954125567559104
0.234332688588008	0.954125567559104
0.234429400386847	0.954125567559104
0.234526112185687	0.954125567559104
0.234622823984526	0.954125567559104
0.234622823984526	0.954282135587913
0.234719535783366	0.954282135587913
0.234816247582205	0.954282135587913
0.234912959381044	0.954282135587913
0.235009671179884	0.954282135587913
0.235106382978723	0.954282135587913
0.235203094777563	0.954282135587913
0.235299806576402	0.954282135587913
0.235396518375242	0.954282135587913
0.235493230174081	0.954282135587913
0.235493230174081	0.954438703616721
0.235589941972921	0.954438703616721
0.23568665377176	0.954438703616721
0.2357833655706	0.954438703616721
0.2357833655706	0.95459527164553
0.235880077369439	0.95459527164553
0.235976789168279	0.95459527164553
0.236073500967118	0.95459527164553
0.236170212765957	0.95459527164553
0.236266924564797	0.95459527164553
0.236363636363636	0.95459527164553
0.236460348162476	0.95459527164553
0.236557059961315	0.95459527164553
0.236653771760155	0.95459527164553
0.236750483558994	0.95459527164553
0.236847195357834	0.95459527164553
0.236943907156673	0.95459527164553
0.237040618955513	0.95459527164553
0.237137330754352	0.95459527164553
0.237234042553191	0.95459527164553
0.237330754352031	0.95459527164553
0.23742746615087	0.95459527164553
0.23742746615087	0.954751839674339
0.23752417794971	0.954751839674339
0.237620889748549	0.954751839674339
0.237717601547389	0.954751839674339
0.237814313346228	0.954751839674339
0.237911025145068	0.954751839674339
0.238007736943907	0.954751839674339
0.238104448742747	0.954751839674339
0.238201160541586	0.954751839674339
0.238297872340426	0.954751839674339
0.238394584139265	0.954751839674339
0.238491295938104	0.954751839674339
0.238588007736944	0.954751839674339
0.238684719535783	0.954751839674339
0.238781431334623	0.954751839674339
0.238878143133462	0.954751839674339
0.238974854932302	0.954751839674339
0.239071566731141	0.954751839674339
0.239071566731141	0.954908407703147
0.239168278529981	0.954908407703147
0.23926499032882	0.954908407703147
0.23926499032882	0.955064975731956
0.23936170212766	0.955064975731956
0.239458413926499	0.955064975731956
0.239555125725338	0.955064975731956
0.239651837524178	0.955064975731956
0.239748549323017	0.955064975731956
0.239845261121857	0.955064975731956
0.239941972920696	0.955064975731956
0.239941972920696	0.955221543760764
0.240038684719536	0.955221543760764
0.240135396518375	0.955221543760764
0.240232108317215	0.955221543760764
0.240328820116054	0.955221543760764
0.240425531914894	0.955221543760764
0.240522243713733	0.955221543760764
0.240618955512573	0.955221543760764
0.240618955512573	0.955378111789573
0.240715667311412	0.955378111789573
0.240812379110251	0.955378111789573
0.240909090909091	0.955378111789573
0.24100580270793	0.955378111789573
0.24110251450677	0.955378111789573
0.241199226305609	0.955378111789573
0.241295938104449	0.955378111789573
0.241392649903288	0.955378111789573
0.241489361702128	0.955378111789573
0.241586073500967	0.955378111789573
0.241682785299807	0.955378111789573
0.241779497098646	0.955378111789573
0.241876208897485	0.955378111789573
0.241972920696325	0.955378111789573
0.242069632495164	0.955378111789573
0.242166344294004	0.955378111789573
0.242263056092843	0.955378111789573
0.242359767891683	0.955378111789573
0.242456479690522	0.955378111789573
0.242553191489362	0.955378111789573
0.242649903288201	0.955378111789573
0.242746615087041	0.955378111789573
0.24284332688588	0.955378111789573
0.24294003868472	0.955378111789573
0.243036750483559	0.955378111789573
0.243036750483559	0.955534679818381
0.243133462282398	0.955534679818381
0.243230174081238	0.955534679818381
0.243326885880077	0.955534679818381
0.243326885880077	0.95569124784719
0.243423597678917	0.95569124784719
0.243520309477756	0.95569124784719
0.243617021276596	0.95569124784719
0.243617021276596	0.955847815875998
0.243713733075435	0.955847815875998
0.243810444874275	0.955847815875998
0.243810444874275	0.956004383904807
0.243907156673114	0.956004383904807
0.244003868471954	0.956004383904807
0.244100580270793	0.956004383904807
0.244100580270793	0.956160951933615
0.244197292069633	0.956160951933615
0.244294003868472	0.956160951933615
0.244294003868472	0.956317519962424
0.244390715667311	0.956317519962424
0.244487427466151	0.956317519962424
0.244487427466151	0.956474087991232
0.24458413926499	0.956474087991232
0.24468085106383	0.956474087991232
0.244777562862669	0.956474087991232
0.244874274661509	0.956474087991232
0.244970986460348	0.956474087991232
0.245067698259188	0.956474087991232
0.245164410058027	0.956474087991232
0.245164410058027	0.956630656020041
0.245261121856867	0.956630656020041
0.245357833655706	0.956630656020041
0.245454545454545	0.956630656020041
0.245551257253385	0.956630656020041
0.245551257253385	0.956787224048849
0.245647969052224	0.956787224048849
0.245744680851064	0.956787224048849
0.245744680851064	0.956943792077658
0.245841392649903	0.956943792077658
0.245938104448743	0.956943792077658
0.246034816247582	0.956943792077658
0.246034816247582	0.957100360106466
0.246131528046422	0.957100360106466
0.246228239845261	0.957100360106466
0.246324951644101	0.957100360106466
0.24642166344294	0.957100360106466
0.246518375241779	0.957100360106466
0.246518375241779	0.957256928135275
0.246615087040619	0.957256928135275
0.246711798839458	0.957256928135275
0.246808510638298	0.957256928135275
0.246905222437137	0.957256928135275
0.247001934235977	0.957256928135275
0.247098646034816	0.957256928135275
0.247195357833656	0.957256928135275
0.247292069632495	0.957256928135275
0.247388781431335	0.957256928135275
0.247485493230174	0.957256928135275
0.247582205029014	0.957256928135275
0.247678916827853	0.957256928135275
0.247775628626692	0.957256928135275
0.247872340425532	0.957256928135275
0.247969052224371	0.957256928135275
0.248065764023211	0.957256928135275
0.24816247582205	0.957256928135275
0.24825918762089	0.957256928135275
0.248355899419729	0.957256928135275
0.248452611218569	0.957256928135275
0.248549323017408	0.957256928135275
0.248646034816248	0.957256928135275
0.248646034816248	0.957413496164083
0.248742746615087	0.957413496164083
0.248839458413926	0.957413496164083
0.248936170212766	0.957413496164083
0.249032882011605	0.957413496164083
0.249129593810445	0.957413496164083
0.249129593810445	0.957570064192892
0.249226305609284	0.957570064192892
0.249323017408124	0.957570064192892
0.249419729206963	0.957570064192892
0.249516441005803	0.957570064192892
0.249613152804642	0.957570064192892
0.249709864603482	0.957570064192892
0.249806576402321	0.957570064192892
0.249903288201161	0.957570064192892
0.25	0.957570064192892
0.25	0.9577266322217
0.250096711798839	0.9577266322217
0.250193423597679	0.9577266322217
0.250290135396518	0.9577266322217
0.250386847195358	0.9577266322217
0.250483558994197	0.9577266322217
0.250580270793037	0.9577266322217
0.250676982591876	0.9577266322217
0.250773694390716	0.9577266322217
0.250870406189555	0.9577266322217
0.250967117988395	0.9577266322217
0.251063829787234	0.9577266322217
0.251160541586073	0.9577266322217
0.251257253384913	0.9577266322217
0.251353965183752	0.9577266322217
0.251450676982592	0.9577266322217
0.251547388781431	0.9577266322217
0.251644100580271	0.9577266322217
0.25174081237911	0.9577266322217
0.25183752417795	0.9577266322217
0.251934235976789	0.9577266322217
0.252030947775629	0.9577266322217
0.252127659574468	0.9577266322217
0.252127659574468	0.957883200250509
0.252224371373308	0.957883200250509
0.252321083172147	0.957883200250509
0.252417794970986	0.957883200250509
0.252514506769826	0.957883200250509
0.252611218568665	0.957883200250509
0.252707930367505	0.957883200250509
0.252804642166344	0.957883200250509
0.252901353965184	0.957883200250509
0.252998065764023	0.957883200250509
0.253094777562863	0.957883200250509
0.253191489361702	0.957883200250509
0.253191489361702	0.958039768279317
0.253288201160542	0.958039768279317
0.253384912959381	0.958039768279317
0.253481624758221	0.958039768279317
0.25357833655706	0.958039768279317
0.253675048355899	0.958039768279317
0.253675048355899	0.958196336308126
0.253771760154739	0.958196336308126
0.253868471953578	0.958196336308126
0.253965183752418	0.958196336308126
0.254061895551257	0.958196336308126
0.254158607350097	0.958196336308126
0.254255319148936	0.958196336308126
0.254352030947776	0.958196336308126
0.254448742746615	0.958196336308126
0.254545454545455	0.958196336308126
0.254642166344294	0.958196336308126
0.254738878143133	0.958196336308126
0.254738878143133	0.958352904336934
0.254835589941973	0.958352904336934
0.254932301740812	0.958352904336934
0.255029013539652	0.958352904336934
0.255029013539652	0.958509472365743
0.255125725338491	0.958509472365743
0.255222437137331	0.958509472365743
0.25531914893617	0.958509472365743
0.25541586073501	0.958509472365743
0.255512572533849	0.958509472365743
0.255609284332689	0.958509472365743
0.255705996131528	0.958509472365743
0.255705996131528	0.958666040394551
0.255802707930368	0.958666040394551
0.255899419729207	0.958666040394551
0.255996131528046	0.958666040394551
0.256092843326886	0.958666040394551
0.256189555125725	0.958666040394551
0.256286266924565	0.958666040394551
0.256382978723404	0.958666040394551
0.256382978723404	0.95882260842336
0.256479690522244	0.95882260842336
0.256576402321083	0.95882260842336
0.256576402321083	0.958979176452168
0.256673114119923	0.958979176452168
0.256769825918762	0.958979176452168
0.256866537717602	0.958979176452168
0.256963249516441	0.958979176452168
0.25705996131528	0.958979176452168
0.25705996131528	0.959135744480977
0.25715667311412	0.959135744480977
0.257253384912959	0.959135744480977
0.257350096711799	0.959135744480977
0.257446808510638	0.959135744480977
0.257543520309478	0.959135744480977
0.257640232108317	0.959135744480977
0.257736943907157	0.959135744480977
0.257833655705996	0.959135744480977
0.257930367504836	0.959135744480977
0.258027079303675	0.959135744480977
0.258123791102514	0.959135744480977
0.258220502901354	0.959135744480977
0.258317214700193	0.959135744480977
0.258413926499033	0.959135744480977
0.258510638297872	0.959135744480977
0.258607350096712	0.959135744480977
0.258704061895551	0.959135744480977
0.258800773694391	0.959135744480977
0.25889748549323	0.959135744480977
0.25899419729207	0.959135744480977
0.259090909090909	0.959135744480977
0.259187620889749	0.959135744480977
0.259284332688588	0.959135744480977
0.259381044487427	0.959135744480977
0.259477756286267	0.959135744480977
0.259477756286267	0.959292312509786
0.259574468085106	0.959292312509786
0.259671179883946	0.959292312509786
0.259767891682785	0.959292312509786
0.259864603481625	0.959292312509786
0.259961315280464	0.959292312509786
0.260058027079304	0.959292312509786
0.260154738878143	0.959292312509786
0.260251450676983	0.959292312509786
0.260348162475822	0.959292312509786
0.260444874274662	0.959292312509786
0.260541586073501	0.959292312509786
0.260541586073501	0.959448880538594
0.26063829787234	0.959448880538594
0.26073500967118	0.959448880538594
0.260831721470019	0.959448880538594
0.260928433268859	0.959448880538594
0.260928433268859	0.959605448567402
0.261025145067698	0.959605448567402
0.261121856866538	0.959605448567402
0.261218568665377	0.959605448567402
0.261315280464217	0.959605448567402
0.261411992263056	0.959605448567402
0.261508704061896	0.959605448567402
0.261508704061896	0.959762016596211
0.261508704061896	0.95991858462502
0.261605415860735	0.95991858462502
0.261605415860735	0.960075152653828
0.261702127659574	0.960075152653828
0.261702127659574	0.960231720682637
0.261798839458414	0.960231720682637
0.261895551257253	0.960231720682637
0.261992263056093	0.960231720682637
0.262088974854932	0.960231720682637
0.262185686653772	0.960231720682637
0.262282398452611	0.960231720682637
0.262379110251451	0.960231720682637
0.26247582205029	0.960231720682637
0.26247582205029	0.960388288711445
0.26257253384913	0.960388288711445
0.262669245647969	0.960388288711445
0.262765957446809	0.960388288711445
0.262862669245648	0.960388288711445
0.262959381044487	0.960388288711445
0.263056092843327	0.960388288711445
0.263056092843327	0.960544856740254
0.263152804642166	0.960544856740254
0.263249516441006	0.960544856740254
0.263249516441006	0.960701424769062
0.263346228239845	0.960701424769062
0.263442940038685	0.960701424769062
0.263539651837524	0.960701424769062
0.263636363636364	0.960701424769062
0.263733075435203	0.960701424769062
0.263829787234043	0.960701424769062
0.263926499032882	0.960701424769062
0.264023210831721	0.960701424769062
0.264119922630561	0.960701424769062
0.2642166344294	0.960701424769062
0.26431334622824	0.960701424769062
0.264410058027079	0.960701424769062
0.264506769825919	0.960701424769062
0.264603481624758	0.960701424769062
0.264700193423598	0.960701424769062
0.264700193423598	0.960857992797871
0.264700193423598	0.961014560826679
0.264796905222437	0.961014560826679
0.264893617021277	0.961014560826679
0.264990328820116	0.961014560826679
0.265087040618955	0.961014560826679
0.265087040618955	0.961171128855488
0.265183752417795	0.961171128855488
0.265280464216634	0.961171128855488
0.265377176015474	0.961171128855488
0.265473887814313	0.961171128855488
0.265570599613153	0.961171128855488
0.265667311411992	0.961171128855488
0.265764023210832	0.961171128855488
0.265860735009671	0.961171128855488
0.265957446808511	0.961171128855488
0.26605415860735	0.961171128855488
0.26615087040619	0.961171128855488
0.266247582205029	0.961171128855488
0.266344294003868	0.961171128855488
0.266441005802708	0.961171128855488
0.266537717601547	0.961171128855488
0.266634429400387	0.961171128855488
0.266731141199226	0.961171128855488
0.266827852998066	0.961171128855488
0.266924564796905	0.961171128855488
0.267021276595745	0.961171128855488
0.267117988394584	0.961171128855488
0.267214700193424	0.961171128855488
0.267311411992263	0.961171128855488
0.267408123791103	0.961171128855488
0.267408123791103	0.961327696884296
0.267504835589942	0.961327696884296
0.267601547388781	0.961327696884296
0.267698259187621	0.961327696884296
0.26779497098646	0.961327696884296
0.2678916827853	0.961327696884296
0.267988394584139	0.961327696884296
0.268085106382979	0.961327696884296
0.268181818181818	0.961327696884296
0.268278529980658	0.961327696884296
0.268375241779497	0.961327696884296
0.268471953578337	0.961327696884296
0.268471953578337	0.961484264913105
0.268568665377176	0.961484264913105
0.268665377176015	0.961484264913105
0.268762088974855	0.961484264913105
0.268858800773694	0.961484264913105
0.268955512572534	0.961484264913105
0.269052224371373	0.961484264913105
0.269148936170213	0.961484264913105
0.269245647969052	0.961484264913105
0.269342359767892	0.961484264913105
0.269439071566731	0.961484264913105
0.269535783365571	0.961484264913105
0.26963249516441	0.961484264913105
0.26972920696325	0.961484264913105
0.269825918762089	0.961484264913105
0.269922630560928	0.961484264913105
0.270019342359768	0.961484264913105
0.270116054158607	0.961484264913105
0.270212765957447	0.961484264913105
0.270309477756286	0.961484264913105
0.270406189555126	0.961484264913105
0.270502901353965	0.961484264913105
0.270599613152805	0.961484264913105
0.270696324951644	0.961484264913105
0.270793036750484	0.961484264913105
0.270889748549323	0.961484264913105
0.270986460348162	0.961484264913105
0.271083172147002	0.961484264913105
0.271179883945841	0.961484264913105
0.271276595744681	0.961484264913105
0.27137330754352	0.961484264913105
0.27137330754352	0.961640832941913
0.27147001934236	0.961640832941913
0.271566731141199	0.961640832941913
0.271663442940039	0.961640832941913
0.271760154738878	0.961640832941913
0.271856866537718	0.961640832941913
0.271953578336557	0.961640832941913
0.272050290135396	0.961640832941913
0.272147001934236	0.961640832941913
0.272243713733075	0.961640832941913
0.272340425531915	0.961640832941913
0.272437137330754	0.961640832941913
0.272533849129594	0.961640832941913
0.272630560928433	0.961640832941913
0.272727272727273	0.961640832941913
0.272823984526112	0.961640832941913
0.272920696324952	0.961640832941913
0.273017408123791	0.961640832941913
0.273114119922631	0.961640832941913
0.27321083172147	0.961640832941913
0.27330754352031	0.961640832941913
0.273404255319149	0.961640832941913
0.273500967117988	0.961640832941913
0.273597678916828	0.961640832941913
0.273694390715667	0.961640832941913
0.273791102514507	0.961640832941913
0.273791102514507	0.961797400970722
0.273887814313346	0.961797400970722
0.273984526112186	0.961797400970722
0.274081237911025	0.961797400970722
0.274177949709865	0.961797400970722
0.274274661508704	0.961797400970722
0.274371373307544	0.961797400970722
0.274468085106383	0.961797400970722
0.274468085106383	0.96195396899953
0.274468085106383	0.962110537028339
0.274564796905222	0.962110537028339
0.274661508704062	0.962110537028339
0.274758220502901	0.962110537028339
0.274854932301741	0.962110537028339
0.27495164410058	0.962110537028339
0.27504835589942	0.962110537028339
0.275145067698259	0.962110537028339
0.275241779497099	0.962110537028339
0.275241779497099	0.962267105057147
0.275338491295938	0.962267105057147
0.275435203094778	0.962267105057147
0.275531914893617	0.962267105057147
0.275531914893617	0.962423673085956
0.275628626692456	0.962423673085956
0.275725338491296	0.962423673085956
0.275822050290135	0.962423673085956
0.275822050290135	0.962580241114764
0.275918762088975	0.962580241114764
0.275918762088975	0.962736809143573
0.276015473887814	0.962736809143573
0.276015473887814	0.962893377172381
0.276112185686654	0.962893377172381
0.276208897485493	0.962893377172381
0.276305609284333	0.962893377172381
0.276402321083172	0.962893377172381
0.276499032882012	0.962893377172381
0.276595744680851	0.962893377172381
0.276595744680851	0.96304994520119
0.276692456479691	0.96304994520119
0.27678916827853	0.96304994520119
0.276885880077369	0.96304994520119
0.276982591876209	0.96304994520119
0.277079303675048	0.96304994520119
0.277176015473888	0.96304994520119
0.277272727272727	0.96304994520119
0.277369439071567	0.96304994520119
0.277466150870406	0.96304994520119
0.277562862669246	0.96304994520119
0.277659574468085	0.96304994520119
0.277756286266925	0.96304994520119
0.277852998065764	0.96304994520119
0.277949709864603	0.96304994520119
0.278046421663443	0.96304994520119
0.278143133462282	0.96304994520119
0.278239845261122	0.96304994520119
0.278336557059961	0.96304994520119
0.278433268858801	0.96304994520119
0.278433268858801	0.963206513229998
0.278433268858801	0.963363081258807
0.27852998065764	0.963363081258807
0.27862669245648	0.963363081258807
0.278723404255319	0.963363081258807
0.278820116054159	0.963363081258807
0.278916827852998	0.963363081258807
0.279013539651838	0.963363081258807
0.279110251450677	0.963363081258807
0.279206963249516	0.963363081258807
0.279303675048356	0.963363081258807
0.279400386847195	0.963363081258807
0.279400386847195	0.963519649287615
0.279497098646035	0.963519649287615
0.279593810444874	0.963519649287615
0.279690522243714	0.963519649287615
0.279690522243714	0.963676217316424
0.279787234042553	0.963676217316424
0.279883945841393	0.963676217316424
0.279980657640232	0.963676217316424
0.280077369439072	0.963676217316424
0.280174081237911	0.963676217316424
0.280270793036751	0.963676217316424
0.28036750483559	0.963676217316424
0.280464216634429	0.963676217316424
0.280560928433269	0.963676217316424
0.280657640232108	0.963676217316424
0.280754352030948	0.963676217316424
0.280851063829787	0.963676217316424
0.280851063829787	0.963832785345233
0.280947775628627	0.963832785345233
0.281044487427466	0.963832785345233
0.281141199226306	0.963832785345233
0.281237911025145	0.963832785345233
0.281237911025145	0.963989353374041
0.281334622823985	0.963989353374041
0.281334622823985	0.964145921402849
0.281431334622824	0.964145921402849
0.281528046421663	0.964145921402849
0.281624758220503	0.964145921402849
0.281721470019342	0.964145921402849
0.281818181818182	0.964145921402849
0.281914893617021	0.964145921402849
0.282011605415861	0.964145921402849
0.2821083172147	0.964145921402849
0.28220502901354	0.964145921402849
0.282301740812379	0.964145921402849
0.282398452611219	0.964145921402849
0.282495164410058	0.964145921402849
0.282591876208897	0.964145921402849
0.282688588007737	0.964145921402849
0.282785299806576	0.964145921402849
0.282882011605416	0.964145921402849
0.282978723404255	0.964145921402849
0.283075435203095	0.964145921402849
0.283172147001934	0.964145921402849
0.283172147001934	0.964302489431658
0.283268858800774	0.964302489431658
0.283365570599613	0.964302489431658
0.283462282398453	0.964302489431658
0.283558994197292	0.964302489431658
0.283655705996132	0.964302489431658
0.283752417794971	0.964302489431658
0.28384912959381	0.964302489431658
0.28394584139265	0.964302489431658
0.284042553191489	0.964302489431658
0.284139264990329	0.964302489431658
0.284235976789168	0.964302489431658
0.284332688588008	0.964302489431658
0.284429400386847	0.964302489431658
0.284526112185687	0.964302489431658
0.284622823984526	0.964302489431658
0.284719535783366	0.964302489431658
0.284816247582205	0.964302489431658
0.284912959381044	0.964302489431658
0.285009671179884	0.964302489431658
0.285106382978723	0.964302489431658
0.285203094777563	0.964302489431658
0.285299806576402	0.964302489431658
0.285396518375242	0.964302489431658
0.285493230174081	0.964302489431658
0.285589941972921	0.964302489431658
0.28568665377176	0.964302489431658
0.2857833655706	0.964302489431658
0.2857833655706	0.964459057460467
0.285880077369439	0.964459057460467
0.285976789168279	0.964459057460467
0.286073500967118	0.964459057460467
0.286170212765957	0.964459057460467
0.286266924564797	0.964459057460467
0.286266924564797	0.964615625489275
0.286363636363636	0.964615625489275
0.286460348162476	0.964615625489275
0.286557059961315	0.964615625489275
0.286653771760155	0.964615625489275
0.286750483558994	0.964615625489275
0.286847195357834	0.964615625489275
0.286847195357834	0.964772193518084
0.286943907156673	0.964772193518084
0.286943907156673	0.964928761546892
0.287040618955513	0.964928761546892
0.287137330754352	0.964928761546892
0.287137330754352	0.965085329575701
0.287234042553192	0.965085329575701
0.287234042553192	0.965241897604509
0.287330754352031	0.965241897604509
0.28742746615087	0.965241897604509
0.28752417794971	0.965241897604509
0.287620889748549	0.965241897604509
0.287717601547389	0.965241897604509
0.287814313346228	0.965241897604509
0.287911025145068	0.965241897604509
0.288007736943907	0.965241897604509
0.288104448742747	0.965241897604509
0.288201160541586	0.965241897604509
0.288297872340426	0.965241897604509
0.288394584139265	0.965241897604509
0.288394584139265	0.965398465633318
0.288491295938104	0.965398465633318
0.288588007736944	0.965398465633318
0.288684719535783	0.965398465633318
0.288781431334623	0.965398465633318
0.288878143133462	0.965398465633318
0.288974854932302	0.965398465633318
0.289071566731141	0.965398465633318
0.289168278529981	0.965398465633318
0.28926499032882	0.965398465633318
0.28936170212766	0.965398465633318
0.289458413926499	0.965398465633318
0.289555125725338	0.965398465633318
0.289651837524178	0.965398465633318
0.289748549323017	0.965398465633318
0.289845261121857	0.965398465633318
0.289941972920696	0.965398465633318
0.290038684719536	0.965398465633318
0.290135396518375	0.965398465633318
0.290135396518375	0.965555033662126
0.290232108317215	0.965555033662126
0.290328820116054	0.965555033662126
0.290425531914894	0.965555033662126
0.290522243713733	0.965555033662126
0.290618955512573	0.965555033662126
0.290715667311412	0.965555033662126
0.290812379110251	0.965555033662126
0.290909090909091	0.965555033662126
0.290909090909091	0.965711601690935
0.29100580270793	0.965711601690935
0.29110251450677	0.965711601690935
0.291199226305609	0.965711601690935
0.291295938104449	0.965711601690935
0.291392649903288	0.965711601690935
0.291489361702128	0.965711601690935
0.291586073500967	0.965711601690935
0.291586073500967	0.965868169719743
0.291682785299807	0.965868169719743
0.291779497098646	0.965868169719743
0.291876208897486	0.965868169719743
0.291972920696325	0.965868169719743
0.292069632495164	0.965868169719743
0.292166344294004	0.965868169719743
0.292263056092843	0.965868169719743
0.292359767891683	0.965868169719743
0.292456479690522	0.965868169719743
0.292553191489362	0.965868169719743
0.292649903288201	0.965868169719743
0.292746615087041	0.965868169719743
0.29284332688588	0.965868169719743
0.29294003868472	0.965868169719743
0.293036750483559	0.965868169719743
0.293133462282398	0.965868169719743
0.293230174081238	0.965868169719743
0.293326885880077	0.965868169719743
0.293423597678917	0.965868169719743
0.293520309477756	0.965868169719743
0.293617021276596	0.965868169719743
0.293713733075435	0.965868169719743
0.293810444874275	0.965868169719743
0.293907156673114	0.965868169719743
0.293907156673114	0.966024737748552
0.294003868471954	0.966024737748552
0.294100580270793	0.966024737748552
0.294197292069633	0.966024737748552
0.294294003868472	0.966024737748552
0.294390715667311	0.966024737748552
0.294487427466151	0.966024737748552
0.29458413926499	0.966024737748552
0.29458413926499	0.96618130577736
0.29458413926499	0.966337873806169
0.29468085106383	0.966337873806169
0.294777562862669	0.966337873806169
0.294874274661509	0.966337873806169
0.294970986460348	0.966337873806169
0.295067698259188	0.966337873806169
0.295164410058027	0.966337873806169
0.295261121856867	0.966337873806169
0.295261121856867	0.966494441834977
0.295357833655706	0.966494441834977
0.295454545454545	0.966494441834977
0.295551257253385	0.966494441834977
0.295647969052224	0.966494441834977
0.295744680851064	0.966494441834977
0.295841392649903	0.966494441834977
0.295938104448743	0.966494441834977
0.296034816247582	0.966494441834977
0.296131528046422	0.966494441834977
0.296228239845261	0.966494441834977
0.296324951644101	0.966494441834977
0.29642166344294	0.966494441834977
0.296518375241779	0.966494441834977
0.296518375241779	0.966651009863786
0.296615087040619	0.966651009863786
0.296615087040619	0.966807577892594
0.296711798839458	0.966807577892594
0.296808510638298	0.966807577892594
0.296905222437137	0.966807577892594
0.297001934235977	0.966807577892594
0.297098646034816	0.966807577892594
0.297098646034816	0.966964145921403
0.297195357833656	0.966964145921403
0.297292069632495	0.966964145921403
0.297388781431335	0.966964145921403
0.297388781431335	0.967120713950211
0.297485493230174	0.967120713950211
0.297582205029014	0.967120713950211
0.297678916827853	0.967120713950211
0.297775628626692	0.967120713950211
0.297775628626692	0.96727728197902
0.297872340425532	0.96727728197902
0.297969052224371	0.96727728197902
0.298065764023211	0.96727728197902
0.298065764023211	0.967433850007828
0.29816247582205	0.967433850007828
0.29825918762089	0.967433850007828
0.29825918762089	0.967590418036637
0.298355899419729	0.967590418036637
0.298452611218569	0.967590418036637
0.298549323017408	0.967590418036637
0.298646034816248	0.967590418036637
0.298742746615087	0.967590418036637
0.298742746615087	0.967746986065445
0.298839458413927	0.967746986065445
0.298936170212766	0.967746986065445
0.299032882011605	0.967746986065445
0.299032882011605	0.967903554094254
0.299032882011605	0.968060122123062
0.299129593810445	0.968060122123062
0.299226305609284	0.968060122123062
0.299323017408124	0.968060122123062
0.299419729206963	0.968060122123062
0.299516441005803	0.968060122123062
0.299613152804642	0.968060122123062
0.299709864603482	0.968060122123062
0.299806576402321	0.968060122123062
0.299903288201161	0.968060122123062
0.3	0.968060122123062
0.300096711798839	0.968060122123062
0.300193423597679	0.968060122123062
0.300290135396518	0.968060122123062
0.300386847195358	0.968060122123062
0.300483558994197	0.968060122123062
0.300580270793037	0.968060122123062
0.300676982591876	0.968060122123062
0.300773694390716	0.968060122123062
0.300870406189555	0.968060122123062
0.300967117988395	0.968060122123062
0.301063829787234	0.968060122123062
0.301160541586074	0.968060122123062
0.301257253384913	0.968060122123062
0.301353965183752	0.968060122123062
0.301450676982592	0.968060122123062
0.301547388781431	0.968060122123062
0.301644100580271	0.968060122123062
0.30174081237911	0.968060122123062
0.30174081237911	0.968216690151871
0.30183752417795	0.968216690151871
0.301934235976789	0.968216690151871
0.302030947775629	0.968216690151871
0.302127659574468	0.968216690151871
0.302224371373308	0.968216690151871
0.302321083172147	0.968216690151871
0.302417794970986	0.968216690151871
0.302514506769826	0.968216690151871
0.302611218568665	0.968216690151871
0.302707930367505	0.968216690151871
0.302804642166344	0.968216690151871
0.302804642166344	0.96837325818068
0.302901353965184	0.96837325818068
0.302998065764023	0.96837325818068
0.303094777562863	0.96837325818068
0.303191489361702	0.96837325818068
0.303288201160542	0.96837325818068
0.303384912959381	0.96837325818068
0.30348162475822	0.96837325818068
0.30348162475822	0.968529826209488
0.30357833655706	0.968529826209488
0.303675048355899	0.968529826209488
0.303771760154739	0.968529826209488
0.303868471953578	0.968529826209488
0.303965183752418	0.968529826209488
0.303965183752418	0.968686394238296
0.304061895551257	0.968686394238296
0.304158607350097	0.968686394238296
0.304255319148936	0.968686394238296
0.304352030947776	0.968686394238296
0.304448742746615	0.968686394238296
0.304545454545455	0.968686394238296
0.304642166344294	0.968686394238296
0.304738878143133	0.968686394238296
0.304835589941973	0.968686394238296
0.304932301740812	0.968686394238296
0.305029013539652	0.968686394238296
0.305125725338491	0.968686394238296
0.305222437137331	0.968686394238296
0.30531914893617	0.968686394238296
0.30541586073501	0.968686394238296
0.305512572533849	0.968686394238296
0.305609284332689	0.968686394238296
0.305705996131528	0.968686394238296
0.305802707930368	0.968686394238296
0.305899419729207	0.968686394238296
0.305996131528046	0.968686394238296
0.306092843326886	0.968686394238296
0.306189555125725	0.968686394238296
0.306286266924565	0.968686394238296
0.306382978723404	0.968686394238296
0.306479690522244	0.968686394238296
0.306576402321083	0.968686394238296
0.306673114119923	0.968686394238296
0.306769825918762	0.968686394238296
0.306769825918762	0.968842962267105
0.306866537717602	0.968842962267105
0.306963249516441	0.968842962267105
0.30705996131528	0.968842962267105
0.30715667311412	0.968842962267105
0.30715667311412	0.968999530295914
0.307253384912959	0.968999530295914
0.307350096711799	0.968999530295914
0.307446808510638	0.968999530295914
0.307543520309478	0.968999530295914
0.307640232108317	0.968999530295914
0.307736943907157	0.968999530295914
0.307833655705996	0.968999530295914
0.307930367504836	0.968999530295914
0.308027079303675	0.968999530295914
0.308123791102515	0.968999530295914
0.308220502901354	0.968999530295914
0.308317214700193	0.968999530295914
0.308413926499033	0.968999530295914
0.308510638297872	0.968999530295914
0.308607350096712	0.968999530295914
0.308704061895551	0.968999530295914
0.308704061895551	0.969156098324722
0.308800773694391	0.969156098324722
0.30889748549323	0.969156098324722
0.30899419729207	0.969156098324722
0.309090909090909	0.969156098324722
0.309187620889749	0.969156098324722
0.309187620889749	0.969312666353531
0.309284332688588	0.969312666353531
0.309381044487427	0.969312666353531
0.309477756286267	0.969312666353531
0.309574468085106	0.969312666353531
0.309671179883946	0.969312666353531
0.309767891682785	0.969312666353531
0.309864603481625	0.969312666353531
0.309961315280464	0.969312666353531
0.310058027079304	0.969312666353531
0.310058027079304	0.969469234382339
0.310154738878143	0.969469234382339
0.310251450676983	0.969469234382339
0.310348162475822	0.969469234382339
0.310444874274661	0.969469234382339
0.310541586073501	0.969469234382339
0.31063829787234	0.969469234382339
0.31073500967118	0.969469234382339
0.31073500967118	0.969625802411148
0.310831721470019	0.969625802411148
0.310928433268859	0.969625802411148
0.311025145067698	0.969625802411148
0.311121856866538	0.969625802411148
0.311218568665377	0.969625802411148
0.311315280464217	0.969625802411148
0.311411992263056	0.969625802411148
0.311508704061896	0.969625802411148
0.311605415860735	0.969625802411148
0.311702127659574	0.969625802411148
0.311798839458414	0.969625802411148
0.311895551257253	0.969625802411148
0.311992263056093	0.969625802411148
0.312088974854932	0.969625802411148
0.312185686653772	0.969625802411148
0.312282398452611	0.969625802411148
0.312379110251451	0.969625802411148
0.31247582205029	0.969625802411148
0.31257253384913	0.969625802411148
0.312669245647969	0.969625802411148
0.312765957446809	0.969625802411148
0.312862669245648	0.969625802411148
0.312959381044487	0.969625802411148
0.313056092843327	0.969625802411148
0.313152804642166	0.969625802411148
0.313152804642166	0.969782370439956
0.313249516441006	0.969782370439956
0.313346228239845	0.969782370439956
0.313442940038685	0.969782370439956
0.313539651837524	0.969782370439956
0.313636363636364	0.969782370439956
0.313733075435203	0.969782370439956
0.313829787234043	0.969782370439956
0.313926499032882	0.969782370439956
0.313926499032882	0.969938938468765
0.314023210831721	0.969938938468765
0.314119922630561	0.969938938468765
0.3142166344294	0.969938938468765
0.31431334622824	0.969938938468765
0.314410058027079	0.969938938468765
0.314506769825919	0.969938938468765
0.314603481624758	0.969938938468765
0.314700193423598	0.969938938468765
0.314796905222437	0.969938938468765
0.314893617021277	0.969938938468765
0.314990328820116	0.969938938468765
0.315087040618956	0.969938938468765
0.315183752417795	0.969938938468765
0.315280464216634	0.969938938468765
0.315377176015474	0.969938938468765
0.315377176015474	0.970095506497573
0.315473887814313	0.970095506497573
0.315473887814313	0.970252074526382
0.315570599613153	0.970252074526382
0.315667311411992	0.970252074526382
0.315764023210832	0.970252074526382
0.315860735009671	0.970252074526382
0.315957446808511	0.970252074526382
0.31605415860735	0.970252074526382
0.31615087040619	0.970252074526382
0.316247582205029	0.970252074526382
0.316344294003868	0.970252074526382
0.316441005802708	0.970252074526382
0.316537717601547	0.970252074526382
0.316634429400387	0.970252074526382
0.316731141199226	0.970252074526382
0.316827852998066	0.970252074526382
0.316924564796905	0.970252074526382
0.317021276595745	0.970252074526382
0.317117988394584	0.970252074526382
0.317214700193424	0.970252074526382
0.317311411992263	0.970252074526382
0.317408123791103	0.970252074526382
0.317504835589942	0.970252074526382
0.317601547388781	0.970252074526382
0.317698259187621	0.970252074526382
0.31779497098646	0.970252074526382
0.3178916827853	0.970252074526382
0.317988394584139	0.970252074526382
0.318085106382979	0.970252074526382
0.318085106382979	0.97040864255519
0.318181818181818	0.97040864255519
0.318278529980658	0.97040864255519
0.318278529980658	0.970565210583999
0.318375241779497	0.970565210583999
0.318471953578337	0.970565210583999
0.318568665377176	0.970565210583999
0.318665377176015	0.970565210583999
0.318665377176015	0.970721778612807
0.318762088974855	0.970721778612807
0.318858800773694	0.970721778612807
0.318955512572534	0.970721778612807
0.319052224371373	0.970721778612807
0.319148936170213	0.970721778612807
0.319245647969052	0.970721778612807
0.319342359767892	0.970721778612807
0.319439071566731	0.970721778612807
0.319535783365571	0.970721778612807
0.31963249516441	0.970721778612807
0.31972920696325	0.970721778612807
0.319825918762089	0.970721778612807
0.319922630560928	0.970721778612807
0.320019342359768	0.970721778612807
0.320116054158607	0.970721778612807
0.320212765957447	0.970721778612807
0.320309477756286	0.970721778612807
0.320406189555126	0.970721778612807
0.320502901353965	0.970721778612807
0.320599613152805	0.970721778612807
0.320696324951644	0.970721778612807
0.320793036750484	0.970721778612807
0.320889748549323	0.970721778612807
0.320986460348162	0.970721778612807
0.321083172147002	0.970721778612807
0.321179883945841	0.970721778612807
0.321276595744681	0.970721778612807
0.32137330754352	0.970721778612807
0.32147001934236	0.970721778612807
0.321566731141199	0.970721778612807
0.321663442940039	0.970721778612807
0.321760154738878	0.970721778612807
0.321856866537718	0.970721778612807
0.321856866537718	0.970878346641616
0.321856866537718	0.971034914670424
0.321953578336557	0.971034914670424
0.322050290135397	0.971034914670424
0.322147001934236	0.971034914670424
0.322243713733075	0.971034914670424
0.322340425531915	0.971034914670424
0.322437137330754	0.971034914670424
0.322533849129594	0.971034914670424
0.322630560928433	0.971034914670424
0.322630560928433	0.971191482699233
0.322727272727273	0.971191482699233
0.322823984526112	0.971191482699233
0.322920696324952	0.971191482699233
0.322920696324952	0.971348050728041
0.323017408123791	0.971348050728041
0.323114119922631	0.971348050728041
0.32321083172147	0.971348050728041
0.323307543520309	0.971348050728041
0.323404255319149	0.971348050728041
0.323500967117988	0.971348050728041
0.323597678916828	0.971348050728041
0.323694390715667	0.971348050728041
0.323791102514507	0.971348050728041
0.323887814313346	0.971348050728041
0.323984526112186	0.971348050728041
0.324081237911025	0.971348050728041
0.324177949709865	0.971348050728041
0.324274661508704	0.971348050728041
0.324371373307544	0.971348050728041
0.324468085106383	0.971348050728041
0.324564796905222	0.971348050728041
0.324661508704062	0.971348050728041
0.324758220502901	0.971348050728041
0.324854932301741	0.971348050728041
0.32495164410058	0.971348050728041
0.32504835589942	0.971348050728041
0.325145067698259	0.971348050728041
0.325241779497099	0.971348050728041
0.325338491295938	0.971348050728041
0.325435203094778	0.971348050728041
0.325531914893617	0.971348050728041
0.325628626692456	0.971348050728041
0.325725338491296	0.971348050728041
0.325822050290135	0.971348050728041
0.325918762088975	0.971348050728041
0.326015473887814	0.971348050728041
0.326112185686654	0.971348050728041
0.326208897485493	0.971348050728041
0.326305609284333	0.971348050728041
0.326402321083172	0.971348050728041
0.326499032882012	0.971348050728041
0.326595744680851	0.971348050728041
0.326692456479691	0.971348050728041
0.32678916827853	0.971348050728041
0.326885880077369	0.971348050728041
0.326982591876209	0.971348050728041
0.327079303675048	0.971348050728041
0.327176015473888	0.971348050728041
0.327272727272727	0.971348050728041
0.327369439071567	0.971348050728041
0.327466150870406	0.971348050728041
0.327562862669246	0.971348050728041
0.327659574468085	0.971348050728041
0.327756286266925	0.971348050728041
0.327852998065764	0.971348050728041
0.327949709864603	0.971348050728041
0.328046421663443	0.971348050728041
0.328143133462282	0.971348050728041
0.328239845261122	0.971348050728041
0.328336557059961	0.971348050728041
0.328433268858801	0.971348050728041
0.32852998065764	0.971348050728041
0.32862669245648	0.971348050728041
0.328723404255319	0.971348050728041
0.328820116054159	0.971348050728041
0.328916827852998	0.971348050728041
0.329013539651838	0.971348050728041
0.329110251450677	0.971348050728041
0.329206963249516	0.971348050728041
0.329303675048356	0.971348050728041
0.329400386847195	0.971348050728041
0.329497098646035	0.971348050728041
0.329593810444874	0.971348050728041
0.329690522243714	0.971348050728041
0.329787234042553	0.971348050728041
0.329883945841393	0.971348050728041
0.329980657640232	0.971348050728041
0.330077369439072	0.971348050728041
0.330174081237911	0.971348050728041
0.33027079303675	0.971348050728041
0.33036750483559	0.971348050728041
0.330464216634429	0.971348050728041
0.330560928433269	0.971348050728041
0.330657640232108	0.971348050728041
0.330754352030948	0.971348050728041
0.330851063829787	0.971348050728041
0.330947775628627	0.971348050728041
0.331044487427466	0.971348050728041
0.331044487427466	0.97150461875685
0.331141199226306	0.97150461875685
0.331237911025145	0.97150461875685
0.331334622823985	0.97150461875685
0.331431334622824	0.97150461875685
0.331528046421663	0.97150461875685
0.331624758220503	0.97150461875685
0.331721470019342	0.97150461875685
0.331818181818182	0.97150461875685
0.331914893617021	0.97150461875685
0.332011605415861	0.97150461875685
0.332011605415861	0.971661186785658
0.3321083172147	0.971661186785658
0.33220502901354	0.971661186785658
0.332301740812379	0.971661186785658
0.332398452611219	0.971661186785658
0.332495164410058	0.971661186785658
0.332591876208897	0.971661186785658
0.332688588007737	0.971661186785658
0.332785299806576	0.971661186785658
0.332882011605416	0.971661186785658
0.332978723404255	0.971661186785658
0.333075435203095	0.971661186785658
0.333172147001934	0.971661186785658
0.333268858800774	0.971661186785658
0.333365570599613	0.971661186785658
0.333462282398453	0.971661186785658
0.333558994197292	0.971661186785658
0.333655705996132	0.971661186785658
0.333752417794971	0.971661186785658
0.33384912959381	0.971661186785658
0.33394584139265	0.971661186785658
0.334042553191489	0.971661186785658
0.334139264990329	0.971661186785658
0.334235976789168	0.971661186785658
0.334332688588008	0.971661186785658
0.334429400386847	0.971661186785658
0.334526112185687	0.971661186785658
0.334526112185687	0.971817754814467
0.334622823984526	0.971817754814467
0.334719535783366	0.971817754814467
0.334816247582205	0.971817754814467
0.334816247582205	0.971974322843275
0.334912959381044	0.971974322843275
0.335009671179884	0.971974322843275
0.335106382978723	0.971974322843275
0.335203094777563	0.971974322843275
0.335299806576402	0.971974322843275
0.335396518375242	0.971974322843275
0.335493230174081	0.971974322843275
0.335589941972921	0.971974322843275
0.33568665377176	0.971974322843275
0.3357833655706	0.971974322843275
0.3357833655706	0.972130890872084
0.335880077369439	0.972130890872084
0.335976789168279	0.972130890872084
0.336073500967118	0.972130890872084
0.336170212765957	0.972130890872084
0.336266924564797	0.972130890872084
0.336363636363636	0.972130890872084
0.336460348162476	0.972130890872084
0.336557059961315	0.972130890872084
0.336653771760155	0.972130890872084
0.336750483558994	0.972130890872084
0.336847195357834	0.972130890872084
0.336943907156673	0.972130890872084
0.337040618955513	0.972130890872084
0.337137330754352	0.972130890872084
0.337234042553192	0.972130890872084
0.337330754352031	0.972130890872084
0.33742746615087	0.972130890872084
0.33742746615087	0.972287458900892
0.33752417794971	0.972287458900892
0.337620889748549	0.972287458900892
0.337717601547389	0.972287458900892
0.337814313346228	0.972287458900892
0.337911025145068	0.972287458900892
0.338007736943907	0.972287458900892
0.338104448742747	0.972287458900892
0.338201160541586	0.972287458900892
0.338297872340426	0.972287458900892
0.338394584139265	0.972287458900892
0.338491295938104	0.972287458900892
0.338588007736944	0.972287458900892
0.338684719535783	0.972287458900892
0.338781431334623	0.972287458900892
0.338878143133462	0.972287458900892
0.338974854932302	0.972287458900892
0.339071566731141	0.972287458900892
0.339168278529981	0.972287458900892
0.33926499032882	0.972287458900892
0.33936170212766	0.972287458900892
0.339458413926499	0.972287458900892
0.339555125725338	0.972287458900892
0.339651837524178	0.972287458900892
0.339748549323017	0.972287458900892
0.339845261121857	0.972287458900892
0.339941972920696	0.972287458900892
0.340038684719536	0.972287458900892
0.340135396518375	0.972287458900892
0.340232108317215	0.972287458900892
0.340328820116054	0.972287458900892
0.340425531914894	0.972287458900892
0.340522243713733	0.972287458900892
0.340618955512573	0.972287458900892
0.340715667311412	0.972287458900892
0.340715667311412	0.972444026929701
0.340812379110251	0.972444026929701
0.340909090909091	0.972444026929701
0.34100580270793	0.972444026929701
0.34110251450677	0.972444026929701
0.341199226305609	0.972444026929701
0.341295938104449	0.972444026929701
0.341392649903288	0.972444026929701
0.341392649903288	0.972600594958509
0.341489361702128	0.972600594958509
0.341586073500967	0.972600594958509
0.341682785299807	0.972600594958509
0.341779497098646	0.972600594958509
0.341876208897485	0.972600594958509
0.341972920696325	0.972600594958509
0.342069632495164	0.972600594958509
0.342166344294004	0.972600594958509
0.342263056092843	0.972600594958509
0.342359767891683	0.972600594958509
0.342456479690522	0.972600594958509
0.342553191489362	0.972600594958509
0.342649903288201	0.972600594958509
0.342746615087041	0.972600594958509
0.34284332688588	0.972600594958509
0.34294003868472	0.972600594958509
0.343036750483559	0.972600594958509
0.343133462282398	0.972600594958509
0.343230174081238	0.972600594958509
0.343326885880077	0.972600594958509
0.343423597678917	0.972600594958509
0.343520309477756	0.972600594958509
0.343617021276596	0.972600594958509
0.343713733075435	0.972600594958509
0.343810444874275	0.972600594958509
0.343907156673114	0.972600594958509
0.344003868471954	0.972600594958509
0.344100580270793	0.972600594958509
0.344197292069633	0.972600594958509
0.344294003868472	0.972600594958509
0.344294003868472	0.972757162987318
0.344390715667311	0.972757162987318
0.344487427466151	0.972757162987318
0.34458413926499	0.972757162987318
0.34458413926499	0.972913731016127
0.34468085106383	0.972913731016127
0.344777562862669	0.972913731016127
0.344874274661509	0.972913731016127
0.344970986460348	0.972913731016127
0.345067698259188	0.972913731016127
0.345164410058027	0.972913731016127
0.345261121856867	0.972913731016127
0.345357833655706	0.972913731016127
0.345454545454545	0.972913731016127
0.345551257253385	0.972913731016127
0.345551257253385	0.973070299044935
0.345647969052224	0.973070299044935
0.345744680851064	0.973070299044935
0.345841392649903	0.973070299044935
0.345938104448743	0.973070299044935
0.345938104448743	0.973226867073744
0.346034816247582	0.973226867073744
0.346131528046422	0.973226867073744
0.346131528046422	0.973383435102552
0.346228239845261	0.973383435102552
0.346228239845261	0.973540003131361
0.346324951644101	0.973540003131361
0.34642166344294	0.973540003131361
0.34642166344294	0.973696571160169
0.346518375241779	0.973696571160169
0.346615087040619	0.973696571160169
0.346711798839458	0.973696571160169
0.346808510638298	0.973696571160169
0.346905222437137	0.973696571160169
0.346905222437137	0.973853139188978
0.347001934235977	0.973853139188978
0.347098646034816	0.973853139188978
0.347195357833656	0.973853139188978
0.347292069632495	0.973853139188978
0.347388781431335	0.973853139188978
0.347485493230174	0.973853139188978
0.347582205029014	0.973853139188978
0.347678916827853	0.973853139188978
0.347775628626692	0.973853139188978
0.347872340425532	0.973853139188978
0.347969052224371	0.973853139188978
0.348065764023211	0.973853139188978
0.34816247582205	0.973853139188978
0.34825918762089	0.973853139188978
0.348355899419729	0.973853139188978
0.348452611218569	0.973853139188978
0.348549323017408	0.973853139188978
0.348646034816248	0.973853139188978
0.348742746615087	0.973853139188978
0.348839458413926	0.973853139188978
0.348936170212766	0.973853139188978
0.349032882011605	0.973853139188978
0.349129593810445	0.973853139188978
0.349226305609284	0.973853139188978
0.349323017408124	0.973853139188978
0.349323017408124	0.974009707217786
0.349419729206963	0.974009707217786
0.349516441005803	0.974009707217786
0.349516441005803	0.974166275246595
0.349613152804642	0.974166275246595
0.349709864603482	0.974166275246595
0.349806576402321	0.974166275246595
0.349903288201161	0.974166275246595
0.35	0.974166275246595
0.350096711798839	0.974166275246595
0.350193423597679	0.974166275246595
0.350290135396518	0.974166275246595
0.350386847195358	0.974166275246595
0.350483558994197	0.974166275246595
0.350580270793037	0.974166275246595
0.350676982591876	0.974166275246595
0.350676982591876	0.974322843275403
0.350773694390716	0.974322843275403
0.350870406189555	0.974322843275403
0.350967117988395	0.974322843275403
0.351063829787234	0.974322843275403
0.351160541586074	0.974322843275403
0.351257253384913	0.974322843275403
0.351353965183752	0.974322843275403
0.351450676982592	0.974322843275403
0.351547388781431	0.974322843275403
0.351644100580271	0.974322843275403
0.35174081237911	0.974322843275403
0.35183752417795	0.974322843275403
0.351934235976789	0.974322843275403
0.352030947775629	0.974322843275403
0.352127659574468	0.974322843275403
0.352224371373308	0.974322843275403
0.352321083172147	0.974322843275403
0.352417794970986	0.974322843275403
0.352514506769826	0.974322843275403
0.352611218568665	0.974322843275403
0.352707930367505	0.974322843275403
0.352804642166344	0.974322843275403
0.352901353965184	0.974322843275403
0.352998065764023	0.974322843275403
0.353094777562863	0.974322843275403
0.353191489361702	0.974322843275403
0.353288201160542	0.974322843275403
0.353288201160542	0.974479411304212
0.353384912959381	0.974479411304212
0.35348162475822	0.974479411304212
0.35357833655706	0.974479411304212
0.353675048355899	0.974479411304212
0.353771760154739	0.974479411304212
0.353771760154739	0.97463597933302
0.353868471953578	0.97463597933302
0.353965183752418	0.97463597933302
0.354061895551257	0.97463597933302
0.354158607350097	0.97463597933302
0.354255319148936	0.97463597933302
0.354352030947776	0.97463597933302
0.354448742746615	0.97463597933302
0.354545454545455	0.97463597933302
0.354642166344294	0.97463597933302
0.354738878143133	0.97463597933302
0.354835589941973	0.97463597933302
0.354932301740812	0.97463597933302
0.355029013539652	0.97463597933302
0.355125725338491	0.97463597933302
0.355222437137331	0.97463597933302
0.35531914893617	0.97463597933302
0.35541586073501	0.97463597933302
0.355512572533849	0.97463597933302
0.355609284332689	0.97463597933302
0.355705996131528	0.97463597933302
0.355802707930368	0.97463597933302
0.355899419729207	0.97463597933302
0.355996131528046	0.97463597933302
0.356092843326886	0.97463597933302
0.356189555125725	0.97463597933302
0.356286266924565	0.97463597933302
0.356382978723404	0.97463597933302
0.356479690522244	0.97463597933302
0.356576402321083	0.97463597933302
0.356673114119923	0.97463597933302
0.356769825918762	0.97463597933302
0.356866537717602	0.97463597933302
0.356963249516441	0.97463597933302
0.35705996131528	0.97463597933302
0.35715667311412	0.97463597933302
0.357253384912959	0.97463597933302
0.357350096711799	0.97463597933302
0.357446808510638	0.97463597933302
0.357543520309478	0.97463597933302
0.357640232108317	0.97463597933302
0.357736943907157	0.97463597933302
0.357833655705996	0.97463597933302
0.357833655705996	0.974792547361829
0.357930367504836	0.974792547361829
0.358027079303675	0.974792547361829
0.358123791102515	0.974792547361829
0.358220502901354	0.974792547361829
0.358317214700193	0.974792547361829
0.358413926499033	0.974792547361829
0.358510638297872	0.974792547361829
0.358607350096712	0.974792547361829
0.358704061895551	0.974792547361829
0.358800773694391	0.974792547361829
0.35889748549323	0.974792547361829
0.35899419729207	0.974792547361829
0.359090909090909	0.974792547361829
0.359187620889749	0.974792547361829
0.359284332688588	0.974792547361829
0.359381044487427	0.974792547361829
0.359381044487427	0.974949115390637
0.359381044487427	0.975105683419446
0.359477756286267	0.975105683419446
0.359574468085106	0.975105683419446
0.359671179883946	0.975105683419446
0.359767891682785	0.975105683419446
0.359864603481625	0.975105683419446
0.359961315280464	0.975105683419446
0.360058027079304	0.975105683419446
0.360154738878143	0.975105683419446
0.360251450676983	0.975105683419446
0.360348162475822	0.975105683419446
0.360444874274661	0.975105683419446
0.360541586073501	0.975105683419446
0.36063829787234	0.975105683419446
0.36073500967118	0.975105683419446
0.360831721470019	0.975105683419446
0.360928433268859	0.975105683419446
0.361025145067698	0.975105683419446
0.361121856866538	0.975105683419446
0.361218568665377	0.975105683419446
0.361218568665377	0.975262251448254
0.361315280464217	0.975262251448254
0.361411992263056	0.975262251448254
0.361508704061896	0.975262251448254
0.361605415860735	0.975262251448254
0.361702127659574	0.975262251448254
0.361798839458414	0.975262251448254
0.361895551257253	0.975262251448254
0.361992263056093	0.975262251448254
0.362088974854932	0.975262251448254
0.362185686653772	0.975262251448254
0.362282398452611	0.975262251448254
0.362379110251451	0.975262251448254
0.36247582205029	0.975262251448254
0.36257253384913	0.975262251448254
0.362669245647969	0.975262251448254
0.362765957446809	0.975262251448254
0.362862669245648	0.975262251448254
0.362959381044487	0.975262251448254
0.362959381044487	0.975418819477063
0.363056092843327	0.975418819477063
0.363152804642166	0.975418819477063
0.363249516441006	0.975418819477063
0.363346228239845	0.975418819477063
0.363442940038685	0.975418819477063
0.363539651837524	0.975418819477063
0.363636363636364	0.975418819477063
0.363733075435203	0.975418819477063
0.363829787234043	0.975418819477063
0.363926499032882	0.975418819477063
0.364023210831721	0.975418819477063
0.364119922630561	0.975418819477063
0.3642166344294	0.975418819477063
0.3642166344294	0.975575387505871
0.36431334622824	0.975575387505871
0.364410058027079	0.975575387505871
0.364410058027079	0.97573195553468
0.364506769825919	0.97573195553468
0.364603481624758	0.97573195553468
0.364700193423598	0.97573195553468
0.364796905222437	0.97573195553468
0.364893617021277	0.97573195553468
0.364990328820116	0.97573195553468
0.365087040618956	0.97573195553468
0.365183752417795	0.97573195553468
0.365280464216634	0.97573195553468
0.365377176015474	0.97573195553468
0.365473887814313	0.97573195553468
0.365570599613153	0.97573195553468
0.365667311411992	0.97573195553468
0.365764023210832	0.97573195553468
0.365860735009671	0.97573195553468
0.365957446808511	0.97573195553468
0.365957446808511	0.975888523563488
0.36605415860735	0.975888523563488
0.36615087040619	0.975888523563488
0.366247582205029	0.975888523563488
0.366344294003868	0.975888523563488
0.366441005802708	0.975888523563488
0.366537717601547	0.975888523563488
0.366634429400387	0.975888523563488
0.366731141199226	0.975888523563488
0.366827852998066	0.975888523563488
0.366924564796905	0.975888523563488
0.367021276595745	0.975888523563488
0.367117988394584	0.975888523563488
0.367214700193424	0.975888523563488
0.367311411992263	0.975888523563488
0.367408123791102	0.975888523563488
0.367504835589942	0.975888523563488
0.367601547388781	0.975888523563488
0.367601547388781	0.976045091592297
0.367698259187621	0.976045091592297
0.36779497098646	0.976045091592297
0.3678916827853	0.976045091592297
0.367988394584139	0.976045091592297
0.368085106382979	0.976045091592297
0.368181818181818	0.976045091592297
0.368278529980658	0.976045091592297
0.368375241779497	0.976045091592297
0.368471953578337	0.976045091592297
0.368568665377176	0.976045091592297
0.368665377176015	0.976045091592297
0.368762088974855	0.976045091592297
0.368858800773694	0.976045091592297
0.368955512572534	0.976045091592297
0.369052224371373	0.976045091592297
0.369148936170213	0.976045091592297
0.369245647969052	0.976045091592297
0.369342359767892	0.976045091592297
0.369439071566731	0.976045091592297
0.369535783365571	0.976045091592297
0.36963249516441	0.976045091592297
0.36972920696325	0.976045091592297
0.369825918762089	0.976045091592297
0.369922630560928	0.976045091592297
0.370019342359768	0.976045091592297
0.370116054158607	0.976045091592297
0.370212765957447	0.976045091592297
0.370309477756286	0.976045091592297
0.370406189555126	0.976045091592297
0.370502901353965	0.976045091592297
0.370599613152805	0.976045091592297
0.370696324951644	0.976045091592297
0.370793036750484	0.976045091592297
0.370889748549323	0.976045091592297
0.370986460348162	0.976045091592297
0.371083172147002	0.976045091592297
0.371179883945841	0.976045091592297
0.371276595744681	0.976045091592297
0.37137330754352	0.976045091592297
0.37147001934236	0.976045091592297
0.371566731141199	0.976045091592297
0.371663442940039	0.976045091592297
0.371760154738878	0.976045091592297
0.371856866537718	0.976045091592297
0.371953578336557	0.976045091592297
0.372050290135397	0.976045091592297
0.372147001934236	0.976045091592297
0.372243713733075	0.976045091592297
0.372340425531915	0.976045091592297
0.372437137330754	0.976045091592297
0.372533849129594	0.976045091592297
0.372630560928433	0.976045091592297
0.372630560928433	0.976201659621105
0.372630560928433	0.976358227649914
0.372727272727273	0.976358227649914
0.372823984526112	0.976358227649914
0.372920696324952	0.976358227649914
0.373017408123791	0.976358227649914
0.373114119922631	0.976358227649914
0.37321083172147	0.976358227649914
0.373307543520309	0.976358227649914
0.373404255319149	0.976358227649914
0.373500967117988	0.976358227649914
0.373597678916828	0.976358227649914
0.373694390715667	0.976358227649914
0.373791102514507	0.976358227649914
0.373887814313346	0.976358227649914
0.373984526112186	0.976358227649914
0.374081237911025	0.976358227649914
0.374177949709865	0.976358227649914
0.374274661508704	0.976358227649914
0.374371373307543	0.976358227649914
0.374468085106383	0.976358227649914
0.374564796905222	0.976358227649914
0.374661508704062	0.976358227649914
0.374758220502901	0.976358227649914
0.374854932301741	0.976358227649914
0.37495164410058	0.976358227649914
0.37504835589942	0.976358227649914
0.37504835589942	0.976514795678722
0.375145067698259	0.976514795678722
0.375241779497099	0.976514795678722
0.375338491295938	0.976514795678722
0.375435203094778	0.976514795678722
0.375531914893617	0.976514795678722
0.375628626692457	0.976514795678722
0.375725338491296	0.976514795678722
0.375822050290135	0.976514795678722
0.375918762088975	0.976514795678722
0.376015473887814	0.976514795678722
0.376112185686654	0.976514795678722
0.376208897485493	0.976514795678722
0.376305609284333	0.976514795678722
0.376402321083172	0.976514795678722
0.376499032882012	0.976514795678722
0.376595744680851	0.976514795678722
0.376692456479691	0.976514795678722
0.37678916827853	0.976514795678722
0.376885880077369	0.976514795678722
0.376982591876209	0.976514795678722
0.377079303675048	0.976514795678722
0.377176015473888	0.976514795678722
0.377176015473888	0.976671363707531
0.377272727272727	0.976671363707531
0.377369439071567	0.976671363707531
0.377466150870406	0.976671363707531
0.377562862669246	0.976671363707531
0.377659574468085	0.976671363707531
0.377756286266925	0.976671363707531
0.377852998065764	0.976671363707531
0.377949709864603	0.976671363707531
0.377949709864603	0.976827931736339
0.378046421663443	0.976827931736339
0.378143133462282	0.976827931736339
0.378239845261122	0.976827931736339
0.378239845261122	0.976984499765148
0.378336557059961	0.976984499765148
0.378433268858801	0.976984499765148
0.37852998065764	0.976984499765148
0.37862669245648	0.976984499765148
0.37862669245648	0.977141067793956
0.378723404255319	0.977141067793956
0.378820116054159	0.977141067793956
0.378916827852998	0.977141067793956
0.379013539651838	0.977141067793956
0.379110251450677	0.977141067793956
0.379206963249516	0.977141067793956
0.379303675048356	0.977141067793956
0.379400386847195	0.977141067793956
0.379497098646035	0.977141067793956
0.379497098646035	0.977297635822765
0.379593810444874	0.977297635822765
0.379690522243714	0.977297635822765
0.379787234042553	0.977297635822765
0.379883945841393	0.977297635822765
0.379980657640232	0.977297635822765
0.380077369439072	0.977297635822765
0.380174081237911	0.977297635822765
0.38027079303675	0.977297635822765
0.38036750483559	0.977297635822765
0.380464216634429	0.977297635822765
0.380560928433269	0.977297635822765
0.380657640232108	0.977297635822765
0.380754352030948	0.977297635822765
0.380851063829787	0.977297635822765
0.380947775628627	0.977297635822765
0.381044487427466	0.977297635822765
0.381141199226306	0.977297635822765
0.381237911025145	0.977297635822765
0.381334622823985	0.977297635822765
0.381431334622824	0.977297635822765
0.381528046421663	0.977297635822765
0.381624758220503	0.977297635822765
0.381624758220503	0.977454203851574
0.381721470019342	0.977454203851574
0.381818181818182	0.977454203851574
0.381914893617021	0.977454203851574
0.382011605415861	0.977454203851574
0.3821083172147	0.977454203851574
0.38220502901354	0.977454203851574
0.382301740812379	0.977454203851574
0.382398452611219	0.977454203851574
0.382495164410058	0.977454203851574
0.382591876208898	0.977454203851574
0.382591876208898	0.977610771880382
0.382688588007737	0.977610771880382
0.382785299806576	0.977610771880382
0.382882011605416	0.977610771880382
0.382978723404255	0.977610771880382
0.383075435203095	0.977610771880382
0.383172147001934	0.977610771880382
0.383268858800774	0.977610771880382
0.383365570599613	0.977610771880382
0.383462282398453	0.977610771880382
0.383558994197292	0.977610771880382
0.383655705996132	0.977610771880382
0.383752417794971	0.977610771880382
0.38384912959381	0.977610771880382
0.38394584139265	0.977610771880382
0.384042553191489	0.977610771880382
0.384139264990329	0.977610771880382
0.384235976789168	0.977610771880382
0.384332688588008	0.977610771880382
0.384429400386847	0.977610771880382
0.384526112185687	0.977610771880382
0.384622823984526	0.977610771880382
0.384719535783366	0.977610771880382
0.384816247582205	0.977610771880382
0.384912959381044	0.977610771880382
0.385106382978723	0.977610771880382
0.385203094777563	0.977610771880382
0.385299806576402	0.977610771880382
0.385396518375242	0.977610771880382
0.385493230174081	0.977610771880382
0.385589941972921	0.977610771880382
0.38568665377176	0.977610771880382
0.3857833655706	0.977610771880382
0.385880077369439	0.977610771880382
0.385976789168279	0.977610771880382
0.386073500967118	0.977610771880382
0.386170212765957	0.977610771880382
0.386266924564797	0.977610771880382
0.386363636363636	0.977610771880382
0.386460348162476	0.977610771880382
0.386557059961315	0.977610771880382
0.386653771760155	0.977610771880382
0.386750483558994	0.977610771880382
0.386847195357834	0.977610771880382
0.386943907156673	0.977610771880382
0.387040618955513	0.977610771880382
0.387137330754352	0.977610771880382
0.387234042553191	0.977610771880382
0.387330754352031	0.977610771880382
0.38742746615087	0.977610771880382
0.38752417794971	0.977610771880382
0.387620889748549	0.977610771880382
0.387717601547389	0.977610771880382
0.387717601547389	0.977767339909191
0.387814313346228	0.977767339909191
0.387911025145068	0.977767339909191
0.388007736943907	0.977767339909191
0.388104448742747	0.977767339909191
0.388201160541586	0.977767339909191
0.388297872340426	0.977767339909191
0.388394584139265	0.977767339909191
0.388491295938104	0.977767339909191
0.388588007736944	0.977767339909191
0.388684719535783	0.977767339909191
0.388781431334623	0.977767339909191
0.388878143133462	0.977767339909191
0.388974854932302	0.977767339909191
0.389071566731141	0.977767339909191
0.389071566731141	0.977923907937999
0.389168278529981	0.977923907937999
0.38926499032882	0.977923907937999
0.38936170212766	0.977923907937999
0.389458413926499	0.977923907937999
0.389555125725339	0.977923907937999
0.389651837524178	0.977923907937999
0.389748549323017	0.977923907937999
0.389845261121857	0.977923907937999
0.389941972920696	0.977923907937999
0.390038684719536	0.977923907937999
0.390135396518375	0.977923907937999
0.390232108317215	0.977923907937999
0.390328820116054	0.977923907937999
0.390425531914894	0.977923907937999
0.390522243713733	0.977923907937999
0.390618955512573	0.977923907937999
0.390715667311412	0.977923907937999
0.390812379110251	0.977923907937999
0.390909090909091	0.977923907937999
0.39100580270793	0.977923907937999
0.39110251450677	0.977923907937999
0.391199226305609	0.977923907937999
0.391295938104449	0.977923907937999
0.391295938104449	0.978080475966808
0.391392649903288	0.978080475966808
0.391489361702128	0.978080475966808
0.391586073500967	0.978080475966808
0.391682785299807	0.978080475966808
0.391779497098646	0.978080475966808
0.391876208897485	0.978080475966808
0.391972920696325	0.978080475966808
0.392069632495164	0.978080475966808
0.392166344294004	0.978080475966808
0.392263056092843	0.978080475966808
0.392359767891683	0.978080475966808
0.392456479690522	0.978080475966808
0.392553191489362	0.978080475966808
0.392649903288201	0.978080475966808
0.392746615087041	0.978080475966808
0.39284332688588	0.978080475966808
0.39294003868472	0.978080475966808
0.393036750483559	0.978080475966808
0.393133462282398	0.978080475966808
0.393230174081238	0.978080475966808
0.393326885880077	0.978080475966808
0.393423597678917	0.978080475966808
0.393520309477756	0.978080475966808
0.393617021276596	0.978080475966808
0.393713733075435	0.978080475966808
0.393810444874275	0.978080475966808
0.393907156673114	0.978080475966808
0.394003868471954	0.978080475966808
0.394100580270793	0.978080475966808
0.394197292069632	0.978080475966808
0.394294003868472	0.978080475966808
0.394390715667311	0.978080475966808
0.394487427466151	0.978080475966808
0.39458413926499	0.978080475966808
0.39468085106383	0.978080475966808
0.394777562862669	0.978080475966808
0.394874274661509	0.978080475966808
0.394970986460348	0.978080475966808
0.395067698259188	0.978080475966808
0.395164410058027	0.978080475966808
0.395261121856867	0.978080475966808
0.395357833655706	0.978080475966808
0.395454545454545	0.978080475966808
0.395551257253385	0.978080475966808
0.395647969052224	0.978080475966808
0.395744680851064	0.978080475966808
0.395841392649903	0.978080475966808
0.395938104448743	0.978080475966808
0.396034816247582	0.978080475966808
0.396131528046422	0.978080475966808
0.396228239845261	0.978080475966808
0.396324951644101	0.978080475966808
0.39642166344294	0.978080475966808
0.39651837524178	0.978080475966808
0.396615087040619	0.978080475966808
0.396711798839458	0.978080475966808
0.396808510638298	0.978080475966808
0.396905222437137	0.978080475966808
0.397001934235977	0.978080475966808
0.397098646034816	0.978080475966808
0.397195357833656	0.978080475966808
0.397292069632495	0.978080475966808
0.397388781431335	0.978080475966808
0.397485493230174	0.978080475966808
0.397582205029014	0.978080475966808
0.397678916827853	0.978080475966808
0.397775628626692	0.978080475966808
0.397872340425532	0.978080475966808
0.397969052224371	0.978080475966808
0.398065764023211	0.978080475966808
0.39816247582205	0.978080475966808
0.39825918762089	0.978080475966808
0.398355899419729	0.978080475966808
0.398452611218569	0.978080475966808
0.398549323017408	0.978080475966808
0.398646034816248	0.978080475966808
0.398742746615087	0.978080475966808
0.398839458413926	0.978080475966808
0.398936170212766	0.978080475966808
0.399032882011605	0.978080475966808
0.399129593810445	0.978080475966808
0.399226305609284	0.978080475966808
0.399323017408124	0.978080475966808
0.399419729206963	0.978080475966808
0.399516441005803	0.978080475966808
0.399613152804642	0.978080475966808
0.399709864603482	0.978080475966808
0.399806576402321	0.978080475966808
0.399903288201161	0.978080475966808
0.399903288201161	0.978237043995616
0.4	0.978237043995616
0.400096711798839	0.978237043995616
0.400193423597679	0.978237043995616
0.400290135396518	0.978237043995616
0.400386847195358	0.978237043995616
0.400483558994197	0.978237043995616
0.400580270793037	0.978237043995616
0.400676982591876	0.978237043995616
0.400773694390716	0.978237043995616
0.400870406189555	0.978237043995616
0.400967117988395	0.978237043995616
0.400967117988395	0.978393612024425
0.401063829787234	0.978393612024425
0.401160541586074	0.978393612024425
0.401257253384913	0.978393612024425
0.401353965183752	0.978393612024425
0.401450676982592	0.978393612024425
0.401450676982592	0.978550180053233
0.401547388781431	0.978550180053233
0.401644100580271	0.978550180053233
0.40174081237911	0.978550180053233
0.40183752417795	0.978550180053233
0.401934235976789	0.978550180053233
0.402030947775629	0.978550180053233
0.402127659574468	0.978550180053233
0.402224371373308	0.978550180053233
0.402321083172147	0.978550180053233
0.402417794970986	0.978550180053233
0.402514506769826	0.978550180053233
0.402611218568665	0.978550180053233
0.402707930367505	0.978550180053233
0.402804642166344	0.978550180053233
0.402901353965184	0.978550180053233
0.402998065764023	0.978550180053233
0.403094777562863	0.978550180053233
0.403191489361702	0.978550180053233
0.403288201160542	0.978550180053233
0.403384912959381	0.978550180053233
0.403481624758221	0.978550180053233
0.40357833655706	0.978550180053233
0.403675048355899	0.978550180053233
0.403675048355899	0.978706748082042
0.403771760154739	0.978706748082042
0.403868471953578	0.978706748082042
0.403965183752418	0.978706748082042
0.404061895551257	0.978706748082042
0.404158607350097	0.978706748082042
0.404255319148936	0.978706748082042
0.404352030947776	0.978706748082042
0.404448742746615	0.978706748082042
0.404545454545455	0.978706748082042
0.404642166344294	0.978706748082042
0.404738878143133	0.978706748082042
0.404835589941973	0.978706748082042
0.404932301740812	0.978706748082042
0.405029013539652	0.978706748082042
0.405125725338491	0.978706748082042
0.405222437137331	0.978706748082042
0.40531914893617	0.978706748082042
0.40541586073501	0.978706748082042
0.405512572533849	0.978706748082042
0.405609284332689	0.978706748082042
0.405705996131528	0.978706748082042
0.405802707930367	0.978706748082042
0.405899419729207	0.978706748082042
0.405996131528046	0.978706748082042
0.406092843326886	0.978706748082042
0.406189555125725	0.978706748082042
0.406286266924565	0.978706748082042
0.406382978723404	0.978706748082042
0.406479690522244	0.978706748082042
0.406576402321083	0.978706748082042
0.406673114119923	0.978706748082042
0.406769825918762	0.978706748082042
0.406866537717602	0.978706748082042
0.406963249516441	0.978706748082042
0.40705996131528	0.978706748082042
0.40715667311412	0.978706748082042
0.407253384912959	0.978706748082042
0.407350096711799	0.978706748082042
0.407446808510638	0.978706748082042
0.407446808510638	0.97886331611085
0.407543520309478	0.97886331611085
0.407640232108317	0.97886331611085
0.407736943907157	0.97886331611085
0.407833655705996	0.97886331611085
0.407930367504836	0.97886331611085
0.408027079303675	0.97886331611085
0.408123791102515	0.97886331611085
0.408220502901354	0.97886331611085
0.408317214700193	0.97886331611085
0.408413926499033	0.97886331611085
0.408510638297872	0.97886331611085
0.408607350096712	0.97886331611085
0.408704061895551	0.97886331611085
0.408800773694391	0.97886331611085
0.40889748549323	0.97886331611085
0.40899419729207	0.97886331611085
0.409090909090909	0.97886331611085
0.409090909090909	0.979019884139659
0.409187620889749	0.979019884139659
0.409284332688588	0.979019884139659
0.409381044487427	0.979019884139659
0.409477756286267	0.979019884139659
0.409574468085106	0.979019884139659
0.409671179883946	0.979019884139659
0.409767891682785	0.979019884139659
0.409864603481625	0.979019884139659
0.409961315280464	0.979019884139659
0.410058027079304	0.979019884139659
0.410154738878143	0.979019884139659
0.410251450676983	0.979019884139659
0.410348162475822	0.979019884139659
0.410444874274662	0.979019884139659
0.410541586073501	0.979019884139659
0.41063829787234	0.979019884139659
0.41073500967118	0.979019884139659
0.410831721470019	0.979019884139659
0.410928433268859	0.979019884139659
0.410928433268859	0.979176452168467
0.411025145067698	0.979176452168467
0.411121856866538	0.979176452168467
0.411218568665377	0.979176452168467
0.411315280464217	0.979176452168467
0.411411992263056	0.979176452168467
0.411508704061896	0.979176452168467
0.411605415860735	0.979176452168467
0.411702127659574	0.979176452168467
0.411798839458414	0.979176452168467
0.411895551257253	0.979176452168467
0.411992263056093	0.979176452168467
0.412088974854932	0.979176452168467
0.412185686653772	0.979176452168467
0.412282398452611	0.979176452168467
0.412379110251451	0.979176452168467
0.41247582205029	0.979176452168467
0.41247582205029	0.979333020197276
0.41257253384913	0.979333020197276
0.412669245647969	0.979333020197276
0.412765957446808	0.979333020197276
0.412862669245648	0.979333020197276
0.412959381044487	0.979333020197276
0.413056092843327	0.979333020197276
0.413152804642166	0.979333020197276
0.413249516441006	0.979333020197276
0.413346228239845	0.979333020197276
0.413442940038685	0.979333020197276
0.413539651837524	0.979333020197276
0.413636363636364	0.979333020197276
0.413733075435203	0.979333020197276
0.413829787234043	0.979333020197276
0.413926499032882	0.979333020197276
0.414023210831721	0.979333020197276
0.414119922630561	0.979333020197276
0.4142166344294	0.979333020197276
0.41431334622824	0.979333020197276
0.414410058027079	0.979333020197276
0.414506769825919	0.979333020197276
0.414603481624758	0.979333020197276
0.414700193423598	0.979333020197276
0.414796905222437	0.979333020197276
0.414893617021277	0.979333020197276
0.414990328820116	0.979333020197276
0.415087040618956	0.979333020197276
0.415183752417795	0.979333020197276
0.415280464216634	0.979333020197276
0.415377176015474	0.979333020197276
0.415473887814313	0.979333020197276
0.415570599613153	0.979333020197276
0.415667311411992	0.979333020197276
0.415764023210832	0.979333020197276
0.415860735009671	0.979333020197276
0.415957446808511	0.979333020197276
0.41605415860735	0.979333020197276
0.41615087040619	0.979333020197276
0.41615087040619	0.979489588226084
0.416247582205029	0.979489588226084
0.416344294003868	0.979489588226084
0.416441005802708	0.979489588226084
0.416537717601547	0.979489588226084
0.416634429400387	0.979489588226084
0.416731141199226	0.979489588226084
0.416827852998066	0.979489588226084
0.416924564796905	0.979489588226084
0.417021276595745	0.979489588226084
0.417117988394584	0.979489588226084
0.417214700193424	0.979489588226084
0.417311411992263	0.979489588226084
0.417408123791103	0.979489588226084
0.417504835589942	0.979489588226084
0.417601547388781	0.979489588226084
0.417698259187621	0.979489588226084
0.41779497098646	0.979489588226084
0.4178916827853	0.979489588226084
0.417988394584139	0.979489588226084
0.418085106382979	0.979489588226084
0.418181818181818	0.979489588226084
0.418278529980658	0.979489588226084
0.418375241779497	0.979489588226084
0.418471953578337	0.979489588226084
0.418568665377176	0.979489588226084
0.418665377176015	0.979489588226084
0.418762088974855	0.979489588226084
0.418858800773694	0.979489588226084
0.418955512572534	0.979489588226084
0.419052224371373	0.979489588226084
0.419148936170213	0.979489588226084
0.419148936170213	0.979646156254893
0.419245647969052	0.979646156254893
0.419342359767892	0.979646156254893
0.419439071566731	0.979646156254893
0.419535783365571	0.979646156254893
0.41963249516441	0.979646156254893
0.41972920696325	0.979646156254893
0.419825918762089	0.979646156254893
0.419922630560928	0.979646156254893
0.420019342359768	0.979646156254893
0.420116054158607	0.979646156254893
0.420212765957447	0.979646156254893
0.420309477756286	0.979646156254893
0.420406189555126	0.979646156254893
0.420502901353965	0.979646156254893
0.420599613152805	0.979646156254893
0.420599613152805	0.979802724283701
0.420696324951644	0.979802724283701
0.420793036750484	0.979802724283701
0.420889748549323	0.979802724283701
0.420986460348162	0.979802724283701
0.421083172147002	0.979802724283701
0.421179883945841	0.979802724283701
0.421276595744681	0.979802724283701
0.42137330754352	0.979802724283701
0.42147001934236	0.979802724283701
0.421566731141199	0.979802724283701
0.421663442940039	0.979802724283701
0.421760154738878	0.979802724283701
0.421856866537718	0.979802724283701
0.421953578336557	0.979802724283701
0.422050290135397	0.979802724283701
0.422147001934236	0.979802724283701
0.422243713733075	0.979802724283701
0.422340425531915	0.979802724283701
0.422437137330754	0.979802724283701
0.422533849129594	0.979802724283701
0.422630560928433	0.979802724283701
0.422727272727273	0.979802724283701
0.422823984526112	0.979802724283701
0.422920696324952	0.979802724283701
0.423017408123791	0.979802724283701
0.423114119922631	0.979802724283701
0.42321083172147	0.979802724283701
0.423307543520309	0.979802724283701
0.423404255319149	0.979802724283701
0.423500967117988	0.979802724283701
0.423597678916828	0.979802724283701
0.423694390715667	0.979802724283701
0.423791102514507	0.979802724283701
0.423887814313346	0.979802724283701
0.423984526112186	0.979802724283701
0.424081237911025	0.979802724283701
0.424177949709865	0.979802724283701
0.424274661508704	0.979802724283701
0.424371373307544	0.979802724283701
0.424468085106383	0.979802724283701
0.424564796905222	0.979802724283701
0.424661508704062	0.979802724283701
0.424758220502901	0.979802724283701
0.424758220502901	0.97995929231251
0.424854932301741	0.97995929231251
0.42495164410058	0.97995929231251
0.42504835589942	0.97995929231251
0.425145067698259	0.97995929231251
0.425241779497099	0.97995929231251
0.425338491295938	0.97995929231251
0.425435203094778	0.97995929231251
0.425531914893617	0.97995929231251
0.425628626692456	0.97995929231251
0.425725338491296	0.97995929231251
0.425822050290135	0.97995929231251
0.425918762088975	0.97995929231251
0.426015473887814	0.97995929231251
0.426112185686654	0.97995929231251
0.426208897485493	0.97995929231251
0.426305609284333	0.97995929231251
0.426402321083172	0.97995929231251
0.426499032882012	0.97995929231251
0.426595744680851	0.97995929231251
0.426692456479691	0.97995929231251
0.42678916827853	0.97995929231251
0.426885880077369	0.97995929231251
0.426982591876209	0.97995929231251
0.427079303675048	0.97995929231251
0.427176015473888	0.97995929231251
0.427272727272727	0.97995929231251
0.427369439071567	0.97995929231251
0.427466150870406	0.97995929231251
0.427562862669246	0.97995929231251
0.427659574468085	0.97995929231251
0.427756286266925	0.97995929231251
0.427852998065764	0.97995929231251
0.427949709864603	0.97995929231251
0.428046421663443	0.97995929231251
0.428143133462282	0.97995929231251
0.428239845261122	0.97995929231251
0.428336557059961	0.97995929231251
0.428433268858801	0.97995929231251
0.42852998065764	0.97995929231251
0.42862669245648	0.97995929231251
0.428723404255319	0.97995929231251
0.428820116054159	0.97995929231251
0.428916827852998	0.97995929231251
0.429013539651838	0.97995929231251
0.429110251450677	0.97995929231251
0.429206963249516	0.97995929231251
0.429303675048356	0.97995929231251
0.429400386847195	0.97995929231251
0.429497098646035	0.97995929231251
0.429593810444874	0.97995929231251
0.429690522243714	0.97995929231251
0.429787234042553	0.97995929231251
0.429883945841393	0.97995929231251
0.429980657640232	0.97995929231251
0.430077369439072	0.97995929231251
0.430174081237911	0.97995929231251
0.43027079303675	0.97995929231251
0.43036750483559	0.97995929231251
0.430464216634429	0.97995929231251
0.430560928433269	0.97995929231251
0.430657640232108	0.97995929231251
0.430754352030948	0.97995929231251
0.430851063829787	0.97995929231251
0.430947775628627	0.97995929231251
0.431044487427466	0.97995929231251
0.431141199226306	0.97995929231251
0.431237911025145	0.97995929231251
0.431334622823985	0.97995929231251
0.431431334622824	0.97995929231251
0.431528046421663	0.97995929231251
0.431624758220503	0.97995929231251
0.431721470019342	0.97995929231251
0.431818181818182	0.97995929231251
0.431914893617021	0.97995929231251
0.432011605415861	0.97995929231251
0.4321083172147	0.97995929231251
0.43220502901354	0.97995929231251
0.432301740812379	0.97995929231251
0.432398452611219	0.97995929231251
0.432495164410058	0.97995929231251
0.432591876208897	0.97995929231251
0.432688588007737	0.97995929231251
0.432785299806576	0.97995929231251
0.432882011605416	0.97995929231251
0.432978723404255	0.97995929231251
0.433075435203095	0.97995929231251
0.433172147001934	0.97995929231251
0.433268858800774	0.97995929231251
0.433365570599613	0.97995929231251
0.433462282398453	0.97995929231251
0.433558994197292	0.97995929231251
0.433655705996132	0.97995929231251
0.433655705996132	0.980115860341318
0.433752417794971	0.980115860341318
0.43384912959381	0.980115860341318
0.43394584139265	0.980115860341318
0.434042553191489	0.980115860341318
0.434139264990329	0.980115860341318
0.434235976789168	0.980115860341318
0.434332688588008	0.980115860341318
0.434429400386847	0.980115860341318
0.434526112185687	0.980115860341318
0.434622823984526	0.980115860341318
0.434719535783366	0.980115860341318
0.434719535783366	0.980272428370127
0.434816247582205	0.980272428370127
0.434816247582205	0.980428996398935
0.434912959381044	0.980428996398935
0.435009671179884	0.980428996398935
0.435106382978723	0.980428996398935
0.435203094777563	0.980428996398935
0.435299806576402	0.980428996398935
0.435396518375242	0.980428996398935
0.435493230174081	0.980428996398935
0.435589941972921	0.980428996398935
0.43568665377176	0.980428996398935
0.4357833655706	0.980428996398935
0.435880077369439	0.980428996398935
0.435880077369439	0.980585564427744
0.435976789168279	0.980585564427744
0.436073500967118	0.980585564427744
0.436170212765957	0.980585564427744
0.436266924564797	0.980585564427744
0.436363636363636	0.980585564427744
0.436460348162476	0.980585564427744
0.436460348162476	0.980742132456552
0.436557059961315	0.980742132456552
0.436653771760155	0.980742132456552
0.436750483558994	0.980742132456552
0.436847195357834	0.980742132456552
0.436943907156673	0.980742132456552
0.437040618955513	0.980742132456552
0.437137330754352	0.980742132456552
0.437234042553191	0.980742132456552
0.437330754352031	0.980742132456552
0.43742746615087	0.980742132456552
0.43752417794971	0.980742132456552
0.437620889748549	0.980742132456552
0.437717601547389	0.980742132456552
0.437814313346228	0.980742132456552
0.437911025145068	0.980742132456552
0.438007736943907	0.980742132456552
0.438104448742747	0.980742132456552
0.438201160541586	0.980742132456552
0.438297872340426	0.980742132456552
0.438394584139265	0.980742132456552
0.438491295938104	0.980742132456552
0.438588007736944	0.980742132456552
0.438684719535783	0.980742132456552
0.438781431334623	0.980742132456552
0.438878143133462	0.980742132456552
0.438974854932302	0.980742132456552
0.439071566731141	0.980742132456552
0.439168278529981	0.980742132456552
0.43926499032882	0.980742132456552
0.43936170212766	0.980742132456552
0.439458413926499	0.980742132456552
0.439555125725339	0.980742132456552
0.439651837524178	0.980742132456552
0.439748549323017	0.980742132456552
0.439845261121857	0.980742132456552
0.439941972920696	0.980742132456552
0.440038684719536	0.980742132456552
0.440135396518375	0.980742132456552
0.440232108317215	0.980742132456552
0.440328820116054	0.980742132456552
0.440425531914894	0.980742132456552
0.440522243713733	0.980742132456552
0.440618955512573	0.980742132456552
0.440715667311412	0.980742132456552
0.440812379110251	0.980742132456552
0.440909090909091	0.980742132456552
0.44100580270793	0.980742132456552
0.44110251450677	0.980742132456552
0.441199226305609	0.980742132456552
0.441295938104449	0.980742132456552
0.441392649903288	0.980742132456552
0.441489361702128	0.980742132456552
0.441586073500967	0.980742132456552
0.441682785299807	0.980742132456552
0.441779497098646	0.980742132456552
0.441779497098646	0.980898700485361
0.441876208897485	0.980898700485361
0.441972920696325	0.980898700485361
0.442069632495164	0.980898700485361
0.442166344294004	0.980898700485361
0.442263056092843	0.980898700485361
0.442359767891683	0.980898700485361
0.442359767891683	0.981055268514169
0.442456479690522	0.981055268514169
0.442553191489362	0.981055268514169
0.442649903288201	0.981055268514169
0.442746615087041	0.981055268514169
0.44284332688588	0.981055268514169
0.44294003868472	0.981055268514169
0.443036750483559	0.981055268514169
0.443133462282398	0.981055268514169
0.443230174081238	0.981055268514169
0.443326885880077	0.981055268514169
0.443423597678917	0.981055268514169
0.443520309477756	0.981055268514169
0.443617021276596	0.981055268514169
0.443713733075435	0.981055268514169
0.443810444874275	0.981055268514169
0.443907156673114	0.981055268514169
0.444003868471954	0.981055268514169
0.444100580270793	0.981055268514169
0.444197292069632	0.981055268514169
0.444294003868472	0.981055268514169
0.444390715667311	0.981055268514169
0.444487427466151	0.981055268514169
0.44458413926499	0.981055268514169
0.44468085106383	0.981055268514169
0.444777562862669	0.981055268514169
0.444874274661509	0.981055268514169
0.444970986460348	0.981055268514169
0.445067698259188	0.981055268514169
0.445164410058027	0.981055268514169
0.445261121856867	0.981055268514169
0.445357833655706	0.981055268514169
0.445454545454545	0.981055268514169
0.445551257253385	0.981055268514169
0.445647969052224	0.981055268514169
0.445744680851064	0.981055268514169
0.445841392649903	0.981055268514169
0.445938104448743	0.981055268514169
0.446034816247582	0.981055268514169
0.446131528046422	0.981055268514169
0.446228239845261	0.981055268514169
0.446324951644101	0.981055268514169
0.44642166344294	0.981055268514169
0.44651837524178	0.981055268514169
0.446615087040619	0.981055268514169
0.446711798839458	0.981055268514169
0.446808510638298	0.981055268514169
0.446905222437137	0.981055268514169
0.447001934235977	0.981055268514169
0.447098646034816	0.981055268514169
0.447195357833656	0.981055268514169
0.447292069632495	0.981055268514169
0.447388781431335	0.981055268514169
0.447485493230174	0.981055268514169
0.447582205029014	0.981055268514169
0.447678916827853	0.981055268514169
0.447775628626692	0.981055268514169
0.447872340425532	0.981055268514169
0.447969052224371	0.981055268514169
0.448065764023211	0.981055268514169
0.44816247582205	0.981055268514169
0.44825918762089	0.981055268514169
0.44825918762089	0.981211836542978
0.44825918762089	0.981368404571786
0.448355899419729	0.981368404571786
0.448452611218569	0.981368404571786
0.448549323017408	0.981368404571786
0.448646034816248	0.981368404571786
0.448742746615087	0.981368404571786
0.448839458413926	0.981368404571786
0.448936170212766	0.981368404571786
0.449032882011605	0.981368404571786
0.449129593810445	0.981368404571786
0.449226305609284	0.981368404571786
0.449323017408124	0.981368404571786
0.449419729206963	0.981368404571786
0.449516441005803	0.981368404571786
0.449613152804642	0.981368404571786
0.449709864603482	0.981368404571786
0.449806576402321	0.981368404571786
0.449903288201161	0.981368404571786
0.45	0.981368404571786
0.45	0.981524972600595
0.45	0.981681540629403
0.450096711798839	0.981681540629403
0.450193423597679	0.981681540629403
0.450290135396518	0.981681540629403
0.450386847195358	0.981681540629403
0.450483558994197	0.981681540629403
0.450580270793037	0.981681540629403
0.450676982591876	0.981681540629403
0.450773694390716	0.981681540629403
0.450870406189555	0.981681540629403
0.450967117988395	0.981681540629403
0.451063829787234	0.981681540629403
0.451063829787234	0.981838108658212
0.451160541586073	0.981838108658212
0.451257253384913	0.981838108658212
0.451353965183752	0.981838108658212
0.451450676982592	0.981838108658212
0.451547388781431	0.981838108658212
0.451644100580271	0.981838108658212
0.45174081237911	0.981838108658212
0.45183752417795	0.981838108658212
0.451934235976789	0.981838108658212
0.452030947775629	0.981838108658212
0.452127659574468	0.981838108658212
0.452224371373308	0.981838108658212
0.452321083172147	0.981838108658212
0.452417794970986	0.981838108658212
0.452514506769826	0.981838108658212
0.452611218568665	0.981838108658212
0.452707930367505	0.981838108658212
0.452804642166344	0.981838108658212
0.452901353965184	0.981838108658212
0.452998065764023	0.981838108658212
0.453094777562863	0.981838108658212
0.453191489361702	0.981838108658212
0.453288201160542	0.981838108658212
0.453384912959381	0.981838108658212
0.453481624758221	0.981838108658212
0.45357833655706	0.981838108658212
0.453675048355899	0.981838108658212
0.453771760154739	0.981838108658212
0.453868471953578	0.981838108658212
0.453965183752418	0.981838108658212
0.454061895551257	0.981838108658212
0.454158607350097	0.981838108658212
0.454255319148936	0.981838108658212
0.454352030947776	0.981838108658212
0.454448742746615	0.981838108658212
0.454545454545455	0.981838108658212
0.454642166344294	0.981838108658212
0.454738878143133	0.981838108658212
0.454835589941973	0.981838108658212
0.454932301740812	0.981838108658212
0.455029013539652	0.981838108658212
0.455125725338491	0.981838108658212
0.455222437137331	0.981838108658212
0.45531914893617	0.981838108658212
0.45541586073501	0.981838108658212
0.455512572533849	0.981838108658212
0.455609284332689	0.981838108658212
0.455705996131528	0.981838108658212
0.455802707930367	0.981838108658212
0.455899419729207	0.981838108658212
0.455996131528046	0.981838108658212
0.456092843326886	0.981838108658212
0.456189555125725	0.981838108658212
0.456189555125725	0.981994676687021
0.456286266924565	0.981994676687021
0.456382978723404	0.981994676687021
0.456479690522244	0.981994676687021
0.456576402321083	0.981994676687021
0.456673114119923	0.981994676687021
0.456769825918762	0.981994676687021
0.456769825918762	0.982151244715829
0.456866537717602	0.982151244715829
0.456963249516441	0.982151244715829
0.45705996131528	0.982151244715829
0.45715667311412	0.982151244715829
0.457253384912959	0.982151244715829
0.457350096711799	0.982151244715829
0.457446808510638	0.982151244715829
0.457543520309478	0.982151244715829
0.457640232108317	0.982151244715829
0.457736943907157	0.982151244715829
0.457833655705996	0.982151244715829
0.457930367504836	0.982151244715829
0.458027079303675	0.982151244715829
0.458123791102514	0.982151244715829
0.458220502901354	0.982151244715829
0.458317214700193	0.982151244715829
0.458413926499033	0.982151244715829
0.458510638297872	0.982151244715829
0.458607350096712	0.982151244715829
0.458704061895551	0.982151244715829
0.458800773694391	0.982151244715829
0.45889748549323	0.982151244715829
0.45899419729207	0.982151244715829
0.459090909090909	0.982151244715829
0.459187620889749	0.982151244715829
0.459284332688588	0.982151244715829
0.459381044487427	0.982151244715829
0.459381044487427	0.982307812744638
0.459477756286267	0.982307812744638
0.459574468085106	0.982307812744638
0.459671179883946	0.982307812744638
0.459767891682785	0.982307812744638
0.459864603481625	0.982307812744638
0.459961315280464	0.982307812744638
0.460058027079304	0.982307812744638
0.460154738878143	0.982307812744638
0.460251450676983	0.982307812744638
0.460348162475822	0.982307812744638
0.460444874274662	0.982307812744638
0.460541586073501	0.982307812744638
0.46063829787234	0.982307812744638
0.46073500967118	0.982307812744638
0.460831721470019	0.982307812744638
0.460928433268859	0.982307812744638
0.461025145067698	0.982307812744638
0.461121856866538	0.982307812744638
0.461218568665377	0.982307812744638
0.461315280464217	0.982307812744638
0.461411992263056	0.982307812744638
0.461508704061896	0.982307812744638
0.461605415860735	0.982307812744638
0.461702127659574	0.982307812744638
0.461798839458414	0.982307812744638
0.461895551257253	0.982307812744638
0.461992263056093	0.982307812744638
0.462088974854932	0.982307812744638
0.462185686653772	0.982307812744638
0.462282398452611	0.982307812744638
0.462379110251451	0.982307812744638
0.46247582205029	0.982307812744638
0.46257253384913	0.982307812744638
0.462669245647969	0.982307812744638
0.462765957446808	0.982307812744638
0.462862669245648	0.982307812744638
0.462959381044487	0.982307812744638
0.463056092843327	0.982307812744638
0.463152804642166	0.982307812744638
0.463249516441006	0.982307812744638
0.463249516441006	0.982464380773446
0.463346228239845	0.982464380773446
0.463442940038685	0.982464380773446
0.463539651837524	0.982464380773446
0.463636363636364	0.982464380773446
0.463733075435203	0.982464380773446
0.463829787234043	0.982464380773446
0.463926499032882	0.982464380773446
0.464023210831721	0.982464380773446
0.464119922630561	0.982464380773446
0.4642166344294	0.982464380773446
0.46431334622824	0.982464380773446
0.46431334622824	0.982620948802255
0.464410058027079	0.982620948802255
0.464506769825919	0.982620948802255
0.464603481624758	0.982620948802255
0.464700193423598	0.982620948802255
0.464796905222437	0.982620948802255
0.464893617021277	0.982620948802255
0.464990328820116	0.982620948802255
0.465087040618956	0.982620948802255
0.465183752417795	0.982620948802255
0.465280464216634	0.982620948802255
0.465377176015474	0.982620948802255
0.465473887814313	0.982620948802255
0.465570599613153	0.982620948802255
0.465667311411992	0.982620948802255
0.465764023210832	0.982620948802255
0.465860735009671	0.982620948802255
0.465957446808511	0.982620948802255
0.46605415860735	0.982620948802255
0.46615087040619	0.982620948802255
0.466247582205029	0.982620948802255
0.466344294003868	0.982620948802255
0.466344294003868	0.982777516831063
0.466441005802708	0.982777516831063
0.466537717601547	0.982777516831063
0.466634429400387	0.982777516831063
0.466731141199226	0.982777516831063
0.466827852998066	0.982777516831063
0.466924564796905	0.982777516831063
0.467021276595745	0.982777516831063
0.467117988394584	0.982777516831063
0.467214700193424	0.982777516831063
0.467311411992263	0.982777516831063
0.467408123791103	0.982777516831063
0.467504835589942	0.982777516831063
0.467601547388781	0.982777516831063
0.467601547388781	0.982934084859872
0.467698259187621	0.982934084859872
0.46779497098646	0.982934084859872
0.4678916827853	0.982934084859872
0.467988394584139	0.982934084859872
0.468085106382979	0.982934084859872
0.468181818181818	0.982934084859872
0.468278529980658	0.982934084859872
0.468375241779497	0.982934084859872
0.468471953578337	0.982934084859872
0.468568665377176	0.982934084859872
0.468665377176015	0.982934084859872
0.468762088974855	0.982934084859872
0.468858800773694	0.982934084859872
0.468955512572534	0.982934084859872
0.469052224371373	0.982934084859872
0.469148936170213	0.982934084859872
0.469245647969052	0.982934084859872
0.469245647969052	0.98309065288868
0.469342359767892	0.98309065288868
0.469439071566731	0.98309065288868
0.469535783365571	0.98309065288868
0.46963249516441	0.98309065288868
0.46963249516441	0.983247220917489
0.469729206963249	0.983247220917489
0.469825918762089	0.983247220917489
0.469922630560928	0.983247220917489
0.470019342359768	0.983247220917489
0.470116054158607	0.983247220917489
0.470212765957447	0.983247220917489
0.470309477756286	0.983247220917489
0.470406189555126	0.983247220917489
0.470502901353965	0.983247220917489
0.470599613152805	0.983247220917489
0.470696324951644	0.983247220917489
0.470793036750484	0.983247220917489
0.470889748549323	0.983247220917489
0.470986460348162	0.983247220917489
0.471083172147002	0.983247220917489
0.471179883945841	0.983247220917489
0.471276595744681	0.983247220917489
0.47137330754352	0.983247220917489
0.47147001934236	0.983247220917489
0.471566731141199	0.983247220917489
0.471663442940039	0.983247220917489
0.471760154738878	0.983247220917489
0.471856866537718	0.983247220917489
0.471953578336557	0.983247220917489
0.472050290135397	0.983247220917489
0.472147001934236	0.983247220917489
0.472243713733075	0.983247220917489
0.472340425531915	0.983247220917489
0.472437137330754	0.983247220917489
0.472533849129594	0.983247220917489
0.472630560928433	0.983247220917489
0.472727272727273	0.983247220917489
0.472823984526112	0.983247220917489
0.472823984526112	0.983403788946297
0.472920696324952	0.983403788946297
0.472920696324952	0.983560356975106
0.473017408123791	0.983560356975106
0.473114119922631	0.983560356975106
0.47321083172147	0.983560356975106
0.473307543520309	0.983560356975106
0.473404255319149	0.983560356975106
0.473500967117988	0.983560356975106
0.473597678916828	0.983560356975106
0.473694390715667	0.983560356975106
0.473791102514507	0.983560356975106
0.473887814313346	0.983560356975106
0.473984526112186	0.983560356975106
0.474081237911025	0.983560356975106
0.474177949709865	0.983560356975106
0.474274661508704	0.983560356975106
0.474371373307544	0.983560356975106
0.474468085106383	0.983560356975106
0.474564796905222	0.983560356975106
0.474661508704062	0.983560356975106
0.474758220502901	0.983560356975106
0.474854932301741	0.983560356975106
0.47495164410058	0.983560356975106
0.47504835589942	0.983560356975106
0.47504835589942	0.983716925003914
0.475145067698259	0.983716925003914
0.475241779497099	0.983716925003914
0.475338491295938	0.983716925003914
0.475435203094778	0.983716925003914
0.475531914893617	0.983716925003914
0.475628626692456	0.983716925003914
0.475725338491296	0.983716925003914
0.475822050290135	0.983716925003914
0.475918762088975	0.983716925003914
0.476015473887814	0.983716925003914
0.476112185686654	0.983716925003914
0.476208897485493	0.983716925003914
0.476208897485493	0.983873493032723
0.476305609284333	0.983873493032723
0.476402321083172	0.983873493032723
0.476499032882012	0.983873493032723
0.476595744680851	0.983873493032723
0.47669245647969	0.983873493032723
0.47678916827853	0.983873493032723
0.476885880077369	0.983873493032723
0.476982591876209	0.983873493032723
0.477079303675048	0.983873493032723
0.477176015473888	0.983873493032723
0.477272727272727	0.983873493032723
0.477369439071567	0.983873493032723
0.477466150870406	0.983873493032723
0.477562862669246	0.983873493032723
0.477562862669246	0.984030061061531
0.477659574468085	0.984030061061531
0.477756286266925	0.984030061061531
0.477852998065764	0.984030061061531
0.477949709864604	0.984030061061531
0.478046421663443	0.984030061061531
0.478143133462282	0.984030061061531
0.478239845261122	0.984030061061531
0.478336557059961	0.984030061061531
0.478433268858801	0.984030061061531
0.47852998065764	0.984030061061531
0.47862669245648	0.984030061061531
0.478723404255319	0.984030061061531
0.478820116054159	0.984030061061531
0.478916827852998	0.984030061061531
0.479013539651838	0.984030061061531
0.479110251450677	0.984030061061531
0.479206963249516	0.984030061061531
0.479303675048356	0.984030061061531
0.479303675048356	0.98418662909034
0.479400386847195	0.98418662909034
0.479497098646035	0.98418662909034
0.479593810444874	0.98418662909034
0.479690522243714	0.98418662909034
0.479787234042553	0.98418662909034
0.479883945841393	0.98418662909034
0.479980657640232	0.98418662909034
0.480077369439072	0.98418662909034
0.480174081237911	0.98418662909034
0.48027079303675	0.98418662909034
0.48036750483559	0.98418662909034
0.480464216634429	0.98418662909034
0.480560928433269	0.98418662909034
0.480657640232108	0.98418662909034
0.480754352030948	0.98418662909034
0.480851063829787	0.98418662909034
0.480947775628627	0.98418662909034
0.481044487427466	0.98418662909034
0.481141199226306	0.98418662909034
0.481237911025145	0.98418662909034
0.481237911025145	0.984343197119148
0.481237911025145	0.984499765147957
0.481334622823985	0.984499765147957
0.481431334622824	0.984499765147957
0.481528046421663	0.984499765147957
0.481624758220503	0.984499765147957
0.481721470019342	0.984499765147957
0.481818181818182	0.984499765147957
0.481914893617021	0.984499765147957
0.482011605415861	0.984499765147957
0.4821083172147	0.984499765147957
0.48220502901354	0.984499765147957
0.482301740812379	0.984499765147957
0.482398452611219	0.984499765147957
0.482495164410058	0.984499765147957
0.482591876208897	0.984499765147957
0.482688588007737	0.984499765147957
0.482785299806576	0.984499765147957
0.482882011605416	0.984499765147957
0.482978723404255	0.984499765147957
0.483075435203095	0.984499765147957
0.483172147001934	0.984499765147957
0.483268858800774	0.984499765147957
0.483365570599613	0.984499765147957
0.483462282398453	0.984499765147957
0.483558994197292	0.984499765147957
0.483655705996132	0.984499765147957
0.483752417794971	0.984499765147957
0.48384912959381	0.984499765147957
0.48394584139265	0.984499765147957
0.484042553191489	0.984499765147957
0.484139264990329	0.984499765147957
0.484235976789168	0.984499765147957
0.484332688588008	0.984499765147957
0.484429400386847	0.984499765147957
0.484526112185687	0.984499765147957
0.484622823984526	0.984499765147957
0.484719535783366	0.984499765147957
0.484816247582205	0.984499765147957
0.484912959381045	0.984499765147957
0.485009671179884	0.984499765147957
0.485106382978723	0.984499765147957
0.485203094777563	0.984499765147957
0.485299806576402	0.984499765147957
0.485396518375242	0.984499765147957
0.485493230174081	0.984499765147957
0.485589941972921	0.984499765147957
0.48568665377176	0.984499765147957
0.4857833655706	0.984499765147957
0.485880077369439	0.984499765147957
0.485976789168279	0.984499765147957
0.485976789168279	0.984656333176765
0.486073500967118	0.984656333176765
0.486170212765957	0.984656333176765
0.486266924564797	0.984656333176765
0.486363636363636	0.984656333176765
0.486460348162476	0.984656333176765
0.486557059961315	0.984656333176765
0.486653771760155	0.984656333176765
0.486750483558994	0.984656333176765
0.486847195357834	0.984656333176765
0.486943907156673	0.984656333176765
0.487040618955513	0.984656333176765
0.487040618955513	0.984812901205574
0.487137330754352	0.984812901205574
0.487234042553191	0.984812901205574
0.487330754352031	0.984812901205574
0.48742746615087	0.984812901205574
0.48752417794971	0.984812901205574
0.487620889748549	0.984812901205574
0.487717601547389	0.984812901205574
0.487814313346228	0.984812901205574
0.487814313346228	0.984969469234382
0.487911025145068	0.984969469234382
0.488007736943907	0.984969469234382
0.488104448742747	0.984969469234382
0.488201160541586	0.984969469234382
0.488297872340426	0.984969469234382
0.488394584139265	0.984969469234382
0.488491295938104	0.984969469234382
0.488588007736944	0.984969469234382
0.488684719535783	0.984969469234382
0.488781431334623	0.984969469234382
0.488781431334623	0.985126037263191
0.488878143133462	0.985126037263191
0.488974854932302	0.985126037263191
0.489071566731141	0.985126037263191
0.489168278529981	0.985126037263191
0.48926499032882	0.985126037263191
0.48936170212766	0.985126037263191
0.489458413926499	0.985126037263191
0.489555125725338	0.985126037263191
0.489651837524178	0.985126037263191
0.489651837524178	0.985282605291999
0.489748549323017	0.985282605291999
0.489845261121857	0.985282605291999
0.489941972920696	0.985282605291999
0.489941972920696	0.985439173320808
0.490038684719536	0.985439173320808
0.490038684719536	0.985595741349616
0.490135396518375	0.985595741349616
0.490232108317215	0.985595741349616
0.490328820116054	0.985595741349616
0.490425531914894	0.985595741349616
0.490522243713733	0.985595741349616
0.490618955512573	0.985595741349616
0.490715667311412	0.985595741349616
0.490812379110251	0.985595741349616
0.490909090909091	0.985595741349616
0.49100580270793	0.985595741349616
0.49110251450677	0.985595741349616
0.491199226305609	0.985595741349616
0.491295938104449	0.985595741349616
0.491392649903288	0.985595741349616
0.491489361702128	0.985595741349616
0.491489361702128	0.985752309378425
0.491586073500967	0.985752309378425
0.491682785299807	0.985752309378425
0.491779497098646	0.985752309378425
0.491876208897486	0.985752309378425
0.491972920696325	0.985752309378425
0.492069632495164	0.985752309378425
0.492166344294004	0.985752309378425
0.492263056092843	0.985752309378425
0.492263056092843	0.985908877407233
0.492359767891683	0.985908877407233
0.492456479690522	0.985908877407233
0.492553191489362	0.985908877407233
0.492649903288201	0.985908877407233
0.492746615087041	0.985908877407233
0.49284332688588	0.985908877407233
0.49294003868472	0.985908877407233
0.493036750483559	0.985908877407233
0.493133462282398	0.985908877407233
0.493230174081238	0.985908877407233
0.493326885880077	0.985908877407233
0.493423597678917	0.985908877407233
0.493520309477756	0.985908877407233
0.493617021276596	0.985908877407233
0.493713733075435	0.985908877407233
0.493810444874275	0.985908877407233
0.493907156673114	0.985908877407233
0.494003868471954	0.985908877407233
0.494100580270793	0.985908877407233
0.494197292069632	0.985908877407233
0.494294003868472	0.985908877407233
0.494390715667311	0.985908877407233
0.494487427466151	0.985908877407233
0.49458413926499	0.985908877407233
0.49468085106383	0.985908877407233
0.494777562862669	0.985908877407233
0.494874274661509	0.985908877407233
0.494970986460348	0.985908877407233
0.495067698259188	0.985908877407233
0.495164410058027	0.985908877407233
0.495261121856867	0.985908877407233
0.495357833655706	0.985908877407233
0.495454545454545	0.985908877407233
0.495551257253385	0.985908877407233
0.495647969052224	0.985908877407233
0.495744680851064	0.985908877407233
0.495744680851064	0.986065445436042
0.495841392649903	0.986065445436042
0.495938104448743	0.986065445436042
0.496034816247582	0.986065445436042
0.496131528046422	0.986065445436042
0.496228239845261	0.986065445436042
0.496324951644101	0.986065445436042
0.49642166344294	0.986065445436042
0.496518375241779	0.986065445436042
0.496615087040619	0.986065445436042
0.496711798839458	0.986065445436042
0.496808510638298	0.986065445436042
0.496905222437137	0.986065445436042
0.497001934235977	0.986065445436042
0.497098646034816	0.986065445436042
0.497195357833656	0.986065445436042
0.497292069632495	0.986065445436042
0.497388781431335	0.986065445436042
0.497485493230174	0.986065445436042
0.497582205029014	0.986065445436042
0.497678916827853	0.986065445436042
0.497775628626692	0.986065445436042
0.497872340425532	0.986065445436042
0.497969052224371	0.986065445436042
0.498065764023211	0.986065445436042
0.49816247582205	0.986065445436042
0.49825918762089	0.986065445436042
0.498355899419729	0.986065445436042
0.498452611218569	0.986065445436042
0.498549323017408	0.986065445436042
0.498646034816248	0.986065445436042
0.498742746615087	0.986065445436042
0.498839458413927	0.986065445436042
0.498936170212766	0.986065445436042
0.498936170212766	0.98622201346485
0.499032882011605	0.98622201346485
0.499129593810445	0.98622201346485
0.499226305609284	0.98622201346485
0.499323017408124	0.98622201346485
0.499419729206963	0.98622201346485
0.499516441005803	0.98622201346485
0.499613152804642	0.98622201346485
0.499709864603482	0.98622201346485
0.499806576402321	0.98622201346485
0.499903288201161	0.98622201346485
0.5	0.98622201346485
0.500096711798839	0.98622201346485
0.500193423597679	0.98622201346485
0.500290135396518	0.98622201346485
0.500386847195358	0.98622201346485
0.500483558994197	0.98622201346485
0.500580270793037	0.98622201346485
0.500676982591876	0.98622201346485
0.500773694390716	0.98622201346485
0.500870406189555	0.98622201346485
0.500967117988395	0.98622201346485
0.501063829787234	0.98622201346485
0.501160541586073	0.98622201346485
0.501257253384913	0.98622201346485
0.501353965183752	0.98622201346485
0.501450676982592	0.98622201346485
0.501547388781431	0.98622201346485
0.501644100580271	0.98622201346485
0.50174081237911	0.98622201346485
0.50183752417795	0.98622201346485
0.501934235976789	0.98622201346485
0.502030947775629	0.98622201346485
0.502127659574468	0.98622201346485
0.502224371373308	0.98622201346485
0.502321083172147	0.98622201346485
0.502417794970986	0.98622201346485
0.502514506769826	0.98622201346485
0.502611218568665	0.98622201346485
0.502707930367505	0.98622201346485
0.502804642166344	0.98622201346485
0.502901353965184	0.98622201346485
0.502998065764023	0.98622201346485
0.503094777562863	0.98622201346485
0.503191489361702	0.98622201346485
0.503288201160542	0.98622201346485
0.503384912959381	0.98622201346485
0.503481624758221	0.98622201346485
0.50357833655706	0.98622201346485
0.503675048355899	0.98622201346485
0.503771760154739	0.98622201346485
0.503868471953578	0.98622201346485
0.503965183752418	0.98622201346485
0.504061895551257	0.98622201346485
0.504158607350097	0.98622201346485
0.504255319148936	0.98622201346485
0.504352030947776	0.98622201346485
0.504448742746615	0.98622201346485
0.504545454545455	0.98622201346485
0.504642166344294	0.98622201346485
0.504738878143133	0.98622201346485
0.504835589941973	0.98622201346485
0.504932301740812	0.98622201346485
0.505029013539652	0.98622201346485
0.505125725338491	0.98622201346485
0.505222437137331	0.98622201346485
0.50531914893617	0.98622201346485
0.50541586073501	0.98622201346485
0.505512572533849	0.98622201346485
0.505609284332689	0.98622201346485
0.505705996131528	0.98622201346485
0.505802707930368	0.98622201346485
0.505899419729207	0.98622201346485
0.505996131528046	0.98622201346485
0.506092843326886	0.98622201346485
0.506189555125725	0.98622201346485
0.506286266924565	0.98622201346485
0.506382978723404	0.98622201346485
0.506479690522244	0.98622201346485
0.506576402321083	0.98622201346485
0.506673114119923	0.98622201346485
0.506673114119923	0.986378581493659
0.506769825918762	0.986378581493659
0.506866537717602	0.986378581493659
0.506963249516441	0.986378581493659
0.50705996131528	0.986378581493659
0.50715667311412	0.986378581493659
0.507253384912959	0.986378581493659
0.507350096711799	0.986378581493659
0.507446808510638	0.986378581493659
0.507543520309478	0.986378581493659
0.507640232108317	0.986378581493659
0.507736943907157	0.986378581493659
0.507833655705996	0.986378581493659
0.507930367504836	0.986378581493659
0.508027079303675	0.986378581493659
0.508123791102514	0.986378581493659
0.508220502901354	0.986378581493659
0.508317214700193	0.986378581493659
0.508413926499033	0.986378581493659
0.508510638297872	0.986378581493659
0.508607350096712	0.986378581493659
0.508704061895551	0.986378581493659
0.508800773694391	0.986378581493659
0.50889748549323	0.986378581493659
0.50899419729207	0.986378581493659
0.509090909090909	0.986378581493659
0.509187620889749	0.986378581493659
0.509284332688588	0.986378581493659
0.509381044487427	0.986378581493659
0.509477756286267	0.986378581493659
0.509574468085106	0.986378581493659
0.509671179883946	0.986378581493659
0.509767891682785	0.986378581493659
0.509864603481625	0.986378581493659
0.509961315280464	0.986378581493659
0.510058027079304	0.986378581493659
0.510154738878143	0.986378581493659
0.510251450676983	0.986378581493659
0.510348162475822	0.986378581493659
0.510444874274662	0.986378581493659
0.510541586073501	0.986378581493659
0.51063829787234	0.986378581493659
0.51073500967118	0.986378581493659
0.510831721470019	0.986378581493659
0.510928433268859	0.986378581493659
0.511025145067698	0.986378581493659
0.511121856866538	0.986378581493659
0.511218568665377	0.986378581493659
0.511315280464217	0.986378581493659
0.511411992263056	0.986378581493659
0.511508704061896	0.986378581493659
0.511605415860735	0.986378581493659
0.511702127659574	0.986378581493659
0.511798839458414	0.986378581493659
0.511895551257253	0.986378581493659
0.511992263056093	0.986378581493659
0.512088974854932	0.986378581493659
0.512185686653772	0.986378581493659
0.512282398452611	0.986378581493659
0.512379110251451	0.986378581493659
0.51247582205029	0.986378581493659
0.51257253384913	0.986378581493659
0.512669245647969	0.986378581493659
0.512765957446809	0.986378581493659
0.512862669245648	0.986378581493659
0.512959381044487	0.986378581493659
0.513056092843327	0.986378581493659
0.513152804642166	0.986378581493659
0.513249516441006	0.986378581493659
0.513346228239845	0.986378581493659
0.513442940038685	0.986378581493659
0.513539651837524	0.986378581493659
0.513636363636364	0.986378581493659
0.513733075435203	0.986378581493659
0.513829787234043	0.986378581493659
0.513926499032882	0.986378581493659
0.514023210831721	0.986378581493659
0.514119922630561	0.986378581493659
0.514119922630561	0.986535149522467
0.5142166344294	0.986535149522467
0.51431334622824	0.986535149522467
0.514410058027079	0.986535149522467
0.514506769825919	0.986535149522467
0.514603481624758	0.986535149522467
0.514700193423598	0.986535149522467
0.514796905222437	0.986535149522467
0.514893617021277	0.986535149522467
0.514893617021277	0.986691717551276
0.514990328820116	0.986691717551276
0.515087040618955	0.986691717551276
0.515183752417795	0.986691717551276
0.515280464216634	0.986691717551276
0.515377176015474	0.986691717551276
0.515473887814313	0.986691717551276
0.515570599613153	0.986691717551276
0.515667311411992	0.986691717551276
0.515764023210832	0.986691717551276
0.515860735009671	0.986691717551276
0.515957446808511	0.986691717551276
0.51605415860735	0.986691717551276
0.51615087040619	0.986691717551276
0.516247582205029	0.986691717551276
0.516247582205029	0.986848285580085
0.516344294003868	0.986848285580085
0.516441005802708	0.986848285580085
0.516537717601547	0.986848285580085
0.516634429400387	0.986848285580085
0.516731141199226	0.986848285580085
0.516827852998066	0.986848285580085
0.516924564796905	0.986848285580085
0.517021276595745	0.986848285580085
0.517117988394584	0.986848285580085
0.517214700193424	0.986848285580085
0.517311411992263	0.986848285580085
0.517408123791103	0.986848285580085
0.517504835589942	0.986848285580085
0.517601547388781	0.986848285580085
0.517698259187621	0.986848285580085
0.51779497098646	0.986848285580085
0.5178916827853	0.986848285580085
0.517988394584139	0.986848285580085
0.518085106382979	0.986848285580085
0.518181818181818	0.986848285580085
0.518278529980658	0.986848285580085
0.518375241779497	0.986848285580085
0.518471953578337	0.986848285580085
0.518568665377176	0.986848285580085
0.518665377176015	0.986848285580085
0.518762088974855	0.986848285580085
0.518858800773694	0.986848285580085
0.518955512572534	0.986848285580085
0.519052224371373	0.986848285580085
0.519052224371373	0.987004853608893
0.519148936170213	0.987004853608893
0.519245647969052	0.987004853608893
0.519342359767892	0.987004853608893
0.519439071566731	0.987004853608893
0.519535783365571	0.987004853608893
0.519535783365571	0.987161421637702
0.51963249516441	0.987161421637702
0.51972920696325	0.987161421637702
0.519825918762089	0.987161421637702
0.519922630560928	0.987161421637702
0.520019342359768	0.987161421637702
0.520116054158607	0.987161421637702
0.520212765957447	0.987161421637702
0.520309477756286	0.987161421637702
0.520406189555126	0.987161421637702
0.520502901353965	0.987161421637702
0.520599613152805	0.987161421637702
0.520696324951644	0.987161421637702
0.520793036750484	0.987161421637702
0.520889748549323	0.987161421637702
0.520986460348162	0.987161421637702
0.521083172147002	0.987161421637702
0.521179883945841	0.987161421637702
0.521276595744681	0.987161421637702
0.52137330754352	0.987161421637702
0.52147001934236	0.987161421637702
0.521566731141199	0.987161421637702
0.521663442940039	0.987161421637702
0.521760154738878	0.987161421637702
0.521856866537718	0.987161421637702
0.521953578336557	0.987161421637702
0.522050290135396	0.987161421637702
0.522050290135396	0.98731798966651
0.522147001934236	0.98731798966651
0.522243713733075	0.98731798966651
0.522340425531915	0.98731798966651
0.522437137330754	0.98731798966651
0.522533849129594	0.98731798966651
0.522630560928433	0.98731798966651
0.522727272727273	0.98731798966651
0.522823984526112	0.98731798966651
0.522920696324952	0.98731798966651
0.523017408123791	0.98731798966651
0.523114119922631	0.98731798966651
0.523114119922631	0.987474557695319
0.52321083172147	0.987474557695319
0.52330754352031	0.987474557695319
0.523404255319149	0.987474557695319
0.523500967117988	0.987474557695319
0.523597678916828	0.987474557695319
0.523694390715667	0.987474557695319
0.523791102514507	0.987474557695319
0.523887814313346	0.987474557695319
0.523984526112186	0.987474557695319
0.524081237911025	0.987474557695319
0.524177949709865	0.987474557695319
0.524274661508704	0.987474557695319
0.524371373307544	0.987474557695319
0.524468085106383	0.987474557695319
0.524564796905222	0.987474557695319
0.524661508704062	0.987474557695319
0.524758220502901	0.987474557695319
0.524854932301741	0.987474557695319
0.52495164410058	0.987474557695319
0.52504835589942	0.987474557695319
0.525145067698259	0.987474557695319
0.525241779497099	0.987474557695319
0.525338491295938	0.987474557695319
0.525435203094778	0.987474557695319
0.525531914893617	0.987474557695319
0.525628626692456	0.987474557695319
0.525725338491296	0.987474557695319
0.525822050290135	0.987474557695319
0.525918762088975	0.987474557695319
0.526015473887814	0.987474557695319
0.526112185686654	0.987474557695319
0.526208897485493	0.987474557695319
0.526305609284333	0.987474557695319
0.526402321083172	0.987474557695319
0.526499032882012	0.987474557695319
0.526595744680851	0.987474557695319
0.526692456479691	0.987474557695319
0.52678916827853	0.987474557695319
0.526885880077369	0.987474557695319
0.526982591876209	0.987474557695319
0.527079303675048	0.987474557695319
0.527079303675048	0.987631125724127
0.527176015473888	0.987631125724127
0.527272727272727	0.987631125724127
0.527369439071567	0.987631125724127
0.527466150870406	0.987631125724127
0.527562862669246	0.987631125724127
0.527659574468085	0.987631125724127
0.527756286266925	0.987631125724127
0.527852998065764	0.987631125724127
0.527949709864603	0.987631125724127
0.528046421663443	0.987631125724127
0.528143133462282	0.987631125724127
0.528239845261122	0.987631125724127
0.528336557059961	0.987631125724127
0.528433268858801	0.987631125724127
0.52852998065764	0.987631125724127
0.52862669245648	0.987631125724127
0.528723404255319	0.987631125724127
0.528820116054159	0.987631125724127
0.528916827852998	0.987631125724127
0.529013539651838	0.987631125724127
0.529110251450677	0.987631125724127
0.529206963249516	0.987631125724127
0.529303675048356	0.987631125724127
0.529400386847195	0.987631125724127
0.529497098646035	0.987631125724127
0.529593810444874	0.987631125724127
0.529690522243714	0.987631125724127
0.529787234042553	0.987631125724127
0.529883945841393	0.987631125724127
0.529980657640232	0.987631125724127
0.530077369439072	0.987631125724127
0.530174081237911	0.987631125724127
0.530270793036751	0.987631125724127
0.53036750483559	0.987631125724127
0.530464216634429	0.987631125724127
0.530560928433269	0.987631125724127
0.530657640232108	0.987631125724127
0.530754352030948	0.987631125724127
0.530851063829787	0.987631125724127
0.530947775628627	0.987631125724127
0.531044487427466	0.987631125724127
0.531141199226306	0.987631125724127
0.531237911025145	0.987631125724127
0.531334622823985	0.987631125724127
0.531431334622824	0.987631125724127
0.531528046421663	0.987631125724127
0.531624758220503	0.987631125724127
0.531721470019342	0.987631125724127
0.531818181818182	0.987631125724127
0.531914893617021	0.987631125724127
0.532011605415861	0.987631125724127
0.5321083172147	0.987631125724127
0.53220502901354	0.987631125724127
0.532301740812379	0.987631125724127
0.532398452611219	0.987631125724127
0.532495164410058	0.987631125724127
0.532591876208897	0.987631125724127
0.532688588007737	0.987631125724127
0.532785299806576	0.987631125724127
0.532882011605416	0.987631125724127
0.532978723404255	0.987631125724127
0.533075435203095	0.987631125724127
0.533172147001934	0.987631125724127
0.533268858800774	0.987631125724127
0.533365570599613	0.987631125724127
0.533462282398453	0.987631125724127
0.533558994197292	0.987631125724127
0.533655705996132	0.987631125724127
0.533752417794971	0.987631125724127
0.53384912959381	0.987631125724127
0.53394584139265	0.987631125724127
0.534042553191489	0.987631125724127
0.534139264990329	0.987631125724127
0.534235976789168	0.987631125724127
0.534332688588008	0.987631125724127
0.534429400386847	0.987631125724127
0.534526112185687	0.987631125724127
0.534622823984526	0.987631125724127
0.534719535783366	0.987631125724127
0.534816247582205	0.987631125724127
0.534912959381044	0.987631125724127
0.535009671179884	0.987631125724127
0.535106382978723	0.987631125724127
0.535203094777563	0.987631125724127
0.535299806576402	0.987631125724127
0.535396518375242	0.987631125724127
0.535493230174081	0.987631125724127
0.535589941972921	0.987631125724127
0.53568665377176	0.987631125724127
0.5357833655706	0.987631125724127
0.535880077369439	0.987631125724127
0.535976789168279	0.987631125724127
0.536073500967118	0.987631125724127
0.536170212765957	0.987631125724127
0.536266924564797	0.987631125724127
0.536363636363636	0.987631125724127
0.536460348162476	0.987631125724127
0.536557059961315	0.987631125724127
0.536653771760155	0.987631125724127
0.536750483558994	0.987631125724127
0.536847195357834	0.987631125724127
0.536943907156673	0.987631125724127
0.537040618955513	0.987631125724127
0.537137330754352	0.987631125724127
0.537234042553192	0.987631125724127
0.537330754352031	0.987631125724127
0.53742746615087	0.987631125724127
0.53752417794971	0.987631125724127
0.537620889748549	0.987631125724127
0.537717601547389	0.987631125724127
0.537814313346228	0.987631125724127
0.537911025145068	0.987631125724127
0.538007736943907	0.987631125724127
0.538007736943907	0.987787693752936
0.538104448742747	0.987787693752936
0.538201160541586	0.987787693752936
0.538297872340426	0.987787693752936
0.538394584139265	0.987787693752936
0.538491295938104	0.987787693752936
0.538588007736944	0.987787693752936
0.538684719535783	0.987787693752936
0.538781431334623	0.987787693752936
0.538878143133462	0.987787693752936
0.538974854932302	0.987787693752936
0.539071566731141	0.987787693752936
0.539168278529981	0.987787693752936
0.53926499032882	0.987787693752936
0.53936170212766	0.987787693752936
0.53936170212766	0.987944261781744
0.539458413926499	0.987944261781744
0.539458413926499	0.988100829810553
0.539555125725338	0.988100829810553
0.539651837524178	0.988100829810553
0.539748549323017	0.988100829810553
0.539845261121857	0.988100829810553
0.539941972920696	0.988100829810553
0.540038684719536	0.988100829810553
0.540135396518375	0.988100829810553
0.540232108317215	0.988100829810553
0.540328820116054	0.988100829810553
0.540425531914894	0.988100829810553
0.540522243713733	0.988100829810553
0.540618955512573	0.988100829810553
0.540715667311412	0.988100829810553
0.540812379110251	0.988100829810553
0.540909090909091	0.988100829810553
0.54100580270793	0.988100829810553
0.54110251450677	0.988100829810553
0.541199226305609	0.988100829810553
0.541295938104449	0.988100829810553
0.541392649903288	0.988100829810553
0.541489361702128	0.988100829810553
0.541586073500967	0.988100829810553
0.541682785299807	0.988100829810553
0.541779497098646	0.988100829810553
0.541876208897485	0.988100829810553
0.541972920696325	0.988100829810553
0.542069632495164	0.988100829810553
0.542166344294004	0.988100829810553
0.542166344294004	0.988257397839361
0.542263056092843	0.988257397839361
0.542359767891683	0.988257397839361
0.542456479690522	0.988257397839361
0.542553191489362	0.988257397839361
0.542649903288201	0.988257397839361
0.542746615087041	0.988257397839361
0.542746615087041	0.98841396586817
0.54284332688588	0.98841396586817
0.54294003868472	0.98841396586817
0.543036750483559	0.98841396586817
0.543133462282398	0.98841396586817
0.543230174081238	0.98841396586817
0.543326885880077	0.98841396586817
0.543423597678917	0.98841396586817
0.543520309477756	0.98841396586817
0.543617021276596	0.98841396586817
0.543617021276596	0.988570533896978
0.543713733075435	0.988570533896978
0.543810444874275	0.988570533896978
0.543907156673114	0.988570533896978
0.544003868471954	0.988570533896978
0.544100580270793	0.988570533896978
0.544197292069633	0.988570533896978
0.544294003868472	0.988570533896978
0.544390715667311	0.988570533896978
0.544487427466151	0.988570533896978
0.544487427466151	0.988727101925787
0.54458413926499	0.988727101925787
0.54468085106383	0.988727101925787
0.544777562862669	0.988727101925787
0.544874274661509	0.988727101925787
0.544970986460348	0.988727101925787
0.545067698259188	0.988727101925787
0.545164410058027	0.988727101925787
0.545261121856867	0.988727101925787
0.545357833655706	0.988727101925787
0.545454545454545	0.988727101925787
0.545551257253385	0.988727101925787
0.545647969052224	0.988727101925787
0.545744680851064	0.988727101925787
0.545841392649903	0.988727101925787
0.545938104448743	0.988727101925787
0.546034816247582	0.988727101925787
0.546131528046422	0.988727101925787
0.546228239845261	0.988727101925787
0.546324951644101	0.988727101925787
0.54642166344294	0.988727101925787
0.546518375241779	0.988727101925787
0.546615087040619	0.988727101925787
0.546711798839458	0.988727101925787
0.546808510638298	0.988727101925787
0.546905222437137	0.988727101925787
0.547001934235977	0.988727101925787
0.547098646034816	0.988727101925787
0.547195357833656	0.988727101925787
0.547292069632495	0.988727101925787
0.547388781431335	0.988727101925787
0.547485493230174	0.988727101925787
0.547582205029014	0.988727101925787
0.547678916827853	0.988727101925787
0.547775628626692	0.988727101925787
0.547872340425532	0.988727101925787
0.547969052224371	0.988727101925787
0.548065764023211	0.988727101925787
0.54816247582205	0.988727101925787
0.54825918762089	0.988727101925787
0.548355899419729	0.988727101925787
0.548452611218569	0.988727101925787
0.548549323017408	0.988727101925787
0.548549323017408	0.988883669954595
0.548646034816248	0.988883669954595
0.548742746615087	0.988883669954595
0.548839458413926	0.988883669954595
0.548936170212766	0.988883669954595
0.549032882011605	0.988883669954595
0.549129593810445	0.988883669954595
0.549226305609284	0.988883669954595
0.549323017408124	0.988883669954595
0.549419729206963	0.988883669954595
0.549516441005803	0.988883669954595
0.549613152804642	0.988883669954595
0.549709864603482	0.988883669954595
0.549806576402321	0.988883669954595
0.549806576402321	0.989040237983404
0.549903288201161	0.989040237983404
0.55	0.989040237983404
0.550096711798839	0.989040237983404
0.550193423597679	0.989040237983404
0.550290135396518	0.989040237983404
0.550386847195358	0.989040237983404
0.550483558994197	0.989040237983404
0.550580270793037	0.989040237983404
0.550676982591876	0.989040237983404
0.550773694390716	0.989040237983404
0.550870406189555	0.989040237983404
0.550967117988395	0.989040237983404
0.551063829787234	0.989040237983404
0.551160541586074	0.989040237983404
0.551257253384913	0.989040237983404
0.551353965183752	0.989040237983404
0.551450676982592	0.989040237983404
0.551547388781431	0.989040237983404
0.551644100580271	0.989040237983404
0.55174081237911	0.989040237983404
0.55183752417795	0.989040237983404
0.551934235976789	0.989040237983404
0.552030947775629	0.989040237983404
0.552127659574468	0.989040237983404
0.552224371373308	0.989040237983404
0.552321083172147	0.989040237983404
0.552417794970986	0.989040237983404
0.552514506769826	0.989040237983404
0.552514506769826	0.989196806012212
0.552514506769826	0.989353374041021
0.552611218568665	0.989353374041021
0.552707930367505	0.989353374041021
0.552804642166344	0.989353374041021
0.552901353965184	0.989353374041021
0.552998065764023	0.989353374041021
0.553094777562863	0.989353374041021
0.553191489361702	0.989353374041021
0.553288201160542	0.989353374041021
0.553384912959381	0.989353374041021
0.55348162475822	0.989353374041021
0.55357833655706	0.989353374041021
0.553675048355899	0.989353374041021
0.553771760154739	0.989353374041021
0.553868471953578	0.989353374041021
0.553965183752418	0.989353374041021
0.554061895551257	0.989353374041021
0.554158607350097	0.989353374041021
0.554255319148936	0.989353374041021
0.554352030947776	0.989353374041021
0.554352030947776	0.989509942069829
0.554448742746615	0.989509942069829
0.554545454545455	0.989509942069829
0.554642166344294	0.989509942069829
0.554738878143133	0.989509942069829
0.554835589941973	0.989509942069829
0.554932301740812	0.989509942069829
0.555029013539652	0.989509942069829
0.555125725338491	0.989509942069829
0.555222437137331	0.989509942069829
0.55531914893617	0.989509942069829
0.55541586073501	0.989509942069829
0.555512572533849	0.989509942069829
0.555609284332689	0.989509942069829
0.555705996131528	0.989509942069829
0.555802707930367	0.989509942069829
0.555899419729207	0.989509942069829
0.555996131528046	0.989509942069829
0.556092843326886	0.989509942069829
0.556189555125725	0.989509942069829
0.556286266924565	0.989509942069829
0.556382978723404	0.989509942069829
0.556479690522244	0.989509942069829
0.556576402321083	0.989509942069829
0.556673114119923	0.989509942069829
0.556769825918762	0.989509942069829
0.556866537717602	0.989509942069829
0.556963249516441	0.989509942069829
0.55705996131528	0.989509942069829
0.55715667311412	0.989509942069829
0.557253384912959	0.989509942069829
0.557350096711799	0.989509942069829
0.557446808510638	0.989509942069829
0.557543520309478	0.989509942069829
0.557640232108317	0.989509942069829
0.557736943907157	0.989509942069829
0.557833655705996	0.989509942069829
0.557930367504836	0.989509942069829
0.558027079303675	0.989509942069829
0.558123791102515	0.989509942069829
0.558220502901354	0.989509942069829
0.558317214700193	0.989509942069829
0.558413926499033	0.989509942069829
0.558510638297872	0.989509942069829
0.558607350096712	0.989509942069829
0.558607350096712	0.989666510098638
0.558704061895551	0.989666510098638
0.558800773694391	0.989666510098638
0.55889748549323	0.989666510098638
0.55899419729207	0.989666510098638
0.559090909090909	0.989666510098638
0.559187620889749	0.989666510098638
0.559284332688588	0.989666510098638
0.559381044487427	0.989666510098638
0.559477756286267	0.989666510098638
0.559574468085106	0.989666510098638
0.559671179883946	0.989666510098638
0.559767891682785	0.989666510098638
0.559864603481625	0.989666510098638
0.559961315280464	0.989666510098638
0.560058027079304	0.989666510098638
0.560154738878143	0.989666510098638
0.560251450676983	0.989666510098638
0.560348162475822	0.989666510098638
0.560444874274661	0.989666510098638
0.560541586073501	0.989666510098638
0.56063829787234	0.989666510098638
0.56073500967118	0.989666510098638
0.56073500967118	0.989823078127446
0.560831721470019	0.989823078127446
0.560831721470019	0.989979646156255
0.560928433268859	0.989979646156255
0.561025145067698	0.989979646156255
0.561121856866538	0.989979646156255
0.561218568665377	0.989979646156255
0.561315280464217	0.989979646156255
0.561411992263056	0.989979646156255
0.561508704061896	0.989979646156255
0.561605415860735	0.989979646156255
0.561702127659575	0.989979646156255
0.561798839458414	0.989979646156255
0.561895551257253	0.989979646156255
0.561992263056093	0.989979646156255
0.562088974854932	0.989979646156255
0.562185686653772	0.989979646156255
0.562282398452611	0.989979646156255
0.562282398452611	0.990136214185063
0.562379110251451	0.990136214185063
0.56247582205029	0.990136214185063
0.56257253384913	0.990136214185063
0.562669245647969	0.990136214185063
0.562765957446808	0.990136214185063
0.562862669245648	0.990136214185063
0.562959381044487	0.990136214185063
0.563056092843327	0.990136214185063
0.563152804642166	0.990136214185063
0.563249516441006	0.990136214185063
0.563346228239845	0.990136214185063
0.563442940038685	0.990136214185063
0.563539651837524	0.990136214185063
0.563636363636364	0.990136214185063
0.563733075435203	0.990136214185063
0.563829787234043	0.990136214185063
0.563926499032882	0.990136214185063
0.563926499032882	0.990292782213872
0.564023210831721	0.990292782213872
0.564119922630561	0.990292782213872
0.5642166344294	0.990292782213872
0.56431334622824	0.990292782213872
0.56431334622824	0.99044935024268
0.564410058027079	0.99044935024268
0.564506769825919	0.99044935024268
0.564603481624758	0.99044935024268
0.564700193423598	0.99044935024268
0.564796905222437	0.99044935024268
0.564893617021277	0.99044935024268
0.564990328820116	0.99044935024268
0.565087040618956	0.99044935024268
0.565183752417795	0.99044935024268
0.565280464216634	0.99044935024268
0.565377176015474	0.99044935024268
0.565473887814313	0.99044935024268
0.565570599613153	0.99044935024268
0.565667311411992	0.99044935024268
0.565764023210832	0.99044935024268
0.565860735009671	0.99044935024268
0.565957446808511	0.99044935024268
0.56605415860735	0.99044935024268
0.56615087040619	0.99044935024268
0.566247582205029	0.99044935024268
0.566344294003868	0.99044935024268
0.566441005802708	0.99044935024268
0.566441005802708	0.990605918271489
0.566537717601547	0.990605918271489
0.566634429400387	0.990605918271489
0.566731141199226	0.990605918271489
0.566731141199226	0.990762486300298
0.566827852998066	0.990762486300298
0.566924564796905	0.990762486300298
0.567021276595745	0.990762486300298
0.567117988394584	0.990762486300298
0.567214700193424	0.990762486300298
0.567214700193424	0.990919054329106
0.567311411992263	0.990919054329106
0.567408123791103	0.990919054329106
0.567504835589942	0.990919054329106
0.567601547388781	0.990919054329106
0.567698259187621	0.990919054329106
0.56779497098646	0.990919054329106
0.5678916827853	0.990919054329106
0.567988394584139	0.990919054329106
0.568085106382979	0.990919054329106
0.568181818181818	0.990919054329106
0.568278529980658	0.990919054329106
0.568375241779497	0.990919054329106
0.568471953578337	0.990919054329106
0.568568665377176	0.990919054329106
0.568665377176016	0.990919054329106
0.568762088974855	0.990919054329106
0.568858800773694	0.990919054329106
0.568955512572534	0.990919054329106
0.569052224371373	0.990919054329106
0.569148936170213	0.990919054329106
0.569245647969052	0.990919054329106
0.569342359767892	0.990919054329106
0.569439071566731	0.990919054329106
0.569535783365571	0.990919054329106
0.56963249516441	0.990919054329106
0.569729206963249	0.990919054329106
0.569825918762089	0.990919054329106
0.569922630560928	0.990919054329106
0.570019342359768	0.990919054329106
0.570019342359768	0.991075622357914
0.570116054158607	0.991075622357914
0.570212765957447	0.991075622357914
0.570309477756286	0.991075622357914
0.570406189555126	0.991075622357914
0.570502901353965	0.991075622357914
0.570599613152805	0.991075622357914
0.570696324951644	0.991075622357914
0.570793036750484	0.991075622357914
0.570889748549323	0.991075622357914
0.570986460348162	0.991075622357914
0.570986460348162	0.991232190386723
0.571083172147002	0.991232190386723
0.571179883945841	0.991232190386723
0.571276595744681	0.991232190386723
0.57137330754352	0.991232190386723
0.57147001934236	0.991232190386723
0.571566731141199	0.991232190386723
0.571663442940039	0.991232190386723
0.571760154738878	0.991232190386723
0.571856866537718	0.991232190386723
0.571953578336557	0.991232190386723
0.572050290135397	0.991232190386723
0.572147001934236	0.991232190386723
0.572243713733075	0.991232190386723
0.572340425531915	0.991232190386723
0.572437137330754	0.991232190386723
0.572533849129594	0.991232190386723
0.572630560928433	0.991232190386723
0.572727272727273	0.991232190386723
0.572823984526112	0.991232190386723
0.572920696324952	0.991232190386723
0.573017408123791	0.991232190386723
0.573114119922631	0.991232190386723
0.57321083172147	0.991232190386723
0.573307543520309	0.991232190386723
0.573404255319149	0.991232190386723
0.573500967117988	0.991232190386723
0.573597678916828	0.991232190386723
0.573694390715667	0.991232190386723
0.573791102514507	0.991232190386723
0.573887814313346	0.991232190386723
0.573984526112186	0.991232190386723
0.574081237911025	0.991232190386723
0.574177949709865	0.991232190386723
0.574274661508704	0.991232190386723
0.574371373307544	0.991232190386723
0.574468085106383	0.991232190386723
0.574564796905222	0.991232190386723
0.574661508704062	0.991232190386723
0.574758220502901	0.991232190386723
0.574854932301741	0.991232190386723
0.57495164410058	0.991232190386723
0.57504835589942	0.991232190386723
0.575145067698259	0.991232190386723
0.575241779497099	0.991232190386723
0.575338491295938	0.991232190386723
0.575435203094778	0.991232190386723
0.575531914893617	0.991232190386723
0.575531914893617	0.991388758415532
0.575628626692457	0.991388758415532
0.575725338491296	0.991388758415532
0.575822050290135	0.991388758415532
0.575918762088975	0.991388758415532
0.576015473887814	0.991388758415532
0.576112185686654	0.991388758415532
0.576208897485493	0.991388758415532
0.576305609284333	0.991388758415532
0.576402321083172	0.991388758415532
0.576499032882012	0.991388758415532
0.576595744680851	0.991388758415532
0.57669245647969	0.991388758415532
0.57678916827853	0.991388758415532
0.576885880077369	0.991388758415532
0.576982591876209	0.991388758415532
0.577079303675048	0.991388758415532
0.577176015473888	0.991388758415532
0.577272727272727	0.991388758415532
0.577369439071567	0.991388758415532
0.577466150870406	0.991388758415532
0.577562862669246	0.991388758415532
0.577659574468085	0.991388758415532
0.577756286266925	0.991388758415532
0.577852998065764	0.991388758415532
0.577949709864603	0.991388758415532
0.578046421663443	0.991388758415532
0.578143133462282	0.991388758415532
0.578239845261122	0.991388758415532
0.578336557059961	0.991388758415532
0.578433268858801	0.991388758415532
0.57852998065764	0.991388758415532
0.57862669245648	0.991388758415532
0.578723404255319	0.991388758415532
0.578820116054159	0.991388758415532
0.578916827852998	0.991388758415532
0.579013539651838	0.991388758415532
0.579110251450677	0.991388758415532
0.579206963249516	0.991388758415532
0.579303675048356	0.991388758415532
0.579400386847195	0.991388758415532
0.579497098646035	0.991388758415532
0.579593810444874	0.991388758415532
0.579690522243714	0.991388758415532
0.579787234042553	0.991388758415532
0.579883945841393	0.991388758415532
0.579980657640232	0.991388758415532
0.580077369439072	0.991388758415532
0.580174081237911	0.991388758415532
0.58027079303675	0.991388758415532
0.58036750483559	0.991388758415532
0.580464216634429	0.991388758415532
0.580560928433269	0.991388758415532
0.580657640232108	0.991388758415532
0.580754352030948	0.991388758415532
0.580851063829787	0.991388758415532
0.580947775628627	0.991388758415532
0.581044487427466	0.991388758415532
0.581141199226306	0.991388758415532
0.581237911025145	0.991388758415532
0.581334622823985	0.991388758415532
0.581431334622824	0.991388758415532
0.581528046421663	0.991388758415532
0.581624758220503	0.991388758415532
0.581721470019342	0.991388758415532
0.581818181818182	0.991388758415532
0.581914893617021	0.991388758415532
0.582011605415861	0.991388758415532
0.5821083172147	0.991388758415532
0.58220502901354	0.991388758415532
0.582301740812379	0.991388758415532
0.582398452611219	0.991388758415532
0.582495164410058	0.991388758415532
0.582591876208898	0.991388758415532
0.582688588007737	0.991388758415532
0.582785299806576	0.991388758415532
0.582882011605416	0.991388758415532
0.582978723404255	0.991388758415532
0.583075435203095	0.991388758415532
0.583172147001934	0.991388758415532
0.583268858800774	0.991388758415532
0.583365570599613	0.991388758415532
0.583462282398453	0.991388758415532
0.583558994197292	0.991388758415532
0.583655705996131	0.991388758415532
0.583752417794971	0.991388758415532
0.58384912959381	0.991388758415532
0.58394584139265	0.991388758415532
0.584042553191489	0.991388758415532
0.584139264990329	0.991388758415532
0.584235976789168	0.991388758415532
0.584332688588008	0.991388758415532
0.584429400386847	0.991388758415532
0.584526112185687	0.991388758415532
0.584622823984526	0.991388758415532
0.584719535783366	0.991388758415532
0.584816247582205	0.991388758415532
0.584912959381044	0.991388758415532
0.585009671179884	0.991388758415532
0.585106382978723	0.991388758415532
0.585203094777563	0.991388758415532
0.585299806576402	0.991388758415532
0.585396518375242	0.991388758415532
0.585493230174081	0.991388758415532
0.585589941972921	0.991388758415532
0.58568665377176	0.991388758415532
0.5857833655706	0.991388758415532
0.585880077369439	0.991388758415532
0.585976789168279	0.991388758415532
0.586073500967118	0.991388758415532
0.586170212765957	0.991388758415532
0.586266924564797	0.991388758415532
0.586363636363636	0.991388758415532
0.586460348162476	0.991388758415532
0.586557059961315	0.991388758415532
0.586653771760155	0.991388758415532
0.586750483558994	0.991388758415532
0.586847195357834	0.991388758415532
0.586943907156673	0.991388758415532
0.587040618955513	0.991388758415532
0.587137330754352	0.991388758415532
0.587234042553191	0.991388758415532
0.587330754352031	0.991388758415532
0.58742746615087	0.991388758415532
0.58752417794971	0.991388758415532
0.587620889748549	0.991388758415532
0.587717601547389	0.991388758415532
0.587814313346228	0.991388758415532
0.587911025145068	0.991388758415532
0.588007736943907	0.991388758415532
0.588104448742747	0.991388758415532
0.588201160541586	0.991388758415532
0.588297872340426	0.991388758415532
0.588394584139265	0.991388758415532
0.588491295938104	0.991388758415532
0.588588007736944	0.991388758415532
0.588684719535783	0.991388758415532
0.588781431334623	0.991388758415532
0.588878143133462	0.991388758415532
0.588974854932302	0.991388758415532
0.589071566731141	0.991388758415532
0.589168278529981	0.991388758415532
0.58926499032882	0.991388758415532
0.58936170212766	0.991388758415532
0.589458413926499	0.991388758415532
0.589555125725339	0.991388758415532
0.589651837524178	0.991388758415532
0.589748549323017	0.991388758415532
0.589845261121857	0.991388758415532
0.589941972920696	0.991388758415532
0.590038684719536	0.991388758415532
0.590135396518375	0.991388758415532
0.590232108317215	0.991388758415532
0.590328820116054	0.991388758415532
0.590425531914894	0.991388758415532
0.590522243713733	0.991388758415532
0.590618955512572	0.991388758415532
0.590715667311412	0.991388758415532
0.590715667311412	0.99154532644434
0.590812379110251	0.99154532644434
0.590909090909091	0.99154532644434
0.590909090909091	0.991701894473149
0.59100580270793	0.991701894473149
0.59110251450677	0.991701894473149
0.591199226305609	0.991701894473149
0.591295938104449	0.991701894473149
0.591392649903288	0.991701894473149
0.591489361702128	0.991701894473149
0.591586073500967	0.991701894473149
0.591682785299807	0.991701894473149
0.591779497098646	0.991701894473149
0.591876208897485	0.991701894473149
0.591972920696325	0.991701894473149
0.592069632495164	0.991701894473149
0.592166344294004	0.991701894473149
0.592263056092843	0.991701894473149
0.592359767891683	0.991701894473149
0.592456479690522	0.991701894473149
0.592553191489362	0.991701894473149
0.592649903288201	0.991701894473149
0.592746615087041	0.991701894473149
0.59284332688588	0.991701894473149
0.59294003868472	0.991701894473149
0.593036750483559	0.991701894473149
0.593133462282398	0.991701894473149
0.593230174081238	0.991701894473149
0.593326885880077	0.991701894473149
0.593423597678917	0.991701894473149
0.593520309477756	0.991701894473149
0.593520309477756	0.991858462501957
0.593617021276596	0.991858462501957
0.593713733075435	0.991858462501957
0.593810444874275	0.991858462501957
0.593907156673114	0.991858462501957
0.594003868471954	0.991858462501957
0.594100580270793	0.991858462501957
0.594197292069632	0.991858462501957
0.594294003868472	0.991858462501957
0.594390715667311	0.991858462501957
0.594487427466151	0.991858462501957
0.59458413926499	0.991858462501957
0.59468085106383	0.991858462501957
0.594777562862669	0.991858462501957
0.594874274661509	0.991858462501957
0.594970986460348	0.991858462501957
0.595067698259188	0.991858462501957
0.595164410058027	0.991858462501957
0.595261121856867	0.991858462501957
0.595357833655706	0.991858462501957
0.595454545454545	0.991858462501957
0.595551257253385	0.991858462501957
0.595647969052224	0.991858462501957
0.595744680851064	0.991858462501957
0.595841392649903	0.991858462501957
0.595938104448743	0.991858462501957
0.596034816247582	0.991858462501957
0.596131528046422	0.991858462501957
0.596228239845261	0.991858462501957
0.596324951644101	0.991858462501957
0.59642166344294	0.991858462501957
0.59642166344294	0.992015030530766
0.59651837524178	0.992015030530766
0.596615087040619	0.992015030530766
0.596711798839458	0.992015030530766
0.596808510638298	0.992015030530766
0.596905222437137	0.992015030530766
0.597001934235977	0.992015030530766
0.597098646034816	0.992015030530766
0.597195357833656	0.992015030530766
0.597292069632495	0.992015030530766
0.597388781431335	0.992015030530766
0.597485493230174	0.992015030530766
0.597582205029013	0.992015030530766
0.597678916827853	0.992015030530766
0.597775628626692	0.992015030530766
0.597872340425532	0.992015030530766
0.597969052224371	0.992015030530766
0.598065764023211	0.992015030530766
0.59816247582205	0.992015030530766
0.59825918762089	0.992015030530766
0.598355899419729	0.992015030530766
0.598452611218569	0.992015030530766
0.598452611218569	0.992171598559574
0.598549323017408	0.992171598559574
0.598646034816248	0.992171598559574
0.598742746615087	0.992171598559574
0.598839458413926	0.992171598559574
0.598936170212766	0.992171598559574
0.599032882011605	0.992171598559574
0.599129593810445	0.992171598559574
0.599226305609284	0.992171598559574
0.599323017408124	0.992171598559574
0.599419729206963	0.992171598559574
0.599516441005803	0.992171598559574
0.599613152804642	0.992171598559574
0.599709864603482	0.992171598559574
0.599806576402321	0.992171598559574
0.599903288201161	0.992171598559574
0.6	0.992171598559574
0.600096711798839	0.992171598559574
0.600193423597679	0.992171598559574
0.600290135396518	0.992171598559574
0.600386847195358	0.992171598559574
0.600483558994197	0.992171598559574
0.600580270793037	0.992171598559574
0.600676982591876	0.992171598559574
0.600773694390716	0.992171598559574
0.600870406189555	0.992171598559574
0.600967117988395	0.992171598559574
0.601063829787234	0.992171598559574
0.601160541586073	0.992171598559574
0.601257253384913	0.992171598559574
0.601353965183752	0.992171598559574
0.601450676982592	0.992171598559574
0.601547388781431	0.992171598559574
0.601644100580271	0.992171598559574
0.60174081237911	0.992171598559574
0.60183752417795	0.992171598559574
0.601934235976789	0.992171598559574
0.602030947775629	0.992171598559574
0.602127659574468	0.992171598559574
0.602224371373308	0.992171598559574
0.602321083172147	0.992171598559574
0.602417794970986	0.992171598559574
0.602514506769826	0.992171598559574
0.602611218568665	0.992171598559574
0.602707930367505	0.992171598559574
0.602804642166344	0.992171598559574
0.602901353965184	0.992171598559574
0.602998065764023	0.992171598559574
0.603094777562863	0.992171598559574
0.603191489361702	0.992171598559574
0.603288201160542	0.992171598559574
0.603384912959381	0.992171598559574
0.603481624758221	0.992171598559574
0.60357833655706	0.992171598559574
0.603675048355899	0.992171598559574
0.603771760154739	0.992171598559574
0.603868471953578	0.992171598559574
0.603965183752418	0.992171598559574
0.604061895551257	0.992171598559574
0.604158607350097	0.992171598559574
0.604255319148936	0.992171598559574
0.604352030947776	0.992171598559574
0.604448742746615	0.992171598559574
0.604545454545454	0.992171598559574
0.604642166344294	0.992171598559574
0.604738878143133	0.992171598559574
0.604835589941973	0.992171598559574
0.604932301740812	0.992171598559574
0.605029013539652	0.992171598559574
0.605125725338491	0.992171598559574
0.605222437137331	0.992171598559574
0.60531914893617	0.992171598559574
0.60541586073501	0.992171598559574
0.605512572533849	0.992171598559574
0.605609284332689	0.992171598559574
0.605705996131528	0.992171598559574
0.605802707930368	0.992171598559574
0.605899419729207	0.992171598559574
0.605996131528046	0.992171598559574
0.606092843326886	0.992171598559574
0.606189555125725	0.992171598559574
0.606286266924565	0.992171598559574
0.606382978723404	0.992171598559574
0.606479690522244	0.992171598559574
0.606576402321083	0.992171598559574
0.606673114119923	0.992171598559574
0.606769825918762	0.992171598559574
0.606866537717602	0.992171598559574
0.606963249516441	0.992171598559574
0.607059961315281	0.992171598559574
0.60715667311412	0.992171598559574
0.607253384912959	0.992171598559574
0.607253384912959	0.992328166588383
0.607350096711799	0.992328166588383
0.607446808510638	0.992328166588383
0.607543520309478	0.992328166588383
0.607640232108317	0.992328166588383
0.607736943907157	0.992328166588383
0.607833655705996	0.992328166588383
0.607930367504836	0.992328166588383
0.608027079303675	0.992328166588383
0.608123791102514	0.992328166588383
0.608220502901354	0.992328166588383
0.608317214700193	0.992328166588383
0.608413926499033	0.992328166588383
0.608510638297872	0.992328166588383
0.608607350096712	0.992328166588383
0.608704061895551	0.992328166588383
0.608800773694391	0.992328166588383
0.60889748549323	0.992328166588383
0.60899419729207	0.992328166588383
0.609090909090909	0.992328166588383
0.609187620889749	0.992328166588383
0.609284332688588	0.992328166588383
0.609381044487427	0.992328166588383
0.609477756286267	0.992328166588383
0.609574468085106	0.992328166588383
0.609671179883946	0.992328166588383
0.609767891682785	0.992328166588383
0.609864603481625	0.992328166588383
0.609961315280464	0.992328166588383
0.610058027079304	0.992328166588383
0.610154738878143	0.992328166588383
0.610251450676983	0.992328166588383
0.610348162475822	0.992328166588383
0.610444874274662	0.992328166588383
0.610541586073501	0.992328166588383
0.61063829787234	0.992328166588383
0.61073500967118	0.992328166588383
0.610831721470019	0.992328166588383
0.610928433268859	0.992328166588383
0.611025145067698	0.992328166588383
0.611121856866538	0.992328166588383
0.611218568665377	0.992328166588383
0.611315280464217	0.992328166588383
0.611411992263056	0.992328166588383
0.611508704061896	0.992328166588383
0.611605415860735	0.992328166588383
0.611702127659574	0.992328166588383
0.611798839458414	0.992328166588383
0.611895551257253	0.992328166588383
0.611992263056093	0.992328166588383
0.612088974854932	0.992328166588383
0.612185686653772	0.992328166588383
0.612282398452611	0.992328166588383
0.612379110251451	0.992328166588383
0.61247582205029	0.992328166588383
0.61257253384913	0.992328166588383
0.612669245647969	0.992328166588383
0.612765957446809	0.992328166588383
0.612862669245648	0.992328166588383
0.612959381044487	0.992328166588383
0.613056092843327	0.992328166588383
0.613152804642166	0.992328166588383
0.613249516441006	0.992328166588383
0.613346228239845	0.992328166588383
0.613442940038685	0.992328166588383
0.613539651837524	0.992328166588383
0.613636363636364	0.992328166588383
0.613733075435203	0.992328166588383
0.613829787234043	0.992328166588383
0.613926499032882	0.992328166588383
0.614023210831722	0.992328166588383
0.614119922630561	0.992328166588383
0.6142166344294	0.992328166588383
0.61431334622824	0.992328166588383
0.614410058027079	0.992328166588383
0.614506769825919	0.992328166588383
0.614603481624758	0.992328166588383
0.614700193423598	0.992328166588383
0.614796905222437	0.992328166588383
0.614893617021277	0.992328166588383
0.614990328820116	0.992328166588383
0.615087040618955	0.992328166588383
0.615183752417795	0.992328166588383
0.615280464216634	0.992328166588383
0.615377176015474	0.992328166588383
0.615473887814313	0.992328166588383
0.615570599613153	0.992328166588383
0.615667311411992	0.992328166588383
0.615764023210832	0.992328166588383
0.615860735009671	0.992328166588383
0.615957446808511	0.992328166588383
0.61605415860735	0.992328166588383
0.61615087040619	0.992328166588383
0.616247582205029	0.992328166588383
0.616344294003868	0.992328166588383
0.616441005802708	0.992328166588383
0.616537717601547	0.992328166588383
0.616634429400387	0.992328166588383
0.616731141199226	0.992328166588383
0.616827852998066	0.992328166588383
0.616924564796905	0.992328166588383
0.617021276595745	0.992328166588383
0.617117988394584	0.992328166588383
0.617214700193424	0.992328166588383
0.617311411992263	0.992328166588383
0.617408123791103	0.992328166588383
0.617504835589942	0.992328166588383
0.617601547388781	0.992328166588383
0.617698259187621	0.992328166588383
0.61779497098646	0.992328166588383
0.6178916827853	0.992328166588383
0.617988394584139	0.992328166588383
0.618085106382979	0.992328166588383
0.618181818181818	0.992328166588383
0.618278529980658	0.992328166588383
0.618375241779497	0.992328166588383
0.618471953578337	0.992328166588383
0.618568665377176	0.992328166588383
0.618665377176015	0.992328166588383
0.618762088974855	0.992328166588383
0.618858800773694	0.992328166588383
0.618955512572534	0.992328166588383
0.619052224371373	0.992328166588383
0.619148936170213	0.992328166588383
0.619245647969052	0.992328166588383
0.619342359767892	0.992328166588383
0.619439071566731	0.992328166588383
0.619439071566731	0.992484734617191
0.619535783365571	0.992484734617191
0.61963249516441	0.992484734617191
0.61972920696325	0.992484734617191
0.619825918762089	0.992484734617191
0.619922630560928	0.992484734617191
0.620019342359768	0.992484734617191
0.620116054158607	0.992484734617191
0.620212765957447	0.992484734617191
0.620309477756286	0.992484734617191
0.620406189555126	0.992484734617191
0.620502901353965	0.992484734617191
0.620599613152805	0.992484734617191
0.620696324951644	0.992484734617191
0.620793036750484	0.992484734617191
0.620889748549323	0.992484734617191
0.620986460348163	0.992484734617191
0.621083172147002	0.992484734617191
0.621179883945841	0.992484734617191
0.621276595744681	0.992484734617191
0.62137330754352	0.992484734617191
0.62147001934236	0.992484734617191
0.621566731141199	0.992484734617191
0.621663442940039	0.992484734617191
0.621760154738878	0.992484734617191
0.621856866537718	0.992484734617191
0.621953578336557	0.992484734617191
0.622050290135396	0.992484734617191
0.622147001934236	0.992484734617191
0.622243713733075	0.992484734617191
0.622340425531915	0.992484734617191
0.622437137330754	0.992484734617191
0.622533849129594	0.992484734617191
0.622630560928433	0.992484734617191
0.622727272727273	0.992484734617191
0.622823984526112	0.992484734617191
0.622920696324952	0.992484734617191
0.623017408123791	0.992484734617191
0.623114119922631	0.992484734617191
0.62321083172147	0.992484734617191
0.623307543520309	0.992484734617191
0.623404255319149	0.992484734617191
0.623500967117988	0.992484734617191
0.623597678916828	0.992484734617191
0.623694390715667	0.992484734617191
0.623791102514507	0.992484734617191
0.623791102514507	0.992641302646
0.623887814313346	0.992641302646
0.623984526112186	0.992641302646
0.624081237911025	0.992641302646
0.624177949709865	0.992641302646
0.624274661508704	0.992641302646
0.624371373307544	0.992641302646
0.624468085106383	0.992641302646
0.624564796905222	0.992641302646
0.624661508704062	0.992641302646
0.624758220502901	0.992641302646
0.624854932301741	0.992641302646
0.62495164410058	0.992641302646
0.62504835589942	0.992641302646
0.625145067698259	0.992641302646
0.625241779497099	0.992641302646
0.625338491295938	0.992641302646
0.625435203094778	0.992641302646
0.625531914893617	0.992641302646
0.625628626692456	0.992641302646
0.625725338491296	0.992641302646
0.625822050290135	0.992641302646
0.625918762088975	0.992641302646
0.626015473887814	0.992641302646
0.626112185686654	0.992641302646
0.626208897485493	0.992641302646
0.626305609284333	0.992641302646
0.626402321083172	0.992641302646
0.626499032882012	0.992641302646
0.626595744680851	0.992641302646
0.626692456479691	0.992641302646
0.62678916827853	0.992641302646
0.626885880077369	0.992641302646
0.626982591876209	0.992641302646
0.627079303675048	0.992641302646
0.627176015473888	0.992641302646
0.627272727272727	0.992641302646
0.627369439071567	0.992641302646
0.627466150870406	0.992641302646
0.627562862669246	0.992641302646
0.627659574468085	0.992641302646
0.627756286266925	0.992641302646
0.627852998065764	0.992641302646
0.627949709864604	0.992641302646
0.628046421663443	0.992641302646
0.628143133462282	0.992641302646
0.628143133462282	0.992797870674808
0.628239845261122	0.992797870674808
0.628336557059961	0.992797870674808
0.628433268858801	0.992797870674808
0.62852998065764	0.992797870674808
0.62862669245648	0.992797870674808
0.62862669245648	0.992954438703617
0.628723404255319	0.992954438703617
0.628820116054159	0.992954438703617
0.628916827852998	0.992954438703617
0.629013539651837	0.992954438703617
0.629110251450677	0.992954438703617
0.629206963249516	0.992954438703617
0.629303675048356	0.992954438703617
0.629400386847195	0.992954438703617
0.629497098646035	0.992954438703617
0.629593810444874	0.992954438703617
0.629690522243714	0.992954438703617
0.629787234042553	0.992954438703617
0.629883945841393	0.992954438703617
0.629980657640232	0.992954438703617
0.630077369439072	0.992954438703617
0.630174081237911	0.992954438703617
0.63027079303675	0.992954438703617
0.63036750483559	0.992954438703617
0.630464216634429	0.992954438703617
0.630560928433269	0.992954438703617
0.630657640232108	0.992954438703617
0.630754352030948	0.992954438703617
0.630851063829787	0.992954438703617
0.630947775628627	0.992954438703617
0.631044487427466	0.992954438703617
0.631141199226306	0.992954438703617
0.631237911025145	0.992954438703617
0.631334622823985	0.992954438703617
0.631431334622824	0.992954438703617
0.631528046421663	0.992954438703617
0.631624758220503	0.992954438703617
0.631721470019342	0.992954438703617
0.631818181818182	0.992954438703617
0.631914893617021	0.992954438703617
0.632011605415861	0.992954438703617
0.6321083172147	0.992954438703617
0.63220502901354	0.992954438703617
0.63220502901354	0.993111006732425
0.632301740812379	0.993111006732425
0.632398452611219	0.993111006732425
0.632495164410058	0.993111006732425
0.632591876208897	0.993111006732425
0.632688588007737	0.993111006732425
0.632785299806576	0.993111006732425
0.632882011605416	0.993111006732425
0.632978723404255	0.993111006732425
0.633075435203095	0.993111006732425
0.633172147001934	0.993111006732425
0.633268858800774	0.993111006732425
0.633268858800774	0.993267574761234
0.633365570599613	0.993267574761234
0.633462282398453	0.993267574761234
0.633558994197292	0.993267574761234
0.633655705996132	0.993267574761234
0.633752417794971	0.993267574761234
0.63384912959381	0.993267574761234
0.63394584139265	0.993267574761234
0.634042553191489	0.993267574761234
0.634139264990329	0.993267574761234
0.634235976789168	0.993267574761234
0.634332688588008	0.993267574761234
0.634429400386847	0.993267574761234
0.634526112185687	0.993267574761234
0.634622823984526	0.993267574761234
0.634719535783366	0.993267574761234
0.634816247582205	0.993267574761234
0.634912959381045	0.993267574761234
0.635009671179884	0.993267574761234
0.635106382978723	0.993267574761234
0.635203094777563	0.993267574761234
0.635299806576402	0.993267574761234
0.635396518375242	0.993267574761234
0.635493230174081	0.993267574761234
0.635589941972921	0.993267574761234
0.63568665377176	0.993267574761234
0.6357833655706	0.993267574761234
0.635880077369439	0.993267574761234
0.635976789168278	0.993267574761234
0.636073500967118	0.993267574761234
0.636170212765957	0.993267574761234
0.636266924564797	0.993267574761234
0.636363636363636	0.993267574761234
0.636460348162476	0.993267574761234
0.636557059961315	0.993267574761234
0.636653771760155	0.993267574761234
0.636750483558994	0.993267574761234
0.636847195357834	0.993267574761234
0.636943907156673	0.993267574761234
0.637040618955513	0.993267574761234
0.637137330754352	0.993267574761234
0.637234042553191	0.993267574761234
0.637330754352031	0.993267574761234
0.63742746615087	0.993267574761234
0.63752417794971	0.993267574761234
0.637620889748549	0.993267574761234
0.637717601547389	0.993267574761234
0.637814313346228	0.993267574761234
0.637911025145068	0.993267574761234
0.638007736943907	0.993267574761234
0.638104448742747	0.993267574761234
0.638201160541586	0.993267574761234
0.638297872340426	0.993267574761234
0.638394584139265	0.993267574761234
0.638491295938104	0.993267574761234
0.638588007736944	0.993267574761234
0.638684719535783	0.993267574761234
0.638781431334623	0.993267574761234
0.638878143133462	0.993267574761234
0.638974854932302	0.993267574761234
0.639071566731141	0.993267574761234
0.639168278529981	0.993267574761234
0.63926499032882	0.993267574761234
0.63936170212766	0.993267574761234
0.639458413926499	0.993267574761234
0.639555125725338	0.993267574761234
0.639651837524178	0.993267574761234
0.639651837524178	0.993424142790042
0.639748549323017	0.993424142790042
0.639845261121857	0.993424142790042
0.639941972920696	0.993424142790042
0.640038684719536	0.993424142790042
0.640135396518375	0.993424142790042
0.640232108317215	0.993424142790042
0.640328820116054	0.993424142790042
0.640425531914894	0.993424142790042
0.640522243713733	0.993424142790042
0.640618955512573	0.993424142790042
0.640715667311412	0.993424142790042
0.640812379110251	0.993424142790042
0.640909090909091	0.993424142790042
0.64100580270793	0.993424142790042
0.64110251450677	0.993424142790042
0.641199226305609	0.993424142790042
0.641295938104449	0.993424142790042
0.641392649903288	0.993424142790042
0.641392649903288	0.993580710818851
0.641489361702128	0.993580710818851
0.641586073500967	0.993580710818851
0.641682785299807	0.993580710818851
0.641779497098646	0.993580710818851
0.641876208897486	0.993580710818851
0.641972920696325	0.993580710818851
0.642069632495164	0.993580710818851
0.642166344294004	0.993580710818851
0.642263056092843	0.993580710818851
0.642359767891683	0.993580710818851
0.642456479690522	0.993580710818851
0.642553191489362	0.993580710818851
0.642649903288201	0.993580710818851
0.642746615087041	0.993580710818851
0.64284332688588	0.993580710818851
0.642940038684719	0.993580710818851
0.643036750483559	0.993580710818851
0.643133462282398	0.993580710818851
0.643230174081238	0.993580710818851
0.643326885880077	0.993580710818851
0.643326885880077	0.993737278847659
0.643423597678917	0.993737278847659
0.643520309477756	0.993737278847659
0.643617021276596	0.993737278847659
0.643713733075435	0.993737278847659
0.643810444874275	0.993737278847659
0.643907156673114	0.993737278847659
0.644003868471954	0.993737278847659
0.644100580270793	0.993737278847659
0.644197292069632	0.993737278847659
0.644294003868472	0.993737278847659
0.644390715667311	0.993737278847659
0.644487427466151	0.993737278847659
0.64458413926499	0.993737278847659
0.64468085106383	0.993737278847659
0.644777562862669	0.993737278847659
0.644874274661509	0.993737278847659
0.644970986460348	0.993737278847659
0.645067698259188	0.993737278847659
0.645164410058027	0.993737278847659
0.645261121856867	0.993737278847659
0.645357833655706	0.993737278847659
0.645454545454546	0.993737278847659
0.645551257253385	0.993737278847659
0.645647969052224	0.993737278847659
0.645744680851064	0.993737278847659
0.645841392649903	0.993737278847659
0.645938104448743	0.993737278847659
0.646034816247582	0.993737278847659
0.646131528046422	0.993737278847659
0.646228239845261	0.993737278847659
0.646324951644101	0.993737278847659
0.64642166344294	0.993737278847659
0.646518375241779	0.993737278847659
0.646615087040619	0.993737278847659
0.646711798839458	0.993737278847659
0.646808510638298	0.993737278847659
0.646905222437137	0.993737278847659
0.647001934235977	0.993737278847659
0.647098646034816	0.993737278847659
0.647195357833656	0.993737278847659
0.647292069632495	0.993737278847659
0.647388781431335	0.993737278847659
0.647485493230174	0.993737278847659
0.647582205029014	0.993737278847659
0.647678916827853	0.993737278847659
0.647775628626692	0.993737278847659
0.647872340425532	0.993737278847659
0.647969052224371	0.993737278847659
0.648065764023211	0.993737278847659
0.64816247582205	0.993737278847659
0.64825918762089	0.993737278847659
0.648355899419729	0.993737278847659
0.648452611218569	0.993737278847659
0.648549323017408	0.993737278847659
0.648646034816248	0.993737278847659
0.648742746615087	0.993737278847659
0.648839458413927	0.993737278847659
0.648936170212766	0.993737278847659
0.649032882011605	0.993737278847659
0.649129593810445	0.993737278847659
0.649226305609284	0.993737278847659
0.649323017408124	0.993737278847659
0.649419729206963	0.993737278847659
0.649516441005803	0.993737278847659
0.649613152804642	0.993737278847659
0.649709864603482	0.993737278847659
0.649709864603482	0.993893846876468
0.649806576402321	0.993893846876468
0.649903288201161	0.993893846876468
0.65	0.993893846876468
0.650096711798839	0.993893846876468
0.650193423597679	0.993893846876468
0.650290135396518	0.993893846876468
0.650386847195358	0.993893846876468
0.650483558994197	0.993893846876468
0.650580270793037	0.993893846876468
0.650676982591876	0.993893846876468
0.650773694390716	0.993893846876468
0.650870406189555	0.993893846876468
0.650967117988395	0.993893846876468
0.651063829787234	0.993893846876468
0.651160541586074	0.993893846876468
0.651257253384913	0.993893846876468
0.651353965183752	0.993893846876468
0.651450676982592	0.993893846876468
0.651547388781431	0.993893846876468
0.651644100580271	0.993893846876468
0.65174081237911	0.993893846876468
0.65183752417795	0.993893846876468
0.651934235976789	0.993893846876468
0.652030947775629	0.993893846876468
0.652127659574468	0.993893846876468
0.652127659574468	0.994050414905276
0.652224371373308	0.994050414905276
0.652321083172147	0.994050414905276
0.652417794970987	0.994050414905276
0.652514506769826	0.994050414905276
0.652611218568665	0.994050414905276
0.652611218568665	0.994206982934085
0.652707930367505	0.994206982934085
0.652804642166344	0.994206982934085
0.652901353965184	0.994206982934085
0.652998065764023	0.994206982934085
0.653094777562863	0.994206982934085
0.653191489361702	0.994206982934085
0.653288201160542	0.994206982934085
0.653384912959381	0.994206982934085
0.65348162475822	0.994206982934085
0.65357833655706	0.994206982934085
0.653675048355899	0.994206982934085
0.653771760154739	0.994206982934085
0.653868471953578	0.994206982934085
0.653965183752418	0.994206982934085
0.654061895551257	0.994206982934085
0.654158607350097	0.994206982934085
0.654255319148936	0.994206982934085
0.654352030947776	0.994206982934085
0.654448742746615	0.994206982934085
0.654545454545455	0.994206982934085
0.654642166344294	0.994206982934085
0.654738878143133	0.994206982934085
0.654835589941973	0.994206982934085
0.654932301740812	0.994206982934085
0.655029013539652	0.994206982934085
0.655125725338491	0.994206982934085
0.655222437137331	0.994206982934085
0.65531914893617	0.994206982934085
0.65541586073501	0.994206982934085
0.655512572533849	0.994206982934085
0.655609284332689	0.994206982934085
0.655705996131528	0.994206982934085
0.655802707930368	0.994206982934085
0.655899419729207	0.994206982934085
0.655996131528046	0.994206982934085
0.656092843326886	0.994206982934085
0.656189555125725	0.994206982934085
0.656286266924565	0.994206982934085
0.656382978723404	0.994206982934085
0.656479690522244	0.994206982934085
0.656576402321083	0.994206982934085
0.656673114119923	0.994206982934085
0.656673114119923	0.994363550962893
0.656769825918762	0.994363550962893
0.656866537717602	0.994363550962893
0.656963249516441	0.994363550962893
0.65705996131528	0.994363550962893
0.65715667311412	0.994363550962893
0.657253384912959	0.994363550962893
0.657350096711799	0.994363550962893
0.657446808510638	0.994363550962893
0.657543520309478	0.994363550962893
0.657640232108317	0.994363550962893
0.657736943907157	0.994363550962893
0.657833655705996	0.994363550962893
0.657930367504836	0.994363550962893
0.658027079303675	0.994363550962893
0.658123791102515	0.994363550962893
0.658220502901354	0.994363550962893
0.658317214700193	0.994363550962893
0.658413926499033	0.994363550962893
0.658510638297872	0.994363550962893
0.658607350096712	0.994363550962893
0.658704061895551	0.994363550962893
0.658800773694391	0.994363550962893
0.65889748549323	0.994363550962893
0.65899419729207	0.994363550962893
0.659090909090909	0.994363550962893
0.659187620889749	0.994363550962893
0.659284332688588	0.994363550962893
0.659381044487428	0.994363550962893
0.659477756286267	0.994363550962893
0.659574468085106	0.994363550962893
0.659671179883946	0.994363550962893
0.659767891682785	0.994363550962893
0.659864603481625	0.994363550962893
0.659864603481625	0.994520118991702
0.659961315280464	0.994520118991702
0.660058027079304	0.994520118991702
0.660154738878143	0.994520118991702
0.660251450676983	0.994520118991702
0.660348162475822	0.994520118991702
0.660348162475822	0.99467668702051
0.660444874274661	0.99467668702051
0.660541586073501	0.99467668702051
0.66063829787234	0.99467668702051
0.66073500967118	0.99467668702051
0.660831721470019	0.99467668702051
0.660928433268859	0.99467668702051
0.661025145067698	0.99467668702051
0.661121856866538	0.99467668702051
0.661218568665377	0.99467668702051
0.661315280464217	0.99467668702051
0.661315280464217	0.994833255049319
0.661411992263056	0.994833255049319
0.661508704061896	0.994833255049319
0.661605415860735	0.994833255049319
0.661702127659574	0.994833255049319
0.661798839458414	0.994833255049319
0.661895551257253	0.994833255049319
0.661992263056093	0.994833255049319
0.662088974854932	0.994833255049319
0.662185686653772	0.994833255049319
0.662282398452611	0.994833255049319
0.662379110251451	0.994833255049319
0.66247582205029	0.994833255049319
0.66257253384913	0.994833255049319
0.662669245647969	0.994833255049319
0.662765957446809	0.994833255049319
0.662862669245648	0.994833255049319
0.662959381044487	0.994833255049319
0.663056092843327	0.994833255049319
0.663152804642166	0.994833255049319
0.663249516441006	0.994833255049319
0.663346228239845	0.994833255049319
0.663442940038685	0.994833255049319
0.663539651837524	0.994833255049319
0.663636363636364	0.994833255049319
0.663733075435203	0.994833255049319
0.663829787234043	0.994833255049319
0.663926499032882	0.994833255049319
0.664023210831721	0.994833255049319
0.664119922630561	0.994833255049319
0.6642166344294	0.994833255049319
0.66431334622824	0.994833255049319
0.664410058027079	0.994833255049319
0.664506769825919	0.994833255049319
0.664603481624758	0.994833255049319
0.664700193423598	0.994833255049319
0.664796905222437	0.994833255049319
0.664893617021277	0.994833255049319
0.664990328820116	0.994833255049319
0.665087040618956	0.994833255049319
0.665183752417795	0.994833255049319
0.665280464216634	0.994833255049319
0.665377176015474	0.994833255049319
0.665473887814313	0.994833255049319
0.665570599613153	0.994833255049319
0.665667311411992	0.994833255049319
0.665764023210832	0.994833255049319
0.665860735009671	0.994833255049319
0.665957446808511	0.994833255049319
0.66605415860735	0.994833255049319
0.66605415860735	0.994989823078127
0.66615087040619	0.994989823078127
0.666247582205029	0.994989823078127
0.666344294003869	0.994989823078127
0.666441005802708	0.994989823078127
0.666537717601547	0.994989823078127
0.666634429400387	0.994989823078127
0.666731141199226	0.994989823078127
0.666827852998066	0.994989823078127
0.666924564796905	0.994989823078127
0.667021276595745	0.994989823078127
0.667117988394584	0.994989823078127
0.667214700193424	0.994989823078127
0.667311411992263	0.994989823078127
0.667408123791102	0.994989823078127
0.667504835589942	0.994989823078127
0.667601547388781	0.994989823078127
0.667698259187621	0.994989823078127
0.66779497098646	0.994989823078127
0.6678916827853	0.994989823078127
0.667988394584139	0.994989823078127
0.668085106382979	0.994989823078127
0.668181818181818	0.994989823078127
0.668278529980658	0.994989823078127
0.668375241779497	0.994989823078127
0.668471953578337	0.994989823078127
0.668568665377176	0.994989823078127
0.668665377176015	0.994989823078127
0.668762088974855	0.994989823078127
0.668858800773694	0.994989823078127
0.668955512572534	0.994989823078127
0.669052224371373	0.994989823078127
0.669148936170213	0.994989823078127
0.669245647969052	0.994989823078127
0.669342359767892	0.994989823078127
0.669439071566731	0.994989823078127
0.669535783365571	0.994989823078127
0.66963249516441	0.994989823078127
0.66972920696325	0.994989823078127
0.669825918762089	0.994989823078127
0.669922630560928	0.994989823078127
0.670019342359768	0.994989823078127
0.670116054158607	0.994989823078127
0.670212765957447	0.994989823078127
0.670309477756286	0.994989823078127
0.670406189555126	0.994989823078127
0.670502901353965	0.994989823078127
0.670599613152805	0.994989823078127
0.670696324951644	0.994989823078127
0.670793036750484	0.994989823078127
0.670889748549323	0.994989823078127
0.670986460348162	0.994989823078127
0.671083172147002	0.994989823078127
0.671179883945841	0.994989823078127
0.671276595744681	0.994989823078127
0.67137330754352	0.994989823078127
0.67147001934236	0.994989823078127
0.671566731141199	0.994989823078127
0.671663442940039	0.994989823078127
0.671663442940039	0.995146391106936
0.671760154738878	0.995146391106936
0.671856866537718	0.995146391106936
0.671953578336557	0.995146391106936
0.672050290135397	0.995146391106936
0.672147001934236	0.995146391106936
0.672243713733075	0.995146391106936
0.672340425531915	0.995146391106936
0.672437137330754	0.995146391106936
0.672533849129594	0.995146391106936
0.672630560928433	0.995146391106936
0.672727272727273	0.995146391106936
0.672823984526112	0.995146391106936
0.672920696324952	0.995146391106936
0.673017408123791	0.995146391106936
0.673114119922631	0.995146391106936
0.67321083172147	0.995146391106936
0.67330754352031	0.995146391106936
0.673404255319149	0.995146391106936
0.673500967117988	0.995146391106936
0.673597678916828	0.995146391106936
0.673694390715667	0.995146391106936
0.673791102514507	0.995146391106936
0.673887814313346	0.995146391106936
0.673984526112186	0.995146391106936
0.674081237911025	0.995146391106936
0.674177949709865	0.995146391106936
0.674274661508704	0.995146391106936
0.674371373307543	0.995146391106936
0.674468085106383	0.995146391106936
0.674564796905222	0.995146391106936
0.674661508704062	0.995146391106936
0.674758220502901	0.995146391106936
0.674854932301741	0.995146391106936
0.67495164410058	0.995146391106936
0.67504835589942	0.995146391106936
0.675145067698259	0.995146391106936
0.675241779497099	0.995146391106936
0.675338491295938	0.995146391106936
0.675338491295938	0.995302959135745
0.675435203094778	0.995302959135745
0.675531914893617	0.995302959135745
0.675628626692456	0.995302959135745
0.675725338491296	0.995302959135745
0.675822050290135	0.995302959135745
0.675918762088975	0.995302959135745
0.676015473887814	0.995302959135745
0.676112185686654	0.995302959135745
0.676208897485493	0.995302959135745
0.676305609284333	0.995302959135745
0.676402321083172	0.995302959135745
0.676499032882012	0.995302959135745
0.676595744680851	0.995302959135745
0.676692456479691	0.995302959135745
0.67678916827853	0.995302959135745
0.676885880077369	0.995302959135745
0.676982591876209	0.995302959135745
0.677079303675048	0.995302959135745
0.677176015473888	0.995302959135745
0.677272727272727	0.995302959135745
0.677369439071567	0.995302959135745
0.677466150870406	0.995302959135745
0.677562862669246	0.995302959135745
0.677659574468085	0.995302959135745
0.677756286266925	0.995302959135745
0.677852998065764	0.995302959135745
0.677949709864603	0.995302959135745
0.678046421663443	0.995302959135745
0.678143133462282	0.995302959135745
0.678239845261122	0.995302959135745
0.678336557059961	0.995302959135745
0.678433268858801	0.995302959135745
0.67852998065764	0.995302959135745
0.67862669245648	0.995302959135745
0.678723404255319	0.995302959135745
0.678820116054159	0.995302959135745
0.678916827852998	0.995302959135745
0.679013539651838	0.995302959135745
0.679110251450677	0.995302959135745
0.679206963249516	0.995302959135745
0.679303675048356	0.995302959135745
0.679400386847195	0.995302959135745
0.679497098646035	0.995302959135745
0.679593810444874	0.995302959135745
0.679690522243714	0.995302959135745
0.679787234042553	0.995302959135745
0.679883945841393	0.995302959135745
0.679980657640232	0.995302959135745
0.680077369439072	0.995302959135745
0.680174081237911	0.995302959135745
0.680270793036751	0.995302959135745
0.68036750483559	0.995302959135745
0.680464216634429	0.995302959135745
0.680560928433269	0.995302959135745
0.680657640232108	0.995302959135745
0.680754352030948	0.995302959135745
0.680851063829787	0.995302959135745
0.680947775628627	0.995302959135745
0.681044487427466	0.995302959135745
0.681141199226306	0.995302959135745
0.681237911025145	0.995302959135745
0.681334622823984	0.995302959135745
0.681431334622824	0.995302959135745
0.681528046421663	0.995302959135745
0.681624758220503	0.995302959135745
0.681721470019342	0.995302959135745
0.681818181818182	0.995302959135745
0.681818181818182	0.995459527164553
0.681914893617021	0.995459527164553
0.682011605415861	0.995459527164553
0.6821083172147	0.995459527164553
0.68220502901354	0.995459527164553
0.682301740812379	0.995459527164553
0.682398452611219	0.995459527164553
0.682495164410058	0.995459527164553
0.682591876208897	0.995459527164553
0.682688588007737	0.995459527164553
0.682785299806576	0.995459527164553
0.682882011605416	0.995459527164553
0.682882011605416	0.995616095193361
0.682978723404255	0.995616095193361
0.683075435203095	0.995616095193361
0.683172147001934	0.995616095193361
0.683268858800774	0.995616095193361
0.683365570599613	0.995616095193361
0.683462282398453	0.995616095193361
0.683558994197292	0.995616095193361
0.683655705996132	0.995616095193361
0.683752417794971	0.995616095193361
0.68384912959381	0.995616095193361
0.68394584139265	0.995616095193361
0.68394584139265	0.99577266322217
0.684042553191489	0.99577266322217
0.684139264990329	0.99577266322217
0.684235976789168	0.99577266322217
0.684332688588008	0.99577266322217
0.684429400386847	0.99577266322217
0.684526112185687	0.99577266322217
0.684622823984526	0.99577266322217
0.684719535783366	0.99577266322217
0.684816247582205	0.99577266322217
0.684912959381044	0.99577266322217
0.685009671179884	0.99577266322217
0.685106382978723	0.99577266322217
0.685203094777563	0.99577266322217
0.685299806576402	0.99577266322217
0.685396518375242	0.99577266322217
0.685493230174081	0.99577266322217
0.685589941972921	0.99577266322217
0.68568665377176	0.99577266322217
0.6857833655706	0.99577266322217
0.685880077369439	0.99577266322217
0.685976789168279	0.99577266322217
0.686073500967118	0.99577266322217
0.686170212765957	0.99577266322217
0.686266924564797	0.99577266322217
0.686363636363636	0.99577266322217
0.686460348162476	0.99577266322217
0.686557059961315	0.99577266322217
0.686653771760155	0.99577266322217
0.686750483558994	0.99577266322217
0.686847195357834	0.99577266322217
0.686847195357834	0.995929231250979
0.686943907156673	0.995929231250979
0.687040618955513	0.995929231250979
0.687137330754352	0.995929231250979
0.687234042553192	0.995929231250979
0.687234042553192	0.996085799279787
0.687330754352031	0.996085799279787
0.68742746615087	0.996085799279787
0.68752417794971	0.996085799279787
0.687620889748549	0.996085799279787
0.687717601547389	0.996085799279787
0.687814313346228	0.996085799279787
0.687911025145068	0.996085799279787
0.688007736943907	0.996085799279787
0.688104448742747	0.996085799279787
0.688201160541586	0.996085799279787
0.688297872340425	0.996085799279787
0.688394584139265	0.996085799279787
0.688491295938104	0.996085799279787
0.688588007736944	0.996085799279787
0.688684719535783	0.996085799279787
0.688781431334623	0.996085799279787
0.688878143133462	0.996085799279787
0.688974854932302	0.996085799279787
0.689071566731141	0.996085799279787
0.689168278529981	0.996085799279787
0.68926499032882	0.996085799279787
0.68936170212766	0.996085799279787
0.689458413926499	0.996085799279787
0.689555125725339	0.996085799279787
0.689651837524178	0.996085799279787
0.689748549323017	0.996085799279787
0.689845261121857	0.996085799279787
0.689941972920696	0.996085799279787
0.690038684719536	0.996085799279787
0.690135396518375	0.996085799279787
0.690232108317215	0.996085799279787
0.690328820116054	0.996085799279787
0.690425531914894	0.996085799279787
0.690522243713733	0.996085799279787
0.690618955512573	0.996085799279787
0.690715667311412	0.996085799279787
0.690812379110251	0.996085799279787
0.690909090909091	0.996085799279787
0.69100580270793	0.996085799279787
0.69110251450677	0.996085799279787
0.691199226305609	0.996085799279787
0.691295938104449	0.996085799279787
0.691392649903288	0.996085799279787
0.691489361702128	0.996085799279787
0.691586073500967	0.996085799279787
0.691682785299807	0.996085799279787
0.691779497098646	0.996085799279787
0.691876208897485	0.996085799279787
0.691972920696325	0.996085799279787
0.692069632495164	0.996085799279787
0.692166344294004	0.996085799279787
0.692263056092843	0.996085799279787
0.692359767891683	0.996085799279787
0.692456479690522	0.996085799279787
0.692553191489362	0.996085799279787
0.692649903288201	0.996085799279787
0.692746615087041	0.996085799279787
0.69284332688588	0.996085799279787
0.69294003868472	0.996085799279787
0.693036750483559	0.996085799279787
0.693133462282398	0.996085799279787
0.693230174081238	0.996085799279787
0.693326885880077	0.996085799279787
0.693423597678917	0.996085799279787
0.693520309477756	0.996085799279787
0.693617021276596	0.996085799279787
0.693713733075435	0.996085799279787
0.693810444874275	0.996085799279787
0.693907156673114	0.996085799279787
0.694003868471954	0.996085799279787
0.694100580270793	0.996085799279787
0.694197292069633	0.996085799279787
0.694294003868472	0.996085799279787
0.694390715667311	0.996085799279787
0.694487427466151	0.996085799279787
0.69458413926499	0.996085799279787
0.69468085106383	0.996085799279787
0.694777562862669	0.996085799279787
0.694874274661509	0.996085799279787
0.694970986460348	0.996085799279787
0.695067698259188	0.996085799279787
0.695164410058027	0.996085799279787
0.695261121856867	0.996085799279787
0.695357833655706	0.996085799279787
0.695357833655706	0.996242367308596
0.695454545454545	0.996242367308596
0.695551257253385	0.996242367308596
0.695647969052224	0.996242367308596
0.695744680851064	0.996242367308596
0.695841392649903	0.996242367308596
0.695938104448743	0.996242367308596
0.696034816247582	0.996242367308596
0.696131528046422	0.996242367308596
0.696228239845261	0.996242367308596
0.696324951644101	0.996242367308596
0.69642166344294	0.996242367308596
0.69651837524178	0.996242367308596
0.696615087040619	0.996242367308596
0.696711798839458	0.996242367308596
0.696808510638298	0.996242367308596
0.696905222437137	0.996242367308596
0.697001934235977	0.996242367308596
0.697098646034816	0.996242367308596
0.697195357833656	0.996242367308596
0.697292069632495	0.996242367308596
0.697388781431335	0.996242367308596
0.697485493230174	0.996242367308596
0.697582205029014	0.996242367308596
0.697678916827853	0.996242367308596
0.697775628626692	0.996242367308596
0.697872340425532	0.996242367308596
0.697969052224371	0.996242367308596
0.698065764023211	0.996242367308596
0.69816247582205	0.996242367308596
0.69825918762089	0.996242367308596
0.698355899419729	0.996242367308596
0.698452611218569	0.996242367308596
0.698549323017408	0.996242367308596
0.698646034816248	0.996242367308596
0.698742746615087	0.996242367308596
0.698839458413926	0.996242367308596
0.698936170212766	0.996242367308596
0.699032882011605	0.996242367308596
0.699129593810445	0.996242367308596
0.699226305609284	0.996242367308596
0.699323017408124	0.996242367308596
0.699419729206963	0.996242367308596
0.699516441005803	0.996242367308596
0.699613152804642	0.996242367308596
0.699709864603482	0.996242367308596
0.699806576402321	0.996242367308596
0.699903288201161	0.996242367308596
0.7	0.996242367308596
0.700096711798839	0.996242367308596
0.700193423597679	0.996242367308596
0.700290135396518	0.996242367308596
0.700386847195358	0.996242367308596
0.700483558994197	0.996242367308596
0.700580270793037	0.996242367308596
0.700676982591876	0.996242367308596
0.700773694390716	0.996242367308596
0.700870406189555	0.996242367308596
0.700967117988395	0.996242367308596
0.701063829787234	0.996242367308596
0.701160541586074	0.996242367308596
0.701257253384913	0.996242367308596
0.701353965183752	0.996242367308596
0.701450676982592	0.996242367308596
0.701547388781431	0.996242367308596
0.701644100580271	0.996242367308596
0.70174081237911	0.996242367308596
0.70183752417795	0.996242367308596
0.701934235976789	0.996242367308596
0.702030947775629	0.996242367308596
0.702127659574468	0.996242367308596
0.702224371373308	0.996242367308596
0.702321083172147	0.996242367308596
0.702417794970986	0.996242367308596
0.702514506769826	0.996242367308596
0.702611218568665	0.996242367308596
0.702707930367505	0.996242367308596
0.702804642166344	0.996242367308596
0.702901353965184	0.996242367308596
0.702998065764023	0.996242367308596
0.703094777562863	0.996242367308596
0.703191489361702	0.996242367308596
0.703288201160542	0.996242367308596
0.703384912959381	0.996242367308596
0.703481624758221	0.996242367308596
0.70357833655706	0.996242367308596
0.703675048355899	0.996242367308596
0.703771760154739	0.996242367308596
0.703868471953578	0.996242367308596
0.703965183752418	0.996242367308596
0.704061895551257	0.996242367308596
0.704158607350097	0.996242367308596
0.704255319148936	0.996242367308596
0.704352030947776	0.996242367308596
0.704448742746615	0.996242367308596
0.704545454545455	0.996242367308596
0.704642166344294	0.996242367308596
0.704738878143133	0.996242367308596
0.704835589941973	0.996242367308596
0.704932301740812	0.996242367308596
0.705029013539652	0.996242367308596
0.705125725338491	0.996242367308596
0.705222437137331	0.996242367308596
0.70531914893617	0.996242367308596
0.70541586073501	0.996242367308596
0.705512572533849	0.996242367308596
0.705609284332689	0.996242367308596
0.705705996131528	0.996242367308596
0.705802707930367	0.996242367308596
0.705899419729207	0.996242367308596
0.705996131528046	0.996242367308596
0.706092843326886	0.996242367308596
0.706189555125725	0.996242367308596
0.706286266924565	0.996242367308596
0.706382978723404	0.996242367308596
0.706479690522244	0.996242367308596
0.706576402321083	0.996242367308596
0.706576402321083	0.996398935337404
0.706673114119923	0.996398935337404
0.706769825918762	0.996398935337404
0.706866537717602	0.996398935337404
0.706963249516441	0.996398935337404
0.70705996131528	0.996398935337404
0.70715667311412	0.996398935337404
0.707253384912959	0.996398935337404
0.707350096711799	0.996398935337404
0.707446808510638	0.996398935337404
0.707543520309478	0.996398935337404
0.707640232108317	0.996398935337404
0.707736943907157	0.996398935337404
0.707833655705996	0.996398935337404
0.707930367504836	0.996398935337404
0.708027079303675	0.996398935337404
0.708123791102515	0.996398935337404
0.708220502901354	0.996398935337404
0.708317214700193	0.996398935337404
0.708413926499033	0.996398935337404
0.708510638297872	0.996398935337404
0.708607350096712	0.996398935337404
0.708704061895551	0.996398935337404
0.708800773694391	0.996398935337404
0.70889748549323	0.996398935337404
0.70899419729207	0.996398935337404
0.709090909090909	0.996398935337404
0.709187620889749	0.996398935337404
0.709284332688588	0.996398935337404
0.709381044487427	0.996398935337404
0.709477756286267	0.996398935337404
0.709574468085106	0.996398935337404
0.709671179883946	0.996398935337404
0.709767891682785	0.996398935337404
0.709864603481625	0.996398935337404
0.709961315280464	0.996398935337404
0.710058027079304	0.996398935337404
0.710154738878143	0.996398935337404
0.710251450676983	0.996398935337404
0.710348162475822	0.996398935337404
0.710444874274662	0.996398935337404
0.710541586073501	0.996398935337404
0.71063829787234	0.996398935337404
0.71073500967118	0.996398935337404
0.710831721470019	0.996398935337404
0.710928433268859	0.996398935337404
0.711025145067698	0.996398935337404
0.711121856866538	0.996398935337404
0.711218568665377	0.996398935337404
0.711315280464217	0.996398935337404
0.711411992263056	0.996398935337404
0.711508704061896	0.996398935337404
0.711605415860735	0.996398935337404
0.711702127659574	0.996398935337404
0.711798839458414	0.996398935337404
0.711895551257253	0.996398935337404
0.711992263056093	0.996398935337404
0.712088974854932	0.996398935337404
0.712185686653772	0.996398935337404
0.712282398452611	0.996398935337404
0.712379110251451	0.996398935337404
0.71247582205029	0.996398935337404
0.71247582205029	0.996555503366213
0.71257253384913	0.996555503366213
0.712669245647969	0.996555503366213
0.712765957446808	0.996555503366213
0.712862669245648	0.996555503366213
0.712959381044487	0.996555503366213
0.713056092843327	0.996555503366213
0.713152804642166	0.996555503366213
0.713249516441006	0.996555503366213
0.713346228239845	0.996555503366213
0.713442940038685	0.996555503366213
0.713539651837524	0.996555503366213
0.713636363636364	0.996555503366213
0.713733075435203	0.996555503366213
0.713829787234043	0.996555503366213
0.713926499032882	0.996555503366213
0.714023210831721	0.996555503366213
0.714119922630561	0.996555503366213
0.7142166344294	0.996555503366213
0.71431334622824	0.996555503366213
0.714410058027079	0.996555503366213
0.714506769825919	0.996555503366213
0.714603481624758	0.996555503366213
0.714700193423598	0.996555503366213
0.714796905222437	0.996555503366213
0.714893617021277	0.996555503366213
0.714990328820116	0.996555503366213
0.715087040618956	0.996555503366213
0.715183752417795	0.996555503366213
0.715280464216634	0.996555503366213
0.715377176015474	0.996555503366213
0.715473887814313	0.996555503366213
0.715570599613153	0.996555503366213
0.715667311411992	0.996555503366213
0.715764023210832	0.996555503366213
0.715860735009671	0.996555503366213
0.715957446808511	0.996555503366213
0.71605415860735	0.996555503366213
0.71615087040619	0.996555503366213
0.716247582205029	0.996555503366213
0.716344294003868	0.996555503366213
0.716441005802708	0.996555503366213
0.716537717601547	0.996555503366213
0.716634429400387	0.996555503366213
0.716731141199226	0.996555503366213
0.716827852998066	0.996555503366213
0.716924564796905	0.996555503366213
0.717021276595745	0.996555503366213
0.717117988394584	0.996555503366213
0.717214700193424	0.996555503366213
0.717311411992263	0.996555503366213
0.717408123791103	0.996555503366213
0.717504835589942	0.996555503366213
0.717601547388781	0.996555503366213
0.717698259187621	0.996555503366213
0.71779497098646	0.996555503366213
0.7178916827853	0.996555503366213
0.717988394584139	0.996555503366213
0.718085106382979	0.996555503366213
0.718181818181818	0.996555503366213
0.718278529980658	0.996555503366213
0.718375241779497	0.996555503366213
0.718471953578337	0.996555503366213
0.718568665377176	0.996555503366213
0.718665377176015	0.996555503366213
0.718762088974855	0.996555503366213
0.718858800773694	0.996555503366213
0.718955512572534	0.996555503366213
0.719052224371373	0.996555503366213
0.719148936170213	0.996555503366213
0.719245647969052	0.996555503366213
0.719342359767892	0.996555503366213
0.719439071566731	0.996555503366213
0.719535783365571	0.996555503366213
0.71963249516441	0.996555503366213
0.719729206963249	0.996555503366213
0.719825918762089	0.996555503366213
0.719922630560928	0.996555503366213
0.720019342359768	0.996555503366213
0.720116054158607	0.996555503366213
0.720212765957447	0.996555503366213
0.720212765957447	0.996712071395021
0.720309477756286	0.996712071395021
0.720406189555126	0.996712071395021
0.720502901353965	0.996712071395021
0.720599613152805	0.996712071395021
0.720696324951644	0.996712071395021
0.720793036750484	0.996712071395021
0.720889748549323	0.996712071395021
0.720986460348162	0.996712071395021
0.721083172147002	0.996712071395021
0.721179883945841	0.996712071395021
0.721276595744681	0.996712071395021
0.72137330754352	0.996712071395021
0.72147001934236	0.996712071395021
0.721566731141199	0.996712071395021
0.721663442940039	0.996712071395021
0.721760154738878	0.996712071395021
0.721856866537718	0.996712071395021
0.721953578336557	0.996712071395021
0.722050290135397	0.996712071395021
0.722147001934236	0.996712071395021
0.722243713733075	0.996712071395021
0.722340425531915	0.996712071395021
0.722437137330754	0.996712071395021
0.722533849129594	0.996712071395021
0.722533849129594	0.99686863942383
0.722630560928433	0.99686863942383
0.722727272727273	0.99686863942383
0.722823984526112	0.99686863942383
0.722920696324952	0.99686863942383
0.723017408123791	0.99686863942383
0.723114119922631	0.99686863942383
0.72321083172147	0.99686863942383
0.723307543520309	0.99686863942383
0.723404255319149	0.99686863942383
0.723500967117988	0.99686863942383
0.723597678916828	0.99686863942383
0.723694390715667	0.99686863942383
0.723791102514507	0.99686863942383
0.723887814313346	0.99686863942383
0.723984526112186	0.99686863942383
0.724081237911025	0.99686863942383
0.724177949709865	0.99686863942383
0.724274661508704	0.99686863942383
0.724371373307544	0.99686863942383
0.724468085106383	0.99686863942383
0.724564796905222	0.99686863942383
0.724661508704062	0.99686863942383
0.724758220502901	0.99686863942383
0.724854932301741	0.99686863942383
0.72495164410058	0.99686863942383
0.72504835589942	0.99686863942383
0.725145067698259	0.99686863942383
0.725241779497099	0.99686863942383
0.725338491295938	0.99686863942383
0.725435203094778	0.99686863942383
0.725531914893617	0.99686863942383
0.725628626692456	0.99686863942383
0.725725338491296	0.99686863942383
0.725822050290135	0.99686863942383
0.725918762088975	0.99686863942383
0.726015473887814	0.99686863942383
0.726112185686654	0.99686863942383
0.726208897485493	0.99686863942383
0.726305609284333	0.99686863942383
0.726402321083172	0.99686863942383
0.726499032882012	0.99686863942383
0.726595744680851	0.99686863942383
0.72669245647969	0.99686863942383
0.72678916827853	0.99686863942383
0.726885880077369	0.99686863942383
0.726982591876209	0.99686863942383
0.727079303675048	0.99686863942383
0.727176015473888	0.99686863942383
0.727272727272727	0.99686863942383
0.727369439071567	0.99686863942383
0.727466150870406	0.99686863942383
0.727562862669246	0.99686863942383
0.727659574468085	0.99686863942383
0.727756286266925	0.99686863942383
0.727852998065764	0.99686863942383
0.727949709864604	0.99686863942383
0.728046421663443	0.99686863942383
0.728143133462282	0.99686863942383
0.728239845261122	0.99686863942383
0.728336557059961	0.99686863942383
0.728433268858801	0.99686863942383
0.72852998065764	0.99686863942383
0.72862669245648	0.99686863942383
0.728723404255319	0.99686863942383
0.728820116054159	0.99686863942383
0.728916827852998	0.99686863942383
0.729013539651838	0.99686863942383
0.729110251450677	0.99686863942383
0.729206963249516	0.99686863942383
0.729303675048356	0.99686863942383
0.729400386847195	0.99686863942383
0.729497098646035	0.99686863942383
0.729593810444874	0.99686863942383
0.729690522243714	0.99686863942383
0.729787234042553	0.99686863942383
0.729883945841393	0.99686863942383
0.729980657640232	0.99686863942383
0.730077369439072	0.99686863942383
0.730174081237911	0.99686863942383
0.73027079303675	0.99686863942383
0.73036750483559	0.99686863942383
0.730464216634429	0.99686863942383
0.730560928433269	0.99686863942383
0.730657640232108	0.99686863942383
0.730657640232108	0.997025207452638
0.730754352030948	0.997025207452638
0.730851063829787	0.997025207452638
0.730947775628627	0.997025207452638
0.731044487427466	0.997025207452638
0.731141199226306	0.997025207452638
0.731237911025145	0.997025207452638
0.731334622823985	0.997025207452638
0.731431334622824	0.997025207452638
0.731528046421663	0.997025207452638
0.731624758220503	0.997025207452638
0.731721470019342	0.997025207452638
0.731818181818182	0.997025207452638
0.731914893617021	0.997025207452638
0.732011605415861	0.997025207452638
0.7321083172147	0.997025207452638
0.73220502901354	0.997025207452638
0.732301740812379	0.997025207452638
0.732398452611219	0.997025207452638
0.732495164410058	0.997025207452638
0.732591876208897	0.997025207452638
0.732688588007737	0.997025207452638
0.732785299806576	0.997025207452638
0.732882011605416	0.997025207452638
0.732978723404255	0.997025207452638
0.733075435203095	0.997025207452638
0.733172147001934	0.997025207452638
0.733268858800774	0.997025207452638
0.733365570599613	0.997025207452638
0.733462282398453	0.997025207452638
0.733558994197292	0.997025207452638
0.733655705996132	0.997025207452638
0.733752417794971	0.997025207452638
0.73384912959381	0.997025207452638
0.73394584139265	0.997025207452638
0.734042553191489	0.997025207452638
0.734139264990329	0.997025207452638
0.734235976789168	0.997025207452638
0.734332688588008	0.997025207452638
0.734429400386847	0.997025207452638
0.734526112185687	0.997025207452638
0.734622823984526	0.997025207452638
0.734719535783366	0.997025207452638
0.734816247582205	0.997025207452638
0.734912959381045	0.997025207452638
0.735009671179884	0.997025207452638
0.735106382978723	0.997025207452638
0.735203094777563	0.997025207452638
0.735299806576402	0.997025207452638
0.735396518375242	0.997025207452638
0.735493230174081	0.997025207452638
0.735589941972921	0.997025207452638
0.735589941972921	0.997181775481447
0.73568665377176	0.997181775481447
0.7357833655706	0.997181775481447
0.735880077369439	0.997181775481447
0.735976789168279	0.997181775481447
0.736073500967118	0.997181775481447
0.736170212765957	0.997181775481447
0.736266924564797	0.997181775481447
0.736363636363636	0.997181775481447
0.736460348162476	0.997181775481447
0.736557059961315	0.997181775481447
0.736653771760155	0.997181775481447
0.736750483558994	0.997181775481447
0.736847195357834	0.997181775481447
0.736943907156673	0.997181775481447
0.737040618955513	0.997181775481447
0.737137330754352	0.997181775481447
0.737234042553191	0.997181775481447
0.737330754352031	0.997181775481447
0.73742746615087	0.997181775481447
0.73752417794971	0.997181775481447
0.737620889748549	0.997181775481447
0.737717601547389	0.997181775481447
0.737814313346228	0.997181775481447
0.737911025145068	0.997181775481447
0.738007736943907	0.997181775481447
0.738104448742747	0.997181775481447
0.738201160541586	0.997181775481447
0.738297872340426	0.997181775481447
0.738394584139265	0.997181775481447
0.738491295938104	0.997181775481447
0.738588007736944	0.997181775481447
0.738684719535783	0.997181775481447
0.738781431334623	0.997181775481447
0.738878143133462	0.997181775481447
0.738974854932302	0.997181775481447
0.739071566731141	0.997181775481447
0.739168278529981	0.997181775481447
0.73926499032882	0.997181775481447
0.73936170212766	0.997181775481447
0.739458413926499	0.997181775481447
0.739555125725338	0.997181775481447
0.739651837524178	0.997181775481447
0.739748549323017	0.997181775481447
0.739845261121857	0.997181775481447
0.739941972920696	0.997181775481447
0.740038684719536	0.997181775481447
0.740135396518375	0.997181775481447
0.740232108317215	0.997181775481447
0.740328820116054	0.997181775481447
0.740425531914894	0.997181775481447
0.740522243713733	0.997181775481447
0.740618955512573	0.997181775481447
0.740715667311412	0.997181775481447
0.740812379110251	0.997181775481447
0.740909090909091	0.997181775481447
0.74100580270793	0.997181775481447
0.74110251450677	0.997181775481447
0.741199226305609	0.997181775481447
0.741295938104449	0.997181775481447
0.741392649903288	0.997181775481447
0.741489361702128	0.997181775481447
0.741586073500967	0.997181775481447
0.741682785299807	0.997181775481447
0.741779497098646	0.997181775481447
0.741876208897486	0.997181775481447
0.741972920696325	0.997181775481447
0.742069632495164	0.997181775481447
0.742166344294004	0.997181775481447
0.742263056092843	0.997181775481447
0.742359767891683	0.997181775481447
0.742456479690522	0.997181775481447
0.742553191489362	0.997181775481447
0.742649903288201	0.997181775481447
0.742746615087041	0.997181775481447
0.74284332688588	0.997181775481447
0.74294003868472	0.997181775481447
0.743036750483559	0.997181775481447
0.743133462282398	0.997181775481447
0.743230174081238	0.997181775481447
0.743326885880077	0.997181775481447
0.743423597678917	0.997181775481447
0.743520309477756	0.997181775481447
0.743617021276596	0.997181775481447
0.743713733075435	0.997181775481447
0.743810444874275	0.997181775481447
0.743907156673114	0.997181775481447
0.744003868471954	0.997181775481447
0.744100580270793	0.997181775481447
0.744197292069632	0.997181775481447
0.744294003868472	0.997181775481447
0.744390715667311	0.997181775481447
0.744487427466151	0.997181775481447
0.74458413926499	0.997181775481447
0.74468085106383	0.997181775481447
0.744777562862669	0.997181775481447
0.744874274661509	0.997181775481447
0.744970986460348	0.997181775481447
0.745067698259188	0.997181775481447
0.745164410058027	0.997181775481447
0.745261121856867	0.997181775481447
0.745357833655706	0.997181775481447
0.745454545454545	0.997181775481447
0.745551257253385	0.997181775481447
0.745647969052224	0.997181775481447
0.745744680851064	0.997181775481447
0.745841392649903	0.997181775481447
0.745938104448743	0.997181775481447
0.746034816247582	0.997181775481447
0.746131528046422	0.997181775481447
0.746228239845261	0.997181775481447
0.746324951644101	0.997181775481447
0.74642166344294	0.997181775481447
0.746518375241779	0.997181775481447
0.746615087040619	0.997181775481447
0.746711798839458	0.997181775481447
0.746808510638298	0.997181775481447
0.746905222437137	0.997181775481447
0.747001934235977	0.997181775481447
0.747098646034816	0.997181775481447
0.747195357833656	0.997181775481447
0.747292069632495	0.997181775481447
0.747388781431335	0.997181775481447
0.747485493230174	0.997181775481447
0.747582205029014	0.997181775481447
0.747678916827853	0.997181775481447
0.747775628626692	0.997181775481447
0.747872340425532	0.997181775481447
0.747872340425532	0.997338343510255
0.747969052224371	0.997338343510255
0.748065764023211	0.997338343510255
0.74816247582205	0.997338343510255
0.74825918762089	0.997338343510255
0.748355899419729	0.997338343510255
0.748452611218569	0.997338343510255
0.748549323017408	0.997338343510255
0.748646034816248	0.997338343510255
0.748742746615087	0.997338343510255
0.748839458413927	0.997338343510255
0.748936170212766	0.997338343510255
0.749032882011605	0.997338343510255
0.749129593810445	0.997338343510255
0.749226305609284	0.997338343510255
0.749323017408124	0.997338343510255
0.749419729206963	0.997338343510255
0.749516441005803	0.997338343510255
0.749613152804642	0.997338343510255
0.749709864603482	0.997338343510255
0.749806576402321	0.997338343510255
0.749903288201161	0.997338343510255
0.75	0.997338343510255
0.750096711798839	0.997338343510255
0.750193423597679	0.997338343510255
0.750290135396518	0.997338343510255
0.750386847195358	0.997338343510255
0.750483558994197	0.997338343510255
0.750580270793037	0.997338343510255
0.750676982591876	0.997338343510255
0.750773694390716	0.997338343510255
0.750870406189555	0.997338343510255
0.750967117988395	0.997338343510255
0.751063829787234	0.997338343510255
0.751160541586073	0.997338343510255
0.751257253384913	0.997338343510255
0.751353965183752	0.997338343510255
0.751450676982592	0.997338343510255
0.751547388781431	0.997338343510255
0.751644100580271	0.997338343510255
0.75174081237911	0.997338343510255
0.75183752417795	0.997338343510255
0.751934235976789	0.997338343510255
0.752030947775629	0.997338343510255
0.752127659574468	0.997338343510255
0.752224371373308	0.997338343510255
0.752321083172147	0.997338343510255
0.752417794970986	0.997338343510255
0.752514506769826	0.997338343510255
0.752611218568665	0.997338343510255
0.752707930367505	0.997338343510255
0.752804642166344	0.997338343510255
0.752901353965184	0.997338343510255
0.752998065764023	0.997338343510255
0.753094777562863	0.997338343510255
0.753191489361702	0.997338343510255
0.753288201160542	0.997338343510255
0.753384912959381	0.997338343510255
0.753481624758221	0.997338343510255
0.75357833655706	0.997338343510255
0.753675048355899	0.997338343510255
0.753771760154739	0.997338343510255
0.753868471953578	0.997338343510255
0.753965183752418	0.997338343510255
0.754061895551257	0.997338343510255
0.754158607350097	0.997338343510255
0.754255319148936	0.997338343510255
0.754352030947776	0.997338343510255
0.754448742746615	0.997338343510255
0.754545454545455	0.997338343510255
0.754642166344294	0.997338343510255
0.754738878143133	0.997338343510255
0.754835589941973	0.997338343510255
0.754932301740812	0.997338343510255
0.755029013539652	0.997338343510255
0.755125725338491	0.997338343510255
0.755222437137331	0.997338343510255
0.75531914893617	0.997338343510255
0.75541586073501	0.997338343510255
0.755512572533849	0.997338343510255
0.755609284332689	0.997338343510255
0.755705996131528	0.997338343510255
0.755802707930368	0.997338343510255
0.755899419729207	0.997338343510255
0.755996131528046	0.997338343510255
0.756092843326886	0.997338343510255
0.756189555125725	0.997338343510255
0.756286266924565	0.997338343510255
0.756382978723404	0.997338343510255
0.756479690522244	0.997338343510255
0.756576402321083	0.997338343510255
0.756673114119923	0.997338343510255
0.756769825918762	0.997338343510255
0.756866537717602	0.997338343510255
0.756963249516441	0.997338343510255
0.75705996131528	0.997338343510255
0.75715667311412	0.997338343510255
0.757253384912959	0.997338343510255
0.757350096711799	0.997338343510255
0.757446808510638	0.997338343510255
0.757543520309478	0.997338343510255
0.757640232108317	0.997338343510255
0.757736943907157	0.997338343510255
0.757833655705996	0.997338343510255
0.757930367504836	0.997338343510255
0.758027079303675	0.997338343510255
0.758123791102514	0.997338343510255
0.758220502901354	0.997338343510255
0.758317214700193	0.997338343510255
0.758413926499033	0.997338343510255
0.758510638297872	0.997338343510255
0.758607350096712	0.997338343510255
0.758704061895551	0.997338343510255
0.758800773694391	0.997338343510255
0.75889748549323	0.997338343510255
0.75899419729207	0.997338343510255
0.759090909090909	0.997338343510255
0.759187620889749	0.997338343510255
0.759284332688588	0.997338343510255
0.759381044487427	0.997338343510255
0.759477756286267	0.997338343510255
0.759574468085106	0.997338343510255
0.759671179883946	0.997338343510255
0.759767891682785	0.997338343510255
0.759864603481625	0.997338343510255
0.759961315280464	0.997338343510255
0.760058027079304	0.997338343510255
0.760154738878143	0.997338343510255
0.760154738878143	0.997494911539064
0.760251450676983	0.997494911539064
0.760348162475822	0.997494911539064
0.760444874274662	0.997494911539064
0.760541586073501	0.997494911539064
0.76063829787234	0.997494911539064
0.76073500967118	0.997494911539064
0.760831721470019	0.997494911539064
0.760928433268859	0.997494911539064
0.761025145067698	0.997494911539064
0.761121856866538	0.997494911539064
0.761218568665377	0.997494911539064
0.761315280464217	0.997494911539064
0.761411992263056	0.997494911539064
0.761508704061896	0.997494911539064
0.761605415860735	0.997494911539064
0.761702127659574	0.997494911539064
0.761798839458414	0.997494911539064
0.761895551257253	0.997494911539064
0.761992263056093	0.997494911539064
0.762088974854932	0.997494911539064
0.762185686653772	0.997494911539064
0.762282398452611	0.997494911539064
0.762379110251451	0.997494911539064
0.76247582205029	0.997494911539064
0.76257253384913	0.997494911539064
0.762669245647969	0.997494911539064
0.762765957446809	0.997494911539064
0.762862669245648	0.997494911539064
0.762959381044487	0.997494911539064
0.763056092843327	0.997494911539064
0.763152804642166	0.997494911539064
0.763249516441006	0.997494911539064
0.763346228239845	0.997494911539064
0.763442940038685	0.997494911539064
0.763539651837524	0.997494911539064
0.763636363636364	0.997494911539064
0.763733075435203	0.997494911539064
0.763829787234043	0.997494911539064
0.763926499032882	0.997494911539064
0.764023210831721	0.997494911539064
0.764119922630561	0.997494911539064
0.7642166344294	0.997494911539064
0.76431334622824	0.997494911539064
0.764410058027079	0.997494911539064
0.764506769825919	0.997494911539064
0.764603481624758	0.997494911539064
0.764700193423598	0.997494911539064
0.764796905222437	0.997494911539064
0.764893617021277	0.997494911539064
0.764990328820116	0.997494911539064
0.765087040618955	0.997494911539064
0.765183752417795	0.997494911539064
0.765280464216634	0.997494911539064
0.765377176015474	0.997494911539064
0.765473887814313	0.997494911539064
0.765570599613153	0.997494911539064
0.765667311411992	0.997494911539064
0.765764023210832	0.997494911539064
0.765860735009671	0.997494911539064
0.765957446808511	0.997494911539064
0.76605415860735	0.997494911539064
0.76615087040619	0.997494911539064
0.766247582205029	0.997494911539064
0.766344294003868	0.997494911539064
0.766441005802708	0.997494911539064
0.766537717601547	0.997494911539064
0.766634429400387	0.997494911539064
0.766731141199226	0.997494911539064
0.766827852998066	0.997494911539064
0.766924564796905	0.997494911539064
0.767021276595745	0.997494911539064
0.767117988394584	0.997494911539064
0.767214700193424	0.997494911539064
0.767311411992263	0.997494911539064
0.767408123791103	0.997494911539064
0.767504835589942	0.997494911539064
0.767601547388781	0.997494911539064
0.767698259187621	0.997494911539064
0.76779497098646	0.997494911539064
0.7678916827853	0.997494911539064
0.767988394584139	0.997494911539064
0.768085106382979	0.997494911539064
0.768181818181818	0.997494911539064
0.768278529980658	0.997494911539064
0.768375241779497	0.997494911539064
0.768471953578337	0.997494911539064
0.768568665377176	0.997494911539064
0.768665377176015	0.997494911539064
0.768762088974855	0.997494911539064
0.768858800773694	0.997494911539064
0.768955512572534	0.997494911539064
0.769052224371373	0.997494911539064
0.769148936170213	0.997494911539064
0.769245647969052	0.997494911539064
0.769342359767892	0.997494911539064
0.769439071566731	0.997494911539064
0.769535783365571	0.997494911539064
0.76963249516441	0.997494911539064
0.76972920696325	0.997494911539064
0.769825918762089	0.997494911539064
0.769922630560928	0.997494911539064
0.770019342359768	0.997494911539064
0.770116054158607	0.997494911539064
0.770212765957447	0.997494911539064
0.770309477756286	0.997494911539064
0.770406189555126	0.997494911539064
0.770502901353965	0.997494911539064
0.770599613152805	0.997494911539064
0.770696324951644	0.997494911539064
0.770793036750484	0.997494911539064
0.770889748549323	0.997494911539064
0.770986460348162	0.997494911539064
0.771083172147002	0.997494911539064
0.771179883945841	0.997494911539064
0.771276595744681	0.997494911539064
0.77137330754352	0.997494911539064
0.77147001934236	0.997494911539064
0.771566731141199	0.997494911539064
0.771663442940039	0.997494911539064
0.771760154738878	0.997494911539064
0.771856866537718	0.997494911539064
0.771953578336557	0.997494911539064
0.772050290135396	0.997494911539064
0.772147001934236	0.997494911539064
0.772243713733075	0.997494911539064
0.772340425531915	0.997494911539064
0.772437137330754	0.997494911539064
0.772533849129594	0.997494911539064
0.772533849129594	0.997651479567872
0.772630560928433	0.997651479567872
0.772727272727273	0.997651479567872
0.772823984526112	0.997651479567872
0.772920696324952	0.997651479567872
0.773017408123791	0.997651479567872
0.773114119922631	0.997651479567872
0.773114119922631	0.997808047596681
0.77321083172147	0.997808047596681
0.77330754352031	0.997808047596681
0.773404255319149	0.997808047596681
0.773500967117988	0.997808047596681
0.773597678916828	0.997808047596681
0.773694390715667	0.997808047596681
0.773791102514507	0.997808047596681
0.773887814313346	0.997808047596681
0.773984526112186	0.997808047596681
0.774081237911025	0.997808047596681
0.774177949709865	0.997808047596681
0.774274661508704	0.997808047596681
0.774371373307544	0.997808047596681
0.774468085106383	0.997808047596681
0.774564796905222	0.997808047596681
0.774661508704062	0.997808047596681
0.774758220502901	0.997808047596681
0.774854932301741	0.997808047596681
0.77495164410058	0.997808047596681
0.77504835589942	0.997808047596681
0.775145067698259	0.997808047596681
0.775241779497099	0.997808047596681
0.775338491295938	0.997808047596681
0.775435203094778	0.997808047596681
0.775531914893617	0.997808047596681
0.775628626692456	0.997808047596681
0.775725338491296	0.997808047596681
0.775822050290135	0.997808047596681
0.775918762088975	0.997808047596681
0.776015473887814	0.997808047596681
0.776112185686654	0.997808047596681
0.776208897485493	0.997808047596681
0.776208897485493	0.997964615625489
0.776305609284333	0.997964615625489
0.776402321083172	0.997964615625489
0.776499032882012	0.997964615625489
0.776595744680851	0.997964615625489
0.776692456479691	0.997964615625489
0.77678916827853	0.997964615625489
0.776885880077369	0.997964615625489
0.776982591876209	0.997964615625489
0.777079303675048	0.997964615625489
0.777176015473888	0.997964615625489
0.777272727272727	0.997964615625489
0.777369439071567	0.997964615625489
0.777466150870406	0.997964615625489
0.777562862669246	0.997964615625489
0.777659574468085	0.997964615625489
0.777756286266925	0.997964615625489
0.777852998065764	0.997964615625489
0.777949709864603	0.997964615625489
0.778046421663443	0.997964615625489
0.778143133462282	0.997964615625489
0.778239845261122	0.997964615625489
0.778336557059961	0.997964615625489
0.778433268858801	0.997964615625489
0.77852998065764	0.997964615625489
0.77862669245648	0.997964615625489
0.778723404255319	0.997964615625489
0.778820116054159	0.997964615625489
0.778916827852998	0.997964615625489
0.779013539651838	0.997964615625489
0.779110251450677	0.997964615625489
0.779206963249516	0.997964615625489
0.779303675048356	0.997964615625489
0.779400386847195	0.997964615625489
0.779497098646035	0.997964615625489
0.779593810444874	0.997964615625489
0.779690522243714	0.997964615625489
0.779787234042553	0.997964615625489
0.779883945841393	0.997964615625489
0.779980657640232	0.997964615625489
0.780077369439072	0.997964615625489
0.780174081237911	0.997964615625489
0.780270793036751	0.997964615625489
0.78036750483559	0.997964615625489
0.780464216634429	0.997964615625489
0.780560928433269	0.997964615625489
0.780657640232108	0.997964615625489
0.780657640232108	0.998121183654298
0.780754352030948	0.998121183654298
0.780851063829787	0.998121183654298
0.780947775628627	0.998121183654298
0.781044487427466	0.998121183654298
0.781141199226306	0.998121183654298
0.781237911025145	0.998121183654298
0.781334622823985	0.998121183654298
0.781431334622824	0.998121183654298
0.781528046421663	0.998121183654298
0.781624758220503	0.998121183654298
0.781721470019342	0.998121183654298
0.781818181818182	0.998121183654298
0.781914893617021	0.998121183654298
0.782011605415861	0.998121183654298
0.7821083172147	0.998121183654298
0.78220502901354	0.998121183654298
0.782301740812379	0.998121183654298
0.782398452611219	0.998121183654298
0.782495164410058	0.998121183654298
0.782591876208897	0.998121183654298
0.782688588007737	0.998121183654298
0.782785299806576	0.998121183654298
0.782882011605416	0.998121183654298
0.782978723404255	0.998121183654298
0.783075435203095	0.998121183654298
0.783172147001934	0.998121183654298
0.783268858800774	0.998121183654298
0.783365570599613	0.998121183654298
0.783462282398453	0.998121183654298
0.783558994197292	0.998121183654298
0.783655705996132	0.998121183654298
0.783655705996132	0.998277751683106
0.783752417794971	0.998277751683106
0.78384912959381	0.998277751683106
0.78394584139265	0.998277751683106
0.784042553191489	0.998277751683106
0.784139264990329	0.998277751683106
0.784235976789168	0.998277751683106
0.784332688588008	0.998277751683106
0.784429400386847	0.998277751683106
0.784526112185687	0.998277751683106
0.784622823984526	0.998277751683106
0.784719535783366	0.998277751683106
0.784816247582205	0.998277751683106
0.784912959381044	0.998277751683106
0.785009671179884	0.998277751683106
0.785106382978723	0.998277751683106
0.785203094777563	0.998277751683106
0.785299806576402	0.998277751683106
0.785396518375242	0.998277751683106
0.785493230174081	0.998277751683106
0.785589941972921	0.998277751683106
0.78568665377176	0.998277751683106
0.7857833655706	0.998277751683106
0.785880077369439	0.998277751683106
0.785976789168279	0.998277751683106
0.786073500967118	0.998277751683106
0.786170212765957	0.998277751683106
0.786266924564797	0.998277751683106
0.786363636363636	0.998277751683106
0.786460348162476	0.998277751683106
0.786557059961315	0.998277751683106
0.786653771760155	0.998277751683106
0.786750483558994	0.998277751683106
0.786847195357834	0.998277751683106
0.786943907156673	0.998277751683106
0.787040618955513	0.998277751683106
0.787137330754352	0.998277751683106
0.787234042553192	0.998277751683106
0.787330754352031	0.998277751683106
0.78742746615087	0.998277751683106
0.78752417794971	0.998277751683106
0.787620889748549	0.998277751683106
0.787717601547389	0.998277751683106
0.787814313346228	0.998277751683106
0.787911025145068	0.998277751683106
0.788007736943907	0.998277751683106
0.788104448742747	0.998277751683106
0.788201160541586	0.998277751683106
0.788297872340426	0.998277751683106
0.788394584139265	0.998277751683106
0.788491295938104	0.998277751683106
0.788588007736944	0.998277751683106
0.788684719535783	0.998277751683106
0.788781431334623	0.998277751683106
0.788878143133462	0.998277751683106
0.788974854932302	0.998277751683106
0.789071566731141	0.998277751683106
0.789168278529981	0.998277751683106
0.78926499032882	0.998277751683106
0.78936170212766	0.998277751683106
0.789458413926499	0.998277751683106
0.789555125725338	0.998277751683106
0.789651837524178	0.998277751683106
0.789748549323017	0.998277751683106
0.789845261121857	0.998277751683106
0.789941972920696	0.998277751683106
0.790038684719536	0.998277751683106
0.790135396518375	0.998277751683106
0.790232108317215	0.998277751683106
0.790328820116054	0.998277751683106
0.790425531914894	0.998277751683106
0.790522243713733	0.998277751683106
0.790618955512573	0.998277751683106
0.790715667311412	0.998277751683106
0.790812379110251	0.998277751683106
0.790909090909091	0.998277751683106
0.79100580270793	0.998277751683106
0.79110251450677	0.998277751683106
0.791199226305609	0.998277751683106
0.791295938104449	0.998277751683106
0.791392649903288	0.998277751683106
0.791489361702128	0.998277751683106
0.791586073500967	0.998277751683106
0.791682785299807	0.998277751683106
0.791779497098646	0.998277751683106
0.791876208897485	0.998277751683106
0.791972920696325	0.998277751683106
0.792069632495164	0.998277751683106
0.792166344294004	0.998277751683106
0.792263056092843	0.998277751683106
0.792359767891683	0.998277751683106
0.792456479690522	0.998277751683106
0.792553191489362	0.998277751683106
0.792649903288201	0.998277751683106
0.792746615087041	0.998277751683106
0.79284332688588	0.998277751683106
0.79284332688588	0.998434319711915
0.79294003868472	0.998434319711915
0.793036750483559	0.998434319711915
0.793133462282398	0.998434319711915
0.793230174081238	0.998434319711915
0.793326885880077	0.998434319711915
0.793423597678917	0.998434319711915
0.793520309477756	0.998434319711915
0.793617021276596	0.998434319711915
0.793713733075435	0.998434319711915
0.793810444874275	0.998434319711915
0.793907156673114	0.998434319711915
0.794003868471954	0.998434319711915
0.794100580270793	0.998434319711915
0.794197292069633	0.998434319711915
0.794294003868472	0.998434319711915
0.794390715667311	0.998434319711915
0.794487427466151	0.998434319711915
0.79458413926499	0.998434319711915
0.79468085106383	0.998434319711915
0.794777562862669	0.998434319711915
0.794874274661509	0.998434319711915
0.794970986460348	0.998434319711915
0.795067698259188	0.998434319711915
0.795164410058027	0.998434319711915
0.795261121856867	0.998434319711915
0.795357833655706	0.998434319711915
0.795454545454545	0.998434319711915
0.795551257253385	0.998434319711915
0.795647969052224	0.998434319711915
0.795744680851064	0.998434319711915
0.795841392649903	0.998434319711915
0.795938104448743	0.998434319711915
0.796034816247582	0.998434319711915
0.796131528046422	0.998434319711915
0.796228239845261	0.998434319711915
0.796324951644101	0.998434319711915
0.79642166344294	0.998434319711915
0.796518375241779	0.998434319711915
0.796615087040619	0.998434319711915
0.796711798839458	0.998434319711915
0.796808510638298	0.998434319711915
0.796905222437137	0.998434319711915
0.797001934235977	0.998434319711915
0.797098646034816	0.998434319711915
0.797195357833656	0.998434319711915
0.797292069632495	0.998434319711915
0.797388781431335	0.998434319711915
0.797485493230174	0.998434319711915
0.797582205029014	0.998434319711915
0.797678916827853	0.998434319711915
0.797775628626692	0.998434319711915
0.797872340425532	0.998434319711915
0.797969052224371	0.998434319711915
0.798065764023211	0.998434319711915
0.79816247582205	0.998434319711915
0.79825918762089	0.998434319711915
0.798355899419729	0.998434319711915
0.798452611218569	0.998434319711915
0.798549323017408	0.998434319711915
0.798646034816248	0.998434319711915
0.798742746615087	0.998434319711915
0.798839458413926	0.998434319711915
0.798936170212766	0.998434319711915
0.799032882011605	0.998434319711915
0.799129593810445	0.998434319711915
0.799226305609284	0.998434319711915
0.799323017408124	0.998434319711915
0.799419729206963	0.998434319711915
0.799516441005803	0.998434319711915
0.799613152804642	0.998434319711915
0.799709864603482	0.998434319711915
0.799806576402321	0.998434319711915
0.799903288201161	0.998434319711915
0.8	0.998434319711915
0.800096711798839	0.998434319711915
0.800193423597679	0.998434319711915
0.800193423597679	0.998590887740723
0.800290135396518	0.998590887740723
0.800386847195358	0.998590887740723
0.800483558994197	0.998590887740723
0.800580270793037	0.998590887740723
0.800676982591876	0.998590887740723
0.800773694390716	0.998590887740723
0.800870406189555	0.998590887740723
0.800967117988395	0.998590887740723
0.801063829787234	0.998590887740723
0.801160541586074	0.998590887740723
0.801257253384913	0.998590887740723
0.801353965183752	0.998590887740723
0.801450676982592	0.998590887740723
0.801547388781431	0.998590887740723
0.801644100580271	0.998590887740723
0.80174081237911	0.998590887740723
0.80183752417795	0.998590887740723
0.801934235976789	0.998590887740723
0.802030947775629	0.998590887740723
0.802127659574468	0.998590887740723
0.802224371373308	0.998590887740723
0.802321083172147	0.998590887740723
0.802417794970986	0.998590887740723
0.802514506769826	0.998590887740723
0.802611218568665	0.998590887740723
0.802707930367505	0.998590887740723
0.802804642166344	0.998590887740723
0.802901353965184	0.998590887740723
0.802998065764023	0.998590887740723
0.803094777562863	0.998590887740723
0.803191489361702	0.998590887740723
0.803288201160542	0.998590887740723
0.803384912959381	0.998590887740723
0.80348162475822	0.998590887740723
0.80357833655706	0.998590887740723
0.803675048355899	0.998590887740723
0.803771760154739	0.998590887740723
0.803868471953578	0.998590887740723
0.803965183752418	0.998590887740723
0.804061895551257	0.998590887740723
0.804158607350097	0.998590887740723
0.804255319148936	0.998590887740723
0.804352030947776	0.998590887740723
0.804448742746615	0.998590887740723
0.804545454545455	0.998590887740723
0.804642166344294	0.998590887740723
0.804738878143133	0.998590887740723
0.804835589941973	0.998590887740723
0.804932301740812	0.998590887740723
0.805029013539652	0.998590887740723
0.805125725338491	0.998590887740723
0.805222437137331	0.998590887740723
0.80531914893617	0.998590887740723
0.80541586073501	0.998590887740723
0.805512572533849	0.998590887740723
0.805609284332689	0.998590887740723
0.805705996131528	0.998590887740723
0.805802707930367	0.998590887740723
0.805899419729207	0.998590887740723
0.805996131528046	0.998590887740723
0.806092843326886	0.998590887740723
0.806189555125725	0.998590887740723
0.806286266924565	0.998590887740723
0.806382978723404	0.998590887740723
0.806479690522244	0.998590887740723
0.806576402321083	0.998590887740723
0.806673114119923	0.998590887740723
0.806769825918762	0.998590887740723
0.806866537717602	0.998590887740723
0.806963249516441	0.998590887740723
0.80705996131528	0.998590887740723
0.80715667311412	0.998590887740723
0.807253384912959	0.998590887740723
0.807350096711799	0.998590887740723
0.807446808510638	0.998590887740723
0.807543520309478	0.998590887740723
0.807640232108317	0.998590887740723
0.807736943907157	0.998590887740723
0.807833655705996	0.998590887740723
0.807930367504836	0.998590887740723
0.808027079303675	0.998590887740723
0.808123791102515	0.998590887740723
0.808220502901354	0.998590887740723
0.808317214700193	0.998590887740723
0.808413926499033	0.998590887740723
0.808510638297872	0.998590887740723
0.808607350096712	0.998590887740723
0.808704061895551	0.998590887740723
0.808800773694391	0.998590887740723
0.80889748549323	0.998590887740723
0.80899419729207	0.998590887740723
0.809090909090909	0.998590887740723
0.809187620889749	0.998590887740723
0.809284332688588	0.998590887740723
0.809381044487427	0.998590887740723
0.809477756286267	0.998590887740723
0.809574468085106	0.998590887740723
0.809671179883946	0.998590887740723
0.809767891682785	0.998590887740723
0.809864603481625	0.998590887740723
0.809961315280464	0.998590887740723
0.810058027079304	0.998590887740723
0.810154738878143	0.998590887740723
0.810251450676983	0.998590887740723
0.810348162475822	0.998590887740723
0.810444874274661	0.998590887740723
0.810541586073501	0.998590887740723
0.81063829787234	0.998590887740723
0.81073500967118	0.998590887740723
0.810831721470019	0.998590887740723
0.810928433268859	0.998590887740723
0.811025145067698	0.998590887740723
0.811121856866538	0.998590887740723
0.811218568665377	0.998590887740723
0.811315280464217	0.998590887740723
0.811411992263056	0.998590887740723
0.811508704061896	0.998590887740723
0.811605415860735	0.998590887740723
0.811702127659575	0.998590887740723
0.811798839458414	0.998590887740723
0.811895551257253	0.998590887740723
0.811992263056093	0.998590887740723
0.812088974854932	0.998590887740723
0.812185686653772	0.998590887740723
0.812282398452611	0.998590887740723
0.812379110251451	0.998590887740723
0.81247582205029	0.998590887740723
0.81257253384913	0.998590887740723
0.812669245647969	0.998590887740723
0.812765957446808	0.998590887740723
0.812862669245648	0.998590887740723
0.812959381044487	0.998590887740723
0.813056092843327	0.998590887740723
0.813152804642166	0.998590887740723
0.813249516441006	0.998590887740723
0.813346228239845	0.998590887740723
0.813442940038685	0.998590887740723
0.813539651837524	0.998590887740723
0.813636363636364	0.998590887740723
0.813733075435203	0.998590887740723
0.813829787234043	0.998590887740723
0.813926499032882	0.998590887740723
0.814023210831721	0.998590887740723
0.814119922630561	0.998590887740723
0.8142166344294	0.998590887740723
0.81431334622824	0.998590887740723
0.814410058027079	0.998590887740723
0.814506769825919	0.998590887740723
0.814603481624758	0.998590887740723
0.814700193423598	0.998590887740723
0.814796905222437	0.998590887740723
0.814893617021277	0.998590887740723
0.814990328820116	0.998590887740723
0.815087040618956	0.998590887740723
0.815183752417795	0.998590887740723
0.815280464216634	0.998590887740723
0.815377176015474	0.998590887740723
0.815473887814313	0.998590887740723
0.815570599613153	0.998590887740723
0.815667311411992	0.998590887740723
0.815764023210832	0.998590887740723
0.815860735009671	0.998590887740723
0.815957446808511	0.998590887740723
0.81605415860735	0.998590887740723
0.81615087040619	0.998590887740723
0.816247582205029	0.998590887740723
0.816344294003868	0.998590887740723
0.816441005802708	0.998590887740723
0.816537717601547	0.998590887740723
0.816634429400387	0.998590887740723
0.816731141199226	0.998590887740723
0.816827852998066	0.998590887740723
0.816924564796905	0.998590887740723
0.817021276595745	0.998590887740723
0.817117988394584	0.998590887740723
0.817214700193424	0.998590887740723
0.817311411992263	0.998590887740723
0.817408123791103	0.998590887740723
0.817504835589942	0.998590887740723
0.817601547388781	0.998590887740723
0.817698259187621	0.998590887740723
0.81779497098646	0.998590887740723
0.8178916827853	0.998590887740723
0.817988394584139	0.998590887740723
0.818085106382979	0.998590887740723
0.818181818181818	0.998590887740723
0.818278529980658	0.998590887740723
0.818375241779497	0.998590887740723
0.818471953578337	0.998590887740723
0.818568665377176	0.998590887740723
0.818665377176016	0.998590887740723
0.818762088974855	0.998590887740723
0.818858800773694	0.998590887740723
0.818955512572534	0.998590887740723
0.819052224371373	0.998590887740723
0.819148936170213	0.998590887740723
0.819245647969052	0.998590887740723
0.819342359767892	0.998590887740723
0.819439071566731	0.998590887740723
0.819535783365571	0.998590887740723
0.81963249516441	0.998590887740723
0.819729206963249	0.998590887740723
0.819825918762089	0.998590887740723
0.819922630560928	0.998590887740723
0.820019342359768	0.998590887740723
0.820116054158607	0.998590887740723
0.820212765957447	0.998590887740723
0.820309477756286	0.998590887740723
0.820406189555126	0.998590887740723
0.820502901353965	0.998590887740723
0.820599613152805	0.998590887740723
0.820696324951644	0.998590887740723
0.820793036750484	0.998590887740723
0.820889748549323	0.998590887740723
0.820986460348162	0.998590887740723
0.821083172147002	0.998590887740723
0.821179883945841	0.998590887740723
0.821276595744681	0.998590887740723
0.82137330754352	0.998590887740723
0.82147001934236	0.998590887740723
0.821566731141199	0.998590887740723
0.821663442940039	0.998590887740723
0.821760154738878	0.998590887740723
0.821856866537718	0.998590887740723
0.821953578336557	0.998590887740723
0.822050290135397	0.998590887740723
0.822147001934236	0.998590887740723
0.822243713733075	0.998590887740723
0.822340425531915	0.998590887740723
0.822437137330754	0.998590887740723
0.822533849129594	0.998590887740723
0.822630560928433	0.998590887740723
0.822727272727273	0.998590887740723
0.822823984526112	0.998590887740723
0.822920696324952	0.998590887740723
0.823017408123791	0.998590887740723
0.823114119922631	0.998590887740723
0.82321083172147	0.998590887740723
0.823307543520309	0.998590887740723
0.823404255319149	0.998590887740723
0.823500967117988	0.998590887740723
0.823597678916828	0.998590887740723
0.823694390715667	0.998590887740723
0.823791102514507	0.998590887740723
0.823887814313346	0.998590887740723
0.823984526112186	0.998590887740723
0.824081237911025	0.998590887740723
0.824177949709865	0.998590887740723
0.824274661508704	0.998590887740723
0.824371373307544	0.998590887740723
0.824468085106383	0.998590887740723
0.824564796905222	0.998590887740723
0.824661508704062	0.998590887740723
0.824661508704062	0.998747455769532
0.824758220502901	0.998747455769532
0.824854932301741	0.998747455769532
0.82495164410058	0.998747455769532
0.82504835589942	0.998747455769532
0.825145067698259	0.998747455769532
0.825241779497099	0.998747455769532
0.825338491295938	0.998747455769532
0.825435203094778	0.998747455769532
0.825531914893617	0.998747455769532
0.825628626692457	0.998747455769532
0.825725338491296	0.998747455769532
0.825822050290135	0.998747455769532
0.825918762088975	0.998747455769532
0.826015473887814	0.998747455769532
0.826112185686654	0.998747455769532
0.826208897485493	0.998747455769532
0.826305609284333	0.998747455769532
0.826402321083172	0.998747455769532
0.826499032882012	0.998747455769532
0.826595744680851	0.998747455769532
0.82669245647969	0.998747455769532
0.82678916827853	0.998747455769532
0.826885880077369	0.998747455769532
0.826982591876209	0.998747455769532
0.827079303675048	0.998747455769532
0.827176015473888	0.998747455769532
0.827272727272727	0.998747455769532
0.827369439071567	0.998747455769532
0.827466150870406	0.998747455769532
0.827562862669246	0.998747455769532
0.827659574468085	0.998747455769532
0.827756286266925	0.998747455769532
0.827852998065764	0.998747455769532
0.827949709864603	0.998747455769532
0.828046421663443	0.998747455769532
0.828143133462282	0.998747455769532
0.828239845261122	0.998747455769532
0.828336557059961	0.998747455769532
0.828433268858801	0.998747455769532
0.82852998065764	0.998747455769532
0.82862669245648	0.998747455769532
0.828723404255319	0.998747455769532
0.828820116054159	0.998747455769532
0.828916827852998	0.998747455769532
0.829013539651838	0.998747455769532
0.829110251450677	0.998747455769532
0.829206963249516	0.998747455769532
0.829303675048356	0.998747455769532
0.829400386847195	0.998747455769532
0.829497098646035	0.998747455769532
0.829593810444874	0.998747455769532
0.829690522243714	0.998747455769532
0.829787234042553	0.998747455769532
0.829883945841393	0.998747455769532
0.829980657640232	0.998747455769532
0.830077369439072	0.998747455769532
0.830174081237911	0.998747455769532
0.83027079303675	0.998747455769532
0.83036750483559	0.998747455769532
0.830464216634429	0.998747455769532
0.830560928433269	0.998747455769532
0.830657640232108	0.998747455769532
0.830754352030948	0.998747455769532
0.830851063829787	0.998747455769532
0.830947775628627	0.998747455769532
0.831044487427466	0.998747455769532
0.831141199226306	0.998747455769532
0.831237911025145	0.998747455769532
0.831334622823985	0.998747455769532
0.831431334622824	0.998747455769532
0.831528046421663	0.998747455769532
0.831624758220503	0.998747455769532
0.831721470019342	0.998747455769532
0.831818181818182	0.998747455769532
0.831914893617021	0.998747455769532
0.832011605415861	0.998747455769532
0.8321083172147	0.998747455769532
0.83220502901354	0.998747455769532
0.832301740812379	0.998747455769532
0.832398452611219	0.998747455769532
0.832495164410058	0.998747455769532
0.832591876208898	0.998747455769532
0.832688588007737	0.998747455769532
0.832785299806576	0.998747455769532
0.832882011605416	0.998747455769532
0.832978723404255	0.998747455769532
0.833075435203095	0.998747455769532
0.833172147001934	0.998747455769532
0.833268858800774	0.998747455769532
0.833365570599613	0.998747455769532
0.833462282398453	0.998747455769532
0.833558994197292	0.998747455769532
0.833655705996131	0.998747455769532
0.833752417794971	0.998747455769532
0.83384912959381	0.998747455769532
0.83394584139265	0.998747455769532
0.834042553191489	0.998747455769532
0.834139264990329	0.998747455769532
0.834235976789168	0.998747455769532
0.834332688588008	0.998747455769532
0.834429400386847	0.998747455769532
0.834526112185687	0.998747455769532
0.834622823984526	0.998747455769532
0.834719535783366	0.998747455769532
0.834816247582205	0.998747455769532
0.834912959381044	0.998747455769532
0.835009671179884	0.998747455769532
0.835106382978723	0.998747455769532
0.835203094777563	0.998747455769532
0.835299806576402	0.998747455769532
0.835396518375242	0.998747455769532
0.835493230174081	0.998747455769532
0.835589941972921	0.998747455769532
0.83568665377176	0.998747455769532
0.8357833655706	0.998747455769532
0.835880077369439	0.998747455769532
0.835976789168279	0.998747455769532
0.836073500967118	0.998747455769532
0.836170212765957	0.998747455769532
0.836266924564797	0.998747455769532
0.836363636363636	0.998747455769532
0.836460348162476	0.998747455769532
0.836557059961315	0.998747455769532
0.836653771760155	0.998747455769532
0.836750483558994	0.998747455769532
0.836847195357834	0.998747455769532
0.836943907156673	0.998747455769532
0.837040618955513	0.998747455769532
0.837137330754352	0.998747455769532
0.837234042553191	0.998747455769532
0.837330754352031	0.998747455769532
0.83742746615087	0.998747455769532
0.83752417794971	0.998747455769532
0.837620889748549	0.998747455769532
0.837717601547389	0.998747455769532
0.837814313346228	0.998747455769532
0.837911025145068	0.998747455769532
0.838007736943907	0.998747455769532
0.838104448742747	0.998747455769532
0.838201160541586	0.998747455769532
0.838297872340426	0.998747455769532
0.838394584139265	0.998747455769532
0.838491295938104	0.998747455769532
0.838588007736944	0.998747455769532
0.838684719535783	0.998747455769532
0.838781431334623	0.998747455769532
0.838878143133462	0.998747455769532
0.838974854932302	0.998747455769532
0.839071566731141	0.998747455769532
0.839168278529981	0.998747455769532
0.83926499032882	0.998747455769532
0.83936170212766	0.998747455769532
0.839458413926499	0.998747455769532
0.839555125725339	0.998747455769532
0.839651837524178	0.998747455769532
0.839748549323017	0.998747455769532
0.839845261121857	0.998747455769532
0.839941972920696	0.998747455769532
0.840038684719536	0.998747455769532
0.840135396518375	0.998747455769532
0.840232108317215	0.998747455769532
0.840328820116054	0.998747455769532
0.840425531914894	0.998747455769532
0.840522243713733	0.998747455769532
0.840618955512572	0.998747455769532
0.840715667311412	0.998747455769532
0.840812379110251	0.998747455769532
0.840909090909091	0.998747455769532
0.84100580270793	0.998747455769532
0.84110251450677	0.998747455769532
0.841199226305609	0.998747455769532
0.841295938104449	0.998747455769532
0.841392649903288	0.998747455769532
0.841489361702128	0.998747455769532
0.841586073500967	0.998747455769532
0.841682785299807	0.998747455769532
0.841779497098646	0.998747455769532
0.841876208897485	0.998747455769532
0.841972920696325	0.998747455769532
0.842069632495164	0.998747455769532
0.842166344294004	0.998747455769532
0.842263056092843	0.998747455769532
0.842359767891683	0.998747455769532
0.842456479690522	0.998747455769532
0.842553191489362	0.998747455769532
0.842649903288201	0.998747455769532
0.842746615087041	0.998747455769532
0.84284332688588	0.998747455769532
0.84294003868472	0.998747455769532
0.843036750483559	0.998747455769532
0.843133462282398	0.998747455769532
0.843230174081238	0.998747455769532
0.843326885880077	0.998747455769532
0.843423597678917	0.998747455769532
0.843520309477756	0.998747455769532
0.843617021276596	0.998747455769532
0.843713733075435	0.998747455769532
0.843810444874275	0.998747455769532
0.843907156673114	0.998747455769532
0.844003868471954	0.998747455769532
0.844100580270793	0.998747455769532
0.844197292069632	0.998747455769532
0.844294003868472	0.998747455769532
0.844390715667311	0.998747455769532
0.844487427466151	0.998747455769532
0.84458413926499	0.998747455769532
0.84468085106383	0.998747455769532
0.844777562862669	0.998747455769532
0.844874274661509	0.998747455769532
0.844970986460348	0.998747455769532
0.845067698259188	0.998747455769532
0.845164410058027	0.998747455769532
0.845261121856867	0.998747455769532
0.845357833655706	0.998747455769532
0.845454545454545	0.998747455769532
0.845551257253385	0.998747455769532
0.845647969052224	0.998747455769532
0.845744680851064	0.998747455769532
0.845841392649903	0.998747455769532
0.845938104448743	0.998747455769532
0.846034816247582	0.998747455769532
0.846131528046422	0.998747455769532
0.846228239845261	0.998747455769532
0.846324951644101	0.998747455769532
0.84642166344294	0.998747455769532
0.84651837524178	0.998747455769532
0.846615087040619	0.998747455769532
0.846711798839458	0.998747455769532
0.846808510638298	0.998747455769532
0.846905222437137	0.998747455769532
0.847001934235977	0.998747455769532
0.847098646034816	0.998747455769532
0.847195357833656	0.998747455769532
0.847292069632495	0.998747455769532
0.847388781431335	0.998747455769532
0.847485493230174	0.998747455769532
0.847582205029013	0.998747455769532
0.847678916827853	0.998747455769532
0.847775628626692	0.998747455769532
0.847872340425532	0.998747455769532
0.847969052224371	0.998747455769532
0.848065764023211	0.998747455769532
0.84816247582205	0.998747455769532
0.84825918762089	0.998747455769532
0.848355899419729	0.998747455769532
0.848452611218569	0.998747455769532
0.848549323017408	0.998747455769532
0.848646034816248	0.998747455769532
0.848742746615087	0.998747455769532
0.848839458413926	0.998747455769532
0.848936170212766	0.998747455769532
0.849032882011605	0.998747455769532
0.849129593810445	0.998747455769532
0.849226305609284	0.998747455769532
0.849323017408124	0.998747455769532
0.849419729206963	0.998747455769532
0.849516441005803	0.998747455769532
0.849613152804642	0.998747455769532
0.849709864603482	0.998747455769532
0.849806576402321	0.998747455769532
0.849903288201161	0.998747455769532
0.85	0.998747455769532
0.850096711798839	0.998747455769532
0.850193423597679	0.998747455769532
0.850290135396518	0.998747455769532
0.850386847195358	0.998747455769532
0.850483558994197	0.998747455769532
0.850580270793037	0.998747455769532
0.850676982591876	0.998747455769532
0.850773694390716	0.998747455769532
0.850870406189555	0.998747455769532
0.850967117988395	0.998747455769532
0.851063829787234	0.998747455769532
0.851160541586073	0.998747455769532
0.851257253384913	0.998747455769532
0.851353965183752	0.998747455769532
0.851450676982592	0.998747455769532
0.851547388781431	0.998747455769532
0.851644100580271	0.998747455769532
0.85174081237911	0.998747455769532
0.85174081237911	0.99890402379834
0.85183752417795	0.99890402379834
0.851934235976789	0.99890402379834
0.852030947775629	0.99890402379834
0.852127659574468	0.99890402379834
0.852224371373308	0.99890402379834
0.852321083172147	0.99890402379834
0.852417794970986	0.99890402379834
0.852514506769826	0.99890402379834
0.852611218568665	0.99890402379834
0.852707930367505	0.99890402379834
0.852804642166344	0.99890402379834
0.852901353965184	0.99890402379834
0.852998065764023	0.99890402379834
0.853094777562863	0.99890402379834
0.853191489361702	0.99890402379834
0.853288201160542	0.99890402379834
0.853384912959381	0.99890402379834
0.853481624758221	0.99890402379834
0.85357833655706	0.99890402379834
0.853675048355899	0.99890402379834
0.853771760154739	0.99890402379834
0.853868471953578	0.99890402379834
0.853965183752418	0.99890402379834
0.854061895551257	0.99890402379834
0.854158607350097	0.99890402379834
0.854255319148936	0.99890402379834
0.854352030947776	0.99890402379834
0.854448742746615	0.99890402379834
0.854545454545454	0.99890402379834
0.854642166344294	0.99890402379834
0.854738878143133	0.99890402379834
0.854835589941973	0.99890402379834
0.854932301740812	0.99890402379834
0.855029013539652	0.99890402379834
0.855125725338491	0.99890402379834
0.855222437137331	0.99890402379834
0.85531914893617	0.99890402379834
0.85541586073501	0.99890402379834
0.855512572533849	0.99890402379834
0.855609284332689	0.99890402379834
0.855705996131528	0.99890402379834
0.855802707930368	0.99890402379834
0.855899419729207	0.99890402379834
0.855996131528046	0.99890402379834
0.856092843326886	0.99890402379834
0.856189555125725	0.99890402379834
0.856286266924565	0.99890402379834
0.856382978723404	0.99890402379834
0.856479690522244	0.99890402379834
0.856576402321083	0.99890402379834
0.856673114119923	0.99890402379834
0.856769825918762	0.99890402379834
0.856866537717602	0.99890402379834
0.856963249516441	0.99890402379834
0.857059961315281	0.99890402379834
0.85715667311412	0.99890402379834
0.857253384912959	0.99890402379834
0.857350096711799	0.99890402379834
0.857446808510638	0.99890402379834
0.857543520309478	0.99890402379834
0.857640232108317	0.99890402379834
0.857736943907157	0.99890402379834
0.857833655705996	0.99890402379834
0.857930367504836	0.99890402379834
0.858027079303675	0.99890402379834
0.858123791102514	0.99890402379834
0.858220502901354	0.99890402379834
0.858317214700193	0.99890402379834
0.858413926499033	0.99890402379834
0.858510638297872	0.99890402379834
0.858607350096712	0.99890402379834
0.858704061895551	0.99890402379834
0.858800773694391	0.99890402379834
0.85889748549323	0.99890402379834
0.85899419729207	0.99890402379834
0.859090909090909	0.99890402379834
0.859187620889749	0.99890402379834
0.859284332688588	0.99890402379834
0.859381044487427	0.99890402379834
0.859477756286267	0.99890402379834
0.859574468085106	0.99890402379834
0.859671179883946	0.99890402379834
0.859767891682785	0.99890402379834
0.859864603481625	0.99890402379834
0.859961315280464	0.99890402379834
0.860058027079304	0.99890402379834
0.860154738878143	0.99890402379834
0.860251450676983	0.99890402379834
0.860348162475822	0.99890402379834
0.860444874274662	0.99890402379834
0.860541586073501	0.99890402379834
0.86063829787234	0.99890402379834
0.86073500967118	0.99890402379834
0.860831721470019	0.99890402379834
0.860928433268859	0.99890402379834
0.861025145067698	0.99890402379834
0.861121856866538	0.99890402379834
0.861218568665377	0.99890402379834
0.861315280464217	0.99890402379834
0.861411992263056	0.99890402379834
0.861508704061896	0.99890402379834
0.861605415860735	0.99890402379834
0.861702127659574	0.99890402379834
0.861798839458414	0.99890402379834
0.861895551257253	0.99890402379834
0.861992263056093	0.99890402379834
0.862088974854932	0.99890402379834
0.862185686653772	0.99890402379834
0.862282398452611	0.99890402379834
0.862379110251451	0.99890402379834
0.86247582205029	0.99890402379834
0.86257253384913	0.99890402379834
0.862669245647969	0.99890402379834
0.862765957446809	0.99890402379834
0.862862669245648	0.99890402379834
0.862959381044487	0.99890402379834
0.863056092843327	0.99890402379834
0.863152804642166	0.99890402379834
0.863249516441006	0.99890402379834
0.863346228239845	0.99890402379834
0.863442940038685	0.99890402379834
0.863539651837524	0.99890402379834
0.863636363636364	0.99890402379834
0.863733075435203	0.99890402379834
0.863829787234043	0.99890402379834
0.863926499032882	0.99890402379834
0.864023210831722	0.99890402379834
0.864119922630561	0.99890402379834
0.8642166344294	0.99890402379834
0.86431334622824	0.99890402379834
0.864410058027079	0.99890402379834
0.864506769825919	0.99890402379834
0.864603481624758	0.99890402379834
0.864700193423598	0.99890402379834
0.864796905222437	0.99890402379834
0.864893617021277	0.99890402379834
0.864990328820116	0.99890402379834
0.865087040618955	0.99890402379834
0.865183752417795	0.99890402379834
0.865280464216634	0.99890402379834
0.865377176015474	0.99890402379834
0.865473887814313	0.99890402379834
0.865570599613153	0.99890402379834
0.865667311411992	0.99890402379834
0.865764023210832	0.99890402379834
0.865860735009671	0.99890402379834
0.865957446808511	0.99890402379834
0.86605415860735	0.99890402379834
0.86615087040619	0.99890402379834
0.866247582205029	0.99890402379834
0.866344294003868	0.99890402379834
0.866441005802708	0.99890402379834
0.866537717601547	0.99890402379834
0.866634429400387	0.99890402379834
0.866731141199226	0.99890402379834
0.866827852998066	0.99890402379834
0.866924564796905	0.99890402379834
0.867021276595745	0.99890402379834
0.867117988394584	0.99890402379834
0.867214700193424	0.99890402379834
0.867311411992263	0.99890402379834
0.867408123791103	0.99890402379834
0.867504835589942	0.99890402379834
0.867601547388781	0.99890402379834
0.867698259187621	0.99890402379834
0.86779497098646	0.99890402379834
0.8678916827853	0.99890402379834
0.867988394584139	0.99890402379834
0.868085106382979	0.99890402379834
0.868181818181818	0.99890402379834
0.868278529980658	0.99890402379834
0.868375241779497	0.99890402379834
0.868471953578337	0.99890402379834
0.868568665377176	0.99890402379834
0.868665377176015	0.99890402379834
0.868762088974855	0.99890402379834
0.868858800773694	0.99890402379834
0.868955512572534	0.99890402379834
0.869052224371373	0.99890402379834
0.869148936170213	0.99890402379834
0.869245647969052	0.99890402379834
0.869342359767892	0.99890402379834
0.869439071566731	0.99890402379834
0.869535783365571	0.99890402379834
0.86963249516441	0.99890402379834
0.86972920696325	0.99890402379834
0.869825918762089	0.99890402379834
0.869922630560928	0.99890402379834
0.870019342359768	0.99890402379834
0.870116054158607	0.99890402379834
0.870212765957447	0.99890402379834
0.870309477756286	0.99890402379834
0.870406189555126	0.99890402379834
0.870502901353965	0.99890402379834
0.870599613152805	0.99890402379834
0.870696324951644	0.99890402379834
0.870793036750484	0.99890402379834
0.870889748549323	0.99890402379834
0.870986460348163	0.99890402379834
0.871083172147002	0.99890402379834
0.871179883945841	0.99890402379834
0.871276595744681	0.99890402379834
0.87137330754352	0.99890402379834
0.87147001934236	0.99890402379834
0.871566731141199	0.99890402379834
0.871663442940039	0.99890402379834
0.871760154738878	0.99890402379834
0.871856866537718	0.99890402379834
0.871953578336557	0.99890402379834
0.872050290135396	0.99890402379834
0.872147001934236	0.99890402379834
0.872243713733075	0.99890402379834
0.872340425531915	0.99890402379834
0.872437137330754	0.99890402379834
0.872533849129594	0.99890402379834
0.872630560928433	0.99890402379834
0.872727272727273	0.99890402379834
0.872823984526112	0.99890402379834
0.872920696324952	0.99890402379834
0.873017408123791	0.99890402379834
0.873114119922631	0.99890402379834
0.87321083172147	0.99890402379834
0.873307543520309	0.99890402379834
0.873404255319149	0.99890402379834
0.873500967117988	0.99890402379834
0.873597678916828	0.99890402379834
0.873694390715667	0.99890402379834
0.873791102514507	0.99890402379834
0.873887814313346	0.99890402379834
0.873984526112186	0.99890402379834
0.874081237911025	0.99890402379834
0.874177949709865	0.99890402379834
0.874274661508704	0.99890402379834
0.874371373307544	0.99890402379834
0.874468085106383	0.99890402379834
0.874564796905222	0.99890402379834
0.874661508704062	0.99890402379834
0.874758220502901	0.99890402379834
0.874854932301741	0.99890402379834
0.87495164410058	0.99890402379834
0.87504835589942	0.99890402379834
0.875145067698259	0.99890402379834
0.875241779497099	0.99890402379834
0.875338491295938	0.99890402379834
0.875435203094778	0.99890402379834
0.875531914893617	0.99890402379834
0.875628626692456	0.99890402379834
0.875725338491296	0.99890402379834
0.875822050290135	0.99890402379834
0.875918762088975	0.99890402379834
0.876015473887814	0.99890402379834
0.876112185686654	0.99890402379834
0.876208897485493	0.99890402379834
0.876305609284333	0.99890402379834
0.876402321083172	0.99890402379834
0.876499032882012	0.99890402379834
0.876595744680851	0.99890402379834
0.876692456479691	0.99890402379834
0.87678916827853	0.99890402379834
0.876885880077369	0.99890402379834
0.876982591876209	0.99890402379834
0.877079303675048	0.99890402379834
0.877176015473888	0.99890402379834
0.877272727272727	0.99890402379834
0.877369439071567	0.99890402379834
0.877466150870406	0.99890402379834
0.877562862669246	0.99890402379834
0.877659574468085	0.99890402379834
0.877756286266925	0.99890402379834
0.877852998065764	0.99890402379834
0.877949709864604	0.99890402379834
0.878046421663443	0.99890402379834
0.878143133462282	0.99890402379834
0.878239845261122	0.99890402379834
0.878336557059961	0.99890402379834
0.878433268858801	0.99890402379834
0.87852998065764	0.99890402379834
0.87862669245648	0.99890402379834
0.878723404255319	0.99890402379834
0.878723404255319	0.999060591827149
0.878820116054159	0.999060591827149
0.878916827852998	0.999060591827149
0.879013539651837	0.999060591827149
0.879110251450677	0.999060591827149
0.879206963249516	0.999060591827149
0.879303675048356	0.999060591827149
0.879400386847195	0.999060591827149
0.879497098646035	0.999060591827149
0.879593810444874	0.999060591827149
0.879690522243714	0.999060591827149
0.879787234042553	0.999060591827149
0.879883945841393	0.999060591827149
0.879980657640232	0.999060591827149
0.880077369439072	0.999060591827149
0.880174081237911	0.999060591827149
0.88027079303675	0.999060591827149
0.88036750483559	0.999060591827149
0.880464216634429	0.999060591827149
0.880560928433269	0.999060591827149
0.880657640232108	0.999060591827149
0.880754352030948	0.999060591827149
0.880851063829787	0.999060591827149
0.880947775628627	0.999060591827149
0.881044487427466	0.999060591827149
0.881141199226306	0.999060591827149
0.881237911025145	0.999060591827149
0.881334622823985	0.999060591827149
0.881431334622824	0.999060591827149
0.881528046421663	0.999060591827149
0.881624758220503	0.999060591827149
0.881721470019342	0.999060591827149
0.881818181818182	0.999060591827149
0.881914893617021	0.999060591827149
0.882011605415861	0.999060591827149
0.8821083172147	0.999060591827149
0.88220502901354	0.999060591827149
0.882301740812379	0.999060591827149
0.882398452611219	0.999060591827149
0.882495164410058	0.999060591827149
0.882591876208897	0.999060591827149
0.882688588007737	0.999060591827149
0.882785299806576	0.999060591827149
0.882882011605416	0.999060591827149
0.882978723404255	0.999060591827149
0.883075435203095	0.999060591827149
0.883172147001934	0.999060591827149
0.883268858800774	0.999060591827149
0.883365570599613	0.999060591827149
0.883462282398453	0.999060591827149
0.883558994197292	0.999060591827149
0.883655705996132	0.999060591827149
0.883752417794971	0.999060591827149
0.88384912959381	0.999060591827149
0.88394584139265	0.999060591827149
0.884042553191489	0.999060591827149
0.884139264990329	0.999060591827149
0.884235976789168	0.999060591827149
0.884332688588008	0.999060591827149
0.884429400386847	0.999060591827149
0.884526112185687	0.999060591827149
0.884622823984526	0.999060591827149
0.884719535783366	0.999060591827149
0.884816247582205	0.999060591827149
0.884912959381045	0.999060591827149
0.885009671179884	0.999060591827149
0.885106382978723	0.999060591827149
0.885203094777563	0.999060591827149
0.885299806576402	0.999060591827149
0.885396518375242	0.999060591827149
0.885493230174081	0.999060591827149
0.885589941972921	0.999060591827149
0.88568665377176	0.999060591827149
0.8857833655706	0.999060591827149
0.885880077369439	0.999060591827149
0.885976789168278	0.999060591827149
0.886073500967118	0.999060591827149
0.886170212765957	0.999060591827149
0.886266924564797	0.999060591827149
0.886363636363636	0.999060591827149
0.886460348162476	0.999060591827149
0.886557059961315	0.999060591827149
0.886653771760155	0.999060591827149
0.886750483558994	0.999060591827149
0.886847195357834	0.999060591827149
0.886943907156673	0.999060591827149
0.887040618955513	0.999060591827149
0.887137330754352	0.999060591827149
0.887234042553191	0.999060591827149
0.887330754352031	0.999060591827149
0.88742746615087	0.999060591827149
0.88752417794971	0.999060591827149
0.887620889748549	0.999060591827149
0.887717601547389	0.999060591827149
0.887814313346228	0.999060591827149
0.887911025145068	0.999060591827149
0.888007736943907	0.999060591827149
0.888104448742747	0.999060591827149
0.888201160541586	0.999060591827149
0.888297872340426	0.999060591827149
0.888394584139265	0.999060591827149
0.888491295938104	0.999060591827149
0.888588007736944	0.999060591827149
0.888684719535783	0.999060591827149
0.888781431334623	0.999060591827149
0.888878143133462	0.999060591827149
0.888974854932302	0.999060591827149
0.889071566731141	0.999060591827149
0.889168278529981	0.999060591827149
0.88926499032882	0.999060591827149
0.88936170212766	0.999060591827149
0.889458413926499	0.999060591827149
0.889555125725338	0.999060591827149
0.889651837524178	0.999060591827149
0.889748549323017	0.999060591827149
0.889845261121857	0.999060591827149
0.889941972920696	0.999060591827149
0.890038684719536	0.999060591827149
0.890135396518375	0.999060591827149
0.890232108317215	0.999060591827149
0.890328820116054	0.999060591827149
0.890425531914894	0.999060591827149
0.890522243713733	0.999060591827149
0.890618955512573	0.999060591827149
0.890715667311412	0.999060591827149
0.890812379110251	0.999060591827149
0.890909090909091	0.999060591827149
0.89100580270793	0.999060591827149
0.89110251450677	0.999060591827149
0.891199226305609	0.999060591827149
0.891295938104449	0.999060591827149
0.891392649903288	0.999060591827149
0.891489361702128	0.999060591827149
0.891586073500967	0.999060591827149
0.891682785299807	0.999060591827149
0.891779497098646	0.999060591827149
0.891876208897486	0.999060591827149
0.891972920696325	0.999060591827149
0.892069632495164	0.999060591827149
0.892166344294004	0.999060591827149
0.892263056092843	0.999060591827149
0.892359767891683	0.999060591827149
0.892456479690522	0.999060591827149
0.892553191489362	0.999060591827149
0.892649903288201	0.999060591827149
0.892746615087041	0.999060591827149
0.89284332688588	0.999060591827149
0.89284332688588	0.999217159855957
0.892940038684719	0.999217159855957
0.893036750483559	0.999217159855957
0.893133462282398	0.999217159855957
0.893230174081238	0.999217159855957
0.893326885880077	0.999217159855957
0.893423597678917	0.999217159855957
0.893520309477756	0.999217159855957
0.893617021276596	0.999217159855957
0.893713733075435	0.999217159855957
0.893810444874275	0.999217159855957
0.893907156673114	0.999217159855957
0.894003868471954	0.999217159855957
0.894100580270793	0.999217159855957
0.894197292069632	0.999217159855957
0.894294003868472	0.999217159855957
0.894390715667311	0.999217159855957
0.894487427466151	0.999217159855957
0.89458413926499	0.999217159855957
0.89458413926499	0.999373727884766
0.89468085106383	0.999373727884766
0.894777562862669	0.999373727884766
0.894874274661509	0.999373727884766
0.894970986460348	0.999373727884766
0.895067698259188	0.999373727884766
0.895164410058027	0.999373727884766
0.895261121856867	0.999373727884766
0.895357833655706	0.999373727884766
0.895454545454546	0.999373727884766
0.895551257253385	0.999373727884766
0.895647969052224	0.999373727884766
0.895744680851064	0.999373727884766
0.895841392649903	0.999373727884766
0.895938104448743	0.999373727884766
0.896034816247582	0.999373727884766
0.896131528046422	0.999373727884766
0.896228239845261	0.999373727884766
0.896324951644101	0.999373727884766
0.89642166344294	0.999373727884766
0.896518375241779	0.999373727884766
0.896615087040619	0.999373727884766
0.896711798839458	0.999373727884766
0.896808510638298	0.999373727884766
0.896905222437137	0.999373727884766
0.897001934235977	0.999373727884766
0.897098646034816	0.999373727884766
0.897195357833656	0.999373727884766
0.897292069632495	0.999373727884766
0.897388781431335	0.999373727884766
0.897485493230174	0.999373727884766
0.897582205029014	0.999373727884766
0.897678916827853	0.999373727884766
0.897775628626692	0.999373727884766
0.897872340425532	0.999373727884766
0.897969052224371	0.999373727884766
0.898065764023211	0.999373727884766
0.89816247582205	0.999373727884766
0.89825918762089	0.999373727884766
0.898355899419729	0.999373727884766
0.898452611218569	0.999373727884766
0.898549323017408	0.999373727884766
0.898646034816248	0.999373727884766
0.898742746615087	0.999373727884766
0.898839458413927	0.999373727884766
0.898936170212766	0.999373727884766
0.899032882011605	0.999373727884766
0.899129593810445	0.999373727884766
0.899226305609284	0.999373727884766
0.899323017408124	0.999373727884766
0.899419729206963	0.999373727884766
0.899516441005803	0.999373727884766
0.899613152804642	0.999373727884766
0.899709864603482	0.999373727884766
0.899806576402321	0.999373727884766
0.899903288201161	0.999373727884766
0.9	0.999373727884766
0.900096711798839	0.999373727884766
0.900193423597679	0.999373727884766
0.900290135396518	0.999373727884766
0.900386847195358	0.999373727884766
0.900483558994197	0.999373727884766
0.900580270793037	0.999373727884766
0.900676982591876	0.999373727884766
0.900773694390716	0.999373727884766
0.900870406189555	0.999373727884766
0.900967117988395	0.999373727884766
0.901063829787234	0.999373727884766
0.901160541586074	0.999373727884766
0.901257253384913	0.999373727884766
0.901353965183752	0.999373727884766
0.901450676982592	0.999373727884766
0.901547388781431	0.999373727884766
0.901644100580271	0.999373727884766
0.90174081237911	0.999373727884766
0.90183752417795	0.999373727884766
0.901934235976789	0.999373727884766
0.902030947775629	0.999373727884766
0.902127659574468	0.999373727884766
0.902224371373308	0.999373727884766
0.902321083172147	0.999373727884766
0.902417794970987	0.999373727884766
0.902514506769826	0.999373727884766
0.902611218568665	0.999373727884766
0.902707930367505	0.999373727884766
0.902804642166344	0.999373727884766
0.902901353965184	0.999373727884766
0.902998065764023	0.999373727884766
0.903094777562863	0.999373727884766
0.903191489361702	0.999373727884766
0.903288201160542	0.999373727884766
0.903384912959381	0.999373727884766
0.90348162475822	0.999373727884766
0.90357833655706	0.999373727884766
0.903675048355899	0.999373727884766
0.903771760154739	0.999373727884766
0.903868471953578	0.999373727884766
0.903965183752418	0.999373727884766
0.904061895551257	0.999373727884766
0.904061895551257	0.999530295913574
0.904158607350097	0.999530295913574
0.904255319148936	0.999530295913574
0.904352030947776	0.999530295913574
0.904448742746615	0.999530295913574
0.904545454545455	0.999530295913574
0.904642166344294	0.999530295913574
0.904738878143133	0.999530295913574
0.904835589941973	0.999530295913574
0.904932301740812	0.999530295913574
0.905029013539652	0.999530295913574
0.905125725338491	0.999530295913574
0.905222437137331	0.999530295913574
0.90531914893617	0.999530295913574
0.90541586073501	0.999530295913574
0.905512572533849	0.999530295913574
0.905609284332689	0.999530295913574
0.905705996131528	0.999530295913574
0.905802707930368	0.999530295913574
0.905899419729207	0.999530295913574
0.905996131528046	0.999530295913574
0.906092843326886	0.999530295913574
0.906189555125725	0.999530295913574
0.906286266924565	0.999530295913574
0.906382978723404	0.999530295913574
0.906479690522244	0.999530295913574
0.906576402321083	0.999530295913574
0.906673114119923	0.999530295913574
0.906769825918762	0.999530295913574
0.906866537717602	0.999530295913574
0.906963249516441	0.999530295913574
0.90705996131528	0.999530295913574
0.90715667311412	0.999530295913574
0.907253384912959	0.999530295913574
0.907350096711799	0.999530295913574
0.907446808510638	0.999530295913574
0.907543520309478	0.999530295913574
0.907640232108317	0.999530295913574
0.907736943907157	0.999530295913574
0.907833655705996	0.999530295913574
0.907930367504836	0.999530295913574
0.908027079303675	0.999530295913574
0.908123791102515	0.999530295913574
0.908220502901354	0.999530295913574
0.908317214700193	0.999530295913574
0.908413926499033	0.999530295913574
0.908510638297872	0.999530295913574
0.908607350096712	0.999530295913574
0.908704061895551	0.999530295913574
0.908800773694391	0.999530295913574
0.90889748549323	0.999530295913574
0.90899419729207	0.999530295913574
0.909090909090909	0.999530295913574
0.909187620889749	0.999530295913574
0.909284332688588	0.999530295913574
0.909381044487428	0.999530295913574
0.909477756286267	0.999530295913574
0.909574468085106	0.999530295913574
0.909671179883946	0.999530295913574
0.909767891682785	0.999530295913574
0.909864603481625	0.999530295913574
0.909961315280464	0.999530295913574
0.910058027079304	0.999530295913574
0.910154738878143	0.999530295913574
0.910251450676983	0.999530295913574
0.910348162475822	0.999530295913574
0.910444874274661	0.999530295913574
0.910541586073501	0.999530295913574
0.91063829787234	0.999530295913574
0.91073500967118	0.999530295913574
0.910831721470019	0.999530295913574
0.910928433268859	0.999530295913574
0.911025145067698	0.999530295913574
0.911121856866538	0.999530295913574
0.911218568665377	0.999530295913574
0.911315280464217	0.999530295913574
0.911411992263056	0.999530295913574
0.911508704061896	0.999530295913574
0.911605415860735	0.999530295913574
0.911702127659574	0.999530295913574
0.911798839458414	0.999530295913574
0.911895551257253	0.999530295913574
0.911992263056093	0.999530295913574
0.912088974854932	0.999530295913574
0.912185686653772	0.999530295913574
0.912282398452611	0.999530295913574
0.912379110251451	0.999530295913574
0.91247582205029	0.999530295913574
0.91257253384913	0.999530295913574
0.912669245647969	0.999530295913574
0.912765957446809	0.999530295913574
0.912862669245648	0.999530295913574
0.912959381044487	0.999530295913574
0.913056092843327	0.999530295913574
0.913152804642166	0.999530295913574
0.913249516441006	0.999530295913574
0.913346228239845	0.999530295913574
0.913442940038685	0.999530295913574
0.913539651837524	0.999530295913574
0.913636363636364	0.999530295913574
0.913733075435203	0.999530295913574
0.913829787234043	0.999530295913574
0.913926499032882	0.999530295913574
0.914023210831721	0.999530295913574
0.914119922630561	0.999530295913574
0.9142166344294	0.999530295913574
0.91431334622824	0.999530295913574
0.914410058027079	0.999530295913574
0.914506769825919	0.999530295913574
0.914603481624758	0.999530295913574
0.914700193423598	0.999530295913574
0.914796905222437	0.999530295913574
0.914893617021277	0.999530295913574
0.914990328820116	0.999530295913574
0.915087040618956	0.999530295913574
0.915183752417795	0.999530295913574
0.915280464216634	0.999530295913574
0.915377176015474	0.999530295913574
0.915473887814313	0.999530295913574
0.915570599613153	0.999530295913574
0.915667311411992	0.999530295913574
0.915764023210832	0.999530295913574
0.915860735009671	0.999530295913574
0.915957446808511	0.999530295913574
0.91605415860735	0.999530295913574
0.91615087040619	0.999530295913574
0.916247582205029	0.999530295913574
0.916344294003869	0.999530295913574
0.916441005802708	0.999530295913574
0.916537717601547	0.999530295913574
0.916634429400387	0.999530295913574
0.916731141199226	0.999530295913574
0.916827852998066	0.999530295913574
0.916924564796905	0.999530295913574
0.917021276595745	0.999530295913574
0.917117988394584	0.999530295913574
0.917214700193424	0.999530295913574
0.917311411992263	0.999530295913574
0.917408123791102	0.999530295913574
0.917504835589942	0.999530295913574
0.917601547388781	0.999530295913574
0.917698259187621	0.999530295913574
0.91779497098646	0.999530295913574
0.9178916827853	0.999530295913574
0.917988394584139	0.999530295913574
0.918085106382979	0.999530295913574
0.918181818181818	0.999530295913574
0.918278529980658	0.999530295913574
0.918375241779497	0.999530295913574
0.918471953578337	0.999530295913574
0.918568665377176	0.999530295913574
0.918665377176015	0.999530295913574
0.918762088974855	0.999530295913574
0.918858800773694	0.999530295913574
0.918955512572534	0.999530295913574
0.919052224371373	0.999530295913574
0.919148936170213	0.999530295913574
0.919245647969052	0.999530295913574
0.919342359767892	0.999530295913574
0.919439071566731	0.999530295913574
0.919535783365571	0.999530295913574
0.91963249516441	0.999530295913574
0.91972920696325	0.999530295913574
0.919825918762089	0.999530295913574
0.919922630560928	0.999530295913574
0.920019342359768	0.999530295913574
0.920116054158607	0.999530295913574
0.920212765957447	0.999530295913574
0.920309477756286	0.999530295913574
0.920406189555126	0.999530295913574
0.920502901353965	0.999530295913574
0.920599613152805	0.999530295913574
0.920696324951644	0.999530295913574
0.920793036750484	0.999530295913574
0.920889748549323	0.999530295913574
0.920986460348162	0.999530295913574
0.921083172147002	0.999530295913574
0.921179883945841	0.999530295913574
0.921276595744681	0.999530295913574
0.92137330754352	0.999530295913574
0.92147001934236	0.999530295913574
0.921566731141199	0.999530295913574
0.921663442940039	0.999530295913574
0.921760154738878	0.999530295913574
0.921856866537718	0.999530295913574
0.921953578336557	0.999530295913574
0.922050290135397	0.999530295913574
0.922147001934236	0.999530295913574
0.922243713733075	0.999530295913574
0.922340425531915	0.999530295913574
0.922437137330754	0.999530295913574
0.922533849129594	0.999530295913574
0.922630560928433	0.999530295913574
0.922727272727273	0.999530295913574
0.922823984526112	0.999530295913574
0.922920696324952	0.999530295913574
0.923017408123791	0.999530295913574
0.923114119922631	0.999530295913574
0.92321083172147	0.999530295913574
0.92330754352031	0.999530295913574
0.923404255319149	0.999530295913574
0.923500967117988	0.999530295913574
0.923597678916828	0.999530295913574
0.923694390715667	0.999530295913574
0.923791102514507	0.999530295913574
0.923887814313346	0.999530295913574
0.923984526112186	0.999530295913574
0.924081237911025	0.999530295913574
0.924177949709865	0.999530295913574
0.924274661508704	0.999530295913574
0.924371373307543	0.999530295913574
0.924468085106383	0.999530295913574
0.924564796905222	0.999530295913574
0.924661508704062	0.999530295913574
0.92495164410058	0.999530295913574
0.92504835589942	0.999530295913574
0.925145067698259	0.999530295913574
0.925338491295938	0.999530295913574
0.925435203094778	0.999530295913574
0.925531914893617	0.999530295913574
0.925628626692456	0.999530295913574
0.925725338491296	0.999530295913574
0.925822050290135	0.999530295913574
0.925918762088975	0.999530295913574
0.926015473887814	0.999530295913574
0.926112185686654	0.999530295913574
0.926208897485493	0.999530295913574
0.926305609284333	0.999530295913574
0.926402321083172	0.999530295913574
0.926499032882012	0.999530295913574
0.926595744680851	0.999530295913574
0.926692456479691	0.999530295913574
0.92678916827853	0.999530295913574
0.926885880077369	0.999530295913574
0.926982591876209	0.999530295913574
0.927079303675048	0.999530295913574
0.927176015473888	0.999530295913574
0.927272727272727	0.999530295913574
0.927369439071567	0.999530295913574
0.927466150870406	0.999530295913574
0.927562862669246	0.999530295913574
0.927659574468085	0.999530295913574
0.927756286266925	0.999530295913574
0.927852998065764	0.999530295913574
0.927949709864603	0.999530295913574
0.928046421663443	0.999530295913574
0.928143133462282	0.999530295913574
0.928239845261122	0.999530295913574
0.928336557059961	0.999530295913574
0.928433268858801	0.999530295913574
0.92852998065764	0.999530295913574
0.92862669245648	0.999530295913574
0.928723404255319	0.999530295913574
0.928820116054159	0.999530295913574
0.928916827852998	0.999530295913574
0.929013539651838	0.999530295913574
0.929110251450677	0.999530295913574
0.929206963249516	0.999530295913574
0.929303675048356	0.999530295913574
0.929400386847195	0.999530295913574
0.929497098646035	0.999530295913574
0.929593810444874	0.999530295913574
0.929690522243714	0.999530295913574
0.929787234042553	0.999530295913574
0.929883945841393	0.999530295913574
0.929980657640232	0.999530295913574
0.930077369439072	0.999530295913574
0.930174081237911	0.999530295913574
0.930270793036751	0.999530295913574
0.93036750483559	0.999530295913574
0.930464216634429	0.999530295913574
0.930560928433269	0.999530295913574
0.930657640232108	0.999530295913574
0.930754352030948	0.999530295913574
0.930851063829787	0.999530295913574
0.930947775628627	0.999530295913574
0.931044487427466	0.999530295913574
0.931141199226306	0.999530295913574
0.931237911025145	0.999530295913574
0.931334622823984	0.999530295913574
0.931431334622824	0.999530295913574
0.931528046421663	0.999530295913574
0.931624758220503	0.999530295913574
0.931721470019342	0.999530295913574
0.931818181818182	0.999530295913574
0.931914893617021	0.999530295913574
0.932011605415861	0.999530295913574
0.9321083172147	0.999530295913574
0.93220502901354	0.999530295913574
0.932301740812379	0.999530295913574
0.932398452611219	0.999530295913574
0.932495164410058	0.999530295913574
0.932591876208897	0.999530295913574
0.932688588007737	0.999530295913574
0.932785299806576	0.999530295913574
0.932882011605416	0.999530295913574
0.932978723404255	0.999530295913574
0.933075435203095	0.999530295913574
0.933172147001934	0.999530295913574
0.933268858800774	0.999530295913574
0.933365570599613	0.999530295913574
0.933462282398453	0.999530295913574
0.933558994197292	0.999530295913574
0.933655705996132	0.999530295913574
0.933752417794971	0.999530295913574
0.93384912959381	0.999530295913574
0.93394584139265	0.999530295913574
0.934042553191489	0.999530295913574
0.934139264990329	0.999530295913574
0.934235976789168	0.999530295913574
0.934332688588008	0.999530295913574
0.934429400386847	0.999530295913574
0.934526112185687	0.999530295913574
0.934622823984526	0.999530295913574
0.934719535783366	0.999530295913574
0.934816247582205	0.999530295913574
0.934912959381044	0.999530295913574
0.935009671179884	0.999530295913574
0.935106382978723	0.999530295913574
0.935203094777563	0.999530295913574
0.935299806576402	0.999530295913574
0.935396518375242	0.999530295913574
0.935493230174081	0.999530295913574
0.935589941972921	0.999530295913574
0.93568665377176	0.999530295913574
0.9357833655706	0.999530295913574
0.935880077369439	0.999530295913574
0.935976789168279	0.999530295913574
0.936073500967118	0.999530295913574
0.936170212765957	0.999530295913574
0.936266924564797	0.999530295913574
0.936363636363636	0.999530295913574
0.936460348162476	0.999530295913574
0.936557059961315	0.999530295913574
0.936653771760155	0.999530295913574
0.936750483558994	0.999530295913574
0.936847195357834	0.999530295913574
0.936847195357834	0.999686863942383
0.936943907156673	0.999686863942383
0.937040618955513	0.999686863942383
0.937137330754352	0.999686863942383
0.937234042553192	0.999686863942383
0.937330754352031	0.999686863942383
0.93742746615087	0.999686863942383
0.93752417794971	0.999686863942383
0.937620889748549	0.999686863942383
0.937717601547389	0.999686863942383
0.937814313346228	0.999686863942383
0.937911025145068	0.999686863942383
0.938007736943907	0.999686863942383
0.938104448742747	0.999686863942383
0.938201160541586	0.999686863942383
0.938297872340425	0.999686863942383
0.938394584139265	0.999686863942383
0.938491295938104	0.999686863942383
0.938588007736944	0.999686863942383
0.938684719535783	0.999686863942383
0.938781431334623	0.999686863942383
0.938878143133462	0.999686863942383
0.938974854932302	0.999686863942383
0.939071566731141	0.999686863942383
0.939168278529981	0.999686863942383
0.93926499032882	0.999686863942383
0.93936170212766	0.999686863942383
0.939458413926499	0.999686863942383
0.939555125725339	0.999686863942383
0.939651837524178	0.999686863942383
0.939748549323017	0.999686863942383
0.939845261121857	0.999686863942383
0.939941972920696	0.999686863942383
0.940038684719536	0.999686863942383
0.940135396518375	0.999686863942383
0.940232108317215	0.999686863942383
0.940328820116054	0.999686863942383
0.940425531914894	0.999686863942383
0.940522243713733	0.999686863942383
0.940618955512573	0.999686863942383
0.940715667311412	0.999686863942383
0.940812379110251	0.999686863942383
0.940909090909091	0.999686863942383
0.94100580270793	0.999686863942383
0.94110251450677	0.999686863942383
0.941199226305609	0.999686863942383
0.941295938104449	0.999686863942383
0.941392649903288	0.999686863942383
0.941489361702128	0.999686863942383
0.941586073500967	0.999686863942383
0.941682785299807	0.999686863942383
0.941779497098646	0.999686863942383
0.941876208897485	0.999686863942383
0.941972920696325	0.999686863942383
0.942069632495164	0.999686863942383
0.942166344294004	0.999686863942383
0.942263056092843	0.999686863942383
0.942359767891683	0.999686863942383
0.942456479690522	0.999686863942383
0.942553191489362	0.999686863942383
0.942649903288201	0.999686863942383
0.942746615087041	0.999686863942383
0.94284332688588	0.999686863942383
0.94294003868472	0.999686863942383
0.943036750483559	0.999686863942383
0.943133462282398	0.999686863942383
0.943230174081238	0.999686863942383
0.943326885880077	0.999686863942383
0.943423597678917	0.999686863942383
0.943520309477756	0.999686863942383
0.943617021276596	0.999686863942383
0.943713733075435	0.999686863942383
0.943810444874275	0.999686863942383
0.943907156673114	0.999686863942383
0.944003868471954	0.999686863942383
0.944100580270793	0.999686863942383
0.944197292069633	0.999686863942383
0.944294003868472	0.999686863942383
0.944390715667311	0.999686863942383
0.944487427466151	0.999686863942383
0.94458413926499	0.999686863942383
0.94468085106383	0.999686863942383
0.944777562862669	0.999686863942383
0.944874274661509	0.999686863942383
0.944970986460348	0.999686863942383
0.945067698259188	0.999686863942383
0.945164410058027	0.999686863942383
0.945261121856867	0.999686863942383
0.945357833655706	0.999686863942383
0.945454545454545	0.999686863942383
0.945551257253385	0.999686863942383
0.945647969052224	0.999686863942383
0.945744680851064	0.999686863942383
0.945841392649903	0.999686863942383
0.945938104448743	0.999686863942383
0.946034816247582	0.999686863942383
0.946131528046422	0.999686863942383
0.946228239845261	0.999686863942383
0.946324951644101	0.999686863942383
0.94642166344294	0.999686863942383
0.94651837524178	0.999686863942383
0.946615087040619	0.999686863942383
0.946711798839458	0.999686863942383
0.946808510638298	0.999686863942383
0.946905222437137	0.999686863942383
0.947001934235977	0.999686863942383
0.947098646034816	0.999686863942383
0.947195357833656	0.999686863942383
0.947292069632495	0.999686863942383
0.947388781431335	0.999686863942383
0.947485493230174	0.999686863942383
0.947582205029014	0.999686863942383
0.947678916827853	0.999686863942383
0.947775628626692	0.999686863942383
0.947872340425532	0.999686863942383
0.947969052224371	0.999686863942383
0.948065764023211	0.999686863942383
0.94816247582205	0.999686863942383
0.94825918762089	0.999686863942383
0.948355899419729	0.999686863942383
0.948452611218569	0.999686863942383
0.948549323017408	0.999686863942383
0.948646034816248	0.999686863942383
0.948742746615087	0.999686863942383
0.948839458413926	0.999686863942383
0.948936170212766	0.999686863942383
0.949032882011605	0.999686863942383
0.949129593810445	0.999686863942383
0.949226305609284	0.999686863942383
0.949323017408124	0.999686863942383
0.949419729206963	0.999686863942383
0.949516441005803	0.999686863942383
0.949613152804642	0.999686863942383
0.949709864603482	0.999686863942383
0.949806576402321	0.999686863942383
0.949903288201161	0.999686863942383
0.95	0.999686863942383
0.950096711798839	0.999686863942383
0.950193423597679	0.999686863942383
0.950290135396518	0.999686863942383
0.950386847195358	0.999686863942383
0.950483558994197	0.999686863942383
0.950580270793037	0.999686863942383
0.950676982591876	0.999686863942383
0.950773694390716	0.999686863942383
0.950870406189555	0.999686863942383
0.950967117988395	0.999686863942383
0.951063829787234	0.999686863942383
0.951160541586074	0.999686863942383
0.951257253384913	0.999686863942383
0.951353965183752	0.999686863942383
0.951450676982592	0.999686863942383
0.951547388781431	0.999686863942383
0.951644100580271	0.999686863942383
0.95174081237911	0.999686863942383
0.95183752417795	0.999686863942383
0.951934235976789	0.999686863942383
0.952030947775629	0.999686863942383
0.952127659574468	0.999686863942383
0.952224371373308	0.999686863942383
0.952321083172147	0.999686863942383
0.952417794970986	0.999686863942383
0.952514506769826	0.999686863942383
0.952611218568665	0.999686863942383
0.952707930367505	0.999686863942383
0.952804642166344	0.999686863942383
0.952901353965184	0.999686863942383
0.952998065764023	0.999686863942383
0.953094777562863	0.999686863942383
0.953191489361702	0.999686863942383
0.953288201160542	0.999686863942383
0.953384912959381	0.999686863942383
0.953481624758221	0.999686863942383
0.95357833655706	0.999686863942383
0.953675048355899	0.999686863942383
0.953771760154739	0.999686863942383
0.953868471953578	0.999686863942383
0.953965183752418	0.999686863942383
0.954061895551257	0.999686863942383
0.954158607350097	0.999686863942383
0.954255319148936	0.999686863942383
0.954352030947776	0.999686863942383
0.954448742746615	0.999686863942383
0.954545454545455	0.999686863942383
0.954642166344294	0.999686863942383
0.954738878143133	0.999686863942383
0.954835589941973	0.999686863942383
0.954932301740812	0.999686863942383
0.955029013539652	0.999686863942383
0.955125725338491	0.999686863942383
0.955222437137331	0.999686863942383
0.95531914893617	0.999686863942383
0.95541586073501	0.999686863942383
0.955512572533849	0.999686863942383
0.955609284332689	0.999686863942383
0.955705996131528	0.999686863942383
0.955802707930367	0.999686863942383
0.955899419729207	0.999686863942383
0.955996131528046	0.999686863942383
0.956092843326886	0.999686863942383
0.956189555125725	0.999686863942383
0.956286266924565	0.999686863942383
0.956382978723404	0.999686863942383
0.956479690522244	0.999686863942383
0.956576402321083	0.999686863942383
0.956673114119923	0.999686863942383
0.956769825918762	0.999686863942383
0.956866537717602	0.999686863942383
0.956963249516441	0.999686863942383
0.95705996131528	0.999686863942383
0.95715667311412	0.999686863942383
0.957253384912959	0.999686863942383
0.957350096711799	0.999686863942383
0.957446808510638	0.999686863942383
0.957543520309478	0.999686863942383
0.957640232108317	0.999686863942383
0.957736943907157	0.999686863942383
0.957833655705996	0.999686863942383
0.957930367504836	0.999686863942383
0.958027079303675	0.999686863942383
0.958123791102515	0.999686863942383
0.958220502901354	0.999686863942383
0.958317214700193	0.999686863942383
0.958413926499033	0.999686863942383
0.958510638297872	0.999686863942383
0.958607350096712	0.999686863942383
0.958704061895551	0.999686863942383
0.958800773694391	0.999686863942383
0.95889748549323	0.999686863942383
0.95899419729207	0.999686863942383
0.959090909090909	0.999686863942383
0.959187620889749	0.999686863942383
0.959284332688588	0.999686863942383
0.959381044487427	0.999686863942383
0.959381044487427	0.999843431971192
0.959477756286267	0.999843431971192
0.959574468085106	0.999843431971192
0.959671179883946	0.999843431971192
0.959767891682785	0.999843431971192
0.959864603481625	0.999843431971192
0.959961315280464	0.999843431971192
0.960058027079304	0.999843431971192
0.960154738878143	0.999843431971192
0.960251450676983	0.999843431971192
0.960348162475822	0.999843431971192
0.960444874274662	0.999843431971192
0.960541586073501	0.999843431971192
0.96063829787234	0.999843431971192
0.96073500967118	0.999843431971192
0.960831721470019	0.999843431971192
0.960928433268859	0.999843431971192
0.961025145067698	0.999843431971192
0.961121856866538	0.999843431971192
0.961218568665377	0.999843431971192
0.961315280464217	0.999843431971192
0.961411992263056	0.999843431971192
0.961508704061896	0.999843431971192
0.961605415860735	0.999843431971192
0.961702127659574	0.999843431971192
0.961798839458414	0.999843431971192
0.961895551257253	0.999843431971192
0.961992263056093	0.999843431971192
0.962088974854932	0.999843431971192
0.962185686653772	0.999843431971192
0.962282398452611	0.999843431971192
0.962379110251451	0.999843431971192
0.96247582205029	0.999843431971192
0.96257253384913	0.999843431971192
0.962669245647969	0.999843431971192
0.962765957446808	0.999843431971192
0.962862669245648	0.999843431971192
0.962959381044487	0.999843431971192
0.963056092843327	0.999843431971192
0.963152804642166	0.999843431971192
0.963249516441006	0.999843431971192
0.963346228239845	0.999843431971192
0.963442940038685	0.999843431971192
0.963539651837524	0.999843431971192
0.963636363636364	0.999843431971192
0.963733075435203	0.999843431971192
0.963829787234043	0.999843431971192
0.963926499032882	0.999843431971192
0.964023210831721	0.999843431971192
0.964119922630561	0.999843431971192
0.9642166344294	0.999843431971192
0.96431334622824	0.999843431971192
0.96431334622824	1
0.964410058027079	1
0.964506769825919	1
0.964603481624758	1
0.964700193423598	1
0.964796905222437	1
0.964893617021277	1
0.964990328820116	1
0.965087040618956	1
0.965183752417795	1
0.965280464216634	1
0.965377176015474	1
0.965473887814313	1
0.965570599613153	1
0.965667311411992	1
0.965764023210832	1
0.965860735009671	1
0.965957446808511	1
0.96605415860735	1
0.96615087040619	1
0.966247582205029	1
0.966344294003868	1
0.966441005802708	1
0.966537717601547	1
0.966634429400387	1
0.966731141199226	1
0.966827852998066	1
0.966924564796905	1
0.967021276595745	1
0.967117988394584	1
0.967214700193424	1
0.967311411992263	1
0.967408123791103	1
0.967504835589942	1
0.967601547388781	1
0.967698259187621	1
0.96779497098646	1
0.9678916827853	1
0.967988394584139	1
0.968085106382979	1
0.968181818181818	1
0.968278529980658	1
0.968375241779497	1
0.968471953578337	1
0.968568665377176	1
0.968665377176015	1
0.968762088974855	1
0.968858800773694	1
0.968955512572534	1
0.969052224371373	1
0.969148936170213	1
0.969245647969052	1
0.969342359767892	1
0.969439071566731	1
0.969535783365571	1
0.96963249516441	1
0.969729206963249	1
0.969825918762089	1
0.969922630560928	1
0.970019342359768	1
0.970116054158607	1
0.970212765957447	1
0.970309477756286	1
0.970406189555126	1
0.970502901353965	1
0.970599613152805	1
0.970696324951644	1
0.970793036750484	1
0.970889748549323	1
0.970986460348162	1
0.971083172147002	1
0.971179883945841	1
0.971276595744681	1
0.97137330754352	1
0.97147001934236	1
0.971566731141199	1
0.971663442940039	1
0.971760154738878	1
0.971856866537718	1
0.971953578336557	1
0.972050290135397	1
0.972147001934236	1
0.972243713733075	1
0.972340425531915	1
0.972437137330754	1
0.972533849129594	1
0.972630560928433	1
0.972727272727273	1
0.972823984526112	1
0.972920696324952	1
0.973017408123791	1
0.973114119922631	1
0.97321083172147	1
0.973307543520309	1
0.973404255319149	1
0.973500967117988	1
0.973597678916828	1
0.973694390715667	1
0.973791102514507	1
0.973887814313346	1
0.973984526112186	1
0.974081237911025	1
0.974177949709865	1
0.974274661508704	1
0.974371373307544	1
0.974468085106383	1
0.974564796905222	1
0.974661508704062	1
0.974758220502901	1
0.974854932301741	1
0.97495164410058	1
0.97504835589942	1
0.975145067698259	1
0.975241779497099	1
0.975338491295938	1
0.975435203094778	1
0.975531914893617	1
0.975628626692456	1
0.975725338491296	1
0.975822050290135	1
0.975918762088975	1
0.976015473887814	1
0.976112185686654	1
0.976208897485493	1
0.976305609284333	1
0.976402321083172	1
0.976499032882012	1
0.976595744680851	1
0.97669245647969	1
0.97678916827853	1
0.976885880077369	1
0.976982591876209	1
0.977079303675048	1
0.977176015473888	1
0.977272727272727	1
0.977369439071567	1
0.977466150870406	1
0.977562862669246	1
0.977659574468085	1
0.977756286266925	1
0.977852998065764	1
0.977949709864604	1
0.978046421663443	1
0.978143133462282	1
0.978239845261122	1
0.978336557059961	1
0.978433268858801	1
0.97852998065764	1
0.97862669245648	1
0.978723404255319	1
0.978820116054159	1
0.978916827852998	1
0.979013539651838	1
0.979110251450677	1
0.979206963249516	1
0.979303675048356	1
0.979400386847195	1
0.979497098646035	1
0.979593810444874	1
0.979690522243714	1
0.979787234042553	1
0.979883945841393	1
0.979980657640232	1
0.980077369439072	1
0.980174081237911	1
0.98027079303675	1
0.98036750483559	1
0.980464216634429	1
0.980560928433269	1
0.980657640232108	1
0.980754352030948	1
0.980851063829787	1
0.980947775628627	1
0.981044487427466	1
0.981141199226306	1
0.981237911025145	1
0.981334622823985	1
0.981431334622824	1
0.981528046421663	1
0.981624758220503	1
0.981721470019342	1
0.981818181818182	1
0.981914893617021	1
0.982011605415861	1
0.9821083172147	1
0.98220502901354	1
0.982301740812379	1
0.982398452611219	1
0.982495164410058	1
0.982591876208897	1
0.982688588007737	1
0.982785299806576	1
0.982882011605416	1
0.982978723404255	1
0.983075435203095	1
0.983172147001934	1
0.983268858800774	1
0.983365570599613	1
0.983462282398453	1
0.983558994197292	1
0.983655705996132	1
0.983752417794971	1
0.98384912959381	1
0.98394584139265	1
0.984042553191489	1
0.984139264990329	1
0.984235976789168	1
0.984332688588008	1
0.984429400386847	1
0.984526112185687	1
0.984622823984526	1
0.984719535783366	1
0.984816247582205	1
0.984912959381045	1
0.985009671179884	1
0.985106382978723	1
0.985203094777563	1
0.985299806576402	1
0.985396518375242	1
0.985493230174081	1
0.985589941972921	1
0.98568665377176	1
0.9857833655706	1
0.985880077369439	1
0.985976789168279	1
0.986073500967118	1
0.986170212765957	1
0.986266924564797	1
0.986363636363636	1
0.986460348162476	1
0.986557059961315	1
0.986653771760155	1
0.986750483558994	1
0.986847195357834	1
0.986943907156673	1
0.987040618955513	1
0.987137330754352	1
0.987234042553191	1
0.987330754352031	1
0.98742746615087	1
0.98752417794971	1
0.987620889748549	1
0.987717601547389	1
0.987814313346228	1
0.987911025145068	1
0.988007736943907	1
0.988104448742747	1
0.988201160541586	1
0.988297872340426	1
0.988394584139265	1
0.988491295938104	1
0.988588007736944	1
0.988684719535783	1
0.988781431334623	1
0.988878143133462	1
0.988974854932302	1
0.989071566731141	1
0.989168278529981	1
0.98926499032882	1
0.98936170212766	1
0.989458413926499	1
0.989555125725338	1
0.989651837524178	1
0.989748549323017	1
0.989845261121857	1
0.989941972920696	1
0.990038684719536	1
0.990135396518375	1
0.990232108317215	1
0.990328820116054	1
0.990425531914894	1
0.990522243713733	1
0.990618955512573	1
0.990715667311412	1
0.990812379110251	1
0.990909090909091	1
0.99100580270793	1
0.99110251450677	1
0.991199226305609	1
0.991295938104449	1
0.991392649903288	1
0.991489361702128	1
0.991586073500967	1
0.991682785299807	1
0.991779497098646	1
0.991876208897486	1
0.991972920696325	1
0.992069632495164	1
0.992166344294004	1
0.992263056092843	1
0.992359767891683	1
0.992456479690522	1
0.992553191489362	1
0.992649903288201	1
0.992746615087041	1
0.99284332688588	1
0.99294003868472	1
0.993036750483559	1
0.993133462282398	1
0.993230174081238	1
0.993326885880077	1
0.993423597678917	1
0.993520309477756	1
0.993617021276596	1
0.993713733075435	1
0.993810444874275	1
0.993907156673114	1
0.994003868471954	1
0.994100580270793	1
0.994197292069632	1
0.994294003868472	1
0.994390715667311	1
0.994487427466151	1
0.99458413926499	1
0.99468085106383	1
0.994777562862669	1
0.994874274661509	1
0.994970986460348	1
0.995067698259188	1
0.995164410058027	1
0.995261121856867	1
0.995357833655706	1
0.995454545454545	1
0.995551257253385	1
0.995647969052224	1
0.995744680851064	1
0.995841392649903	1
0.995938104448743	1
0.996034816247582	1
0.996131528046422	1
0.996228239845261	1
0.996324951644101	1
0.99642166344294	1
0.996518375241779	1
0.996615087040619	1
0.996711798839458	1
0.996808510638298	1
0.996905222437137	1
0.997001934235977	1
0.997098646034816	1
0.997195357833656	1
0.997292069632495	1
0.997388781431335	1
0.997485493230174	1
0.997582205029014	1
0.997678916827853	1
0.997775628626692	1
0.997872340425532	1
0.997969052224371	1
0.998065764023211	1
0.99816247582205	1
0.99825918762089	1
0.998355899419729	1
0.998452611218569	1
0.998549323017408	1
0.998646034816248	1
0.998742746615087	1
0.998839458413927	1
0.998936170212766	1
0.999032882011605	1
0.999129593810445	1
0.999226305609284	1
0.999323017408124	1
0.999419729206963	1
0.999516441005803	1
0.999613152804642	1
0.999709864603482	1
0.999806576402321	1
0.999903288201161	1
1	1

==> source-figures/BossaNova-HueSIFT-ROC-mean.txt <==
0	0
0	0.000156568028808517
0	0.000313136057617035
0	0.000469704086425552
0	0.000626272115234069
0	0.000782840144042586
0	0.000939408172851104
0	0.00109597620165962
0	0.00125254423046814
0	0.00140911225927666
0	0.00156568028808517
0	0.00172224831689369
0	0.00187881634570221
0	0.00203538437451072
0	0.00219195240331924
0	0.00234852043212776
0.00000000967	0.00234852043212776
0.00000000967	0.00250508846093628
0.00000000967	0.00266165648974479
0.00000000967	0.00281822451855331
0.00000000967	0.00297479254736183
0.00000000967	0.00313136057617035
0.00000000967	0.00328792860497886
0.00000000967	0.00344449663378738
0.00000000967	0.0036010646625959
0.00000000967	0.00375763269140442
0.00000000967	0.00391420072021293
0.00000000967	0.00407076874902145
0.00000000967	0.00422733677782997
0.00000000967	0.00438390480663848
0.00000000967	0.004540472835447
0.00000000967	0.00469704086425552
0.00000000967	0.00485360889306404
0.00000000967	0.00501017692187255
0.00000000967	0.00516674495068107
0.00000000967	0.00532331297948959
0.00000000967	0.00547988100829811
0.00000000967	0.00563644903710662
0.00000000967	0.00579301706591514
0.00000000967	0.00594958509472366
0.00000000967	0.00610615312353217
0.00000000967	0.00626272115234069
0.00000000967	0.00641928918114921
0.00000000967	0.00657585720995773
0.00000000967	0.00673242523876624
0.00000000967	0.00688899326757476
0.00000000967	0.00704556129638328
0.00000000967	0.0072021293251918
0.00000000967	0.00735869735400031
0.00000000967	0.00751526538280883
0.00000000967	0.00767183341161735
0.00000000967	0.00782840144042586
0.00000000967	0.00798496946923438
0.00000000967	0.0081415374980429
0.00000000967	0.00829810552685142
0.00000000967	0.00845467355565993
0.00000000967	0.00861124158446845
0.00000000967	0.00876780961327697
0.00000000967	0.00892437764208549
0.00000000967	0.009080945670894
0.00000000967	0.00923751369970252
0.00000000967	0.00939408172851104
0.00000000967	0.00955064975731956
0.00000000967	0.00970721778612807
0.00000000967	0.00986378581493659
0.00000000967	0.0100203538437451
0.00000000967	0.0101769218725536
0.00000000967	0.0103334899013621
0.00000000967	0.0104900579301707
0.00000000967	0.0106466259589792
0.00000000967	0.0108031939877877
0.00000000967	0.0109597620165962
0.00000000967	0.0111163300454047
0.00000000967	0.0112728980742132
0.00000000967	0.0114294661030218
0.00000000967	0.0115860341318303
0.00000000967	0.0117426021606388
0.00000000967	0.0118991701894473
0.00000000967	0.0120557382182558
0.00000000967	0.0122123062470643
0.00000000967	0.0123688742758729
0.00000000967	0.0125254423046814
0.00000000967	0.0126820103334899
0.00000000967	0.0128385783622984
0.00000000967	0.0129951463911069
0.00000000967	0.0131517144199155
0.00000000967	0.013308282448724
0.00000000967	0.0134648504775325
0.00000000967	0.013621418506341
0.00000000967	0.0137779865351495
0.00000000967	0.013934554563958
0.00000000967	0.0140911225927666
0.00000000967	0.0142476906215751
0.00000000967	0.0144042586503836
0.00000000967	0.0145608266791921
0.00000000967	0.0147173947080006
0.00000000967	0.0148739627368091
0.00000000967	0.0150305307656177
0.00000000967	0.0151870987944262
0.00000000967	0.0153436668232347
0.00000000967	0.0155002348520432
0.00000000967	0.0156568028808517
0.00000000967	0.0158133709096602
0.00000000967	0.0159699389384688
0.00000000967	0.0161265069672773
0.00000000967	0.0162830749960858
0.00000000967	0.0164396430248943
0.00000000967	0.0165962110537028
0.00000000967	0.0167527790825114
0.00000000967	0.0169093471113199
0.00000000967	0.0170659151401284
0.00000000967	0.0172224831689369
0.00000000967	0.0173790511977454
0.00000000967	0.0175356192265539
0.00000000967	0.0176921872553625
0.00000000967	0.017848755284171
0.00000000967	0.0180053233129795
0.00000000967	0.018161891341788
0.00000000967	0.0183184593705965
0.00000000967	0.018475027399405
0.00000000967	0.0186315954282136
0.00000000967	0.0187881634570221
0.00000000967	0.0189447314858306
0.00000000967	0.0191012995146391
0.00000000967	0.0192578675434476
0.00000000967	0.0194144355722561
0.00000000967	0.0195710036010647
0.00000000967	0.0197275716298732
0.00000000967	0.0198841396586817
0.00000000967	0.0200407076874902
0.00000000967	0.0201972757162987
0.00000000967	0.0203538437451073
0.00000000967	0.0205104117739158
0.00000000967	0.0206669798027243
0.00000000967	0.0208235478315328
0.00000000967	0.0209801158603413
0.00000000967	0.0211366838891498
0.00000000967	0.0212932519179584
0.00000000967	0.0214498199467669
0.00000000967	0.0216063879755754
0.00000000967	0.0217629560043839
0.00000000967	0.0219195240331924
0.00000000967	0.0220760920620009
0.00000000967	0.0222326600908095
0.00000000967	0.022389228119618
0.00000000967	0.0225457961484265
0.00000000967	0.022702364177235
0.00000000967	0.0228589322060435
0.00000000967	0.023015500234852
0.00000000967	0.0231720682636606
0.00000000967	0.0233286362924691
0.00000000967	0.0234852043212776
0.00000000967	0.0236417723500861
0.00000000967	0.0237983403788946
0.00000000967	0.0239549084077031
0.00000000967	0.0241114764365117
0.00000000967	0.0242680444653202
0.00000000967	0.0244246124941287
0.00000000967	0.0245811805229372
0.00000000967	0.0247377485517457
0.00000000967	0.0248943165805543
0.00000000967	0.0250508846093628
0.00000000967	0.0252074526381713
0.00000000967	0.0253640206669798
0.00000000967	0.0255205886957883
0.00000000967	0.0256771567245968
0.00000000967	0.0258337247534054
0.00000000967	0.0259902927822139
0.00000000967	0.0261468608110224
0.00000000967	0.0263034288398309
0.00000000967	0.0264599968686394
0.00000000967	0.0266165648974479
0.00000000967	0.0267731329262565
0.00000000967	0.026929700955065
0.00000000967	0.0270862689838735
0.00000000967	0.027242837012682
0.00000000967	0.0273994050414905
0.00000000967	0.027555973070299
0.00000000967	0.0277125410991076
0.00000000967	0.0278691091279161
0.00000000967	0.0280256771567246
0.00000000967	0.0281822451855331
0.00000000967	0.0283388132143416
0.00000000967	0.0284953812431501
0.00000000967	0.0286519492719587
0.00000000967	0.0288085173007672
0.00000000967	0.0289650853295757
0.00000000967	0.0291216533583842
0.00000000967	0.0292782213871927
0.00000000967	0.0294347894160013
0.00000000967	0.0295913574448098
0.00000000967	0.0297479254736183
0.00000000967	0.0299044935024268
0.00000000967	0.0300610615312353
0.00000000967	0.0302176295600438
0.00000000967	0.0303741975888524
0.00000000967	0.0305307656176609
0.00000000967	0.0306873336464694
0.00000000967	0.0308439016752779
0.00000000967	0.0310004697040864
0.00000000967	0.0311570377328949
0.00000000967	0.0313136057617035
0.00000000967	0.031470173790512
0.00000000967	0.0316267418193205
0.00000000967	0.031783309848129
0.00000000967	0.0319398778769375
0.00000000967	0.032096445905746
0.00000000967	0.0322530139345546
0.00000000967	0.0324095819633631
0.00000000967	0.0325661499921716
0.00000000967	0.0327227180209801
0.00000000967	0.0328792860497886
0.00000000967	0.0330358540785972
0.00000000967	0.0331924221074057
0.00000000967	0.0333489901362142
0.00000000967	0.0335055581650227
0.00000000967	0.0336621261938312
0.00000000967	0.0338186942226397
0.00000000967	0.0339752622514483
0.00000000967	0.0341318302802568
0.00000000967	0.0342883983090653
0.00000000967	0.0344449663378738
0.00000000967	0.0346015343666823
0.00000000967	0.0347581023954908
0.00000000967	0.0349146704242994
0.00000000967	0.0350712384531079
0.00000000967	0.0352278064819164
0.00000000967	0.0353843745107249
0.00000000967	0.0355409425395334
0.00000000967	0.0356975105683419
0.00000000967	0.0358540785971505
0.00000000967	0.036010646625959
0.00000000967	0.0361672146547675
0.00000000967	0.036323782683576
0.00000000967	0.0364803507123845
0.00000000967	0.036636918741193
0.00000000967	0.0367934867700016
0.00000000967	0.0369500547988101
0.00000000967	0.0371066228276186
0.00000000967	0.0372631908564271
0.00000000967	0.0374197588852356
0.00000000967	0.0375763269140442
0.00000000967	0.0377328949428527
0.00000000967	0.0378894629716612
0.00000000967	0.0380460310004697
0.00000000967	0.0382025990292782
0.00000000967	0.0383591670580867
0.00000000967	0.0385157350868953
0.00000000967	0.0386723031157038
0.00000000967	0.0388288711445123
0.00000000967	0.0389854391733208
0.00000000967	0.0391420072021293
0.00000000967	0.0392985752309378
0.00000000967	0.0394551432597464
0.00000000967	0.0396117112885549
0.00000000967	0.0397682793173634
0.00000000967	0.0399248473461719
0.00000000967	0.0400814153749804
0.00000000967	0.0402379834037889
0.00000000967	0.0403945514325975
0.00000000967	0.040551119461406
0.00000000967	0.0407076874902145
0.00000000967	0.040864255519023
0.00000000967	0.0410208235478315
0.00000000967	0.04117739157664
0.00000000967	0.0413339596054486
0.00000000967	0.0414905276342571
0.00000000967	0.0416470956630656
0.00000000967	0.0418036636918741
0.00000000967	0.0419602317206826
0.00000000967	0.0421167997494912
0.00000000967	0.0422733677782997
0.00000000967	0.0424299358071082
0.00000000967	0.0425865038359167
0.00000000967	0.0427430718647252
0.00000000967	0.0428996398935337
0.00000000967	0.0430562079223423
0.00000000967	0.0432127759511508
0.00000000967	0.0433693439799593
0.00000000967	0.0435259120087678
0.00000000967	0.0436824800375763
0.00000000967	0.0438390480663848
0.00000000967	0.0439956160951934
0.00000000967	0.0441521841240019
0.00000000967	0.0443087521528104
0.00000000967	0.0444653201816189
0.00000000967	0.0446218882104274
0.00000000967	0.0447784562392359
0.00000000967	0.0449350242680445
0.00000000967	0.045091592296853
0.00000000967	0.0452481603256615
0.00000000967	0.04540472835447
0.00000000967	0.0455612963832785
0.00000000967	0.045717864412087
0.00000000967	0.0458744324408956
0.00000000967	0.0460310004697041
0.00000000967	0.0461875684985126
0.00000000967	0.0463441365273211
0.00000000967	0.0465007045561296
0.00000000967	0.0466572725849382
0.00000000967	0.0468138406137467
0.00000000967	0.0469704086425552
0.00000000967	0.0471269766713637
0.00000000967	0.0472835447001722
0.00000000967	0.0474401127289807
0.00000000967	0.0475966807577893
0.00000000967	0.0477532487865978
0.00000000967	0.0479098168154063
0.00000000967	0.0480663848442148
0.00000000967	0.0482229528730233
0.00000000967	0.0483795209018318
0.00000000967	0.0485360889306404
0.00000000967	0.0486926569594489
0.00000000967	0.0488492249882574
0.00000000967	0.0490057930170659
0.00000000967	0.0491623610458744
0.00000000967	0.049318929074683
0.00000000967	0.0494754971034915
0.00000000967	0.0496320651323
0.00000000967	0.0497886331611085
0.00000000967	0.049945201189917
0.00000000967	0.0501017692187255
0.00000000967	0.0502583372475341
0.00000000967	0.0504149052763426
0.00000000967	0.0505714733051511
0.00000000967	0.0507280413339596
0.00000000967	0.0508846093627681
0.00000000967	0.0510411773915766
0.00000000967	0.0511977454203852
0.00000000967	0.0513543134491937
0.00000000967	0.0515108814780022
0.00000000967	0.0516674495068107
0.00000000967	0.0518240175356192
0.00000000967	0.0519805855644277
0.00000000967	0.0521371535932363
0.00000000967	0.0522937216220448
0.00000000967	0.0524502896508533
0.00000000967	0.0526068576796618
0.00000000967	0.0527634257084703
0.00000000967	0.0529199937372788
0.00000000967	0.0530765617660874
0.00000000967	0.0532331297948959
0.00000000967	0.0533896978237044
0.00000000967	0.0535462658525129
0.00000000967	0.0537028338813214
0.00000000967	0.05385940191013
0.00000000967	0.0540159699389385
0.00000000967	0.054172537967747
0.00000000967	0.0543291059965555
0.00000000967	0.054485674025364
0.00000000967	0.0546422420541725
0.00000000967	0.0547988100829811
0.00000000967	0.0549553781117896
0.00000000967	0.0551119461405981
0.00000000967	0.0552685141694066
0.00000000967	0.0554250821982151
0.00000000967	0.0555816502270236
0.00000000967	0.0557382182558322
0.00000000967	0.0558947862846407
0.00000000967	0.0560513543134492
0.00000000967	0.0562079223422577
0.00000000967	0.0563644903710662
0.00000000967	0.0565210583998747
0.00000000967	0.0566776264286833
0.00000000967	0.0568341944574918
0.00000000967	0.0569907624863003
0.00000000967	0.0571473305151088
0.00000000967	0.0573038985439173
0.00000000967	0.0574604665727258
0.00000000967	0.0576170346015344
0.00000000967	0.0577736026303429
0.00000000967	0.0579301706591514
0.00000000967	0.0580867386879599
0.00000000967	0.0582433067167684
0.00000000967	0.058399874745577
0.00000000967	0.0585564427743855
0.00000000967	0.058713010803194
0.00000000967	0.0588695788320025
0.00000000967	0.059026146860811
0.00000000967	0.0591827148896195
0.00000000967	0.0593392829184281
0.00000000967	0.0594958509472366
0.00000000967	0.0596524189760451
0.00000000967	0.0598089870048536
0.00000000967	0.0599655550336621
0.00000000967	0.0601221230624706
0.00000000967	0.0602786910912792
0.00000000967	0.0604352591200877
0.00000000967	0.0605918271488962
0.00000000967	0.0607483951777047
0.00000000967	0.0609049632065132
0.00000000967	0.0610615312353218
0.00000000967	0.0612180992641303
0.00000000967	0.0613746672929388
0.00000000967	0.0615312353217473
0.00000000967	0.0616878033505558
0.00000000967	0.0618443713793643
0.00000000967	0.0620009394081728
0.00000000967	0.0621575074369814
0.00000000967	0.0623140754657899
0.00000000967	0.0624706434945984
0.00000000967	0.0626272115234069
0.00000000967	0.0627837795522154
0.00000000967	0.062940347581024
0.00000000967	0.0630969156098325
0.00000000967	0.063253483638641
0.00000000967	0.0634100516674495
0.00000000967	0.063566619696258
0.00000000967	0.0637231877250665
0.00000000967	0.0638797557538751
0.00000000967	0.0640363237826836
0.00000000967	0.0641928918114921
0.00000000967	0.0643494598403006
0.00000000967	0.0645060278691091
0.00000000967	0.0646625958979176
0.00000000967	0.0648191639267262
0.00000000967	0.0649757319555347
0.00000000967	0.0651322999843432
0.00000000967	0.0652888680131517
0.00000000967	0.0654454360419602
0.00000000967	0.0656020040707687
0.00000000967	0.0657585720995773
0.00000000967	0.0659151401283858
0.00000000967	0.0660717081571943
0.00000000967	0.0662282761860028
0.00000000967	0.0663848442148113
0.00000000967	0.0665414122436199
0.00000000967	0.0666979802724284
0.00000000967	0.0668545483012369
0.00000000967	0.0670111163300454
0.00000000967	0.0671676843588539
0.00000000967	0.0673242523876624
0.00000000967	0.067480820416471
0.00000000967	0.0676373884452795
0.00000000967	0.067793956474088
0.00000000967	0.0679505245028965
0.00000000967	0.068107092531705
0.00000000967	0.0682636605605135
0.00000000967	0.0684202285893221
0.00000000967	0.0685767966181306
0.00000000967	0.0687333646469391
0.00000000967	0.0688899326757476
0.00000000967	0.0690465007045561
0.00000000967	0.0692030687333647
0.00000000967	0.0693596367621732
0.00000000967	0.0695162047909817
0.00000000967	0.0696727728197902
0.00000000967	0.0698293408485987
0.00000000967	0.0699859088774072
0.00000000967	0.0701424769062158
0.00000000967	0.0702990449350243
0.00000000967	0.0704556129638328
0.00000000967	0.0706121809926413
0.00000000967	0.0707687490214498
0.00000000967	0.0709253170502583
0.00000000967	0.0710818850790668
0.00000000967	0.0712384531078754
0.00000000967	0.0713950211366839
0.00000000967	0.0715515891654924
0.00000000967	0.0717081571943009
0.00000000967	0.0718647252231094
0.00000000967	0.072021293251918
0.00000000967	0.0721778612807265
0.00000000967	0.072334429309535
0.00000000967	0.0724909973383435
0.00000000967	0.072647565367152
0.00000000967	0.0728041333959605
0.00000000967	0.0729607014247691
0.00000000967	0.0731172694535776
0.00000000967	0.0732738374823861
0.00000000967	0.0734304055111946
0.00000000967	0.0735869735400031
0.00000000967	0.0737435415688116
0.00000000967	0.0739001095976202
0.00000000967	0.0740566776264287
0.00000000967	0.0742132456552372
0.00000000967	0.0743698136840457
0.00000000967	0.0745263817128542
0.00000000967	0.0746829497416628
0.00000000967	0.0748395177704713
0.00000000967	0.0749960857992798
0.00000000967	0.0751526538280883
0.00000000967	0.0753092218568968
0.00000000967	0.0754657898857053
0.00000000967	0.0756223579145139
0.000193423597678917	0.0756223579145139
0.000193423597678917	0.0757789259433224
0.000193423597678917	0.0759354939721309
0.000193423597678917	0.0760920620009394
0.000193423597678917	0.0762486300297479
0.000193423597678917	0.0764051980585564
0.000193423597678917	0.076561766087365
0.000193423597678917	0.0767183341161735
0.000193423597678917	0.076874902144982
0.000193423597678917	0.0770314701737905
0.000193423597678917	0.077188038202599
0.000193423597678917	0.0773446062314075
0.000193423597678917	0.0775011742602161
0.000193423597678917	0.0776577422890246
0.000193423597678917	0.0778143103178331
0.000193423597678917	0.0779708783466416
0.000193423597678917	0.0781274463754501
0.000193423597678917	0.0782840144042587
0.000193423597678917	0.0784405824330672
0.000193423597678917	0.0785971504618757
0.000193423597678917	0.0787537184906842
0.000193423597678917	0.0789102865194927
0.000193423597678917	0.0790668545483012
0.000193423597678917	0.0792234225771098
0.000193423597678917	0.0793799906059183
0.000193423597678917	0.0795365586347268
0.000193423597678917	0.0796931266635353
0.000193423597678917	0.0798496946923438
0.000193423597678917	0.0800062627211523
0.000193423597678917	0.0801628307499609
0.000193423597678917	0.0803193987787694
0.000193423597678917	0.0804759668075779
0.000193423597678917	0.0806325348363864
0.000193423597678917	0.0807891028651949
0.000193423597678917	0.0809456708940034
0.000193423597678917	0.081102238922812
0.000193423597678917	0.0812588069516205
0.000193423597678917	0.081415374980429
0.000193423597678917	0.0815719430092375
0.000193423597678917	0.081728511038046
0.000193423597678917	0.0818850790668545
0.000193423597678917	0.0820416470956631
0.000193423597678917	0.0821982151244716
0.000193423597678917	0.0823547831532801
0.000193423597678917	0.0825113511820886
0.000193423597678917	0.0826679192108971
0.000193423597678917	0.0828244872397056
0.000193423597678917	0.0829810552685142
0.000193423597678917	0.0831376232973227
0.000193423597678917	0.0832941913261312
0.000193423597678917	0.0834507593549397
0.000193423597678917	0.0836073273837482
0.000193423597678917	0.0837638954125568
0.000193423597678917	0.0839204634413653
0.000193423597678917	0.0840770314701738
0.000193423597678917	0.0842335994989823
0.000193423597678917	0.0843901675277908
0.000193423597678917	0.0845467355565993
0.000193423597678917	0.0847033035854079
0.000193423597678917	0.0848598716142164
0.000193423597678917	0.0850164396430249
0.000193423597678917	0.0851730076718334
0.000193423597678917	0.0853295757006419
0.000193423597678917	0.0854861437294504
0.000193423597678917	0.085642711758259
0.000193423597678917	0.0857992797870675
0.000193423597678917	0.085955847815876
0.000193423597678917	0.0861124158446845
0.000193423597678917	0.086268983873493
0.000193423597678917	0.0864255519023016
0.000193423597678917	0.0865821199311101
0.000193423597678917	0.0867386879599186
0.000193423597678917	0.0868952559887271
0.000193423597678917	0.0870518240175356
0.000193423597678917	0.0872083920463441
0.000193423597678917	0.0873649600751527
0.000193423597678917	0.0875215281039612
0.000193423597678917	0.0876780961327697
0.000193423597678917	0.0878346641615782
0.000193423597678917	0.0879912321903867
0.000193423597678917	0.0881478002191952
0.000193423597678917	0.0883043682480038
0.000193423597678917	0.0884609362768123
0.000193423597678917	0.0886175043056208
0.000193423597678917	0.0887740723344293
0.000193423597678917	0.0889306403632378
0.000193423597678917	0.0890872083920463
0.000193423597678917	0.0892437764208549
0.000193423597678917	0.0894003444496634
0.000193423597678917	0.0895569124784719
0.000193423597678917	0.0897134805072804
0.000193423597678917	0.0898700485360889
0.000193423597678917	0.0900266165648975
0.000193423597678917	0.090183184593706
0.000193423597678917	0.0903397526225145
0.000193423597678917	0.090496320651323
0.000193423597678917	0.0906528886801315
0.000193423597678917	0.09080945670894
0.000193423597678917	0.0909660247377485
0.000193423597678917	0.0911225927665571
0.000193423597678917	0.0912791607953656
0.000193423597678917	0.0914357288241741
0.000193423597678917	0.0915922968529826
0.000193423597678917	0.0917488648817911
0.000193423597678917	0.0919054329105997
0.000193423597678917	0.0920620009394082
0.000193423597678917	0.0922185689682167
0.000193423597678917	0.0923751369970252
0.000193423597678917	0.0925317050258337
0.000193423597678917	0.0926882730546422
0.000193423597678917	0.0928448410834508
0.000193423597678917	0.0930014091122593
0.000193423597678917	0.0931579771410678
0.000193423597678917	0.0933145451698763
0.000193423597678917	0.0934711131986848
0.000193423597678917	0.0936276812274933
0.000193423597678917	0.0937842492563019
0.000193423597678917	0.0939408172851104
0.000193423597678917	0.0940973853139189
0.000193423597678917	0.0942539533427274
0.000193423597678917	0.0944105213715359
0.000193423597678917	0.0945670894003444
0.000193423597678917	0.094723657429153
0.000290135396518375	0.094723657429153
0.000290135396518375	0.0948802254579615
0.000290135396518375	0.09503679348677
0.000290135396518375	0.0951933615155785
0.000290135396518375	0.095349929544387
0.000290135396518375	0.0955064975731956
0.000290135396518375	0.0956630656020041
0.000290135396518375	0.0958196336308126
0.000290135396518375	0.0959762016596211
0.000290135396518375	0.0961327696884296
0.000290135396518375	0.0962893377172381
0.000290135396518375	0.0964459057460467
0.000290135396518375	0.0966024737748552
0.000386847195357834	0.0966024737748552
0.000386847195357834	0.0967590418036637
0.000386847195357834	0.0969156098324722
0.000386847195357834	0.0970721778612807
0.000386847195357834	0.0972287458900892
0.000386847195357834	0.0973853139188978
0.000386847195357834	0.0975418819477063
0.000386847195357834	0.0976984499765148
0.000386847195357834	0.0978550180053233
0.000386847195357834	0.0980115860341318
0.000386847195357834	0.0981681540629403
0.000386847195357834	0.0983247220917489
0.000386847195357834	0.0984812901205574
0.000386847195357834	0.0986378581493659
0.000386847195357834	0.0987944261781744
0.000386847195357834	0.0989509942069829
0.000386847195357834	0.0991075622357915
0.000386847195357834	0.0992641302646
0.000386847195357834	0.0994206982934085
0.000386847195357834	0.099577266322217
0.000386847195357834	0.0997338343510255
0.000386847195357834	0.099890402379834
0.000386847195357834	0.100046970408643
0.000386847195357834	0.100203538437451
0.000386847195357834	0.10036010646626
0.000386847195357834	0.100516674495068
0.000386847195357834	0.100673242523877
0.000386847195357834	0.100829810552685
0.000386847195357834	0.100986378581494
0.000386847195357834	0.101142946610302
0.000386847195357834	0.101299514639111
0.000386847195357834	0.101456082667919
0.000386847195357834	0.101612650696728
0.000386847195357834	0.101769218725536
0.000386847195357834	0.101925786754345
0.000386847195357834	0.102082354783153
0.000386847195357834	0.102238922811962
0.000386847195357834	0.10239549084077
0.000386847195357834	0.102552058869579
0.000386847195357834	0.102708626898387
0.000386847195357834	0.102865194927196
0.000386847195357834	0.103021762956004
0.000386847195357834	0.103178330984813
0.000386847195357834	0.103334899013621
0.000386847195357834	0.10349146704243
0.000386847195357834	0.103648035071238
0.000386847195357834	0.103804603100047
0.000386847195357834	0.103961171128855
0.000386847195357834	0.104117739157664
0.000386847195357834	0.104274307186473
0.000386847195357834	0.104430875215281
0.000386847195357834	0.10458744324409
0.000386847195357834	0.104744011272898
0.000386847195357834	0.104900579301707
0.000386847195357834	0.105057147330515
0.000386847195357834	0.105213715359324
0.000386847195357834	0.105370283388132
0.000386847195357834	0.105526851416941
0.000386847195357834	0.105683419445749
0.000386847195357834	0.105839987474558
0.000386847195357834	0.105996555503366
0.000386847195357834	0.106153123532175
0.000386847195357834	0.106309691560983
0.000386847195357834	0.106466259589792
0.000386847195357834	0.1066228276186
0.000386847195357834	0.106779395647409
0.000386847195357834	0.106935963676217
0.000386847195357834	0.107092531705026
0.000386847195357834	0.107249099733834
0.000386847195357834	0.107405667762643
0.000386847195357834	0.107562235791451
0.000386847195357834	0.10771880382026
0.000386847195357834	0.107875371849068
0.000386847195357834	0.108031939877877
0.000386847195357834	0.108188507906685
0.000386847195357834	0.108345075935494
0.000386847195357834	0.108501643964302
0.000386847195357834	0.108658211993111
0.000386847195357834	0.10881478002192
0.000386847195357834	0.108971348050728
0.000386847195357834	0.109127916079537
0.000386847195357834	0.109284484108345
0.000386847195357834	0.109441052137154
0.000386847195357834	0.109597620165962
0.000386847195357834	0.109754188194771
0.000386847195357834	0.109910756223579
0.000386847195357834	0.110067324252388
0.000386847195357834	0.110223892281196
0.000386847195357834	0.110380460310005
0.000386847195357834	0.110537028338813
0.000386847195357834	0.110693596367622
0.000386847195357834	0.11085016439643
0.000386847195357834	0.111006732425239
0.000386847195357834	0.111163300454047
0.000386847195357834	0.111319868482856
0.000386847195357834	0.111476436511664
0.000386847195357834	0.111633004540473
0.000386847195357834	0.111789572569281
0.000386847195357834	0.11194614059809
0.000386847195357834	0.112102708626898
0.000386847195357834	0.112259276655707
0.000386847195357834	0.112415844684515
0.000386847195357834	0.112572412713324
0.000386847195357834	0.112728980742132
0.000386847195357834	0.112885548770941
0.000386847195357834	0.113042116799749
0.000386847195357834	0.113198684828558
0.000386847195357834	0.113355252857367
0.000386847195357834	0.113511820886175
0.000386847195357834	0.113668388914984
0.000386847195357834	0.113824956943792
0.000386847195357834	0.113981524972601
0.000386847195357834	0.114138093001409
0.000386847195357834	0.114294661030218
0.000386847195357834	0.114451229059026
0.000386847195357834	0.114607797087835
0.000386847195357834	0.114764365116643
0.000386847195357834	0.114920933145452
0.000386847195357834	0.11507750117426
0.000386847195357834	0.115234069203069
0.000386847195357834	0.115390637231877
0.000386847195357834	0.115547205260686
0.000386847195357834	0.115703773289494
0.000386847195357834	0.115860341318303
0.000386847195357834	0.116016909347111
0.000386847195357834	0.11617347737592
0.000386847195357834	0.116330045404728
0.000386847195357834	0.116486613433537
0.000386847195357834	0.116643181462345
0.000386847195357834	0.116799749491154
0.000386847195357834	0.116956317519962
0.000386847195357834	0.117112885548771
0.000386847195357834	0.117269453577579
0.000386847195357834	0.117426021606388
0.000386847195357834	0.117582589635196
0.000386847195357834	0.117739157664005
0.000386847195357834	0.117895725692814
0.000386847195357834	0.118052293721622
0.000386847195357834	0.118208861750431
0.000386847195357834	0.118365429779239
0.000386847195357834	0.118521997808048
0.000386847195357834	0.118678565836856
0.000386847195357834	0.118835133865665
0.000386847195357834	0.118991701894473
0.000386847195357834	0.119148269923282
0.000386847195357834	0.11930483795209
0.000386847195357834	0.119461405980899
0.000386847195357834	0.119617974009707
0.000386847195357834	0.119774542038516
0.000386847195357834	0.119931110067324
0.000386847195357834	0.120087678096133
0.000386847195357834	0.120244246124941
0.000386847195357834	0.12040081415375
0.000386847195357834	0.120557382182558
0.000386847195357834	0.120713950211367
0.000386847195357834	0.120870518240175
0.000386847195357834	0.121027086268984
0.000386847195357834	0.121183654297792
0.000386847195357834	0.121340222326601
0.000386847195357834	0.121496790355409
0.000386847195357834	0.121653358384218
0.000386847195357834	0.121809926413026
0.000386847195357834	0.121966494441835
0.000386847195357834	0.122123062470644
0.000386847195357834	0.122279630499452
0.000386847195357834	0.122436198528261
0.000386847195357834	0.122592766557069
0.000386847195357834	0.122749334585878
0.000386847195357834	0.122905902614686
0.000386847195357834	0.123062470643495
0.000386847195357834	0.123219038672303
0.000386847195357834	0.123375606701112
0.000483558994197292	0.123375606701112
0.00058027079303675	0.123375606701112
0.00058027079303675	0.12353217472992
0.00058027079303675	0.123688742758729
0.00058027079303675	0.123845310787537
0.00058027079303675	0.124001878816346
0.00058027079303675	0.124158446845154
0.00058027079303675	0.124315014873963
0.00058027079303675	0.124471582902771
0.00058027079303675	0.12462815093158
0.00058027079303675	0.124784718960388
0.00058027079303675	0.124941286989197
0.00058027079303675	0.125097855018005
0.00058027079303675	0.125254423046814
0.00058027079303675	0.125410991075622
0.00058027079303675	0.125567559104431
0.00058027079303675	0.125724127133239
0.00058027079303675	0.125880695162048
0.00058027079303675	0.126037263190856
0.00058027079303675	0.126193831219665
0.00058027079303675	0.126350399248473
0.00058027079303675	0.126506967277282
0.00058027079303675	0.126663535306091
0.00058027079303675	0.126820103334899
0.00058027079303675	0.126976671363708
0.00058027079303675	0.127133239392516
0.00058027079303675	0.127289807421325
0.00058027079303675	0.127446375450133
0.00058027079303675	0.127602943478942
0.00058027079303675	0.12775951150775
0.000676982591876209	0.12775951150775
0.000676982591876209	0.127916079536559
0.000676982591876209	0.128072647565367
0.000676982591876209	0.128229215594176
0.000676982591876209	0.128385783622984
0.000676982591876209	0.128542351651793
0.000676982591876209	0.128698919680601
0.000676982591876209	0.12885548770941
0.000676982591876209	0.129012055738218
0.000676982591876209	0.129168623767027
0.000676982591876209	0.129325191795835
0.000676982591876209	0.129481759824644
0.000676982591876209	0.129638327853452
0.000676982591876209	0.129794895882261
0.000676982591876209	0.129951463911069
0.000676982591876209	0.130108031939878
0.000676982591876209	0.130264599968686
0.000676982591876209	0.130421167997495
0.000676982591876209	0.130577736026303
0.000676982591876209	0.130734304055112
0.000676982591876209	0.13089087208392
0.000676982591876209	0.131047440112729
0.000676982591876209	0.131204008141537
0.000676982591876209	0.131360576170346
0.000676982591876209	0.131517144199155
0.000676982591876209	0.131673712227963
0.000676982591876209	0.131830280256772
0.000676982591876209	0.13198684828558
0.000676982591876209	0.132143416314389
0.000676982591876209	0.132299984343197
0.000676982591876209	0.132456552372006
0.000676982591876209	0.132613120400814
0.000676982591876209	0.132769688429623
0.000773694390715667	0.132769688429623
0.000773694390715667	0.132926256458431
0.000773694390715667	0.13308282448724
0.000773694390715667	0.133239392516048
0.000773694390715667	0.133395960544857
0.000773694390715667	0.133552528573665
0.000773694390715667	0.133709096602474
0.000773694390715667	0.133865664631282
0.000773694390715667	0.134022232660091
0.000773694390715667	0.134178800688899
0.000773694390715667	0.134335368717708
0.000773694390715667	0.134491936746516
0.000773694390715667	0.134648504775325
0.000773694390715667	0.134805072804133
0.000773694390715667	0.134961640832942
0.000773694390715667	0.13511820886175
0.000773694390715667	0.135274776890559
0.000773694390715667	0.135431344919367
0.000773694390715667	0.135587912948176
0.000773694390715667	0.135744480976984
0.000773694390715667	0.135901049005793
0.000773694390715667	0.136057617034602
0.000773694390715667	0.13621418506341
0.000773694390715667	0.136370753092219
0.000773694390715667	0.136527321121027
0.000773694390715667	0.136683889149836
0.000773694390715667	0.136840457178644
0.000773694390715667	0.136997025207453
0.000773694390715667	0.137153593236261
0.000773694390715667	0.13731016126507
0.000773694390715667	0.137466729293878
0.000773694390715667	0.137623297322687
0.000773694390715667	0.137779865351495
0.000773694390715667	0.137936433380304
0.000773694390715667	0.138093001409112
0.000773694390715667	0.138249569437921
0.000773694390715667	0.138406137466729
0.000773694390715667	0.138562705495538
0.000773694390715667	0.138719273524346
0.000773694390715667	0.138875841553155
0.000773694390715667	0.139032409581963
0.000773694390715667	0.139188977610772
0.000773694390715667	0.13934554563958
0.000773694390715667	0.139502113668389
0.000773694390715667	0.139658681697197
0.000773694390715667	0.139815249726006
0.000773694390715667	0.139971817754814
0.000773694390715667	0.140128385783623
0.000773694390715667	0.140284953812432
0.000773694390715667	0.14044152184124
0.000773694390715667	0.140598089870049
0.000773694390715667	0.140754657898857
0.000773694390715667	0.140911225927666
0.000773694390715667	0.141067793956474
0.000773694390715667	0.141224361985283
0.000773694390715667	0.141380930014091
0.000773694390715667	0.1415374980429
0.000773694390715667	0.141694066071708
0.000773694390715667	0.141850634100517
0.000773694390715667	0.142007202129325
0.000773694390715667	0.142163770158134
0.000773694390715667	0.142320338186942
0.000773694390715667	0.142476906215751
0.000773694390715667	0.142633474244559
0.000773694390715667	0.142790042273368
0.000773694390715667	0.142946610302176
0.000773694390715667	0.143103178330985
0.000773694390715667	0.143259746359793
0.000773694390715667	0.143416314388602
0.000773694390715667	0.14357288241741
0.000773694390715667	0.143729450446219
0.000773694390715667	0.143886018475027
0.000773694390715667	0.144042586503836
0.000773694390715667	0.144199154532644
0.000773694390715667	0.144355722561453
0.000773694390715667	0.144512290590261
0.000773694390715667	0.14466885861907
0.000773694390715667	0.144825426647879
0.000773694390715667	0.144981994676687
0.000773694390715667	0.145138562705496
0.000773694390715667	0.145295130734304
0.000773694390715667	0.145451698763113
0.000773694390715667	0.145608266791921
0.000773694390715667	0.14576483482073
0.000773694390715667	0.145921402849538
0.000773694390715667	0.146077970878347
0.000773694390715667	0.146234538907155
0.000773694390715667	0.146391106935964
0.000773694390715667	0.146547674964772
0.000773694390715667	0.146704242993581
0.000773694390715667	0.146860811022389
0.000773694390715667	0.147017379051198
0.000773694390715667	0.147173947080006
0.000773694390715667	0.147330515108815
0.000773694390715667	0.147487083137623
0.000773694390715667	0.147643651166432
0.000773694390715667	0.14780021919524
0.000773694390715667	0.147956787224049
0.000773694390715667	0.148113355252857
0.000773694390715667	0.148269923281666
0.000773694390715667	0.148426491310474
0.000773694390715667	0.148583059339283
0.000773694390715667	0.148739627368091
0.000773694390715667	0.1488961953969
0.000773694390715667	0.149052763425708
0.000773694390715667	0.149209331454517
0.000773694390715667	0.149365899483326
0.000773694390715667	0.149522467512134
0.000773694390715667	0.149679035540943
0.000773694390715667	0.149835603569751
0.000773694390715667	0.14999217159856
0.000773694390715667	0.150148739627368
0.000870406189555126	0.150148739627368
0.000870406189555126	0.150305307656177
0.000870406189555126	0.150461875684985
0.000870406189555126	0.150618443713794
0.000870406189555126	0.150775011742602
0.000870406189555126	0.150931579771411
0.000870406189555126	0.151088147800219
0.000870406189555126	0.151244715829028
0.000870406189555126	0.151401283857836
0.000870406189555126	0.151557851886645
0.000870406189555126	0.151714419915453
0.000870406189555126	0.151870987944262
0.000870406189555126	0.15202755597307
0.000870406189555126	0.152184124001879
0.000870406189555126	0.152340692030687
0.000870406189555126	0.152497260059496
0.000870406189555126	0.152653828088304
0.000870406189555126	0.152810396117113
0.000870406189555126	0.152966964145921
0.000870406189555126	0.15312353217473
0.000870406189555126	0.153280100203538
0.000870406189555126	0.153436668232347
0.000870406189555126	0.153593236261155
0.000967117988394584	0.153593236261155
0.00106382978723404	0.153593236261155
0.00106382978723404	0.153749804289964
0.00106382978723404	0.153906372318772
0.00106382978723404	0.154062940347581
0.00106382978723404	0.15421950837639
0.00106382978723404	0.154376076405198
0.00106382978723404	0.154532644434007
0.00106382978723404	0.154689212462815
0.00106382978723404	0.154845780491624
0.00106382978723404	0.155002348520432
0.00106382978723404	0.155158916549241
0.00106382978723404	0.155315484578049
0.00106382978723404	0.155472052606858
0.00106382978723404	0.155628620635666
0.00106382978723404	0.155785188664475
0.00106382978723404	0.155941756693283
0.00106382978723404	0.156098324722092
0.00106382978723404	0.1562548927509
0.00106382978723404	0.156411460779709
0.00106382978723404	0.156568028808517
0.00106382978723404	0.156724596837326
0.00106382978723404	0.156881164866134
0.00106382978723404	0.157037732894943
0.00106382978723404	0.157194300923751
0.00106382978723404	0.15735086895256
0.00106382978723404	0.157507436981368
0.00106382978723404	0.157664005010177
0.00106382978723404	0.157820573038985
0.00106382978723404	0.157977141067794
0.00106382978723404	0.158133709096602
0.00106382978723404	0.158290277125411
0.00106382978723404	0.15844684515422
0.00106382978723404	0.158603413183028
0.00106382978723404	0.158759981211837
0.00106382978723404	0.158916549240645
0.00106382978723404	0.159073117269454
0.00106382978723404	0.159229685298262
0.00106382978723404	0.159386253327071
0.00106382978723404	0.159542821355879
0.00106382978723404	0.159699389384688
0.00106382978723404	0.159855957413496
0.00106382978723404	0.160012525442305
0.00106382978723404	0.160169093471113
0.00106382978723404	0.160325661499922
0.00106382978723404	0.16048222952873
0.00106382978723404	0.160638797557539
0.00106382978723404	0.160795365586347
0.00106382978723404	0.160951933615156
0.00106382978723404	0.161108501643964
0.00106382978723404	0.161265069672773
0.00106382978723404	0.161421637701581
0.00106382978723404	0.16157820573039
0.00106382978723404	0.161734773759198
0.00106382978723404	0.161891341788007
0.00106382978723404	0.162047909816815
0.00106382978723404	0.162204477845624
0.00106382978723404	0.162361045874432
0.00106382978723404	0.162517613903241
0.00106382978723404	0.162674181932049
0.00106382978723404	0.162830749960858
0.00106382978723404	0.162987317989667
0.00106382978723404	0.163143886018475
0.00106382978723404	0.163300454047284
0.00106382978723404	0.163457022076092
0.00106382978723404	0.163613590104901
0.00106382978723404	0.163770158133709
0.00106382978723404	0.163926726162518
0.00106382978723404	0.164083294191326
0.00106382978723404	0.164239862220135
0.00106382978723404	0.164396430248943
0.00106382978723404	0.164552998277752
0.00106382978723404	0.16470956630656
0.00106382978723404	0.164866134335369
0.00106382978723404	0.165022702364177
0.00106382978723404	0.165179270392986
0.00106382978723404	0.165335838421794
0.00106382978723404	0.165492406450603
0.00106382978723404	0.165648974479411
0.00106382978723404	0.16580554250822
0.00106382978723404	0.165962110537028
0.00106382978723404	0.166118678565837
0.00106382978723404	0.166275246594645
0.00106382978723404	0.166431814623454
0.00106382978723404	0.166588382652262
0.00106382978723404	0.166744950681071
0.00106382978723404	0.166901518709879
0.00106382978723404	0.167058086738688
0.00106382978723404	0.167214654767496
0.00106382978723404	0.167371222796305
0.00106382978723404	0.167527790825114
0.00106382978723404	0.167684358853922
0.00106382978723404	0.167840926882731
0.00106382978723404	0.167997494911539
0.00106382978723404	0.168154062940348
0.00106382978723404	0.168310630969156
0.00106382978723404	0.168467198997965
0.00106382978723404	0.168623767026773
0.00106382978723404	0.168780335055582
0.00106382978723404	0.16893690308439
0.00106382978723404	0.169093471113199
0.00106382978723404	0.169250039142007
0.00106382978723404	0.169406607170816
0.00106382978723404	0.169563175199624
0.00106382978723404	0.169719743228433
0.00106382978723404	0.169876311257241
0.00106382978723404	0.17003287928605
0.00106382978723404	0.170189447314858
0.00106382978723404	0.170346015343667
0.00106382978723404	0.170502583372475
0.00106382978723404	0.170659151401284
0.00106382978723404	0.170815719430092
0.00106382978723404	0.170972287458901
0.00106382978723404	0.171128855487709
0.00106382978723404	0.171285423516518
0.00106382978723404	0.171441991545326
0.00106382978723404	0.171598559574135
0.00106382978723404	0.171755127602943
0.00106382978723404	0.171911695631752
0.00106382978723404	0.172068263660561
0.00106382978723404	0.172224831689369
0.00106382978723404	0.172381399718178
0.00106382978723404	0.172537967746986
0.00106382978723404	0.172694535775795
0.00106382978723404	0.172851103804603
0.00106382978723404	0.173007671833412
0.00106382978723404	0.17316423986222
0.00106382978723404	0.173320807891029
0.00106382978723404	0.173477375919837
0.00106382978723404	0.173633943948646
0.00106382978723404	0.173790511977454
0.00106382978723404	0.173947080006263
0.00106382978723404	0.174103648035071
0.00106382978723404	0.17426021606388
0.00106382978723404	0.174416784092688
0.00106382978723404	0.174573352121497
0.00106382978723404	0.174729920150305
0.00106382978723404	0.174886488179114
0.00106382978723404	0.175043056207922
0.00106382978723404	0.175199624236731
0.00106382978723404	0.175356192265539
0.00106382978723404	0.175512760294348
0.00106382978723404	0.175669328323156
0.00106382978723404	0.175825896351965
0.00106382978723404	0.175982464380773
0.00106382978723404	0.176139032409582
0.00106382978723404	0.17629560043839
0.00106382978723404	0.176452168467199
0.00106382978723404	0.176608736496008
0.00106382978723404	0.176765304524816
0.00106382978723404	0.176921872553625
0.00106382978723404	0.177078440582433
0.00106382978723404	0.177235008611242
0.00106382978723404	0.17739157664005
0.0011605415860735	0.17739157664005
0.0011605415860735	0.177548144668859
0.0011605415860735	0.177704712697667
0.0011605415860735	0.177861280726476
0.0011605415860735	0.178017848755284
0.0011605415860735	0.178174416784093
0.0011605415860735	0.178330984812901
0.0011605415860735	0.17848755284171
0.0011605415860735	0.178644120870518
0.0011605415860735	0.178800688899327
0.0011605415860735	0.178957256928135
0.0011605415860735	0.179113824956944
0.0011605415860735	0.179270392985752
0.0011605415860735	0.179426961014561
0.0011605415860735	0.179583529043369
0.0011605415860735	0.179740097072178
0.0011605415860735	0.179896665100986
0.0011605415860735	0.180053233129795
0.0011605415860735	0.180209801158603
0.0011605415860735	0.180366369187412
0.0011605415860735	0.18052293721622
0.0011605415860735	0.180679505245029
0.0011605415860735	0.180836073273837
0.0011605415860735	0.180992641302646
0.0011605415860735	0.181149209331455
0.0011605415860735	0.181305777360263
0.0011605415860735	0.181462345389072
0.0011605415860735	0.18161891341788
0.0011605415860735	0.181775481446689
0.0011605415860735	0.181932049475497
0.0011605415860735	0.182088617504306
0.0011605415860735	0.182245185533114
0.0011605415860735	0.182401753561923
0.0011605415860735	0.182558321590731
0.0011605415860735	0.18271488961954
0.0011605415860735	0.182871457648348
0.0011605415860735	0.183028025677157
0.0011605415860735	0.183184593705965
0.0011605415860735	0.183341161734774
0.0011605415860735	0.183497729763582
0.0011605415860735	0.183654297792391
0.0011605415860735	0.183810865821199
0.0011605415860735	0.183967433850008
0.0011605415860735	0.184124001878816
0.0011605415860735	0.184280569907625
0.0011605415860735	0.184437137936433
0.0011605415860735	0.184593705965242
0.0011605415860735	0.18475027399405
0.0011605415860735	0.184906842022859
0.0011605415860735	0.185063410051667
0.0011605415860735	0.185219978080476
0.0011605415860735	0.185376546109284
0.0011605415860735	0.185533114138093
0.0011605415860735	0.185689682166902
0.0011605415860735	0.18584625019571
0.0011605415860735	0.186002818224519
0.0011605415860735	0.186159386253327
0.0011605415860735	0.186315954282136
0.0011605415860735	0.186472522310944
0.0011605415860735	0.186629090339753
0.0011605415860735	0.186785658368561
0.0011605415860735	0.18694222639737
0.0011605415860735	0.187098794426178
0.0011605415860735	0.187255362454987
0.0011605415860735	0.187411930483795
0.0011605415860735	0.187568498512604
0.0011605415860735	0.187725066541412
0.0011605415860735	0.187881634570221
0.0011605415860735	0.188038202599029
0.0011605415860735	0.188194770627838
0.0011605415860735	0.188351338656646
0.0011605415860735	0.188507906685455
0.0011605415860735	0.188664474714263
0.0011605415860735	0.188821042743072
0.0011605415860735	0.18897761077188
0.0011605415860735	0.189134178800689
0.0011605415860735	0.189290746829497
0.0011605415860735	0.189447314858306
0.0011605415860735	0.189603882887114
0.0011605415860735	0.189760450915923
0.0011605415860735	0.189917018944731
0.0011605415860735	0.19007358697354
0.0011605415860735	0.190230155002349
0.0011605415860735	0.190386723031157
0.0011605415860735	0.190543291059966
0.0011605415860735	0.190699859088774
0.0011605415860735	0.190856427117583
0.0011605415860735	0.191012995146391
0.0011605415860735	0.1911695631752
0.0011605415860735	0.191326131204008
0.0011605415860735	0.191482699232817
0.0011605415860735	0.191639267261625
0.0011605415860735	0.191795835290434
0.0011605415860735	0.191952403319242
0.0011605415860735	0.192108971348051
0.0011605415860735	0.192265539376859
0.0011605415860735	0.192422107405668
0.0011605415860735	0.192578675434476
0.0011605415860735	0.192735243463285
0.0011605415860735	0.192891811492093
0.0011605415860735	0.193048379520902
0.0011605415860735	0.19320494754971
0.0011605415860735	0.193361515578519
0.0011605415860735	0.193518083607327
0.0011605415860735	0.193674651636136
0.0011605415860735	0.193831219664944
0.0011605415860735	0.193987787693753
0.0011605415860735	0.194144355722561
0.0011605415860735	0.19430092375137
0.0011605415860735	0.194457491780178
0.0011605415860735	0.194614059808987
0.0011605415860735	0.194770627837796
0.0011605415860735	0.194927195866604
0.0011605415860735	0.195083763895413
0.0011605415860735	0.195240331924221
0.0011605415860735	0.19539689995303
0.0011605415860735	0.195553467981838
0.0011605415860735	0.195710036010647
0.0011605415860735	0.195866604039455
0.0011605415860735	0.196023172068264
0.0011605415860735	0.196179740097072
0.0011605415860735	0.196336308125881
0.0011605415860735	0.196492876154689
0.0011605415860735	0.196649444183498
0.0011605415860735	0.196806012212306
0.0011605415860735	0.196962580241115
0.0011605415860735	0.197119148269923
0.0011605415860735	0.197275716298732
0.0011605415860735	0.19743228432754
0.0011605415860735	0.197588852356349
0.0011605415860735	0.197745420385157
0.0011605415860735	0.197901988413966
0.0011605415860735	0.198058556442774
0.0011605415860735	0.198215124471583
0.0011605415860735	0.198371692500391
0.0011605415860735	0.1985282605292
0.0011605415860735	0.198684828558008
0.0011605415860735	0.198841396586817
0.0011605415860735	0.198997964615625
0.0011605415860735	0.199154532644434
0.0011605415860735	0.199311100673243
0.0011605415860735	0.199467668702051
0.0011605415860735	0.19962423673086
0.0011605415860735	0.199780804759668
0.0011605415860735	0.199937372788477
0.0011605415860735	0.200093940817285
0.0011605415860735	0.200250508846094
0.0011605415860735	0.200407076874902
0.0011605415860735	0.200563644903711
0.0011605415860735	0.200720212932519
0.0011605415860735	0.200876780961328
0.0011605415860735	0.201033348990136
0.0011605415860735	0.201189917018945
0.0011605415860735	0.201346485047753
0.0011605415860735	0.201503053076562
0.0011605415860735	0.20165962110537
0.0011605415860735	0.201816189134179
0.0011605415860735	0.201972757162987
0.0011605415860735	0.202129325191796
0.0011605415860735	0.202285893220604
0.0011605415860735	0.202442461249413
0.0011605415860735	0.202599029278221
0.0011605415860735	0.20275559730703
0.0011605415860735	0.202912165335838
0.0011605415860735	0.203068733364647
0.0011605415860735	0.203225301393455
0.0011605415860735	0.203381869422264
0.0011605415860735	0.203538437451073
0.0011605415860735	0.203695005479881
0.0011605415860735	0.20385157350869
0.0011605415860735	0.204008141537498
0.0011605415860735	0.204164709566307
0.0011605415860735	0.204321277595115
0.0011605415860735	0.204477845623924
0.0011605415860735	0.204634413652732
0.0011605415860735	0.204790981681541
0.0011605415860735	0.204947549710349
0.0011605415860735	0.205104117739158
0.0011605415860735	0.205260685767966
0.0011605415860735	0.205417253796775
0.0011605415860735	0.205573821825583
0.0011605415860735	0.205730389854392
0.0011605415860735	0.2058869578832
0.0011605415860735	0.206043525912009
0.0011605415860735	0.206200093940817
0.0011605415860735	0.206356661969626
0.0011605415860735	0.206513229998434
0.0011605415860735	0.206669798027243
0.0011605415860735	0.206826366056051
0.0011605415860735	0.20698293408486
0.0011605415860735	0.207139502113668
0.0011605415860735	0.207296070142477
0.0011605415860735	0.207452638171285
0.0011605415860735	0.207609206200094
0.0011605415860735	0.207765774228902
0.0011605415860735	0.207922342257711
0.0011605415860735	0.208078910286519
0.0011605415860735	0.208235478315328
0.0011605415860735	0.208392046344137
0.0011605415860735	0.208548614372945
0.0011605415860735	0.208705182401754
0.0011605415860735	0.208861750430562
0.0011605415860735	0.209018318459371
0.0011605415860735	0.209174886488179
0.0011605415860735	0.209331454516988
0.0011605415860735	0.209488022545796
0.0011605415860735	0.209644590574605
0.0011605415860735	0.209801158603413
0.0011605415860735	0.209957726632222
0.0011605415860735	0.21011429466103
0.0011605415860735	0.210270862689839
0.0011605415860735	0.210427430718647
0.0011605415860735	0.210583998747456
0.0011605415860735	0.210740566776264
0.0011605415860735	0.210897134805073
0.0011605415860735	0.211053702833881
0.0011605415860735	0.21121027086269
0.0011605415860735	0.211366838891498
0.0011605415860735	0.211523406920307
0.0011605415860735	0.211679974949115
0.0011605415860735	0.211836542977924
0.0011605415860735	0.211993111006732
0.0011605415860735	0.212149679035541
0.0011605415860735	0.212306247064349
0.0011605415860735	0.212462815093158
0.0011605415860735	0.212619383121966
0.0011605415860735	0.212775951150775
0.0011605415860735	0.212932519179584
0.0011605415860735	0.213089087208392
0.0011605415860735	0.213245655237201
0.0011605415860735	0.213402223266009
0.0011605415860735	0.213558791294818
0.0011605415860735	0.213715359323626
0.0011605415860735	0.213871927352435
0.0011605415860735	0.214028495381243
0.0011605415860735	0.214185063410052
0.0011605415860735	0.21434163143886
0.0011605415860735	0.214498199467669
0.0011605415860735	0.214654767496477
0.0011605415860735	0.214811335525286
0.0011605415860735	0.214967903554094
0.0011605415860735	0.215124471582903
0.0011605415860735	0.215281039611711
0.0011605415860735	0.21543760764052
0.0011605415860735	0.215594175669328
0.0011605415860735	0.215750743698137
0.0011605415860735	0.215907311726945
0.0011605415860735	0.216063879755754
0.0011605415860735	0.216220447784562
0.0011605415860735	0.216377015813371
0.0011605415860735	0.216533583842179
0.0011605415860735	0.216690151870988
0.0011605415860735	0.216846719899796
0.0011605415860735	0.217003287928605
0.0011605415860735	0.217159855957413
0.0011605415860735	0.217316423986222
0.0011605415860735	0.217472992015031
0.0011605415860735	0.217629560043839
0.0011605415860735	0.217786128072648
0.0011605415860735	0.217942696101456
0.0011605415860735	0.218099264130265
0.0011605415860735	0.218255832159073
0.0011605415860735	0.218412400187882
0.0011605415860735	0.21856896821669
0.0011605415860735	0.218725536245499
0.0011605415860735	0.218882104274307
0.0011605415860735	0.219038672303116
0.0011605415860735	0.219195240331924
0.0011605415860735	0.219351808360733
0.00125725338491296	0.219351808360733
0.00125725338491296	0.219508376389541
0.00125725338491296	0.21966494441835
0.00125725338491296	0.219821512447158
0.00125725338491296	0.219978080475967
0.00125725338491296	0.220134648504775
0.00125725338491296	0.220291216533584
0.00125725338491296	0.220447784562392
0.00125725338491296	0.220604352591201
0.00125725338491296	0.220760920620009
0.00125725338491296	0.220917488648818
0.00125725338491296	0.221074056677626
0.00125725338491296	0.221230624706435
0.00125725338491296	0.221387192735243
0.00125725338491296	0.221543760764052
0.00125725338491296	0.221700328792861
0.00125725338491296	0.221856896821669
0.00125725338491296	0.222013464850478
0.00125725338491296	0.222170032879286
0.00125725338491296	0.222326600908095
0.00125725338491296	0.222483168936903
0.00125725338491296	0.222639736965712
0.00125725338491296	0.22279630499452
0.00125725338491296	0.222952873023329
0.00125725338491296	0.223109441052137
0.00125725338491296	0.223266009080946
0.00125725338491296	0.223422577109754
0.00125725338491296	0.223579145138563
0.00125725338491296	0.223735713167371
0.00125725338491296	0.22389228119618
0.00125725338491296	0.224048849224988
0.00125725338491296	0.224205417253797
0.00125725338491296	0.224361985282605
0.00125725338491296	0.224518553311414
0.00125725338491296	0.224675121340222
0.00125725338491296	0.224831689369031
0.00125725338491296	0.224988257397839
0.00125725338491296	0.225144825426648
0.00125725338491296	0.225301393455456
0.00125725338491296	0.225457961484265
0.00125725338491296	0.225614529513073
0.00125725338491296	0.225771097541882
0.00125725338491296	0.22592766557069
0.00125725338491296	0.226084233599499
0.00125725338491296	0.226240801628308
0.00125725338491296	0.226397369657116
0.00125725338491296	0.226553937685925
0.00125725338491296	0.226710505714733
0.00125725338491296	0.226867073743542
0.00125725338491296	0.22702364177235
0.00125725338491296	0.227180209801159
0.00125725338491296	0.227336777829967
0.00125725338491296	0.227493345858776
0.00125725338491296	0.227649913887584
0.00125725338491296	0.227806481916393
0.00125725338491296	0.227963049945201
0.00125725338491296	0.22811961797401
0.00125725338491296	0.228276186002818
0.00125725338491296	0.228432754031627
0.00125725338491296	0.228589322060435
0.00125725338491296	0.228745890089244
0.00125725338491296	0.228902458118052
0.00125725338491296	0.229059026146861
0.00125725338491296	0.229215594175669
0.00125725338491296	0.229372162204478
0.00125725338491296	0.229528730233286
0.00125725338491296	0.229685298262095
0.00125725338491296	0.229841866290903
0.00125725338491296	0.229998434319712
0.00125725338491296	0.23015500234852
0.00125725338491296	0.230311570377329
0.00125725338491296	0.230468138406137
0.00125725338491296	0.230624706434946
0.00125725338491296	0.230781274463754
0.00125725338491296	0.230937842492563
0.00125725338491296	0.231094410521372
0.00125725338491296	0.23125097855018
0.00125725338491296	0.231407546578989
0.00125725338491296	0.231564114607797
0.00125725338491296	0.231720682636606
0.00125725338491296	0.231877250665414
0.00125725338491296	0.232033818694223
0.00125725338491296	0.232190386723031
0.00125725338491296	0.23234695475184
0.00125725338491296	0.232503522780648
0.00125725338491296	0.232660090809457
0.00125725338491296	0.232816658838265
0.00125725338491296	0.232973226867074
0.00125725338491296	0.233129794895882
0.00125725338491296	0.233286362924691
0.00125725338491296	0.233442930953499
0.00125725338491296	0.233599498982308
0.00125725338491296	0.233756067011116
0.00125725338491296	0.233912635039925
0.00125725338491296	0.234069203068733
0.00125725338491296	0.234225771097542
0.00125725338491296	0.23438233912635
0.00125725338491296	0.234538907155159
0.00125725338491296	0.234695475183967
0.00125725338491296	0.234852043212776
0.00125725338491296	0.235008611241584
0.00125725338491296	0.235165179270393
0.00125725338491296	0.235321747299201
0.00125725338491296	0.23547831532801
0.00125725338491296	0.235634883356819
0.00125725338491296	0.235791451385627
0.00125725338491296	0.235948019414436
0.00125725338491296	0.236104587443244
0.00125725338491296	0.236261155472053
0.00125725338491296	0.236417723500861
0.00125725338491296	0.23657429152967
0.00125725338491296	0.236730859558478
0.00125725338491296	0.236887427587287
0.00125725338491296	0.237043995616095
0.00125725338491296	0.237200563644904
0.00125725338491296	0.237357131673712
0.00125725338491296	0.237513699702521
0.00125725338491296	0.237670267731329
0.00125725338491296	0.237826835760138
0.00125725338491296	0.237983403788946
0.00125725338491296	0.238139971817755
0.00125725338491296	0.238296539846563
0.00125725338491296	0.238453107875372
0.00125725338491296	0.23860967590418
0.00125725338491296	0.238766243932989
0.00125725338491296	0.238922811961797
0.00125725338491296	0.239079379990606
0.00125725338491296	0.239235948019414
0.00125725338491296	0.239392516048223
0.00125725338491296	0.239549084077031
0.00125725338491296	0.23970565210584
0.00125725338491296	0.239862220134649
0.00125725338491296	0.240018788163457
0.00125725338491296	0.240175356192266
0.00125725338491296	0.240331924221074
0.00125725338491296	0.240488492249883
0.00125725338491296	0.240645060278691
0.00125725338491296	0.2408016283075
0.00125725338491296	0.240958196336308
0.00125725338491296	0.241114764365117
0.00125725338491296	0.241271332393925
0.00125725338491296	0.241427900422734
0.00125725338491296	0.241584468451542
0.00125725338491296	0.241741036480351
0.00125725338491296	0.241897604509159
0.00125725338491296	0.242054172537968
0.00125725338491296	0.242210740566776
0.00125725338491296	0.242367308595585
0.00125725338491296	0.242523876624393
0.00125725338491296	0.242680444653202
0.00125725338491296	0.24283701268201
0.00125725338491296	0.242993580710819
0.00125725338491296	0.243150148739627
0.00125725338491296	0.243306716768436
0.00125725338491296	0.243463284797244
0.00125725338491296	0.243619852826053
0.00125725338491296	0.243776420854861
0.00125725338491296	0.24393298888367
0.00125725338491296	0.244089556912478
0.00125725338491296	0.244246124941287
0.00125725338491296	0.244402692970096
0.00125725338491296	0.244559260998904
0.00125725338491296	0.244715829027713
0.00125725338491296	0.244872397056521
0.00125725338491296	0.24502896508533
0.00125725338491296	0.245185533114138
0.00125725338491296	0.245342101142947
0.00125725338491296	0.245498669171755
0.00125725338491296	0.245655237200564
0.00125725338491296	0.245811805229372
0.00125725338491296	0.245968373258181
0.00125725338491296	0.246124941286989
0.00125725338491296	0.246281509315798
0.00125725338491296	0.246438077344606
0.00125725338491296	0.246594645373415
0.00125725338491296	0.246751213402223
0.00125725338491296	0.246907781431032
0.00125725338491296	0.24706434945984
0.00125725338491296	0.247220917488649
0.00125725338491296	0.247377485517457
0.00125725338491296	0.247534053546266
0.00125725338491296	0.247690621575074
0.00125725338491296	0.247847189603883
0.00135396518375242	0.247847189603883
0.00135396518375242	0.248003757632691
0.00135396518375242	0.2481603256615
0.00135396518375242	0.248316893690308
0.00135396518375242	0.248473461719117
0.00135396518375242	0.248630029747925
0.00135396518375242	0.248786597776734
0.00135396518375242	0.248943165805543
0.00135396518375242	0.249099733834351
0.00135396518375242	0.24925630186316
0.00135396518375242	0.249412869891968
0.00135396518375242	0.249569437920777
0.00135396518375242	0.249726005949585
0.00135396518375242	0.249882573978394
0.00135396518375242	0.250039142007202
0.00135396518375242	0.250195710036011
0.00135396518375242	0.250352278064819
0.00135396518375242	0.250508846093628
0.00135396518375242	0.250665414122436
0.00135396518375242	0.250821982151245
0.00135396518375242	0.250978550180053
0.00135396518375242	0.251135118208862
0.00135396518375242	0.25129168623767
0.00135396518375242	0.251448254266479
0.00135396518375242	0.251604822295287
0.00135396518375242	0.251761390324096
0.00135396518375242	0.251917958352904
0.00135396518375242	0.252074526381713
0.00135396518375242	0.252231094410521
0.00135396518375242	0.25238766243933
0.00135396518375242	0.252544230468138
0.00135396518375242	0.252700798496947
0.00135396518375242	0.252857366525755
0.00135396518375242	0.253013934554564
0.00135396518375242	0.253170502583372
0.00135396518375242	0.253327070612181
0.00135396518375242	0.253483638640989
0.00135396518375242	0.253640206669798
0.00135396518375242	0.253796774698607
0.00135396518375242	0.253953342727415
0.00135396518375242	0.254109910756224
0.00135396518375242	0.254266478785032
0.00135396518375242	0.254423046813841
0.00135396518375242	0.254579614842649
0.00135396518375242	0.254736182871458
0.00135396518375242	0.254892750900266
0.00135396518375242	0.255049318929075
0.00135396518375242	0.255205886957883
0.00135396518375242	0.255362454986692
0.00135396518375242	0.2555190230155
0.00135396518375242	0.255675591044309
0.00135396518375242	0.255832159073117
0.00135396518375242	0.255988727101926
0.00145067698259188	0.255988727101926
0.00145067698259188	0.256145295130734
0.00145067698259188	0.256301863159543
0.00145067698259188	0.256458431188351
0.00145067698259188	0.25661499921716
0.00145067698259188	0.256771567245968
0.00145067698259188	0.256928135274777
0.00145067698259188	0.257084703303585
0.00145067698259188	0.257241271332394
0.00145067698259188	0.257397839361202
0.00145067698259188	0.257554407390011
0.00145067698259188	0.257710975418819
0.00145067698259188	0.257867543447628
0.00145067698259188	0.258024111476437
0.00145067698259188	0.258180679505245
0.00145067698259188	0.258337247534054
0.00145067698259188	0.258493815562862
0.00145067698259188	0.258650383591671
0.00145067698259188	0.258806951620479
0.00145067698259188	0.258963519649288
0.00145067698259188	0.259120087678096
0.00145067698259188	0.259276655706905
0.00145067698259188	0.259433223735713
0.00145067698259188	0.259589791764522
0.00145067698259188	0.25974635979333
0.00145067698259188	0.259902927822139
0.00145067698259188	0.260059495850947
0.00145067698259188	0.260216063879756
0.00145067698259188	0.260372631908564
0.00145067698259188	0.260529199937373
0.00145067698259188	0.260685767966181
0.00145067698259188	0.26084233599499
0.00145067698259188	0.260998904023798
0.00145067698259188	0.261155472052607
0.00145067698259188	0.261312040081415
0.00145067698259188	0.261468608110224
0.00145067698259188	0.261625176139032
0.00145067698259188	0.261781744167841
0.00145067698259188	0.261938312196649
0.00145067698259188	0.262094880225458
0.00145067698259188	0.262251448254266
0.00145067698259188	0.262408016283075
0.00145067698259188	0.262564584311884
0.00145067698259188	0.262721152340692
0.00145067698259188	0.262877720369501
0.00145067698259188	0.263034288398309
0.00145067698259188	0.263190856427118
0.00145067698259188	0.263347424455926
0.00145067698259188	0.263503992484735
0.00145067698259188	0.263660560513543
0.00145067698259188	0.263817128542352
0.00145067698259188	0.26397369657116
0.00145067698259188	0.264130264599969
0.00145067698259188	0.264286832628777
0.00145067698259188	0.264443400657586
0.00145067698259188	0.264599968686394
0.00145067698259188	0.264756536715203
0.00145067698259188	0.264913104744011
0.00145067698259188	0.26506967277282
0.00145067698259188	0.265226240801628
0.00145067698259188	0.265382808830437
0.00145067698259188	0.265539376859245
0.00145067698259188	0.265695944888054
0.00145067698259188	0.265852512916862
0.00145067698259188	0.266009080945671
0.00145067698259188	0.266165648974479
0.00145067698259188	0.266322217003288
0.00154738878143133	0.266322217003288
0.00154738878143133	0.266478785032096
0.00154738878143133	0.266635353060905
0.00154738878143133	0.266791921089714
0.00154738878143133	0.266948489118522
0.00154738878143133	0.267105057147331
0.00154738878143133	0.267261625176139
0.00154738878143133	0.267418193204948
0.00154738878143133	0.267574761233756
0.00154738878143133	0.267731329262565
0.00154738878143133	0.267887897291373
0.00154738878143133	0.268044465320182
0.00154738878143133	0.26820103334899
0.00154738878143133	0.268357601377799
0.00154738878143133	0.268514169406607
0.00154738878143133	0.268670737435416
0.00154738878143133	0.268827305464224
0.00154738878143133	0.268983873493033
0.00154738878143133	0.269140441521841
0.00154738878143133	0.26929700955065
0.00154738878143133	0.269453577579458
0.00154738878143133	0.269610145608267
0.00154738878143133	0.269766713637075
0.00154738878143133	0.269923281665884
0.00154738878143133	0.270079849694692
0.00154738878143133	0.270236417723501
0.00154738878143133	0.270392985752309
0.00154738878143133	0.270549553781118
0.00154738878143133	0.270706121809926
0.00154738878143133	0.270862689838735
0.00154738878143133	0.271019257867543
0.00154738878143133	0.271175825896352
0.00154738878143133	0.271332393925161
0.00154738878143133	0.271488961953969
0.00154738878143133	0.271645529982778
0.00154738878143133	0.271802098011586
0.00154738878143133	0.271958666040395
0.00154738878143133	0.272115234069203
0.00154738878143133	0.272271802098012
0.00154738878143133	0.27242837012682
0.00154738878143133	0.272584938155629
0.00154738878143133	0.272741506184437
0.00154738878143133	0.272898074213246
0.00154738878143133	0.273054642242054
0.00154738878143133	0.273211210270863
0.00154738878143133	0.273367778299671
0.00154738878143133	0.27352434632848
0.00154738878143133	0.273680914357288
0.00154738878143133	0.273837482386097
0.00154738878143133	0.273994050414905
0.00154738878143133	0.274150618443714
0.00154738878143133	0.274307186472522
0.00154738878143133	0.274463754501331
0.00154738878143133	0.274620322530139
0.00154738878143133	0.274776890558948
0.00154738878143133	0.274933458587756
0.00154738878143133	0.275090026616565
0.00154738878143133	0.275246594645373
0.00154738878143133	0.275403162674182
0.00154738878143133	0.27555973070299
0.00154738878143133	0.275716298731799
0.00164410058027079	0.275716298731799
0.00164410058027079	0.275872866760607
0.00164410058027079	0.276029434789416
0.00164410058027079	0.276186002818225
0.00164410058027079	0.276342570847033
0.00164410058027079	0.276499138875842
0.00164410058027079	0.27665570690465
0.00164410058027079	0.276812274933459
0.00164410058027079	0.276968842962267
0.00164410058027079	0.277125410991076
0.00164410058027079	0.277281979019884
0.00164410058027079	0.277438547048693
0.00164410058027079	0.277595115077501
0.00164410058027079	0.27775168310631
0.00164410058027079	0.277908251135118
0.00164410058027079	0.278064819163927
0.00164410058027079	0.278221387192735
0.00164410058027079	0.278377955221544
0.00164410058027079	0.278534523250352
0.00164410058027079	0.278691091279161
0.00164410058027079	0.278847659307969
0.00164410058027079	0.279004227336778
0.00164410058027079	0.279160795365586
0.00164410058027079	0.279317363394395
0.00164410058027079	0.279473931423203
0.00164410058027079	0.279630499452012
0.00164410058027079	0.27978706748082
0.00164410058027079	0.279943635509629
0.00164410058027079	0.280100203538437
0.00164410058027079	0.280256771567246
0.00164410058027079	0.280413339596054
0.00164410058027079	0.280569907624863
0.00164410058027079	0.280726475653672
0.00164410058027079	0.28088304368248
0.00164410058027079	0.281039611711289
0.00164410058027079	0.281196179740097
0.00164410058027079	0.281352747768906
0.00164410058027079	0.281509315797714
0.00164410058027079	0.281665883826523
0.00164410058027079	0.281822451855331
0.00164410058027079	0.28197901988414
0.00164410058027079	0.282135587912948
0.00164410058027079	0.282292155941757
0.00164410058027079	0.282448723970565
0.00164410058027079	0.282605291999374
0.00164410058027079	0.282761860028182
0.00164410058027079	0.282918428056991
0.00164410058027079	0.283074996085799
0.00164410058027079	0.283231564114608
0.00164410058027079	0.283388132143416
0.00164410058027079	0.283544700172225
0.00164410058027079	0.283701268201033
0.00164410058027079	0.283857836229842
0.00164410058027079	0.28401440425865
0.00164410058027079	0.284170972287459
0.00164410058027079	0.284327540316267
0.00164410058027079	0.284484108345076
0.00164410058027079	0.284640676373884
0.00164410058027079	0.284797244402693
0.00164410058027079	0.284953812431501
0.00164410058027079	0.28511038046031
0.00164410058027079	0.285266948489119
0.00164410058027079	0.285423516517927
0.00164410058027079	0.285580084546736
0.00164410058027079	0.285736652575544
0.00164410058027079	0.285893220604353
0.00164410058027079	0.286049788633161
0.00164410058027079	0.28620635666197
0.00164410058027079	0.286362924690778
0.00164410058027079	0.286519492719587
0.00164410058027079	0.286676060748395
0.00164410058027079	0.286832628777204
0.00164410058027079	0.286989196806012
0.00164410058027079	0.287145764834821
0.00164410058027079	0.287302332863629
0.00164410058027079	0.287458900892438
0.00164410058027079	0.287615468921246
0.00164410058027079	0.287772036950055
0.00164410058027079	0.287928604978863
0.00164410058027079	0.288085173007672
0.00164410058027079	0.28824174103648
0.00164410058027079	0.288398309065289
0.00164410058027079	0.288554877094097
0.00164410058027079	0.288711445122906
0.00164410058027079	0.288868013151714
0.00164410058027079	0.289024581180523
0.00164410058027079	0.289181149209331
0.00164410058027079	0.28933771723814
0.00164410058027079	0.289494285266948
0.00164410058027079	0.289650853295757
0.00164410058027079	0.289807421324566
0.00164410058027079	0.289963989353374
0.00174081237911025	0.289963989353374
0.00174081237911025	0.290120557382183
0.00174081237911025	0.290277125410991
0.00174081237911025	0.2904336934398
0.00174081237911025	0.290590261468608
0.00174081237911025	0.290746829497417
0.00174081237911025	0.290903397526225
0.00174081237911025	0.291059965555034
0.00174081237911025	0.291216533583842
0.00174081237911025	0.291373101612651
0.00174081237911025	0.291529669641459
0.00174081237911025	0.291686237670268
0.00174081237911025	0.291842805699076
0.00174081237911025	0.291999373727885
0.00174081237911025	0.292155941756693
0.00174081237911025	0.292312509785502
0.00174081237911025	0.29246907781431
0.00174081237911025	0.292625645843119
0.00174081237911025	0.292782213871927
0.00174081237911025	0.292938781900736
0.00174081237911025	0.293095349929544
0.00174081237911025	0.293251917958353
0.00174081237911025	0.293408485987161
0.00183752417794971	0.293408485987161
0.00183752417794971	0.29356505401597
0.00183752417794971	0.293721622044778
0.00183752417794971	0.293878190073587
0.00183752417794971	0.294034758102395
0.00183752417794971	0.294191326131204
0.00183752417794971	0.294347894160013
0.00183752417794971	0.294504462188821
0.00183752417794971	0.29466103021763
0.00183752417794971	0.294817598246438
0.00183752417794971	0.294974166275247
0.00183752417794971	0.295130734304055
0.00183752417794971	0.295287302332864
0.00183752417794971	0.295443870361672
0.00183752417794971	0.295600438390481
0.00183752417794971	0.295757006419289
0.00183752417794971	0.295913574448098
0.00183752417794971	0.296070142476906
0.00183752417794971	0.296226710505715
0.00183752417794971	0.296383278534523
0.00183752417794971	0.296539846563332
0.00183752417794971	0.29669641459214
0.00183752417794971	0.296852982620949
0.00183752417794971	0.297009550649757
0.00183752417794971	0.297166118678566
0.00183752417794971	0.297322686707374
0.00183752417794971	0.297479254736183
0.00183752417794971	0.297635822764991
0.00183752417794971	0.2977923907938
0.00183752417794971	0.297948958822608
0.00183752417794971	0.298105526851417
0.00183752417794971	0.298262094880225
0.00183752417794971	0.298418662909034
0.00183752417794971	0.298575230937842
0.00183752417794971	0.298731798966651
0.00183752417794971	0.29888836699546
0.00183752417794971	0.299044935024268
0.00183752417794971	0.299201503053077
0.00183752417794971	0.299358071081885
0.00183752417794971	0.299514639110694
0.00183752417794971	0.299671207139502
0.00183752417794971	0.299827775168311
0.00183752417794971	0.299984343197119
0.00183752417794971	0.300140911225928
0.00183752417794971	0.300297479254736
0.00183752417794971	0.300454047283545
0.00183752417794971	0.300610615312353
0.00183752417794971	0.300767183341162
0.00183752417794971	0.30092375136997
0.00183752417794971	0.301080319398779
0.00183752417794971	0.301236887427587
0.00183752417794971	0.301393455456396
0.00183752417794971	0.301550023485204
0.00183752417794971	0.301706591514013
0.00183752417794971	0.301863159542821
0.00183752417794971	0.30201972757163
0.00183752417794971	0.302176295600438
0.00183752417794971	0.302332863629247
0.00183752417794971	0.302489431658055
0.00183752417794971	0.302645999686864
0.00183752417794971	0.302802567715672
0.00183752417794971	0.302959135744481
0.00183752417794971	0.30311570377329
0.00183752417794971	0.303272271802098
0.00183752417794971	0.303428839830907
0.00183752417794971	0.303585407859715
0.00183752417794971	0.303741975888524
0.00183752417794971	0.303898543917332
0.00183752417794971	0.304055111946141
0.00183752417794971	0.304211679974949
0.00183752417794971	0.304368248003758
0.00183752417794971	0.304524816032566
0.00183752417794971	0.304681384061375
0.00183752417794971	0.304837952090183
0.00183752417794971	0.304994520118992
0.00183752417794971	0.3051510881478
0.00183752417794971	0.305307656176609
0.00183752417794971	0.305464224205417
0.00193423597678917	0.305464224205417
0.00203094777562863	0.305464224205417
0.00203094777562863	0.305620792234226
0.00203094777562863	0.305777360263034
0.00203094777562863	0.305933928291843
0.00203094777562863	0.306090496320651
0.00203094777562863	0.30624706434946
0.00203094777562863	0.306403632378268
0.00203094777562863	0.306560200407077
0.00203094777562863	0.306716768435885
0.00203094777562863	0.306873336464694
0.00203094777562863	0.307029904493502
0.00203094777562863	0.307186472522311
0.00203094777562863	0.307343040551119
0.00203094777562863	0.307499608579928
0.00203094777562863	0.307656176608737
0.00203094777562863	0.307812744637545
0.00203094777562863	0.307969312666354
0.00203094777562863	0.308125880695162
0.00203094777562863	0.308282448723971
0.00203094777562863	0.308439016752779
0.00203094777562863	0.308595584781588
0.00203094777562863	0.308752152810396
0.00203094777562863	0.308908720839205
0.00203094777562863	0.309065288868013
0.00203094777562863	0.309221856896822
0.00212765957446809	0.309221856896822
0.00212765957446809	0.30937842492563
0.00212765957446809	0.309534992954439
0.00212765957446809	0.309691560983247
0.00212765957446809	0.309848129012056
0.00212765957446809	0.310004697040864
0.00212765957446809	0.310161265069673
0.00212765957446809	0.310317833098481
0.00212765957446809	0.31047440112729
0.00212765957446809	0.310630969156098
0.00212765957446809	0.310787537184907
0.00212765957446809	0.310944105213715
0.00212765957446809	0.311100673242524
0.00212765957446809	0.311257241271332
0.00212765957446809	0.311413809300141
0.00212765957446809	0.311570377328949
0.00212765957446809	0.311726945357758
0.00212765957446809	0.311883513386566
0.00212765957446809	0.312040081415375
0.00212765957446809	0.312196649444184
0.00212765957446809	0.312353217472992
0.00212765957446809	0.312509785501801
0.00212765957446809	0.312666353530609
0.00212765957446809	0.312822921559418
0.00212765957446809	0.312979489588226
0.00212765957446809	0.313136057617035
0.00212765957446809	0.313292625645843
0.00212765957446809	0.313449193674652
0.00212765957446809	0.31360576170346
0.00212765957446809	0.313762329732269
0.00212765957446809	0.313918897761077
0.00212765957446809	0.314075465789886
0.00212765957446809	0.314232033818694
0.00212765957446809	0.314388601847503
0.00212765957446809	0.314545169876311
0.00212765957446809	0.31470173790512
0.00212765957446809	0.314858305933928
0.00212765957446809	0.315014873962737
0.00212765957446809	0.315171441991545
0.00212765957446809	0.315328010020354
0.00222437137330754	0.315328010020354
0.00222437137330754	0.315484578049162
0.00222437137330754	0.315641146077971
0.00222437137330754	0.315797714106779
0.00222437137330754	0.315954282135588
0.00222437137330754	0.316110850164396
0.00222437137330754	0.316267418193205
0.00222437137330754	0.316423986222013
0.00222437137330754	0.316580554250822
0.00222437137330754	0.316737122279631
0.00222437137330754	0.316893690308439
0.00222437137330754	0.317050258337248
0.00222437137330754	0.317206826366056
0.00222437137330754	0.317363394394865
0.00222437137330754	0.317519962423673
0.00222437137330754	0.317676530452482
0.00222437137330754	0.31783309848129
0.00222437137330754	0.317989666510099
0.00222437137330754	0.318146234538907
0.00222437137330754	0.318302802567716
0.002321083172147	0.318302802567716
0.002321083172147	0.318459370596524
0.002321083172147	0.318615938625333
0.002321083172147	0.318772506654141
0.002321083172147	0.31892907468295
0.002321083172147	0.319085642711758
0.002321083172147	0.319242210740567
0.002321083172147	0.319398778769375
0.002321083172147	0.319555346798184
0.002321083172147	0.319711914826992
0.002321083172147	0.319868482855801
0.00241779497098646	0.319868482855801
0.00241779497098646	0.320025050884609
0.00241779497098646	0.320181618913418
0.00241779497098646	0.320338186942226
0.00241779497098646	0.320494754971035
0.00241779497098646	0.320651322999843
0.00241779497098646	0.320807891028652
0.00241779497098646	0.32096445905746
0.00241779497098646	0.321121027086269
0.00241779497098646	0.321277595115077
0.00241779497098646	0.321434163143886
0.00241779497098646	0.321590731172695
0.00251450676982592	0.321590731172695
0.00251450676982592	0.321747299201503
0.00251450676982592	0.321903867230312
0.00251450676982592	0.32206043525912
0.00261121856866538	0.32206043525912
0.00261121856866538	0.322217003287929
0.00261121856866538	0.322373571316737
0.00261121856866538	0.322530139345546
0.00261121856866538	0.322686707374354
0.00261121856866538	0.322843275403163
0.00261121856866538	0.322999843431971
0.00261121856866538	0.32315641146078
0.00261121856866538	0.323312979489588
0.00261121856866538	0.323469547518397
0.00261121856866538	0.323626115547205
0.00261121856866538	0.323782683576014
0.00261121856866538	0.323939251604822
0.00261121856866538	0.324095819633631
0.00261121856866538	0.324252387662439
0.00261121856866538	0.324408955691248
0.00261121856866538	0.324565523720056
0.00261121856866538	0.324722091748865
0.00261121856866538	0.324878659777673
0.00261121856866538	0.325035227806482
0.00261121856866538	0.32519179583529
0.00261121856866538	0.325348363864099
0.00261121856866538	0.325504931892907
0.00261121856866538	0.325661499921716
0.00261121856866538	0.325818067950524
0.00261121856866538	0.325974635979333
0.00261121856866538	0.326131204008142
0.00261121856866538	0.32628777203695
0.00261121856866538	0.326444340065759
0.00261121856866538	0.326600908094567
0.00261121856866538	0.326757476123376
0.00261121856866538	0.326914044152184
0.00261121856866538	0.327070612180993
0.00261121856866538	0.327227180209801
0.00261121856866538	0.32738374823861
0.00261121856866538	0.327540316267418
0.00261121856866538	0.327696884296227
0.00261121856866538	0.327853452325035
0.00261121856866538	0.328010020353844
0.00261121856866538	0.328166588382652
0.00261121856866538	0.328323156411461
0.00261121856866538	0.328479724440269
0.00261121856866538	0.328636292469078
0.00261121856866538	0.328792860497886
0.00261121856866538	0.328949428526695
0.00261121856866538	0.329105996555503
0.00261121856866538	0.329262564584312
0.00261121856866538	0.32941913261312
0.00261121856866538	0.329575700641929
0.00261121856866538	0.329732268670737
0.00261121856866538	0.329888836699546
0.00261121856866538	0.330045404728354
0.00261121856866538	0.330201972757163
0.00261121856866538	0.330358540785971
0.00261121856866538	0.33051510881478
0.00261121856866538	0.330671676843589
0.00261121856866538	0.330828244872397
0.00261121856866538	0.330984812901206
0.00270793036750484	0.330984812901206
0.00270793036750484	0.331141380930014
0.00270793036750484	0.331297948958823
0.00270793036750484	0.331454516987631
0.00270793036750484	0.33161108501644
0.00270793036750484	0.331767653045248
0.00270793036750484	0.331924221074057
0.00270793036750484	0.332080789102865
0.00270793036750484	0.332237357131674
0.00270793036750484	0.332393925160482
0.00270793036750484	0.332550493189291
0.00270793036750484	0.332707061218099
0.00270793036750484	0.332863629246908
0.00280464216634429	0.332863629246908
0.00280464216634429	0.333020197275716
0.00280464216634429	0.333176765304525
0.00280464216634429	0.333333333333333
0.00280464216634429	0.333489901362142
0.00280464216634429	0.33364646939095
0.00280464216634429	0.333803037419759
0.00280464216634429	0.333959605448567
0.00280464216634429	0.334116173477376
0.00280464216634429	0.334272741506184
0.00280464216634429	0.334429309534993
0.00280464216634429	0.334585877563801
0.00280464216634429	0.33474244559261
0.00280464216634429	0.334899013621418
0.00280464216634429	0.335055581650227
0.00280464216634429	0.335212149679036
0.00280464216634429	0.335368717707844
0.00280464216634429	0.335525285736653
0.00280464216634429	0.335681853765461
0.00280464216634429	0.33583842179427
0.00280464216634429	0.335994989823078
0.00280464216634429	0.336151557851887
0.00280464216634429	0.336308125880695
0.00280464216634429	0.336464693909504
0.00280464216634429	0.336621261938312
0.00280464216634429	0.336777829967121
0.00280464216634429	0.336934397995929
0.00280464216634429	0.337090966024738
0.00280464216634429	0.337247534053546
0.00280464216634429	0.337404102082355
0.00280464216634429	0.337560670111163
0.00280464216634429	0.337717238139972
0.00280464216634429	0.33787380616878
0.00280464216634429	0.338030374197589
0.00280464216634429	0.338186942226397
0.00280464216634429	0.338343510255206
0.00280464216634429	0.338500078284014
0.00280464216634429	0.338656646312823
0.00280464216634429	0.338813214341631
0.00280464216634429	0.33896978237044
0.00280464216634429	0.339126350399248
0.00280464216634429	0.339282918428057
0.00290135396518375	0.339282918428057
0.00290135396518375	0.339439486456866
0.00290135396518375	0.339596054485674
0.00290135396518375	0.339752622514483
0.00290135396518375	0.339909190543291
0.00290135396518375	0.3400657585721
0.00290135396518375	0.340222326600908
0.00290135396518375	0.340378894629717
0.00290135396518375	0.340535462658525
0.00290135396518375	0.340692030687334
0.00290135396518375	0.340848598716142
0.00290135396518375	0.341005166744951
0.00290135396518375	0.341161734773759
0.00290135396518375	0.341318302802568
0.00290135396518375	0.341474870831376
0.00290135396518375	0.341631438860185
0.00290135396518375	0.341788006888993
0.00290135396518375	0.341944574917802
0.00290135396518375	0.34210114294661
0.00290135396518375	0.342257710975419
0.00290135396518375	0.342414279004227
0.00290135396518375	0.342570847033036
0.00290135396518375	0.342727415061844
0.00290135396518375	0.342883983090653
0.00290135396518375	0.343040551119461
0.00290135396518375	0.34319711914827
0.00290135396518375	0.343353687177078
0.00290135396518375	0.343510255205887
0.00290135396518375	0.343666823234695
0.00290135396518375	0.343823391263504
0.00290135396518375	0.343979959292313
0.00290135396518375	0.344136527321121
0.00290135396518375	0.34429309534993
0.00290135396518375	0.344449663378738
0.00290135396518375	0.344606231407547
0.00290135396518375	0.344762799436355
0.00290135396518375	0.344919367465164
0.00290135396518375	0.345075935493972
0.00290135396518375	0.345232503522781
0.00290135396518375	0.345389071551589
0.00290135396518375	0.345545639580398
0.00290135396518375	0.345702207609206
0.00290135396518375	0.345858775638015
0.00290135396518375	0.346015343666823
0.00290135396518375	0.346171911695632
0.00290135396518375	0.34632847972444
0.00290135396518375	0.346485047753249
0.00290135396518375	0.346641615782057
0.00290135396518375	0.346798183810866
0.00290135396518375	0.346954751839674
0.00290135396518375	0.347111319868483
0.00290135396518375	0.347267887897291
0.00290135396518375	0.3474244559261
0.00290135396518375	0.347581023954908
0.00290135396518375	0.347737591983717
0.00290135396518375	0.347894160012525
0.00290135396518375	0.348050728041334
0.00299806576402321	0.348050728041334
0.00299806576402321	0.348207296070143
0.00299806576402321	0.348363864098951
0.00299806576402321	0.34852043212776
0.00299806576402321	0.348677000156568
0.00299806576402321	0.348833568185377
0.00299806576402321	0.348990136214185
0.00299806576402321	0.349146704242994
0.00299806576402321	0.349303272271802
0.00299806576402321	0.349459840300611
0.00299806576402321	0.349616408329419
0.00299806576402321	0.349772976358228
0.00299806576402321	0.349929544387036
0.00299806576402321	0.350086112415845
0.00299806576402321	0.350242680444653
0.00299806576402321	0.350399248473462
0.00299806576402321	0.35055581650227
0.00299806576402321	0.350712384531079
0.00299806576402321	0.350868952559887
0.00299806576402321	0.351025520588696
0.00299806576402321	0.351182088617504
0.00299806576402321	0.351338656646313
0.00299806576402321	0.351495224675121
0.00299806576402321	0.35165179270393
0.00299806576402321	0.351808360732738
0.00299806576402321	0.351964928761547
0.00299806576402321	0.352121496790355
0.00299806576402321	0.352278064819164
0.00299806576402321	0.352434632847972
0.00309477756286267	0.352434632847972
0.00309477756286267	0.352591200876781
0.00309477756286267	0.352747768905589
0.00309477756286267	0.352904336934398
0.00309477756286267	0.353060904963207
0.00309477756286267	0.353217472992015
0.00309477756286267	0.353374041020824
0.00309477756286267	0.353530609049632
0.00309477756286267	0.353687177078441
0.00309477756286267	0.353843745107249
0.00309477756286267	0.354000313136058
0.00309477756286267	0.354156881164866
0.00309477756286267	0.354313449193675
0.00309477756286267	0.354470017222483
0.00309477756286267	0.354626585251292
0.00309477756286267	0.3547831532801
0.00309477756286267	0.354939721308909
0.00309477756286267	0.355096289337717
0.00309477756286267	0.355252857366526
0.00309477756286267	0.355409425395334
0.00309477756286267	0.355565993424143
0.00309477756286267	0.355722561452951
0.00309477756286267	0.35587912948176
0.00309477756286267	0.356035697510568
0.00309477756286267	0.356192265539377
0.00309477756286267	0.356348833568185
0.00309477756286267	0.356505401596994
0.00309477756286267	0.356661969625802
0.00309477756286267	0.356818537654611
0.00309477756286267	0.356975105683419
0.00319148936170213	0.356975105683419
0.00319148936170213	0.357131673712228
0.00319148936170213	0.357288241741036
0.00328820116054159	0.357288241741036
0.00328820116054159	0.357444809769845
0.00328820116054159	0.357601377798654
0.00328820116054159	0.357757945827462
0.00328820116054159	0.357914513856271
0.00328820116054159	0.358071081885079
0.00328820116054159	0.358227649913888
0.00328820116054159	0.358384217942696
0.00328820116054159	0.358540785971505
0.00328820116054159	0.358697354000313
0.00328820116054159	0.358853922029122
0.00328820116054159	0.35901049005793
0.00328820116054159	0.359167058086739
0.00328820116054159	0.359323626115547
0.00328820116054159	0.359480194144356
0.00328820116054159	0.359636762173164
0.00328820116054159	0.359793330201973
0.00328820116054159	0.359949898230781
0.00328820116054159	0.36010646625959
0.00328820116054159	0.360263034288398
0.00328820116054159	0.360419602317207
0.00328820116054159	0.360576170346015
0.00328820116054159	0.360732738374824
0.00328820116054159	0.360889306403632
0.00328820116054159	0.361045874432441
0.00328820116054159	0.361202442461249
0.00328820116054159	0.361359010490058
0.00328820116054159	0.361515578518866
0.00328820116054159	0.361672146547675
0.00328820116054159	0.361828714576483
0.00328820116054159	0.361985282605292
0.00328820116054159	0.362141850634101
0.00328820116054159	0.362298418662909
0.00328820116054159	0.362454986691718
0.00328820116054159	0.362611554720526
0.00328820116054159	0.362768122749335
0.00328820116054159	0.362924690778143
0.00328820116054159	0.363081258806952
0.00328820116054159	0.36323782683576
0.00328820116054159	0.363394394864569
0.00328820116054159	0.363550962893377
0.00328820116054159	0.363707530922186
0.00328820116054159	0.363864098950994
0.00328820116054159	0.364020666979803
0.00328820116054159	0.364177235008611
0.00328820116054159	0.36433380303742
0.00328820116054159	0.364490371066228
0.00328820116054159	0.364646939095037
0.00328820116054159	0.364803507123845
0.00328820116054159	0.364960075152654
0.00328820116054159	0.365116643181462
0.00328820116054159	0.365273211210271
0.00328820116054159	0.365429779239079
0.00328820116054159	0.365586347267888
0.00328820116054159	0.365742915296696
0.00328820116054159	0.365899483325505
0.00328820116054159	0.366056051354313
0.00328820116054159	0.366212619383122
0.00328820116054159	0.36636918741193
0.00328820116054159	0.366525755440739
0.00328820116054159	0.366682323469548
0.00328820116054159	0.366838891498356
0.00328820116054159	0.366995459527165
0.00328820116054159	0.367152027555973
0.00328820116054159	0.367308595584782
0.00328820116054159	0.36746516361359
0.00328820116054159	0.367621731642399
0.00328820116054159	0.367778299671207
0.00328820116054159	0.367934867700016
0.00328820116054159	0.368091435728824
0.00338491295938104	0.368091435728824
0.00338491295938104	0.368248003757633
0.00338491295938104	0.368404571786441
0.00338491295938104	0.36856113981525
0.00338491295938104	0.368717707844058
0.00338491295938104	0.368874275872867
0.00338491295938104	0.369030843901675
0.00338491295938104	0.369187411930484
0.00338491295938104	0.369343979959292
0.00338491295938104	0.369500547988101
0.00338491295938104	0.369657116016909
0.00338491295938104	0.369813684045718
0.00338491295938104	0.369970252074526
0.00338491295938104	0.370126820103335
0.00338491295938104	0.370283388132143
0.00338491295938104	0.370439956160952
0.00338491295938104	0.37059652418976
0.00338491295938104	0.370753092218569
0.00338491295938104	0.370909660247377
0.00338491295938104	0.371066228276186
0.00338491295938104	0.371222796304994
0.00338491295938104	0.371379364333803
0.00338491295938104	0.371535932362612
0.00338491295938104	0.37169250039142
0.00338491295938104	0.371849068420229
0.00338491295938104	0.372005636449037
0.00338491295938104	0.372162204477846
0.00338491295938104	0.372318772506654
0.00338491295938104	0.372475340535463
0.00338491295938104	0.372631908564271
0.00338491295938104	0.37278847659308
0.00338491295938104	0.372945044621888
0.00338491295938104	0.373101612650697
0.00338491295938104	0.373258180679505
0.00338491295938104	0.373414748708314
0.00338491295938104	0.373571316737122
0.00338491295938104	0.373727884765931
0.00338491295938104	0.373884452794739
0.00338491295938104	0.374041020823548
0.00338491295938104	0.374197588852356
0.00338491295938104	0.374354156881165
0.00338491295938104	0.374510724909973
0.00338491295938104	0.374667292938782
0.00338491295938104	0.37482386096759
0.00338491295938104	0.374980428996399
0.00338491295938104	0.375136997025207
0.00338491295938104	0.375293565054016
0.00338491295938104	0.375450133082824
0.00338491295938104	0.375606701111633
0.00338491295938104	0.375763269140442
0.00338491295938104	0.37591983716925
0.00338491295938104	0.376076405198059
0.00338491295938104	0.376232973226867
0.00338491295938104	0.376389541255676
0.00338491295938104	0.376546109284484
0.00338491295938104	0.376702677313293
0.00338491295938104	0.376859245342101
0.00338491295938104	0.37701581337091
0.00338491295938104	0.377172381399718
0.00338491295938104	0.377328949428527
0.00338491295938104	0.377485517457335
0.00338491295938104	0.377642085486144
0.00338491295938104	0.377798653514952
0.00338491295938104	0.377955221543761
0.00338491295938104	0.378111789572569
0.00338491295938104	0.378268357601378
0.00338491295938104	0.378424925630186
0.00338491295938104	0.378581493658995
0.00338491295938104	0.378738061687803
0.00338491295938104	0.378894629716612
0.00338491295938104	0.37905119774542
0.00338491295938104	0.379207765774229
0.00338491295938104	0.379364333803037
0.00338491295938104	0.379520901831846
0.00338491295938104	0.379677469860654
0.00338491295938104	0.379834037889463
0.0034816247582205	0.379834037889463
0.0034816247582205	0.379990605918271
0.0034816247582205	0.38014717394708
0.0034816247582205	0.380303741975889
0.0034816247582205	0.380460310004697
0.0034816247582205	0.380616878033506
0.0034816247582205	0.380773446062314
0.0034816247582205	0.380930014091123
0.0034816247582205	0.381086582119931
0.0034816247582205	0.38124315014874
0.0034816247582205	0.381399718177548
0.0034816247582205	0.381556286206357
0.0034816247582205	0.381712854235165
0.0034816247582205	0.381869422263974
0.0034816247582205	0.382025990292782
0.0034816247582205	0.382182558321591
0.0034816247582205	0.382339126350399
0.0034816247582205	0.382495694379208
0.0034816247582205	0.382652262408016
0.0034816247582205	0.382808830436825
0.0034816247582205	0.382965398465633
0.0034816247582205	0.383121966494442
0.0034816247582205	0.38327853452325
0.0034816247582205	0.383435102552059
0.0034816247582205	0.383591670580867
0.0034816247582205	0.383748238609676
0.0034816247582205	0.383904806638484
0.0034816247582205	0.384061374667293
0.0034816247582205	0.384217942696101
0.0034816247582205	0.38437451072491
0.0034816247582205	0.384531078753719
0.0034816247582205	0.384687646782527
0.0034816247582205	0.384844214811336
0.0034816247582205	0.385000782840144
0.0034816247582205	0.385157350868953
0.0034816247582205	0.385313918897761
0.0034816247582205	0.38547048692657
0.0034816247582205	0.385627054955378
0.0034816247582205	0.385783622984187
0.0034816247582205	0.385940191012995
0.0034816247582205	0.386096759041804
0.0034816247582205	0.386253327070612
0.0034816247582205	0.386409895099421
0.0034816247582205	0.386566463128229
0.0034816247582205	0.386723031157038
0.0034816247582205	0.386879599185846
0.0034816247582205	0.387036167214655
0.0034816247582205	0.387192735243463
0.0034816247582205	0.387349303272272
0.0034816247582205	0.38750587130108
0.0034816247582205	0.387662439329889
0.0034816247582205	0.387819007358697
0.0034816247582205	0.387975575387506
0.0034816247582205	0.388132143416314
0.0034816247582205	0.388288711445123
0.0034816247582205	0.388445279473931
0.0034816247582205	0.38860184750274
0.00357833655705996	0.38860184750274
0.00357833655705996	0.388758415531548
0.00357833655705996	0.388914983560357
0.00357833655705996	0.389071551589166
0.00357833655705996	0.389228119617974
0.00357833655705996	0.389384687646783
0.00357833655705996	0.389541255675591
0.00357833655705996	0.3896978237044
0.00357833655705996	0.389854391733208
0.00357833655705996	0.390010959762017
0.00357833655705996	0.390167527790825
0.00357833655705996	0.390324095819634
0.00357833655705996	0.390480663848442
0.00357833655705996	0.390637231877251
0.00367504835589942	0.390637231877251
0.00367504835589942	0.390793799906059
0.00367504835589942	0.390950367934868
0.00377176015473888	0.390950367934868
0.00377176015473888	0.391106935963676
0.00377176015473888	0.391263503992485
0.00377176015473888	0.391420072021293
0.00377176015473888	0.391576640050102
0.00377176015473888	0.39173320807891
0.00377176015473888	0.391889776107719
0.00377176015473888	0.392046344136527
0.00377176015473888	0.392202912165336
0.00377176015473888	0.392359480194144
0.00377176015473888	0.392516048222953
0.00377176015473888	0.392672616251761
0.00377176015473888	0.39282918428057
0.00377176015473888	0.392985752309378
0.00377176015473888	0.393142320338187
0.00377176015473888	0.393298888366995
0.00386847195357834	0.393298888366995
0.00386847195357834	0.393455456395804
0.00386847195357834	0.393612024424613
0.00386847195357834	0.393768592453421
0.00386847195357834	0.39392516048223
0.00386847195357834	0.394081728511038
0.0039651837524178	0.394081728511038
0.0039651837524178	0.394238296539847
0.0039651837524178	0.394394864568655
0.0039651837524178	0.394551432597464
0.0039651837524178	0.394708000626272
0.0039651837524178	0.394864568655081
0.0039651837524178	0.395021136683889
0.0039651837524178	0.395177704712698
0.0039651837524178	0.395334272741506
0.0039651837524178	0.395490840770315
0.0039651837524178	0.395647408799123
0.0039651837524178	0.395803976827932
0.0039651837524178	0.39596054485674
0.0039651837524178	0.396117112885549
0.0039651837524178	0.396273680914357
0.0039651837524178	0.396430248943166
0.0039651837524178	0.396586816971974
0.0039651837524178	0.396743385000783
0.0039651837524178	0.396899953029591
0.0039651837524178	0.3970565210584
0.0039651837524178	0.397213089087208
0.0039651837524178	0.397369657116017
0.0039651837524178	0.397526225144825
0.0039651837524178	0.397682793173634
0.0039651837524178	0.397839361202442
0.0039651837524178	0.397995929231251
0.0039651837524178	0.39815249726006
0.0039651837524178	0.398309065288868
0.0039651837524178	0.398465633317677
0.0039651837524178	0.398622201346485
0.0039651837524178	0.398778769375294
0.0039651837524178	0.398935337404102
0.0039651837524178	0.399091905432911
0.0039651837524178	0.399248473461719
0.0039651837524178	0.399405041490528
0.0039651837524178	0.399561609519336
0.0039651837524178	0.399718177548145
0.0039651837524178	0.399874745576953
0.0039651837524178	0.400031313605762
0.0039651837524178	0.40018788163457
0.0039651837524178	0.400344449663379
0.0039651837524178	0.400501017692187
0.0039651837524178	0.400657585720996
0.0039651837524178	0.400814153749804
0.00406189555125725	0.400814153749804
0.00406189555125725	0.400970721778613
0.00406189555125725	0.401127289807421
0.00406189555125725	0.40128385783623
0.00406189555125725	0.401440425865038
0.00406189555125725	0.401596993893847
0.00406189555125725	0.401753561922655
0.00406189555125725	0.401910129951464
0.00406189555125725	0.402066697980272
0.00406189555125725	0.402223266009081
0.00406189555125725	0.402379834037889
0.00406189555125725	0.402536402066698
0.00406189555125725	0.402692970095506
0.00406189555125725	0.402849538124315
0.00406189555125725	0.403006106153124
0.00406189555125725	0.403162674181932
0.00406189555125725	0.403319242210741
0.00406189555125725	0.403475810239549
0.00406189555125725	0.403632378268358
0.00406189555125725	0.403788946297166
0.00406189555125725	0.403945514325975
0.00406189555125725	0.404102082354783
0.00406189555125725	0.404258650383592
0.00406189555125725	0.4044152184124
0.00406189555125725	0.404571786441209
0.00406189555125725	0.404728354470017
0.00406189555125725	0.404884922498826
0.00406189555125725	0.405041490527634
0.00406189555125725	0.405198058556443
0.00406189555125725	0.405354626585251
0.00406189555125725	0.40551119461406
0.00406189555125725	0.405667762642868
0.00406189555125725	0.405824330671677
0.00415860735009671	0.405824330671677
0.00415860735009671	0.405980898700485
0.00415860735009671	0.406137466729294
0.00415860735009671	0.406294034758102
0.00415860735009671	0.406450602786911
0.00415860735009671	0.406607170815719
0.00415860735009671	0.406763738844528
0.00415860735009671	0.406920306873336
0.00415860735009671	0.407076874902145
0.00415860735009671	0.407233442930953
0.00415860735009671	0.407390010959762
0.00415860735009671	0.407546578988571
0.00425531914893617	0.407546578988571
0.00425531914893617	0.407703147017379
0.00425531914893617	0.407859715046188
0.00425531914893617	0.408016283074996
0.00425531914893617	0.408172851103805
0.00425531914893617	0.408329419132613
0.00425531914893617	0.408485987161422
0.00425531914893617	0.40864255519023
0.00425531914893617	0.408799123219039
0.00425531914893617	0.408955691247847
0.00425531914893617	0.409112259276656
0.00425531914893617	0.409268827305464
0.00425531914893617	0.409425395334273
0.00425531914893617	0.409581963363081
0.00425531914893617	0.40973853139189
0.00425531914893617	0.409895099420698
0.00425531914893617	0.410051667449507
0.00425531914893617	0.410208235478315
0.00425531914893617	0.410364803507124
0.00425531914893617	0.410521371535932
0.00425531914893617	0.410677939564741
0.00425531914893617	0.410834507593549
0.00425531914893617	0.410991075622358
0.00425531914893617	0.411147643651166
0.00425531914893617	0.411304211679975
0.00425531914893617	0.411460779708783
0.00425531914893617	0.411617347737592
0.00425531914893617	0.4117739157664
0.00425531914893617	0.411930483795209
0.00425531914893617	0.412087051824018
0.00425531914893617	0.412243619852826
0.00425531914893617	0.412400187881635
0.00425531914893617	0.412556755910443
0.00425531914893617	0.412713323939252
0.00425531914893617	0.41286989196806
0.00425531914893617	0.413026459996869
0.00425531914893617	0.413183028025677
0.00425531914893617	0.413339596054486
0.00425531914893617	0.413496164083294
0.00425531914893617	0.413652732112103
0.00425531914893617	0.413809300140911
0.00425531914893617	0.41396586816972
0.00425531914893617	0.414122436198528
0.00425531914893617	0.414279004227337
0.00435203094777563	0.414279004227337
0.00435203094777563	0.414435572256145
0.00435203094777563	0.414592140284954
0.00435203094777563	0.414748708313762
0.00435203094777563	0.414905276342571
0.00435203094777563	0.415061844371379
0.00435203094777563	0.415218412400188
0.00435203094777563	0.415374980428996
0.00435203094777563	0.415531548457805
0.00435203094777563	0.415688116486613
0.00444874274661509	0.415688116486613
0.00444874274661509	0.415844684515422
0.00444874274661509	0.41600125254423
0.00444874274661509	0.416157820573039
0.00444874274661509	0.416314388601847
0.00454545454545455	0.416314388601847
0.00454545454545455	0.416470956630656
0.00454545454545455	0.416627524659465
0.00454545454545455	0.416784092688273
0.00454545454545455	0.416940660717082
0.00454545454545455	0.41709722874589
0.00454545454545455	0.417253796774699
0.00454545454545455	0.417410364803507
0.00454545454545455	0.417566932832316
0.00454545454545455	0.417723500861124
0.00454545454545455	0.417880068889933
0.00454545454545455	0.418036636918741
0.00454545454545455	0.41819320494755
0.00454545454545455	0.418349772976358
0.00454545454545455	0.418506341005167
0.00454545454545455	0.418662909033975
0.00454545454545455	0.418819477062784
0.00454545454545455	0.418976045091592
0.00454545454545455	0.419132613120401
0.00454545454545455	0.419289181149209
0.00454545454545455	0.419445749178018
0.00454545454545455	0.419602317206826
0.00454545454545455	0.419758885235635
0.00454545454545455	0.419915453264443
0.00454545454545455	0.420072021293252
0.00454545454545455	0.42022858932206
0.00454545454545455	0.420385157350869
0.00454545454545455	0.420541725379677
0.00454545454545455	0.420698293408486
0.00454545454545455	0.420854861437295
0.00454545454545455	0.421011429466103
0.00454545454545455	0.421167997494912
0.00454545454545455	0.42132456552372
0.00454545454545455	0.421481133552529
0.00454545454545455	0.421637701581337
0.00454545454545455	0.421794269610146
0.00454545454545455	0.421950837638954
0.00454545454545455	0.422107405667763
0.00454545454545455	0.422263973696571
0.00454545454545455	0.42242054172538
0.00454545454545455	0.422577109754188
0.00454545454545455	0.422733677782997
0.00454545454545455	0.422890245811805
0.00454545454545455	0.423046813840614
0.00454545454545455	0.423203381869422
0.00454545454545455	0.423359949898231
0.00454545454545455	0.423516517927039
0.00454545454545455	0.423673085955848
0.00454545454545455	0.423829653984656
0.00454545454545455	0.423986222013465
0.00454545454545455	0.424142790042273
0.00454545454545455	0.424299358071082
0.00454545454545455	0.42445592609989
0.00454545454545455	0.424612494128699
0.00454545454545455	0.424769062157507
0.00454545454545455	0.424925630186316
0.00454545454545455	0.425082198215124
0.00454545454545455	0.425238766243933
0.00454545454545455	0.425395334272742
0.00454545454545455	0.42555190230155
0.00454545454545455	0.425708470330359
0.00454545454545455	0.425865038359167
0.00454545454545455	0.426021606387976
0.00454545454545455	0.426178174416784
0.00454545454545455	0.426334742445593
0.00454545454545455	0.426491310474401
0.00454545454545455	0.42664787850321
0.00454545454545455	0.426804446532018
0.00454545454545455	0.426961014560827
0.00454545454545455	0.427117582589635
0.00454545454545455	0.427274150618444
0.00454545454545455	0.427430718647252
0.00454545454545455	0.427587286676061
0.00454545454545455	0.427743854704869
0.00454545454545455	0.427900422733678
0.00454545454545455	0.428056990762486
0.00454545454545455	0.428213558791295
0.00454545454545455	0.428370126820103
0.00454545454545455	0.428526694848912
0.00454545454545455	0.42868326287772
0.00454545454545455	0.428839830906529
0.00454545454545455	0.428996398935337
0.00454545454545455	0.429152966964146
0.00454545454545455	0.429309534992954
0.00454545454545455	0.429466103021763
0.004642166344294	0.429466103021763
0.004642166344294	0.429622671050571
0.004642166344294	0.42977923907938
0.004642166344294	0.429935807108189
0.004642166344294	0.430092375136997
0.004642166344294	0.430248943165806
0.004642166344294	0.430405511194614
0.004642166344294	0.430562079223423
0.004642166344294	0.430718647252231
0.004642166344294	0.43087521528104
0.004642166344294	0.431031783309848
0.004642166344294	0.431188351338657
0.004642166344294	0.431344919367465
0.004642166344294	0.431501487396274
0.004642166344294	0.431658055425082
0.004642166344294	0.431814623453891
0.004642166344294	0.431971191482699
0.004642166344294	0.432127759511508
0.004642166344294	0.432284327540316
0.004642166344294	0.432440895569125
0.004642166344294	0.432597463597933
0.004642166344294	0.432754031626742
0.004642166344294	0.43291059965555
0.004642166344294	0.433067167684359
0.004642166344294	0.433223735713167
0.004642166344294	0.433380303741976
0.004642166344294	0.433536871770784
0.004642166344294	0.433693439799593
0.004642166344294	0.433850007828401
0.004642166344294	0.43400657585721
0.004642166344294	0.434163143886018
0.004642166344294	0.434319711914827
0.004642166344294	0.434476279943636
0.004642166344294	0.434632847972444
0.004642166344294	0.434789416001253
0.004642166344294	0.434945984030061
0.004642166344294	0.43510255205887
0.004642166344294	0.435259120087678
0.004642166344294	0.435415688116487
0.004642166344294	0.435572256145295
0.004642166344294	0.435728824174104
0.004642166344294	0.435885392202912
0.004642166344294	0.436041960231721
0.004642166344294	0.436198528260529
0.004642166344294	0.436355096289338
0.004642166344294	0.436511664318146
0.004642166344294	0.436668232346955
0.004642166344294	0.436824800375763
0.004642166344294	0.436981368404572
0.004642166344294	0.43713793643338
0.004642166344294	0.437294504462189
0.004642166344294	0.437451072490997
0.004642166344294	0.437607640519806
0.004642166344294	0.437764208548614
0.004642166344294	0.437920776577423
0.004642166344294	0.438077344606231
0.004642166344294	0.43823391263504
0.004642166344294	0.438390480663848
0.004642166344294	0.438547048692657
0.004642166344294	0.438703616721465
0.004642166344294	0.438860184750274
0.004642166344294	0.439016752779083
0.004642166344294	0.439173320807891
0.004642166344294	0.4393298888367
0.004642166344294	0.439486456865508
0.004642166344294	0.439643024894317
0.004642166344294	0.439799592923125
0.004642166344294	0.439956160951934
0.004642166344294	0.440112728980742
0.004642166344294	0.440269297009551
0.004642166344294	0.440425865038359
0.004642166344294	0.440582433067168
0.004642166344294	0.440739001095976
0.004642166344294	0.440895569124785
0.004642166344294	0.441052137153593
0.004642166344294	0.441208705182402
0.004642166344294	0.44136527321121
0.004642166344294	0.441521841240019
0.00473887814313346	0.441521841240019
0.00473887814313346	0.441678409268827
0.00473887814313346	0.441834977297636
0.00473887814313346	0.441991545326444
0.00473887814313346	0.442148113355253
0.00473887814313346	0.442304681384061
0.00473887814313346	0.44246124941287
0.00473887814313346	0.442617817441678
0.00473887814313346	0.442774385470487
0.00473887814313346	0.442930953499295
0.00473887814313346	0.443087521528104
0.00473887814313346	0.443244089556912
0.00473887814313346	0.443400657585721
0.00473887814313346	0.44355722561453
0.00473887814313346	0.443713793643338
0.00473887814313346	0.443870361672147
0.00473887814313346	0.444026929700955
0.00473887814313346	0.444183497729764
0.00473887814313346	0.444340065758572
0.00473887814313346	0.444496633787381
0.00473887814313346	0.444653201816189
0.00473887814313346	0.444809769844998
0.00473887814313346	0.444966337873806
0.00473887814313346	0.445122905902615
0.00473887814313346	0.445279473931423
0.00473887814313346	0.445436041960232
0.00473887814313346	0.44559260998904
0.00473887814313346	0.445749178017849
0.00473887814313346	0.445905746046657
0.00473887814313346	0.446062314075466
0.00483558994197292	0.446062314075466
0.00483558994197292	0.446218882104274
0.00483558994197292	0.446375450133083
0.00483558994197292	0.446532018161891
0.00483558994197292	0.4466885861907
0.00483558994197292	0.446845154219508
0.00483558994197292	0.447001722248317
0.00483558994197292	0.447158290277125
0.00483558994197292	0.447314858305934
0.00483558994197292	0.447471426334742
0.00483558994197292	0.447627994363551
0.00483558994197292	0.447784562392359
0.00483558994197292	0.447941130421168
0.00483558994197292	0.448097698449976
0.00483558994197292	0.448254266478785
0.00483558994197292	0.448410834507594
0.00483558994197292	0.448567402536402
0.00483558994197292	0.448723970565211
0.00483558994197292	0.448880538594019
0.00483558994197292	0.449037106622828
0.00483558994197292	0.449193674651636
0.00483558994197292	0.449350242680445
0.00483558994197292	0.449506810709253
0.00483558994197292	0.449663378738062
0.00483558994197292	0.44981994676687
0.00483558994197292	0.449976514795679
0.00483558994197292	0.450133082824487
0.00483558994197292	0.450289650853296
0.00483558994197292	0.450446218882104
0.00483558994197292	0.450602786910913
0.00483558994197292	0.450759354939721
0.00483558994197292	0.45091592296853
0.00483558994197292	0.451072490997338
0.00483558994197292	0.451229059026147
0.00483558994197292	0.451385627054955
0.00483558994197292	0.451542195083764
0.00483558994197292	0.451698763112572
0.00483558994197292	0.451855331141381
0.00483558994197292	0.452011899170189
0.00483558994197292	0.452168467198998
0.00483558994197292	0.452325035227806
0.00483558994197292	0.452481603256615
0.00483558994197292	0.452638171285423
0.00483558994197292	0.452794739314232
0.00483558994197292	0.452951307343041
0.00483558994197292	0.453107875371849
0.00483558994197292	0.453264443400658
0.00483558994197292	0.453421011429466
0.00483558994197292	0.453577579458275
0.00483558994197292	0.453734147487083
0.00483558994197292	0.453890715515892
0.00483558994197292	0.4540472835447
0.00483558994197292	0.454203851573509
0.00483558994197292	0.454360419602317
0.00483558994197292	0.454516987631126
0.00483558994197292	0.454673555659934
0.00483558994197292	0.454830123688743
0.00483558994197292	0.454986691717551
0.00483558994197292	0.45514325974636
0.00483558994197292	0.455299827775168
0.00483558994197292	0.455456395803977
0.00483558994197292	0.455612963832785
0.00483558994197292	0.455769531861594
0.00483558994197292	0.455926099890402
0.00483558994197292	0.456082667919211
0.00483558994197292	0.456239235948019
0.00483558994197292	0.456395803976828
0.00483558994197292	0.456552372005636
0.00483558994197292	0.456708940034445
0.00483558994197292	0.456865508063253
0.00483558994197292	0.457022076092062
0.00483558994197292	0.457178644120871
0.00483558994197292	0.457335212149679
0.00483558994197292	0.457491780178488
0.00483558994197292	0.457648348207296
0.00483558994197292	0.457804916236105
0.00483558994197292	0.457961484264913
0.00493230174081238	0.457961484264913
0.00493230174081238	0.458118052293722
0.00502901353965184	0.458118052293722
0.00502901353965184	0.45827462032253
0.00502901353965184	0.458431188351339
0.00502901353965184	0.458587756380147
0.00502901353965184	0.458744324408956
0.00502901353965184	0.458900892437764
0.00502901353965184	0.459057460466573
0.00502901353965184	0.459214028495381
0.00502901353965184	0.45937059652419
0.00502901353965184	0.459527164552998
0.00502901353965184	0.459683732581807
0.00502901353965184	0.459840300610615
0.00502901353965184	0.459996868639424
0.00502901353965184	0.460153436668232
0.00502901353965184	0.460310004697041
0.00502901353965184	0.460466572725849
0.00502901353965184	0.460623140754658
0.00502901353965184	0.460779708783466
0.00502901353965184	0.460936276812275
0.00502901353965184	0.461092844841083
0.00502901353965184	0.461249412869892
0.00502901353965184	0.4614059808987
0.0051257253384913	0.4614059808987
0.0051257253384913	0.461562548927509
0.00522243713733075	0.461562548927509
0.00522243713733075	0.461719116956318
0.00531914893617021	0.461719116956318
0.00531914893617021	0.461875684985126
0.00531914893617021	0.462032253013935
0.00531914893617021	0.462188821042743
0.00531914893617021	0.462345389071552
0.00531914893617021	0.46250195710036
0.00531914893617021	0.462658525129169
0.00531914893617021	0.462815093157977
0.00531914893617021	0.462971661186786
0.00531914893617021	0.463128229215594
0.00531914893617021	0.463284797244403
0.00531914893617021	0.463441365273211
0.00531914893617021	0.46359793330202
0.00531914893617021	0.463754501330828
0.00531914893617021	0.463911069359637
0.00531914893617021	0.464067637388445
0.00541586073500967	0.464067637388445
0.00541586073500967	0.464224205417254
0.00541586073500967	0.464380773446062
0.00541586073500967	0.464537341474871
0.00541586073500967	0.464693909503679
0.00541586073500967	0.464850477532488
0.00541586073500967	0.465007045561296
0.00541586073500967	0.465163613590105
0.00541586073500967	0.465320181618913
0.00541586073500967	0.465476749647722
0.00541586073500967	0.46563331767653
0.00541586073500967	0.465789885705339
0.00541586073500967	0.465946453734148
0.00551257253384913	0.465946453734148
0.00551257253384913	0.466103021762956
0.00551257253384913	0.466259589791765
0.00551257253384913	0.466416157820573
0.00551257253384913	0.466572725849382
0.00551257253384913	0.46672929387819
0.00551257253384913	0.466885861906999
0.00551257253384913	0.467042429935807
0.00551257253384913	0.467198997964616
0.00551257253384913	0.467355565993424
0.00551257253384913	0.467512134022233
0.00551257253384913	0.467668702051041
0.00551257253384913	0.46782527007985
0.00551257253384913	0.467981838108658
0.00551257253384913	0.468138406137467
0.00551257253384913	0.468294974166275
0.00551257253384913	0.468451542195084
0.00551257253384913	0.468608110223892
0.00560928433268859	0.468608110223892
0.00560928433268859	0.468764678252701
0.00560928433268859	0.468921246281509
0.00560928433268859	0.469077814310318
0.00560928433268859	0.469234382339126
0.00560928433268859	0.469390950367935
0.00560928433268859	0.469547518396743
0.00560928433268859	0.469704086425552
0.00560928433268859	0.46986065445436
0.00560928433268859	0.470017222483169
0.00560928433268859	0.470173790511977
0.00560928433268859	0.470330358540786
0.00560928433268859	0.470486926569595
0.00560928433268859	0.470643494598403
0.00560928433268859	0.470800062627212
0.00560928433268859	0.47095663065602
0.00560928433268859	0.471113198684829
0.00560928433268859	0.471269766713637
0.00560928433268859	0.471426334742446
0.00560928433268859	0.471582902771254
0.00560928433268859	0.471739470800063
0.00560928433268859	0.471896038828871
0.00560928433268859	0.47205260685768
0.00570599613152805	0.47205260685768
0.00570599613152805	0.472209174886488
0.00570599613152805	0.472365742915297
0.00570599613152805	0.472522310944105
0.00570599613152805	0.472678878972914
0.00570599613152805	0.472835447001722
0.00570599613152805	0.472992015030531
0.00570599613152805	0.473148583059339
0.00570599613152805	0.473305151088148
0.00570599613152805	0.473461719116956
0.00570599613152805	0.473618287145765
0.00570599613152805	0.473774855174573
0.00580270793036751	0.473774855174573
0.00580270793036751	0.473931423203382
0.00580270793036751	0.47408799123219
0.00580270793036751	0.474244559260999
0.00580270793036751	0.474401127289807
0.00580270793036751	0.474557695318616
0.00580270793036751	0.474714263347424
0.00580270793036751	0.474870831376233
0.00580270793036751	0.475027399405042
0.00580270793036751	0.47518396743385
0.00580270793036751	0.475340535462659
0.00580270793036751	0.475497103491467
0.00580270793036751	0.475653671520276
0.00580270793036751	0.475810239549084
0.00580270793036751	0.475966807577893
0.00580270793036751	0.476123375606701
0.00580270793036751	0.47627994363551
0.00580270793036751	0.476436511664318
0.00580270793036751	0.476593079693127
0.00580270793036751	0.476749647721935
0.00580270793036751	0.476906215750744
0.00580270793036751	0.477062783779552
0.00580270793036751	0.477219351808361
0.00580270793036751	0.477375919837169
0.00580270793036751	0.477532487865978
0.00580270793036751	0.477689055894786
0.00580270793036751	0.477845623923595
0.00580270793036751	0.478002191952403
0.00580270793036751	0.478158759981212
0.00580270793036751	0.47831532801002
0.00580270793036751	0.478471896038829
0.00580270793036751	0.478628464067637
0.00580270793036751	0.478785032096446
0.00580270793036751	0.478941600125254
0.00580270793036751	0.479098168154063
0.00580270793036751	0.479254736182871
0.00580270793036751	0.47941130421168
0.00580270793036751	0.479567872240488
0.00580270793036751	0.479724440269297
0.00580270793036751	0.479881008298106
0.00580270793036751	0.480037576326914
0.00580270793036751	0.480194144355723
0.00580270793036751	0.480350712384531
0.00580270793036751	0.48050728041334
0.00580270793036751	0.480663848442148
0.00580270793036751	0.480820416470957
0.00580270793036751	0.480976984499765
0.00580270793036751	0.481133552528574
0.00580270793036751	0.481290120557382
0.00589941972920696	0.481290120557382
0.00589941972920696	0.481446688586191
0.00599613152804642	0.481446688586191
0.00599613152804642	0.481603256614999
0.00599613152804642	0.481759824643808
0.00599613152804642	0.481916392672616
0.00599613152804642	0.482072960701425
0.00599613152804642	0.482229528730233
0.00599613152804642	0.482386096759042
0.00609284332688588	0.482386096759042
0.00609284332688588	0.48254266478785
0.00609284332688588	0.482699232816659
0.00609284332688588	0.482855800845467
0.00609284332688588	0.483012368874276
0.00609284332688588	0.483168936903084
0.00609284332688588	0.483325504931893
0.00609284332688588	0.483482072960701
0.00609284332688588	0.48363864098951
0.00609284332688588	0.483795209018318
0.00609284332688588	0.483951777047127
0.00609284332688588	0.484108345075935
0.00609284332688588	0.484264913104744
0.00618955512572534	0.484264913104744
0.00618955512572534	0.484421481133553
0.00618955512572534	0.484578049162361
0.00618955512572534	0.48473461719117
0.00618955512572534	0.484891185219978
0.00618955512572534	0.485047753248787
0.00618955512572534	0.485204321277595
0.00618955512572534	0.485360889306404
0.00618955512572534	0.485517457335212
0.00618955512572534	0.485674025364021
0.00618955512572534	0.485830593392829
0.00618955512572534	0.485987161421638
0.00618955512572534	0.486143729450446
0.0062862669245648	0.486143729450446
0.0062862669245648	0.486300297479255
0.00638297872340425	0.486300297479255
0.00638297872340425	0.486456865508063
0.00638297872340425	0.486613433536872
0.00638297872340425	0.48677000156568
0.00638297872340425	0.486926569594489
0.00638297872340425	0.487083137623297
0.00638297872340425	0.487239705652106
0.00638297872340425	0.487396273680914
0.00638297872340425	0.487552841709723
0.00647969052224371	0.487552841709723
0.00647969052224371	0.487709409738531
0.00647969052224371	0.48786597776734
0.00647969052224371	0.488022545796148
0.00647969052224371	0.488179113824957
0.00647969052224371	0.488335681853765
0.00647969052224371	0.488492249882574
0.00647969052224371	0.488648817911382
0.00657640232108317	0.488648817911382
0.00657640232108317	0.488805385940191
0.00657640232108317	0.488961953969
0.00657640232108317	0.489118521997808
0.00657640232108317	0.489275090026617
0.00657640232108317	0.489431658055425
0.00657640232108317	0.489588226084234
0.00657640232108317	0.489744794113042
0.00657640232108317	0.489901362141851
0.00657640232108317	0.490057930170659
0.00657640232108317	0.490214498199468
0.00657640232108317	0.490371066228276
0.00657640232108317	0.490527634257085
0.00657640232108317	0.490684202285893
0.00657640232108317	0.490840770314702
0.00657640232108317	0.49099733834351
0.00657640232108317	0.491153906372319
0.00657640232108317	0.491310474401127
0.00657640232108317	0.491467042429936
0.00657640232108317	0.491623610458744
0.00657640232108317	0.491780178487553
0.00667311411992263	0.491780178487553
0.00667311411992263	0.491936746516361
0.00667311411992263	0.49209331454517
0.00667311411992263	0.492249882573978
0.00667311411992263	0.492406450602787
0.00667311411992263	0.492563018631595
0.00676982591876209	0.492563018631595
0.00686653771760155	0.492563018631595
0.00686653771760155	0.492719586660404
0.00686653771760155	0.492876154689212
0.00686653771760155	0.493032722718021
0.00686653771760155	0.493189290746829
0.00686653771760155	0.493345858775638
0.00686653771760155	0.493502426804447
0.00686653771760155	0.493658994833255
0.00686653771760155	0.493815562862064
0.00686653771760155	0.493972130890872
0.00696324951644101	0.493972130890872
0.00696324951644101	0.494128698919681
0.00696324951644101	0.494285266948489
0.00696324951644101	0.494441834977298
0.00696324951644101	0.494598403006106
0.00696324951644101	0.494754971034915
0.00696324951644101	0.494911539063723
0.00696324951644101	0.495068107092532
0.00696324951644101	0.49522467512134
0.00696324951644101	0.495381243150149
0.00696324951644101	0.495537811178957
0.00696324951644101	0.495694379207766
0.00696324951644101	0.495850947236574
0.00696324951644101	0.496007515265383
0.00696324951644101	0.496164083294191
0.00696324951644101	0.496320651323
0.00696324951644101	0.496477219351808
0.00696324951644101	0.496633787380617
0.00696324951644101	0.496790355409425
0.00705996131528046	0.496790355409425
0.00705996131528046	0.496946923438234
0.00705996131528046	0.497103491467042
0.00705996131528046	0.497260059495851
0.00705996131528046	0.497416627524659
0.00705996131528046	0.497573195553468
0.00705996131528046	0.497729763582276
0.00705996131528046	0.497886331611085
0.00705996131528046	0.498042899639894
0.00705996131528046	0.498199467668702
0.00705996131528046	0.498356035697511
0.00705996131528046	0.498512603726319
0.00705996131528046	0.498669171755128
0.00705996131528046	0.498825739783936
0.00705996131528046	0.498982307812745
0.00705996131528046	0.499138875841553
0.00705996131528046	0.499295443870362
0.00705996131528046	0.49945201189917
0.00705996131528046	0.499608579927979
0.00705996131528046	0.499765147956787
0.00705996131528046	0.499921715985596
0.00705996131528046	0.500078284014404
0.00705996131528046	0.500234852043213
0.00705996131528046	0.500391420072021
0.00705996131528046	0.50054798810083
0.00705996131528046	0.500704556129638
0.00715667311411992	0.500704556129638
0.00715667311411992	0.500861124158447
0.00715667311411992	0.501017692187255
0.00715667311411992	0.501174260216064
0.00715667311411992	0.501330828244872
0.00715667311411992	0.501487396273681
0.00715667311411992	0.501643964302489
0.00715667311411992	0.501800532331298
0.00715667311411992	0.501957100360106
0.00715667311411992	0.502113668388915
0.00715667311411992	0.502270236417724
0.00715667311411992	0.502426804446532
0.00715667311411992	0.502583372475341
0.00715667311411992	0.502739940504149
0.00715667311411992	0.502896508532958
0.00715667311411992	0.503053076561766
0.00715667311411992	0.503209644590575
0.00715667311411992	0.503366212619383
0.00715667311411992	0.503522780648192
0.00715667311411992	0.503679348677
0.00715667311411992	0.503835916705809
0.00715667311411992	0.503992484734617
0.00715667311411992	0.504149052763426
0.00715667311411992	0.504305620792234
0.00715667311411992	0.504462188821043
0.00715667311411992	0.504618756849851
0.00715667311411992	0.50477532487866
0.00715667311411992	0.504931892907468
0.00715667311411992	0.505088460936277
0.00715667311411992	0.505245028965085
0.00715667311411992	0.505401596993894
0.00715667311411992	0.505558165022702
0.00715667311411992	0.505714733051511
0.00715667311411992	0.505871301080319
0.00715667311411992	0.506027869109128
0.00715667311411992	0.506184437137936
0.00715667311411992	0.506341005166745
0.00715667311411992	0.506497573195553
0.00715667311411992	0.506654141224362
0.00715667311411992	0.506810709253171
0.00715667311411992	0.506967277281979
0.00715667311411992	0.507123845310788
0.00715667311411992	0.507280413339596
0.00715667311411992	0.507436981368405
0.00715667311411992	0.507593549397213
0.00715667311411992	0.507750117426022
0.00715667311411992	0.50790668545483
0.00715667311411992	0.508063253483639
0.00725338491295938	0.508063253483639
0.00725338491295938	0.508219821512447
0.00725338491295938	0.508376389541256
0.00725338491295938	0.508532957570064
0.00725338491295938	0.508689525598873
0.00735009671179884	0.508689525598873
0.00735009671179884	0.508846093627681
0.00735009671179884	0.50900266165649
0.00735009671179884	0.509159229685298
0.00735009671179884	0.509315797714107
0.0074468085106383	0.509315797714107
0.0074468085106383	0.509472365742915
0.0074468085106383	0.509628933771724
0.0074468085106383	0.509785501800532
0.00754352030947776	0.509785501800532
0.00754352030947776	0.509942069829341
0.00754352030947776	0.510098637858149
0.00754352030947776	0.510255205886958
0.00754352030947776	0.510411773915766
0.00754352030947776	0.510568341944575
0.00754352030947776	0.510724909973383
0.00754352030947776	0.510881478002192
0.00754352030947776	0.511038046031
0.00754352030947776	0.511194614059809
0.00754352030947776	0.511351182088618
0.00754352030947776	0.511507750117426
0.00754352030947776	0.511664318146235
0.00754352030947776	0.511820886175043
0.00754352030947776	0.511977454203852
0.00754352030947776	0.51213402223266
0.00754352030947776	0.512290590261469
0.00754352030947776	0.512447158290277
0.00754352030947776	0.512603726319086
0.00754352030947776	0.512760294347894
0.00754352030947776	0.512916862376703
0.00754352030947776	0.513073430405511
0.00754352030947776	0.51322999843432
0.00754352030947776	0.513386566463128
0.00764023210831721	0.513386566463128
0.00764023210831721	0.513543134491937
0.00764023210831721	0.513699702520745
0.00764023210831721	0.513856270549554
0.00764023210831721	0.514012838578362
0.00764023210831721	0.514169406607171
0.00764023210831721	0.514325974635979
0.00764023210831721	0.514482542664788
0.00773694390715667	0.514482542664788
0.00773694390715667	0.514639110693596
0.00773694390715667	0.514795678722405
0.00773694390715667	0.514952246751213
0.00783365570599613	0.514952246751213
0.00783365570599613	0.515108814780022
0.00783365570599613	0.51526538280883
0.00783365570599613	0.515421950837639
0.00783365570599613	0.515578518866447
0.00783365570599613	0.515735086895256
0.00783365570599613	0.515891654924065
0.00783365570599613	0.516048222952873
0.00783365570599613	0.516204790981682
0.00783365570599613	0.51636135901049
0.00783365570599613	0.516517927039299
0.00783365570599613	0.516674495068107
0.00783365570599613	0.516831063096916
0.00783365570599613	0.516987631125724
0.00783365570599613	0.517144199154533
0.00783365570599613	0.517300767183341
0.00783365570599613	0.51745733521215
0.00793036750483559	0.51745733521215
0.00793036750483559	0.517613903240958
0.00793036750483559	0.517770471269767
0.00793036750483559	0.517927039298575
0.00793036750483559	0.518083607327384
0.00793036750483559	0.518240175356192
0.00793036750483559	0.518396743385001
0.00793036750483559	0.518553311413809
0.00793036750483559	0.518709879442618
0.00793036750483559	0.518866447471426
0.00793036750483559	0.519023015500235
0.00793036750483559	0.519179583529043
0.00793036750483559	0.519336151557852
0.00793036750483559	0.51949271958666
0.00793036750483559	0.519649287615469
0.00793036750483559	0.519805855644277
0.00793036750483559	0.519962423673086
0.00793036750483559	0.520118991701894
0.00793036750483559	0.520275559730703
0.00793036750483559	0.520432127759512
0.00793036750483559	0.52058869578832
0.00793036750483559	0.520745263817128
0.00793036750483559	0.520901831845937
0.00793036750483559	0.521058399874746
0.00793036750483559	0.521214967903554
0.00793036750483559	0.521371535932363
0.00802707930367505	0.521371535932363
0.00802707930367505	0.521528103961171
0.00802707930367505	0.52168467198998
0.00802707930367505	0.521841240018788
0.00802707930367505	0.521997808047597
0.00802707930367505	0.522154376076405
0.00802707930367505	0.522310944105214
0.00802707930367505	0.522467512134022
0.00802707930367505	0.522624080162831
0.00802707930367505	0.522780648191639
0.00802707930367505	0.522937216220448
0.00802707930367505	0.523093784249256
0.00802707930367505	0.523250352278065
0.00802707930367505	0.523406920306873
0.00802707930367505	0.523563488335682
0.00802707930367505	0.52372005636449
0.00802707930367505	0.523876624393299
0.00802707930367505	0.524033192422107
0.00802707930367505	0.524189760450916
0.00802707930367505	0.524346328479724
0.00802707930367505	0.524502896508533
0.00812379110251451	0.524502896508533
0.00812379110251451	0.524659464537341
0.00812379110251451	0.52481603256615
0.00812379110251451	0.524972600594959
0.00812379110251451	0.525129168623767
0.00812379110251451	0.525285736652575
0.00812379110251451	0.525442304681384
0.00812379110251451	0.525598872710193
0.00812379110251451	0.525755440739001
0.00812379110251451	0.52591200876781
0.00812379110251451	0.526068576796618
0.00812379110251451	0.526225144825427
0.00812379110251451	0.526381712854235
0.00822050290135396	0.526381712854235
0.00822050290135396	0.526538280883044
0.00822050290135396	0.526694848911852
0.00822050290135396	0.526851416940661
0.00822050290135396	0.527007984969469
0.00822050290135396	0.527164552998278
0.00822050290135396	0.527321121027086
0.00822050290135396	0.527477689055895
0.00822050290135396	0.527634257084703
0.00822050290135396	0.527790825113512
0.00831721470019342	0.527790825113512
0.00831721470019342	0.52794739314232
0.00831721470019342	0.528103961171129
0.00831721470019342	0.528260529199937
0.00831721470019342	0.528417097228746
0.00831721470019342	0.528573665257554
0.00831721470019342	0.528730233286363
0.00831721470019342	0.528886801315171
0.00831721470019342	0.52904336934398
0.00831721470019342	0.529199937372788
0.00831721470019342	0.529356505401597
0.00831721470019342	0.529513073430406
0.00831721470019342	0.529669641459214
0.00831721470019342	0.529826209488023
0.00831721470019342	0.529982777516831
0.00831721470019342	0.53013934554564
0.00831721470019342	0.530295913574448
0.00831721470019342	0.530452481603257
0.00831721470019342	0.530609049632065
0.00831721470019342	0.530765617660874
0.00831721470019342	0.530922185689682
0.00831721470019342	0.531078753718491
0.00831721470019342	0.531235321747299
0.00841392649903288	0.531235321747299
0.00841392649903288	0.531391889776108
0.00841392649903288	0.531548457804916
0.00841392649903288	0.531705025833725
0.00841392649903288	0.531861593862533
0.00841392649903288	0.532018161891342
0.00841392649903288	0.53217472992015
0.00851063829787234	0.53217472992015
0.00851063829787234	0.532331297948959
0.00851063829787234	0.532487865977767
0.00851063829787234	0.532644434006576
0.00851063829787234	0.532801002035384
0.0086073500967118	0.532801002035384
0.0086073500967118	0.532957570064193
0.0086073500967118	0.533114138093001
0.0086073500967118	0.53327070612181
0.0086073500967118	0.533427274150618
0.0086073500967118	0.533583842179427
0.0086073500967118	0.533740410208235
0.0086073500967118	0.533896978237044
0.0086073500967118	0.534053546265853
0.0086073500967118	0.534210114294661
0.0086073500967118	0.53436668232347
0.0086073500967118	0.534523250352278
0.0086073500967118	0.534679818381087
0.0086073500967118	0.534836386409895
0.0086073500967118	0.534992954438704
0.0086073500967118	0.535149522467512
0.0086073500967118	0.535306090496321
0.0086073500967118	0.535462658525129
0.0086073500967118	0.535619226553938
0.0086073500967118	0.535775794582746
0.0086073500967118	0.535932362611555
0.0086073500967118	0.536088930640363
0.0086073500967118	0.536245498669172
0.0086073500967118	0.53640206669798
0.00870406189555126	0.53640206669798
0.00870406189555126	0.536558634726789
0.00870406189555126	0.536715202755597
0.00870406189555126	0.536871770784406
0.00870406189555126	0.537028338813214
0.00870406189555126	0.537184906842023
0.00880077369439072	0.537184906842023
0.00880077369439072	0.537341474870831
0.00880077369439072	0.53749804289964
0.00880077369439072	0.537654610928448
0.00880077369439072	0.537811178957257
0.00880077369439072	0.537967746986065
0.00880077369439072	0.538124315014874
0.00880077369439072	0.538280883043682
0.00880077369439072	0.538437451072491
0.00880077369439072	0.5385940191013
0.00880077369439072	0.538750587130108
0.00880077369439072	0.538907155158917
0.00880077369439072	0.539063723187725
0.00880077369439072	0.539220291216534
0.00889748549323017	0.539220291216534
0.00889748549323017	0.539376859245342
0.00889748549323017	0.539533427274151
0.00889748549323017	0.539689995302959
0.00889748549323017	0.539846563331768
0.00899419729206963	0.539846563331768
0.00899419729206963	0.540003131360576
0.00899419729206963	0.540159699389385
0.00899419729206963	0.540316267418193
0.00899419729206963	0.540472835447002
0.00899419729206963	0.54062940347581
0.00899419729206963	0.540785971504619
0.00899419729206963	0.540942539533427
0.00899419729206963	0.541099107562236
0.00899419729206963	0.541255675591044
0.00899419729206963	0.541412243619853
0.00899419729206963	0.541568811648661
0.00899419729206963	0.54172537967747
0.00899419729206963	0.541881947706278
0.00899419729206963	0.542038515735087
0.00899419729206963	0.542195083763895
0.00899419729206963	0.542351651792704
0.00899419729206963	0.542508219821512
0.00899419729206963	0.542664787850321
0.00899419729206963	0.542821355879129
0.00899419729206963	0.542977923907938
0.00899419729206963	0.543134491936747
0.00899419729206963	0.543291059965555
0.00899419729206963	0.543447627994364
0.00899419729206963	0.543604196023172
0.00899419729206963	0.543760764051981
0.00909090909090909	0.543760764051981
0.00909090909090909	0.543917332080789
0.00909090909090909	0.544073900109598
0.00909090909090909	0.544230468138406
0.00909090909090909	0.544387036167215
0.00909090909090909	0.544543604196023
0.00909090909090909	0.544700172224832
0.00909090909090909	0.54485674025364
0.00909090909090909	0.545013308282449
0.00918762088974855	0.545013308282449
0.00918762088974855	0.545169876311257
0.00918762088974855	0.545326444340066
0.00918762088974855	0.545483012368874
0.00918762088974855	0.545639580397683
0.00918762088974855	0.545796148426491
0.00918762088974855	0.5459527164553
0.00918762088974855	0.546109284484108
0.00918762088974855	0.546265852512917
0.00918762088974855	0.546422420541725
0.00918762088974855	0.546578988570534
0.00918762088974855	0.546735556599342
0.00918762088974855	0.546892124628151
0.00928433268858801	0.546892124628151
0.00928433268858801	0.547048692656959
0.00928433268858801	0.547205260685768
0.00928433268858801	0.547361828714577
0.00928433268858801	0.547518396743385
0.00928433268858801	0.547674964772194
0.00928433268858801	0.547831532801002
0.00928433268858801	0.547988100829811
0.00928433268858801	0.548144668858619
0.00928433268858801	0.548301236887428
0.00928433268858801	0.548457804916236
0.00928433268858801	0.548614372945045
0.00928433268858801	0.548770940973853
0.00928433268858801	0.548927509002662
0.00928433268858801	0.54908407703147
0.00928433268858801	0.549240645060279
0.00928433268858801	0.549397213089087
0.00938104448742747	0.549397213089087
0.00938104448742747	0.549553781117896
0.00938104448742747	0.549710349146704
0.00938104448742747	0.549866917175513
0.00947775628626692	0.549866917175513
0.00947775628626692	0.550023485204321
0.00947775628626692	0.55018005323313
0.00947775628626692	0.550336621261938
0.00947775628626692	0.550493189290747
0.00947775628626692	0.550649757319555
0.00947775628626692	0.550806325348364
0.00947775628626692	0.550962893377172
0.00947775628626692	0.551119461405981
0.00947775628626692	0.551276029434789
0.00947775628626692	0.551432597463598
0.00947775628626692	0.551589165492406
0.00947775628626692	0.551745733521215
0.00947775628626692	0.551902301550024
0.00947775628626692	0.552058869578832
0.00947775628626692	0.55221543760764
0.00947775628626692	0.552372005636449
0.00947775628626692	0.552528573665258
0.00947775628626692	0.552685141694066
0.00947775628626692	0.552841709722875
0.00947775628626692	0.552998277751683
0.00947775628626692	0.553154845780492
0.00947775628626692	0.5533114138093
0.00947775628626692	0.553467981838109
0.00947775628626692	0.553624549866917
0.00947775628626692	0.553781117895726
0.00947775628626692	0.553937685924534
0.00957446808510638	0.553937685924534
0.00957446808510638	0.554094253953343
0.00957446808510638	0.554250821982151
0.00957446808510638	0.55440739001096
0.00957446808510638	0.554563958039768
0.00957446808510638	0.554720526068577
0.00957446808510638	0.554877094097385
0.00957446808510638	0.555033662126194
0.00957446808510638	0.555190230155002
0.00957446808510638	0.555346798183811
0.00957446808510638	0.555503366212619
0.00957446808510638	0.555659934241428
0.00957446808510638	0.555816502270236
0.00957446808510638	0.555973070299045
0.00957446808510638	0.556129638327853
0.00957446808510638	0.556286206356662
0.00957446808510638	0.556442774385471
0.00957446808510638	0.556599342414279
0.00957446808510638	0.556755910443087
0.00957446808510638	0.556912478471896
0.00957446808510638	0.557069046500705
0.00957446808510638	0.557225614529513
0.00957446808510638	0.557382182558322
0.00957446808510638	0.55753875058713
0.00957446808510638	0.557695318615939
0.00957446808510638	0.557851886644747
0.00957446808510638	0.558008454673556
0.00957446808510638	0.558165022702364
0.00957446808510638	0.558321590731173
0.00957446808510638	0.558478158759981
0.00957446808510638	0.55863472678879
0.00957446808510638	0.558791294817598
0.00957446808510638	0.558947862846407
0.00957446808510638	0.559104430875215
0.00957446808510638	0.559260998904024
0.00957446808510638	0.559417566932832
0.00957446808510638	0.559574134961641
0.00957446808510638	0.559730702990449
0.00967117988394584	0.559730702990449
0.00967117988394584	0.559887271019258
0.00967117988394584	0.560043839048066
0.00967117988394584	0.560200407076875
0.00967117988394584	0.560356975105683
0.00967117988394584	0.560513543134492
0.00967117988394584	0.5606701111633
0.0097678916827853	0.5606701111633
0.0097678916827853	0.560826679192109
0.0097678916827853	0.560983247220918
0.0097678916827853	0.561139815249726
0.00986460348162476	0.561139815249726
0.00986460348162476	0.561296383278534
0.00986460348162476	0.561452951307343
0.00986460348162476	0.561609519336152
0.00986460348162476	0.56176608736496
0.00986460348162476	0.561922655393769
0.00986460348162476	0.562079223422577
0.00986460348162476	0.562235791451386
0.00986460348162476	0.562392359480194
0.00986460348162476	0.562548927509003
0.00986460348162476	0.562705495537811
0.00986460348162476	0.56286206356662
0.00986460348162476	0.563018631595428
0.00986460348162476	0.563175199624237
0.00996131528046422	0.563175199624237
0.00996131528046422	0.563331767653045
0.00996131528046422	0.563488335681854
0.00996131528046422	0.563644903710662
0.00996131528046422	0.563801471739471
0.00996131528046422	0.563958039768279
0.00996131528046422	0.564114607797088
0.00996131528046422	0.564271175825896
0.00996131528046422	0.564427743854705
0.00996131528046422	0.564584311883513
0.00996131528046422	0.564740879912322
0.00996131528046422	0.56489744794113
0.00996131528046422	0.565054015969939
0.00996131528046422	0.565210583998747
0.00996131528046422	0.565367152027556
0.00996131528046422	0.565523720056365
0.00996131528046422	0.565680288085173
0.00996131528046422	0.565836856113981
0.00996131528046422	0.56599342414279
0.00996131528046422	0.566149992171599
0.00996131528046422	0.566306560200407
0.00996131528046422	0.566463128229216
0.00996131528046422	0.566619696258024
0.0100580270793037	0.566619696258024
0.0100580270793037	0.566776264286833
0.0100580270793037	0.566932832315641
0.0100580270793037	0.56708940034445
0.0100580270793037	0.567245968373258
0.0100580270793037	0.567402536402067
0.0100580270793037	0.567559104430875
0.0100580270793037	0.567715672459684
0.0100580270793037	0.567872240488492
0.0100580270793037	0.568028808517301
0.0100580270793037	0.568185376546109
0.0100580270793037	0.568341944574918
0.0100580270793037	0.568498512603726
0.0100580270793037	0.568655080632535
0.0100580270793037	0.568811648661343
0.0100580270793037	0.568968216690152
0.0100580270793037	0.56912478471896
0.0100580270793037	0.569281352747769
0.0100580270793037	0.569437920776577
0.0101547388781431	0.569437920776577
0.0101547388781431	0.569594488805386
0.0101547388781431	0.569751056834194
0.0101547388781431	0.569907624863003
0.0102514506769826	0.569907624863003
0.0102514506769826	0.570064192891812
0.0102514506769826	0.57022076092062
0.0102514506769826	0.570377328949428
0.0102514506769826	0.570533896978237
0.0102514506769826	0.570690465007046
0.0102514506769826	0.570847033035854
0.010348162475822	0.570847033035854
0.010348162475822	0.571003601064663
0.010348162475822	0.571160169093471
0.010348162475822	0.57131673712228
0.010348162475822	0.571473305151088
0.010348162475822	0.571629873179897
0.010348162475822	0.571786441208705
0.010348162475822	0.571943009237514
0.010348162475822	0.572099577266322
0.010348162475822	0.572256145295131
0.010348162475822	0.572412713323939
0.010348162475822	0.572569281352748
0.010348162475822	0.572725849381556
0.010348162475822	0.572882417410365
0.0104448742746615	0.572882417410365
0.0104448742746615	0.573038985439173
0.0104448742746615	0.573195553467982
0.0104448742746615	0.57335212149679
0.0104448742746615	0.573508689525599
0.010541586073501	0.573508689525599
0.010541586073501	0.573665257554407
0.010541586073501	0.573821825583216
0.010541586073501	0.573978393612024
0.010541586073501	0.574134961640833
0.010541586073501	0.574291529669641
0.010541586073501	0.57444809769845
0.010541586073501	0.574604665727259
0.010541586073501	0.574761233756067
0.010541586073501	0.574917801784876
0.010541586073501	0.575074369813684
0.010541586073501	0.575230937842493
0.010541586073501	0.575387505871301
0.010541586073501	0.57554407390011
0.010541586073501	0.575700641928918
0.010541586073501	0.575857209957727
0.010541586073501	0.576013777986535
0.010541586073501	0.576170346015344
0.010541586073501	0.576326914044152
0.010541586073501	0.576483482072961
0.010541586073501	0.576640050101769
0.010541586073501	0.576796618130578
0.010541586073501	0.576953186159386
0.0106382978723404	0.576953186159386
0.0106382978723404	0.577109754188195
0.0106382978723404	0.577266322217003
0.0106382978723404	0.577422890245812
0.0107350096711799	0.577422890245812
0.0107350096711799	0.57757945827462
0.0107350096711799	0.577736026303429
0.0107350096711799	0.577892594332237
0.0107350096711799	0.578049162361046
0.0107350096711799	0.578205730389854
0.0107350096711799	0.578362298418663
0.0107350096711799	0.578518866447471
0.0107350096711799	0.57867543447628
0.0107350096711799	0.579301706591514
0.0109284332688588	0.579301706591514
0.0109284332688588	0.579458274620323
0.0110251450676983	0.579458274620323
0.0111218568665377	0.579458274620323
0.0111218568665377	0.579614842649131
0.0111218568665377	0.580084546735557
0.0122823984526112	0.580710818850791
0.0122823984526112	0.580867386879599
0.0123791102514507	0.580867386879599
0.0124758220502901	0.580867386879599
0.0124758220502901	0.581180522937216
0.0124758220502901	0.581337090966025
0.0124758220502901	0.581493658994833
0.0135396518375242	0.582433067167684
0.0135396518375242	0.582746203225301
0.0136363636363636	0.582746203225301
0.0138297872340426	0.583372475340535
0.0138297872340426	0.583529043369344
0.013926499032882	0.583685611398152
0.0140232108317215	0.583685611398152
0.0141199226305609	0.583685611398152
0.0142166344294004	0.584468451542195
0.0143133462282398	0.584468451542195
0.0144100580270793	0.584468451542195
0.0147001934235977	0.584781587599812
0.0148936170212766	0.584781587599812
0.0148936170212766	0.585877563801472
0.0148936170212766	0.586660403945514
0.0148936170212766	0.586973540003131
0.0149903288201161	0.586973540003131
0.0149903288201161	0.58713010803194
0.0149903288201161	0.587443244089557
0.0150870406189555	0.587756380147174
0.0150870406189555	0.588069516204791
0.0150870406189555	0.588695788320025
0.0150870406189555	0.589165492406451
0.0150870406189555	0.589322060435259
0.0150870406189555	0.589478628464068
0.0150870406189555	0.590104900579302
0.0152804642166344	0.590104900579302
0.0153771760154739	0.590104900579302
0.0154738878143133	0.590104900579302
0.0155705996131528	0.590104900579302
0.0165377176015474	0.590418036636919
0.0166344294003868	0.590418036636919
0.0167311411992263	0.590418036636919
0.0167311411992263	0.590887740723344
0.0167311411992263	0.591044308752153
0.0168278529980658	0.591044308752153
0.0168278529980658	0.591983716925004
0.0168278529980658	0.592140284953812
0.0168278529980658	0.592296852982621
0.0168278529980658	0.59245342101143
0.0168278529980658	0.593236261155472
0.0168278529980658	0.594645373414749
0.0169245647969052	0.594645373414749
0.0170212765957447	0.594645373414749
0.0170212765957447	0.595115077501174
0.0178916827852998	0.595271645529983
0.0179883945841393	0.595271645529983
0.0183752417794971	0.595271645529983
0.0183752417794971	0.596211053702834
0.0184719535783366	0.596211053702834
0.0184719535783366	0.596524189760451
0.0184719535783366	0.596680757789259
0.0184719535783366	0.596993893846877
0.0184719535783366	0.597150461875685
0.0184719535783366	0.597307029904493
0.0184719535783366	0.597463597933302
0.0184719535783366	0.597620165962111
0.0184719535783366	0.597776733990919
0.0184719535783366	0.597933302019728
0.0184719535783366	0.598089870048536
0.0184719535783366	0.598246438077345
0.018568665377176	0.598246438077345
0.018568665377176	0.598403006106153
0.018568665377176	0.598559574134962
0.018568665377176	0.59871614216377
0.018568665377176	0.598872710192579
0.018568665377176	0.599029278221387
0.018568665377176	0.599185846250196
0.018568665377176	0.599342414279004
0.018568665377176	0.599498982307813
0.018568665377176	0.599655550336621
0.018568665377176	0.59981211836543
0.018568665377176	0.599968686394238
0.018568665377176	0.600125254423047
0.018568665377176	0.600281822451855
0.018568665377176	0.600438390480664
0.018568665377176	0.600594958509472
0.018568665377176	0.600751526538281
0.018568665377176	0.600908094567089
0.0186653771760155	0.600908094567089
0.0186653771760155	0.601064662595898
0.0186653771760155	0.601221230624706
0.0186653771760155	0.601377798653515
0.0186653771760155	0.601534366682324
0.0186653771760155	0.601690934711132
0.0186653771760155	0.60184750273994
0.0187620889748549	0.60184750273994
0.0187620889748549	0.602004070768749
0.0187620889748549	0.602160638797558
0.0187620889748549	0.602317206826366
0.0187620889748549	0.602473774855175
0.0187620889748549	0.602630342883983
0.0187620889748549	0.602786910912792
0.0187620889748549	0.6029434789416
0.0187620889748549	0.603100046970409
0.0187620889748549	0.603256614999217
0.0187620889748549	0.603413183028026
0.0187620889748549	0.603569751056834
0.0187620889748549	0.603726319085643
0.0187620889748549	0.603882887114451
0.0187620889748549	0.60403945514326
0.0187620889748549	0.604196023172068
0.0187620889748549	0.604352591200877
0.0187620889748549	0.604509159229685
0.0187620889748549	0.604665727258494
0.0187620889748549	0.604822295287302
0.0187620889748549	0.604978863316111
0.0187620889748549	0.605135431344919
0.0187620889748549	0.605291999373728
0.0187620889748549	0.605448567402536
0.0187620889748549	0.605605135431345
0.0187620889748549	0.605761703460153
0.0187620889748549	0.605918271488962
0.0188588007736944	0.605918271488962
0.0188588007736944	0.606074839517771
0.0189555125725338	0.606074839517771
0.0189555125725338	0.606231407546579
0.0189555125725338	0.606387975575387
0.0189555125725338	0.606544543604196
0.0189555125725338	0.606701111633005
0.0189555125725338	0.606857679661813
0.0189555125725338	0.607014247690622
0.0189555125725338	0.60717081571943
0.0190522243713733	0.60717081571943
0.0190522243713733	0.607327383748239
0.0190522243713733	0.607483951777047
0.0191489361702128	0.607483951777047
0.0191489361702128	0.607640519805856
0.0191489361702128	0.607797087834664
0.0191489361702128	0.607953655863473
0.0191489361702128	0.608110223892281
0.0191489361702128	0.60826679192109
0.0191489361702128	0.608423359949898
0.0191489361702128	0.608579927978707
0.0191489361702128	0.608736496007515
0.0191489361702128	0.608893064036324
0.0191489361702128	0.609049632065132
0.0191489361702128	0.609206200093941
0.0191489361702128	0.609362768122749
0.0191489361702128	0.609519336151558
0.0191489361702128	0.609675904180366
0.0191489361702128	0.609832472209175
0.0191489361702128	0.609989040237983
0.0191489361702128	0.610145608266792
0.0191489361702128	0.6103021762956
0.0191489361702128	0.610458744324409
0.0191489361702128	0.610615312353217
0.0191489361702128	0.610771880382026
0.0191489361702128	0.610928448410834
0.0191489361702128	0.611085016439643
0.0191489361702128	0.611241584468452
0.0191489361702128	0.61139815249726
0.0191489361702128	0.611554720526069
0.0191489361702128	0.611711288554877
0.0191489361702128	0.611867856583686
0.0191489361702128	0.612024424612494
0.0191489361702128	0.612180992641303
0.0191489361702128	0.612337560670111
0.0191489361702128	0.61249412869892
0.0192456479690522	0.61249412869892
0.0192456479690522	0.612650696727728
0.0193423597678917	0.612650696727728
0.0193423597678917	0.612807264756537
0.0194390715667311	0.612807264756537
0.0194390715667311	0.612963832785345
0.0194390715667311	0.613120400814154
0.0194390715667311	0.613276968842962
0.0194390715667311	0.613433536871771
0.0194390715667311	0.613590104900579
0.0194390715667311	0.613746672929388
0.0194390715667311	0.613903240958196
0.0194390715667311	0.614059808987005
0.0194390715667311	0.614216377015813
0.0194390715667311	0.614372945044622
0.0194390715667311	0.61452951307343
0.0194390715667311	0.614686081102239
0.0194390715667311	0.614842649131047
0.0194390715667311	0.614999217159856
0.0194390715667311	0.615155785188664
0.0194390715667311	0.615312353217473
0.0194390715667311	0.615468921246281
0.0194390715667311	0.61562548927509
0.0194390715667311	0.615782057303899
0.0194390715667311	0.615938625332707
0.0194390715667311	0.616095193361516
0.0194390715667311	0.616251761390324
0.0194390715667311	0.616408329419133
0.0194390715667311	0.616564897447941
0.0194390715667311	0.61672146547675
0.0194390715667311	0.616878033505558
0.0194390715667311	0.617034601534367
0.0194390715667311	0.617191169563175
0.0195357833655706	0.617191169563175
0.0195357833655706	0.617347737591984
0.0195357833655706	0.617504305620792
0.0195357833655706	0.617660873649601
0.0196324951644101	0.617660873649601
0.0196324951644101	0.617817441678409
0.0196324951644101	0.617974009707218
0.0196324951644101	0.618130577736026
0.0196324951644101	0.618287145764835
0.0196324951644101	0.618443713793643
0.0196324951644101	0.618600281822452
0.0196324951644101	0.61875684985126
0.0196324951644101	0.618913417880069
0.0196324951644101	0.619069985908877
0.0196324951644101	0.619226553937686
0.0196324951644101	0.619383121966494
0.0196324951644101	0.619539689995303
0.0196324951644101	0.619696258024111
0.0197292069632495	0.619696258024111
0.019825918762089	0.619696258024111
0.019825918762089	0.61985282605292
0.019825918762089	0.620009394081729
0.019825918762089	0.620165962110537
0.019825918762089	0.620322530139346
0.019825918762089	0.620479098168154
0.019825918762089	0.620635666196963
0.019825918762089	0.620792234225771
0.019825918762089	0.62094880225458
0.019825918762089	0.621105370283388
0.019825918762089	0.621261938312197
0.019825918762089	0.621418506341005
0.019825918762089	0.621575074369814
0.0199226305609284	0.621575074369814
0.0199226305609284	0.621731642398622
0.0199226305609284	0.621888210427431
0.0199226305609284	0.622044778456239
0.0199226305609284	0.622201346485048
0.0200193423597679	0.622201346485048
0.0200193423597679	0.622357914513856
0.0200193423597679	0.622514482542665
0.0200193423597679	0.622671050571473
0.0200193423597679	0.622827618600282
0.0200193423597679	0.62298418662909
0.0200193423597679	0.623140754657899
0.0200193423597679	0.623297322686707
0.0200193423597679	0.623453890715516
0.0200193423597679	0.623610458744324
0.0200193423597679	0.623767026773133
0.0201160541586074	0.623767026773133
0.0201160541586074	0.623923594801941
0.0201160541586074	0.62408016283075
0.0201160541586074	0.624236730859558
0.0201160541586074	0.624393298888367
0.0201160541586074	0.624549866917176
0.0201160541586074	0.624706434945984
0.0201160541586074	0.624863002974793
0.0201160541586074	0.625019571003601
0.0201160541586074	0.62517613903241
0.0201160541586074	0.625332707061218
0.0201160541586074	0.625489275090027
0.0201160541586074	0.625645843118835
0.0201160541586074	0.625802411147644
0.0201160541586074	0.625958979176452
0.0201160541586074	0.626115547205261
0.0201160541586074	0.626272115234069
0.0201160541586074	0.626428683262878
0.0202127659574468	0.626428683262878
0.0202127659574468	0.626585251291686
0.0202127659574468	0.626741819320495
0.0203094777562863	0.626741819320495
0.0203094777562863	0.626898387349303
0.0203094777562863	0.627054955378112
0.0204061895551257	0.627054955378112
0.0204061895551257	0.62721152340692
0.0205029013539652	0.62721152340692
0.0205029013539652	0.627368091435729
0.0205029013539652	0.627524659464537
0.0205029013539652	0.627681227493346
0.0205029013539652	0.627837795522154
0.0205029013539652	0.627994363550963
0.0205996131528046	0.627994363550963
0.0205996131528046	0.628150931579771
0.0205996131528046	0.62830749960858
0.0206963249516441	0.62830749960858
0.0206963249516441	0.628464067637388
0.0206963249516441	0.628620635666197
0.0206963249516441	0.628777203695005
0.0206963249516441	0.628933771723814
0.0206963249516441	0.629090339752623
0.0206963249516441	0.629246907781431
0.0206963249516441	0.62940347581024
0.0206963249516441	0.629560043839048
0.0206963249516441	0.629716611867857
0.0206963249516441	0.629873179896665
0.0206963249516441	0.630029747925474
0.0206963249516441	0.630186315954282
0.0206963249516441	0.630342883983091
0.0206963249516441	0.630499452011899
0.0206963249516441	0.630656020040708
0.0206963249516441	0.630812588069516
0.0206963249516441	0.630969156098325
0.0206963249516441	0.631125724127133
0.0206963249516441	0.631282292155942
0.0206963249516441	0.63143886018475
0.0206963249516441	0.631595428213559
0.0206963249516441	0.631751996242367
0.0206963249516441	0.631908564271176
0.0207930367504836	0.631908564271176
0.0207930367504836	0.632065132299984
0.020889748549323	0.632065132299984
0.0209864603481625	0.632065132299984
0.0209864603481625	0.632221700328793
0.0209864603481625	0.632378268357601
0.0209864603481625	0.63253483638641
0.0209864603481625	0.632691404415218
0.0209864603481625	0.632847972444027
0.0209864603481625	0.633004540472835
0.0209864603481625	0.633161108501644
0.0209864603481625	0.633317676530452
0.0209864603481625	0.633474244559261
0.0209864603481625	0.63363081258807
0.0209864603481625	0.633787380616878
0.0209864603481625	0.633943948645687
0.0209864603481625	0.634100516674495
0.0209864603481625	0.634257084703304
0.0209864603481625	0.634413652732112
0.0209864603481625	0.634570220760921
0.0210831721470019	0.634570220760921
0.0211798839458414	0.634570220760921
0.0211798839458414	0.634726788789729
0.0211798839458414	0.634883356818538
0.0211798839458414	0.635039924847346
0.0211798839458414	0.635196492876155
0.0211798839458414	0.635353060904963
0.0211798839458414	0.635509628933772
0.0211798839458414	0.63566619696258
0.0212765957446809	0.63566619696258
0.0212765957446809	0.635822764991389
0.0212765957446809	0.635979333020197
0.0212765957446809	0.636135901049006
0.0212765957446809	0.636292469077814
0.0212765957446809	0.636449037106623
0.0212765957446809	0.636605605135431
0.0212765957446809	0.63676217316424
0.0212765957446809	0.636918741193048
0.0212765957446809	0.637075309221857
0.0212765957446809	0.637231877250665
0.0212765957446809	0.637388445279474
0.0212765957446809	0.637545013308282
0.0212765957446809	0.637701581337091
0.0212765957446809	0.637858149365899
0.0212765957446809	0.638014717394708
0.0213733075435203	0.638014717394708
0.0213733075435203	0.638171285423517
0.0213733075435203	0.638327853452325
0.0213733075435203	0.638484421481134
0.0213733075435203	0.638640989509942
0.0213733075435203	0.638797557538751
0.0213733075435203	0.638954125567559
0.0213733075435203	0.639110693596368
0.0213733075435203	0.639267261625176
0.0213733075435203	0.639423829653985
0.0213733075435203	0.639580397682793
0.0213733075435203	0.639736965711602
0.0213733075435203	0.63989353374041
0.0213733075435203	0.640050101769219
0.0213733075435203	0.640206669798027
0.0213733075435203	0.640363237826836
0.0213733075435203	0.640519805855644
0.0214700193423598	0.640519805855644
0.0214700193423598	0.640676373884453
0.0214700193423598	0.640832941913261
0.0214700193423598	0.64098950994207
0.0215667311411992	0.64098950994207
0.0215667311411992	0.641146077970878
0.0215667311411992	0.641302645999687
0.0216634429400387	0.641302645999687
0.0216634429400387	0.641459214028495
0.0216634429400387	0.641615782057304
0.0216634429400387	0.641772350086112
0.0216634429400387	0.641928918114921
0.0216634429400387	0.642085486143729
0.0216634429400387	0.642242054172538
0.0216634429400387	0.642398622201346
0.0216634429400387	0.642555190230155
0.0216634429400387	0.642711758258964
0.0216634429400387	0.642868326287772
0.0216634429400387	0.643024894316581
0.0216634429400387	0.643181462345389
0.0216634429400387	0.643338030374198
0.0216634429400387	0.643494598403006
0.0216634429400387	0.643651166431815
0.0216634429400387	0.643807734460623
0.0216634429400387	0.643964302489432
0.0217601547388781	0.643964302489432
0.0217601547388781	0.64412087051824
0.0217601547388781	0.644277438547049
0.0217601547388781	0.644434006575857
0.0218568665377176	0.644434006575857
0.0218568665377176	0.644590574604666
0.0219535783365571	0.644590574604666
0.0220502901353965	0.644590574604666
0.0220502901353965	0.644747142633474
0.0220502901353965	0.644903710662283
0.0220502901353965	0.645060278691091
0.0220502901353965	0.6452168467199
0.0220502901353965	0.645373414748708
0.0220502901353965	0.645529982777517
0.0220502901353965	0.645686550806325
0.0220502901353965	0.645843118835134
0.0220502901353965	0.645999686863942
0.0220502901353965	0.646156254892751
0.0220502901353965	0.646312822921559
0.0220502901353965	0.646469390950368
0.0220502901353965	0.646625958979176
0.0220502901353965	0.646782527007985
0.0220502901353965	0.646939095036793
0.0220502901353965	0.647095663065602
0.0220502901353965	0.647252231094411
0.0220502901353965	0.647408799123219
0.022147001934236	0.647408799123219
0.022147001934236	0.647565367152028
0.022147001934236	0.647721935180836
0.022147001934236	0.647878503209645
0.022147001934236	0.648035071238453
0.022147001934236	0.648191639267262
0.022147001934236	0.64834820729607
0.022147001934236	0.648504775324879
0.022147001934236	0.648661343353687
0.022147001934236	0.648817911382496
0.022147001934236	0.648974479411304
0.022147001934236	0.649131047440113
0.022147001934236	0.649287615468921
0.022147001934236	0.64944418349773
0.022147001934236	0.649600751526538
0.022147001934236	0.649757319555347
0.022147001934236	0.649913887584155
0.022147001934236	0.650070455612964
0.022147001934236	0.650227023641772
0.022147001934236	0.650383591670581
0.022147001934236	0.650540159699389
0.022147001934236	0.650696727728198
0.022147001934236	0.650853295757006
0.022147001934236	0.651009863785815
0.022147001934236	0.651166431814623
0.022147001934236	0.651322999843432
0.022147001934236	0.65147956787224
0.022147001934236	0.651636135901049
0.022147001934236	0.651792703929858
0.022147001934236	0.651949271958666
0.022147001934236	0.652105839987475
0.022147001934236	0.652262408016283
0.022147001934236	0.652418976045092
0.022147001934236	0.6525755440739
0.022147001934236	0.652732112102709
0.0222437137330754	0.652732112102709
0.0222437137330754	0.652888680131517
0.0222437137330754	0.653045248160326
0.0222437137330754	0.653201816189134
0.0222437137330754	0.653358384217943
0.0222437137330754	0.653514952246751
0.0222437137330754	0.65367152027556
0.0222437137330754	0.653828088304368
0.0222437137330754	0.653984656333177
0.0222437137330754	0.654141224361985
0.0222437137330754	0.654297792390794
0.0222437137330754	0.654454360419602
0.0222437137330754	0.654610928448411
0.0223404255319149	0.654610928448411
0.0223404255319149	0.654767496477219
0.0223404255319149	0.654924064506028
0.0223404255319149	0.655080632534836
0.0223404255319149	0.655237200563645
0.0223404255319149	0.655393768592453
0.0224371373307544	0.655393768592453
0.0224371373307544	0.655550336621262
0.0224371373307544	0.65570690465007
0.0224371373307544	0.655863472678879
0.0224371373307544	0.656020040707687
0.0224371373307544	0.656176608736496
0.0224371373307544	0.656333176765305
0.0224371373307544	0.656489744794113
0.0224371373307544	0.656646312822922
0.0225338491295938	0.656646312822922
0.0225338491295938	0.65680288085173
0.0225338491295938	0.656959448880539
0.0225338491295938	0.657116016909347
0.0225338491295938	0.657272584938156
0.0225338491295938	0.657429152966964
0.0226305609284333	0.657429152966964
0.0226305609284333	0.657585720995773
0.0227272727272727	0.657585720995773
0.0227272727272727	0.657742289024581
0.0227272727272727	0.65789885705339
0.0227272727272727	0.658055425082198
0.0227272727272727	0.658211993111007
0.0227272727272727	0.658368561139815
0.0227272727272727	0.658525129168624
0.0227272727272727	0.658681697197432
0.0228239845261122	0.658681697197432
0.0229206963249516	0.658681697197432
0.0229206963249516	0.658838265226241
0.0229206963249516	0.658994833255049
0.0229206963249516	0.659151401283858
0.0229206963249516	0.659307969312666
0.0229206963249516	0.659464537341475
0.0229206963249516	0.659621105370283
0.0229206963249516	0.659777673399092
0.0229206963249516	0.6599342414279
0.0229206963249516	0.660090809456709
0.0229206963249516	0.660247377485517
0.0229206963249516	0.660403945514326
0.0229206963249516	0.660560513543134
0.0230174081237911	0.660560513543134
0.0230174081237911	0.660717081571943
0.0230174081237911	0.660873649600752
0.0231141199226306	0.660873649600752
0.0231141199226306	0.66103021762956
0.0231141199226306	0.661186785658369
0.02321083172147	0.661186785658369
0.02321083172147	0.661343353687177
0.02321083172147	0.661499921715986
0.0233075435203095	0.661499921715986
0.0233075435203095	0.661656489744794
0.0233075435203095	0.661813057773603
0.0233075435203095	0.661969625802411
0.0233075435203095	0.66212619383122
0.0234042553191489	0.66212619383122
0.0234042553191489	0.662282761860028
0.0234042553191489	0.662439329888837
0.0234042553191489	0.662595897917645
0.0234042553191489	0.662752465946454
0.0234042553191489	0.662909033975262
0.0234042553191489	0.663065602004071
0.0234042553191489	0.663222170032879
0.0235009671179884	0.663222170032879
0.0235009671179884	0.663378738061688
0.0235009671179884	0.663535306090496
0.0235009671179884	0.663691874119305
0.0235009671179884	0.663848442148113
0.0235009671179884	0.664005010176922
0.0235009671179884	0.66416157820573
0.0235976789168279	0.66416157820573
0.0235976789168279	0.664318146234539
0.0235976789168279	0.664474714263347
0.0236943907156673	0.664474714263347
0.0236943907156673	0.664631282292156
0.0236943907156673	0.664787850320964
0.0236943907156673	0.664944418349773
0.0236943907156673	0.665100986378582
0.0237911025145068	0.665100986378582
0.0237911025145068	0.66525755440739
0.0237911025145068	0.665414122436199
0.0237911025145068	0.665570690465007
0.0237911025145068	0.665727258493816
0.0237911025145068	0.665883826522624
0.0238878143133462	0.665883826522624
0.0238878143133462	0.666040394551433
0.0238878143133462	0.666196962580241
0.0238878143133462	0.66635353060905
0.0238878143133462	0.666510098637858
0.0238878143133462	0.666666666666667
0.0238878143133462	0.666823234695475
0.0238878143133462	0.666979802724284
0.0239845261121857	0.666979802724284
0.0239845261121857	0.667136370753092
0.0239845261121857	0.667292938781901
0.0239845261121857	0.667449506810709
0.0239845261121857	0.667606074839518
0.0239845261121857	0.667762642868326
0.0239845261121857	0.667919210897135
0.0239845261121857	0.668075778925943
0.0239845261121857	0.668232346954752
0.0240812379110251	0.668232346954752
0.0240812379110251	0.66838891498356
0.0240812379110251	0.668545483012369
0.0240812379110251	0.668702051041177
0.0240812379110251	0.668858619069986
0.0240812379110251	0.669015187098794
0.0240812379110251	0.669171755127603
0.0240812379110251	0.669328323156411
0.0241779497098646	0.669328323156411
0.0241779497098646	0.66948489118522
0.0241779497098646	0.669641459214029
0.0241779497098646	0.669798027242837
0.0241779497098646	0.669954595271646
0.0241779497098646	0.670111163300454
0.0241779497098646	0.670267731329263
0.0241779497098646	0.670424299358071
0.0241779497098646	0.67058086738688
0.0241779497098646	0.670737435415688
0.0241779497098646	0.670894003444497
0.0241779497098646	0.671050571473305
0.0241779497098646	0.671207139502114
0.0241779497098646	0.671363707530922
0.0241779497098646	0.671520275559731
0.0241779497098646	0.671676843588539
0.0241779497098646	0.671833411617348
0.0241779497098646	0.671989979646156
0.0241779497098646	0.672146547674965
0.0241779497098646	0.672303115703773
0.0241779497098646	0.672459683732582
0.0241779497098646	0.67261625176139
0.0241779497098646	0.672772819790199
0.0241779497098646	0.672929387819007
0.0242746615087041	0.672929387819007
0.0243713733075435	0.672929387819007
0.0243713733075435	0.673085955847816
0.0243713733075435	0.673242523876624
0.0243713733075435	0.673399091905433
0.024468085106383	0.673399091905433
0.024468085106383	0.673555659934241
0.0245647969052224	0.673555659934241
0.0245647969052224	0.67371222796305
0.0246615087040619	0.67371222796305
0.0246615087040619	0.673868795991858
0.0246615087040619	0.674025364020667
0.0246615087040619	0.674181932049476
0.0246615087040619	0.674338500078284
0.0246615087040619	0.674495068107092
0.0247582205029014	0.674495068107092
0.0247582205029014	0.674651636135901
0.0247582205029014	0.67480820416471
0.0247582205029014	0.674964772193518
0.0247582205029014	0.675121340222327
0.0247582205029014	0.675277908251135
0.0247582205029014	0.675434476279944
0.0247582205029014	0.675591044308752
0.0248549323017408	0.675591044308752
0.0248549323017408	0.675747612337561
0.0248549323017408	0.675904180366369
0.0248549323017408	0.676060748395178
0.0248549323017408	0.676217316423986
0.0248549323017408	0.676373884452795
0.0249516441005803	0.676373884452795
0.0249516441005803	0.676530452481603
0.0249516441005803	0.676687020510412
0.0249516441005803	0.67684358853922
0.0250483558994197	0.67684358853922
0.0250483558994197	0.677000156568029
0.0251450676982592	0.677000156568029
0.0251450676982592	0.677156724596837
0.0252417794970986	0.677156724596837
0.0252417794970986	0.677313292625646
0.0253384912959381	0.677313292625646
0.0253384912959381	0.677469860654454
0.0253384912959381	0.677626428683263
0.0253384912959381	0.677782996712071
0.0253384912959381	0.67793956474088
0.0253384912959381	0.678096132769688
0.0254352030947776	0.678096132769688
0.0254352030947776	0.678252700798497
0.0254352030947776	0.678409268827305
0.0254352030947776	0.678565836856114
0.0254352030947776	0.678722404884923
0.0254352030947776	0.678878972913731
0.0254352030947776	0.679035540942539
0.0254352030947776	0.679192108971348
0.0254352030947776	0.679348677000157
0.0254352030947776	0.679505245028965
0.0254352030947776	0.679661813057774
0.025531914893617	0.679661813057774
0.025531914893617	0.679818381086582
0.025531914893617	0.679974949115391
0.025531914893617	0.680131517144199
0.025531914893617	0.680288085173008
0.0256286266924565	0.680288085173008
0.0257253384912959	0.680288085173008
0.0257253384912959	0.680444653201816
0.0257253384912959	0.680601221230625
0.0257253384912959	0.680757789259433
0.0258220502901354	0.680757789259433
0.0258220502901354	0.680914357288242
0.0258220502901354	0.68107092531705
0.0258220502901354	0.681227493345859
0.0258220502901354	0.681384061374667
0.0258220502901354	0.681540629403476
0.0259187620889749	0.681540629403476
0.0259187620889749	0.681697197432284
0.0259187620889749	0.681853765461093
0.0259187620889749	0.682010333489901
0.0259187620889749	0.68216690151871
0.0260154738878143	0.68216690151871
0.0260154738878143	0.682323469547518
0.0261121856866538	0.682323469547518
0.0261121856866538	0.682480037576327
0.0261121856866538	0.682636605605135
0.0261121856866538	0.682793173633944
0.0261121856866538	0.682949741662752
0.0261121856866538	0.683106309691561
0.0261121856866538	0.68326287772037
0.0262088974854932	0.68326287772037
0.0262088974854932	0.683419445749178
0.0262088974854932	0.683576013777986
0.0262088974854932	0.683732581806795
0.0262088974854932	0.683889149835604
0.0262088974854932	0.684045717864412
0.0262088974854932	0.684202285893221
0.0262088974854932	0.684358853922029
0.0262088974854932	0.684515421950838
0.0262088974854932	0.684671989979646
0.0262088974854932	0.684828558008455
0.0262088974854932	0.684985126037263
0.0262088974854932	0.685141694066072
0.0262088974854932	0.68529826209488
0.0262088974854932	0.685454830123689
0.0262088974854932	0.685611398152497
0.0262088974854932	0.685767966181306
0.0262088974854932	0.685924534210114
0.0262088974854932	0.686081102238923
0.0262088974854932	0.686237670267731
0.0262088974854932	0.68639423829654
0.0262088974854932	0.686550806325348
0.0262088974854932	0.686707374354157
0.0262088974854932	0.686863942382965
0.0262088974854932	0.687020510411774
0.0262088974854932	0.687177078440582
0.0262088974854932	0.687333646469391
0.0262088974854932	0.687490214498199
0.0262088974854932	0.687646782527008
0.0262088974854932	0.687803350555817
0.0262088974854932	0.687959918584625
0.0262088974854932	0.688116486613433
0.0263056092843327	0.688116486613433
0.0263056092843327	0.688273054642242
0.0263056092843327	0.688429622671051
0.0263056092843327	0.688586190699859
0.0263056092843327	0.688742758728668
0.0263056092843327	0.688899326757476
0.0263056092843327	0.689055894786285
0.0263056092843327	0.689212462815093
0.0263056092843327	0.689369030843902
0.0263056092843327	0.68952559887271
0.0263056092843327	0.689682166901519
0.0263056092843327	0.689838734930327
0.0263056092843327	0.689995302959136
0.0263056092843327	0.690151870987944
0.0264023210831721	0.690151870987944
0.0264023210831721	0.690308439016753
0.0264023210831721	0.690465007045561
0.0264023210831721	0.69062157507437
0.0264023210831721	0.690778143103178
0.0264023210831721	0.690934711131987
0.0264023210831721	0.691091279160795
0.0264023210831721	0.691247847189604
0.0264023210831721	0.691404415218412
0.0264023210831721	0.691560983247221
0.0264023210831721	0.691717551276029
0.0264990328820116	0.691717551276029
0.0264990328820116	0.691874119304838
0.0264990328820116	0.692030687333646
0.0265957446808511	0.692030687333646
0.0265957446808511	0.692187255362455
0.0265957446808511	0.692343823391264
0.0265957446808511	0.692500391420072
0.0265957446808511	0.692656959448881
0.0265957446808511	0.692813527477689
0.0266924564796905	0.692813527477689
0.0266924564796905	0.692970095506498
0.0266924564796905	0.693126663535306
0.0266924564796905	0.693283231564115
0.0266924564796905	0.693439799592923
0.0266924564796905	0.693596367621732
0.0266924564796905	0.69375293565054
0.0266924564796905	0.693909503679349
0.0266924564796905	0.694066071708157
0.0266924564796905	0.694222639736966
0.02678916827853	0.694222639736966
0.02678916827853	0.694379207765774
0.0268858800773694	0.694379207765774
0.0269825918762089	0.694379207765774
0.0269825918762089	0.694535775794583
0.0269825918762089	0.694692343823391
0.0269825918762089	0.6948489118522
0.0269825918762089	0.695005479881008
0.0269825918762089	0.695162047909817
0.0270793036750484	0.695162047909817
0.0270793036750484	0.695318615938625
0.0270793036750484	0.695475183967434
0.0270793036750484	0.695631751996242
0.0270793036750484	0.695788320025051
0.0270793036750484	0.695944888053859
0.0270793036750484	0.696101456082668
0.0270793036750484	0.696258024111476
0.0270793036750484	0.696414592140285
0.0270793036750484	0.696571160169093
0.0271760154738878	0.696571160169093
0.0271760154738878	0.696727728197902
0.0272727272727273	0.696727728197902
0.0272727272727273	0.696884296226711
0.0273694390715667	0.696884296226711
0.0274661508704062	0.696884296226711
0.0274661508704062	0.697040864255519
0.0274661508704062	0.697197432284328
0.0275628626692456	0.697197432284328
0.0275628626692456	0.697354000313136
0.0275628626692456	0.697510568341945
0.0275628626692456	0.697667136370753
0.0275628626692456	0.697823704399562
0.0275628626692456	0.69798027242837
0.0275628626692456	0.698136840457179
0.0276595744680851	0.698136840457179
0.0276595744680851	0.698293408485987
0.0276595744680851	0.698449976514796
0.0276595744680851	0.698606544543604
0.0277562862669246	0.698606544543604
0.0277562862669246	0.698763112572413
0.0277562862669246	0.698919680601221
0.0277562862669246	0.69907624863003
0.0277562862669246	0.699232816658838
0.027852998065764	0.699232816658838
0.027852998065764	0.699389384687647
0.027852998065764	0.699545952716455
0.0279497098646035	0.699545952716455
0.0279497098646035	0.699702520745264
0.0279497098646035	0.699859088774072
0.0279497098646035	0.700015656802881
0.0279497098646035	0.700172224831689
0.0279497098646035	0.700328792860498
0.0279497098646035	0.700485360889306
0.0280464216634429	0.700485360889306
0.0281431334622824	0.700485360889306
0.0282398452611219	0.700485360889306
0.0283365570599613	0.700485360889306
0.0283365570599613	0.700641928918115
0.0283365570599613	0.700798496946923
0.0283365570599613	0.700955064975732
0.0284332688588008	0.700955064975732
0.0285299806576402	0.700955064975732
0.0286266924564797	0.700955064975732
0.0286266924564797	0.70111163300454
0.0286266924564797	0.701268201033349
0.0286266924564797	0.701424769062158
0.0286266924564797	0.701581337090966
0.0286266924564797	0.701737905119775
0.0286266924564797	0.701894473148583
0.0286266924564797	0.702051041177392
0.0286266924564797	0.7022076092062
0.0286266924564797	0.702364177235009
0.0286266924564797	0.702520745263817
0.0286266924564797	0.702677313292626
0.0286266924564797	0.702833881321434
0.0286266924564797	0.702990449350243
0.0286266924564797	0.703147017379051
0.0286266924564797	0.70330358540786
0.0286266924564797	0.703460153436668
0.0286266924564797	0.703616721465477
0.0286266924564797	0.703773289494285
0.0286266924564797	0.703929857523094
0.0286266924564797	0.704086425551902
0.0286266924564797	0.704242993580711
0.0287234042553191	0.704242993580711
0.0287234042553191	0.704399561609519
0.0288201160541586	0.704399561609519
0.0288201160541586	0.704556129638328
0.0288201160541586	0.704712697667136
0.0288201160541586	0.704869265695945
0.0288201160541586	0.705025833724753
0.0288201160541586	0.705182401753562
0.0288201160541586	0.70533896978237
0.0288201160541586	0.705495537811179
0.0288201160541586	0.705652105839987
0.0288201160541586	0.705808673868796
0.0288201160541586	0.705965241897604
0.0289168278529981	0.705965241897604
0.0289168278529981	0.706121809926413
0.0290135396518375	0.706121809926413
0.029110251450677	0.706121809926413
0.029110251450677	0.706278377955222
0.029110251450677	0.70643494598403
0.029110251450677	0.706591514012839
0.0292069632495164	0.706591514012839
0.0293036750483559	0.706591514012839
0.0294003868471954	0.706591514012839
0.0294003868471954	0.706748082041647
0.0294003868471954	0.706904650070456
0.0294003868471954	0.707061218099264
0.0294003868471954	0.707217786128073
0.0294003868471954	0.707374354156881
0.0294003868471954	0.70753092218569
0.0294003868471954	0.707687490214498
0.0294003868471954	0.707844058243307
0.0294003868471954	0.708000626272115
0.0294970986460348	0.708000626272115
0.0294970986460348	0.708157194300924
0.0294970986460348	0.708313762329732
0.0294970986460348	0.708470330358541
0.0294970986460348	0.708626898387349
0.0294970986460348	0.708783466416158
0.0294970986460348	0.708940034444966
0.0294970986460348	0.709096602473775
0.0295938104448743	0.709096602473775
0.0295938104448743	0.709253170502583
0.0296905222437137	0.709253170502583
0.0296905222437137	0.709409738531392
0.0296905222437137	0.7095663065602
0.0296905222437137	0.709722874589009
0.0296905222437137	0.709879442617817
0.0296905222437137	0.710036010646626
0.0296905222437137	0.710192578675435
0.0296905222437137	0.710349146704243
0.0296905222437137	0.710505714733051
0.0297872340425532	0.710505714733051
0.0298839458413926	0.710505714733051
0.0298839458413926	0.71066228276186
0.0298839458413926	0.710818850790669
0.0298839458413926	0.710975418819477
0.0298839458413926	0.711131986848286
0.0299806576402321	0.711131986848286
0.0300773694390716	0.711131986848286
0.0300773694390716	0.711288554877094
0.0300773694390716	0.711445122905903
0.0300773694390716	0.711601690934711
0.030174081237911	0.711601690934711
0.0302707930367505	0.711601690934711
0.0302707930367505	0.71175825896352
0.0302707930367505	0.711914826992328
0.0302707930367505	0.712071395021137
0.0302707930367505	0.712227963049945
0.0303675048355899	0.712227963049945
0.0303675048355899	0.712384531078754
0.0303675048355899	0.712541099107562
0.0303675048355899	0.712697667136371
0.0303675048355899	0.712854235165179
0.0303675048355899	0.713010803193988
0.0303675048355899	0.713167371222796
0.0303675048355899	0.713323939251605
0.0303675048355899	0.713480507280413
0.0303675048355899	0.713637075309222
0.0303675048355899	0.71379364333803
0.0304642166344294	0.71379364333803
0.0304642166344294	0.713950211366839
0.0304642166344294	0.714106779395647
0.0304642166344294	0.714263347424456
0.0304642166344294	0.714419915453264
0.0305609284332689	0.714419915453264
0.0305609284332689	0.714576483482073
0.0305609284332689	0.714733051510882
0.0305609284332689	0.71488961953969
0.0305609284332689	0.715046187568498
0.0305609284332689	0.715202755597307
0.0305609284332689	0.715359323626116
0.0306576402321083	0.715359323626116
0.0306576402321083	0.715515891654924
0.0307543520309478	0.715515891654924
0.0307543520309478	0.715672459683733
0.0307543520309478	0.715829027712541
0.0307543520309478	0.71598559574135
0.0307543520309478	0.716142163770158
0.0307543520309478	0.716298731798967
0.0307543520309478	0.716455299827775
0.0308510638297872	0.716455299827775
0.0308510638297872	0.716611867856584
0.0308510638297872	0.716768435885392
0.0308510638297872	0.716925003914201
0.0308510638297872	0.717081571943009
0.0308510638297872	0.717238139971818
0.0308510638297872	0.717394708000626
0.0308510638297872	0.717551276029435
0.0308510638297872	0.717707844058243
0.0308510638297872	0.717864412087052
0.0308510638297872	0.71802098011586
0.0308510638297872	0.718177548144669
0.0308510638297872	0.718334116173477
0.0308510638297872	0.718490684202286
0.0309477756286267	0.718490684202286
0.0309477756286267	0.718647252231094
0.0309477756286267	0.718803820259903
0.0309477756286267	0.718960388288711
0.0310444874274662	0.718960388288711
0.0310444874274662	0.71911695631752
0.0311411992263056	0.71911695631752
0.0311411992263056	0.719273524346329
0.0312379110251451	0.719273524346329
0.0312379110251451	0.719430092375137
0.0312379110251451	0.719586660403945
0.0312379110251451	0.719743228432754
0.0312379110251451	0.719899796461563
0.0312379110251451	0.720056364490371
0.0312379110251451	0.72021293251918
0.0312379110251451	0.720369500547988
0.0312379110251451	0.720526068576797
0.0312379110251451	0.720682636605605
0.0312379110251451	0.720839204634414
0.0313346228239845	0.720839204634414
0.0313346228239845	0.720995772663222
0.0313346228239845	0.721152340692031
0.0313346228239845	0.721308908720839
0.0313346228239845	0.721465476749648
0.0313346228239845	0.721622044778456
0.0313346228239845	0.721778612807265
0.0313346228239845	0.721935180836073
0.0313346228239845	0.722091748864882
0.0313346228239845	0.72224831689369
0.0313346228239845	0.722404884922499
0.0313346228239845	0.722561452951307
0.0313346228239845	0.722718020980116
0.0313346228239845	0.722874589008924
0.0313346228239845	0.723031157037733
0.0313346228239845	0.723187725066541
0.031431334622824	0.723187725066541
0.031431334622824	0.72334429309535
0.0315280464216634	0.72334429309535
0.0315280464216634	0.723500861124158
0.0315280464216634	0.723657429152967
0.0315280464216634	0.723813997181776
0.0315280464216634	0.723970565210584
0.0315280464216634	0.724127133239392
0.0315280464216634	0.724283701268201
0.0316247582205029	0.724283701268201
0.0316247582205029	0.72444026929701
0.0317214700193424	0.72444026929701
0.0317214700193424	0.724596837325818
0.0317214700193424	0.724753405354627
0.0317214700193424	0.724909973383435
0.0317214700193424	0.725066541412244
0.0318181818181818	0.725066541412244
0.0318181818181818	0.725223109441052
0.0318181818181818	0.725379677469861
0.0318181818181818	0.725536245498669
0.0319148936170213	0.725536245498669
0.0319148936170213	0.725692813527478
0.0319148936170213	0.725849381556286
0.0319148936170213	0.726005949585095
0.0319148936170213	0.726162517613903
0.0320116054158607	0.726162517613903
0.0320116054158607	0.726319085642712
0.0320116054158607	0.72647565367152
0.0320116054158607	0.726632221700329
0.0321083172147002	0.726632221700329
0.0321083172147002	0.726788789729137
0.0321083172147002	0.726945357757946
0.0321083172147002	0.727101925786754
0.0321083172147002	0.727258493815563
0.0321083172147002	0.727415061844371
0.0321083172147002	0.72757162987318
0.0322050290135397	0.72757162987318
0.0322050290135397	0.727728197901988
0.0323017408123791	0.727728197901988
0.0323017408123791	0.727884765930797
0.0323017408123791	0.728041333959605
0.0323017408123791	0.728197901988414
0.0323017408123791	0.728354470017223
0.0323984526112186	0.728354470017223
0.032495164410058	0.728354470017223
0.032495164410058	0.728511038046031
0.0325918762088975	0.728511038046031
0.0325918762088975	0.728667606074839
0.0325918762088975	0.728824174103648
0.0325918762088975	0.728980742132457
0.0325918762088975	0.729137310161265
0.0325918762088975	0.729293878190074
0.0326885880077369	0.729293878190074
0.0326885880077369	0.729450446218882
0.0326885880077369	0.729607014247691
0.0326885880077369	0.729763582276499
0.0326885880077369	0.729920150305308
0.0326885880077369	0.730076718334116
0.0326885880077369	0.730233286362925
0.0326885880077369	0.730389854391733
0.0326885880077369	0.730546422420542
0.0326885880077369	0.73070299044935
0.0326885880077369	0.730859558478159
0.0326885880077369	0.731016126506967
0.0326885880077369	0.731172694535776
0.0326885880077369	0.731329262564584
0.0326885880077369	0.731485830593393
0.0326885880077369	0.731642398622201
0.0326885880077369	0.73179896665101
0.0326885880077369	0.731955534679818
0.0326885880077369	0.732112102708627
0.0326885880077369	0.732268670737435
0.0326885880077369	0.732425238766244
0.0326885880077369	0.732581806795052
0.0326885880077369	0.732738374823861
0.0326885880077369	0.73289494285267
0.0327852998065764	0.73289494285267
0.0327852998065764	0.733051510881478
0.0328820116054159	0.733051510881478
0.0328820116054159	0.733208078910286
0.0328820116054159	0.733364646939095
0.0328820116054159	0.733521214967904
0.0328820116054159	0.733677782996712
0.0328820116054159	0.733834351025521
0.0328820116054159	0.733990919054329
0.0329787234042553	0.733990919054329
0.0329787234042553	0.734147487083138
0.0329787234042553	0.734304055111946
0.0329787234042553	0.734460623140755
0.0329787234042553	0.734617191169563
0.0329787234042553	0.734773759198372
0.0329787234042553	0.73493032722718
0.0329787234042553	0.735086895255989
0.0329787234042553	0.735243463284797
0.0329787234042553	0.735400031313606
0.0329787234042553	0.735556599342414
0.0329787234042553	0.735713167371223
0.0330754352030948	0.735713167371223
0.0330754352030948	0.735869735400031
0.0330754352030948	0.73602630342884
0.0330754352030948	0.736182871457648
0.0330754352030948	0.736339439486457
0.0330754352030948	0.736496007515265
0.0330754352030948	0.736652575544074
0.0330754352030948	0.736809143572882
0.0330754352030948	0.736965711601691
0.0331721470019342	0.736965711601691
0.0332688588007737	0.736965711601691
0.0332688588007737	0.737122279630499
0.0332688588007737	0.737278847659308
0.0332688588007737	0.737435415688116
0.0332688588007737	0.737591983716925
0.0332688588007737	0.737748551745734
0.0332688588007737	0.737905119774542
0.0332688588007737	0.738061687803351
0.0332688588007737	0.738218255832159
0.0332688588007737	0.738374823860968
0.0332688588007737	0.738531391889776
0.0332688588007737	0.738687959918585
0.0332688588007737	0.738844527947393
0.0332688588007737	0.739001095976202
0.0332688588007737	0.73915766400501
0.0332688588007737	0.739314232033819
0.0332688588007737	0.739470800062627
0.0332688588007737	0.739627368091436
0.0332688588007737	0.739783936120244
0.0333655705996132	0.739783936120244
0.0333655705996132	0.739940504149053
0.0333655705996132	0.740097072177861
0.0333655705996132	0.74025364020667
0.0334622823984526	0.74025364020667
0.0335589941972921	0.74025364020667
0.0336557059961315	0.74025364020667
0.033752417794971	0.74025364020667
0.0338491295938104	0.74025364020667
0.0338491295938104	0.740410208235478
0.0338491295938104	0.740566776264287
0.0338491295938104	0.740723344293095
0.0338491295938104	0.740879912321904
0.0339458413926499	0.740879912321904
0.0339458413926499	0.741036480350712
0.0339458413926499	0.741193048379521
0.0339458413926499	0.741349616408329
0.0339458413926499	0.741506184437138
0.0339458413926499	0.741662752465946
0.0339458413926499	0.741819320494755
0.0339458413926499	0.741975888523563
0.0339458413926499	0.742132456552372
0.0339458413926499	0.742289024581181
0.0339458413926499	0.742445592609989
0.0339458413926499	0.742602160638798
0.0339458413926499	0.742758728667606
0.0339458413926499	0.742915296696415
0.0339458413926499	0.743071864725223
0.0339458413926499	0.743228432754032
0.0339458413926499	0.74338500078284
0.0340425531914894	0.74338500078284
0.0340425531914894	0.743541568811649
0.0340425531914894	0.743698136840457
0.0341392649903288	0.743698136840457
0.0341392649903288	0.743854704869266
0.0341392649903288	0.744011272898074
0.0341392649903288	0.744167840926883
0.0341392649903288	0.744324408955691
0.0341392649903288	0.7444809769845
0.0341392649903288	0.744637545013308
0.0342359767891683	0.744637545013308
0.0342359767891683	0.744794113042117
0.0343326885880077	0.744794113042117
0.0344294003868472	0.744794113042117
0.0344294003868472	0.744950681070925
0.0344294003868472	0.745107249099734
0.0344294003868472	0.745263817128542
0.0344294003868472	0.745420385157351
0.0344294003868472	0.745576953186159
0.0344294003868472	0.745733521214968
0.0344294003868472	0.745890089243776
0.0344294003868472	0.746046657272585
0.0344294003868472	0.746203225301393
0.0344294003868472	0.746359793330202
0.0344294003868472	0.74651636135901
0.0344294003868472	0.746672929387819
0.0344294003868472	0.746829497416628
0.0344294003868472	0.746986065445436
0.0345261121856867	0.746986065445436
0.0345261121856867	0.747142633474245
0.0345261121856867	0.747299201503053
0.0345261121856867	0.747455769531862
0.0345261121856867	0.74761233756067
0.0345261121856867	0.747768905589479
0.0345261121856867	0.747925473618287
0.0345261121856867	0.748082041647096
0.0345261121856867	0.748238609675904
0.0346228239845261	0.748238609675904
0.0346228239845261	0.748395177704713
0.0346228239845261	0.748551745733521
0.0346228239845261	0.74870831376233
0.0347195357833656	0.74870831376233
0.034816247582205	0.74870831376233
0.034816247582205	0.748864881791138
0.0349129593810445	0.748864881791138
0.0349129593810445	0.749021449819947
0.0349129593810445	0.749178017848755
0.0349129593810445	0.749334585877564
0.0350096711798839	0.749334585877564
0.0350096711798839	0.749491153906372
0.0350096711798839	0.749647721935181
0.0350096711798839	0.749804289963989
0.0350096711798839	0.749960857992798
0.0351063829787234	0.749960857992798
0.0351063829787234	0.750117426021606
0.0351063829787234	0.750273994050415
0.0351063829787234	0.750430562079223
0.0351063829787234	0.750587130108032
0.0351063829787234	0.75074369813684
0.0351063829787234	0.750900266165649
0.0352030947775629	0.750900266165649
0.0352998065764023	0.750900266165649
0.0352998065764023	0.751056834194457
0.0353965183752418	0.751056834194457
0.0353965183752418	0.751213402223266
0.0354932301740812	0.751213402223266
0.0354932301740812	0.751369970252075
0.0354932301740812	0.751526538280883
0.0354932301740812	0.751683106309692
0.0354932301740812	0.7518396743385
0.0355899419729207	0.7518396743385
0.0355899419729207	0.751996242367309
0.0355899419729207	0.752152810396117
0.0356866537717602	0.752152810396117
0.0356866537717602	0.752309378424926
0.0356866537717602	0.752465946453734
0.0356866537717602	0.752622514482543
0.0357833655705996	0.752622514482543
0.0358800773694391	0.752622514482543
0.0358800773694391	0.752779082511351
0.0359767891682785	0.752779082511351
0.0359767891682785	0.75293565054016
0.036073500967118	0.75293565054016
0.036073500967118	0.753092218568968
0.036073500967118	0.753248786597777
0.0361702127659574	0.753248786597777
0.0362669245647969	0.753248786597777
0.0362669245647969	0.753405354626585
0.0362669245647969	0.753561922655394
0.0362669245647969	0.753718490684202
0.0362669245647969	0.753875058713011
0.0363636363636364	0.753875058713011
0.0363636363636364	0.754031626741819
0.0363636363636364	0.754188194770628
0.0363636363636364	0.754344762799436
0.0363636363636364	0.754501330828245
0.0363636363636364	0.754657898857053
0.0364603481624758	0.754657898857053
0.0364603481624758	0.754814466885862
0.0364603481624758	0.75497103491467
0.0365570599613153	0.75497103491467
0.0365570599613153	0.755127602943479
0.0365570599613153	0.755284170972288
0.0365570599613153	0.755440739001096
0.0365570599613153	0.755597307029904
0.0365570599613153	0.755753875058713
0.0365570599613153	0.755910443087522
0.0366537717601547	0.755910443087522
0.0366537717601547	0.75606701111633
0.0366537717601547	0.756223579145139
0.0366537717601547	0.756380147173947
0.0366537717601547	0.756536715202756
0.0367504835589942	0.756536715202756
0.0367504835589942	0.756693283231564
0.0368471953578337	0.756693283231564
0.0368471953578337	0.756849851260373
0.0368471953578337	0.757006419289181
0.0368471953578337	0.75716298731799
0.0368471953578337	0.757319555346798
0.0368471953578337	0.757476123375607
0.0368471953578337	0.757632691404415
0.0368471953578337	0.757789259433224
0.0368471953578337	0.757945827462032
0.0368471953578337	0.758102395490841
0.0368471953578337	0.758258963519649
0.0368471953578337	0.758415531548458
0.0369439071566731	0.758415531548458
0.0370406189555126	0.758415531548458
0.037137330754352	0.758415531548458
0.037137330754352	0.758572099577266
0.0372340425531915	0.758572099577266
0.0372340425531915	0.758728667606075
0.0372340425531915	0.758885235634883
0.0373307543520309	0.758885235634883
0.0374274661508704	0.758885235634883
0.0374274661508704	0.759041803663692
0.0375241779497099	0.759041803663692
0.0375241779497099	0.7591983716925
0.0375241779497099	0.759354939721309
0.0375241779497099	0.759511507750117
0.0375241779497099	0.759668075778926
0.0375241779497099	0.759824643807735
0.0376208897485493	0.759824643807735
0.0376208897485493	0.759981211836543
0.0376208897485493	0.760137779865351
0.0376208897485493	0.76029434789416
0.0377176015473888	0.76029434789416
0.0378143133462282	0.76029434789416
0.0378143133462282	0.760450915922969
0.0379110251450677	0.760450915922969
0.0379110251450677	0.760607483951777
0.0379110251450677	0.760764051980586
0.0379110251450677	0.760920620009394
0.0379110251450677	0.761077188038203
0.0380077369439072	0.761077188038203
0.0380077369439072	0.761233756067011
0.0380077369439072	0.76139032409582
0.0380077369439072	0.761546892124628
0.0381044487427466	0.761546892124628
0.0381044487427466	0.761703460153437
0.0381044487427466	0.761860028182245
0.0381044487427466	0.762016596211054
0.0381044487427466	0.762173164239862
0.0381044487427466	0.762329732268671
0.0382011605415861	0.762329732268671
0.0382978723404255	0.762329732268671
0.0382978723404255	0.762486300297479
0.0382978723404255	0.762642868326288
0.038394584139265	0.762642868326288
0.038394584139265	0.762799436355096
0.0384912959381045	0.762799436355096
0.0384912959381045	0.762956004383905
0.0385880077369439	0.762956004383905
0.0385880077369439	0.763112572412713
0.0385880077369439	0.763269140441522
0.0385880077369439	0.76342570847033
0.0385880077369439	0.763582276499139
0.0385880077369439	0.763738844527947
0.0386847195357834	0.763738844527947
0.0387814313346228	0.763738844527947
0.0387814313346228	0.763895412556756
0.0387814313346228	0.764051980585564
0.0387814313346228	0.764208548614373
0.0387814313346228	0.764365116643181
0.0387814313346228	0.76452168467199
0.0387814313346228	0.764678252700798
0.0388781431334623	0.764678252700798
0.0389748549323017	0.764678252700798
0.0390715667311412	0.764678252700798
0.0390715667311412	0.764834820729607
0.0391682785299807	0.764834820729607
0.0391682785299807	0.764991388758416
0.0392649903288201	0.764991388758416
0.0392649903288201	0.765147956787224
0.0392649903288201	0.765304524816033
0.0392649903288201	0.765461092844841
0.0392649903288201	0.76561766087365
0.0392649903288201	0.765774228902458
0.0392649903288201	0.765930796931267
0.0392649903288201	0.766087364960075
0.0392649903288201	0.766243932988884
0.0392649903288201	0.766400501017692
0.0392649903288201	0.766557069046501
0.0392649903288201	0.766713637075309
0.0392649903288201	0.766870205104118
0.0393617021276596	0.766870205104118
0.0393617021276596	0.767026773132926
0.0393617021276596	0.767183341161735
0.0393617021276596	0.767339909190543
0.0393617021276596	0.767496477219352
0.0393617021276596	0.76765304524816
0.0393617021276596	0.767809613276969
0.0393617021276596	0.767966181305777
0.0393617021276596	0.768122749334586
0.0393617021276596	0.768279317363394
0.0393617021276596	0.768435885392203
0.0393617021276596	0.768592453421011
0.0393617021276596	0.76874902144982
0.0393617021276596	0.768905589478628
0.0393617021276596	0.769062157507437
0.0393617021276596	0.769218725536245
0.039458413926499	0.769218725536245
0.0395551257253385	0.769218725536245
0.0395551257253385	0.769375293565054
0.0396518375241779	0.769375293565054
0.0397485493230174	0.769375293565054
0.0397485493230174	0.769531861593863
0.0397485493230174	0.769688429622671
0.0397485493230174	0.76984499765148
0.0397485493230174	0.770001565680288
0.0398452611218569	0.770001565680288
0.0398452611218569	0.770158133709097
0.0399419729206963	0.770158133709097
0.0399419729206963	0.770314701737905
0.0399419729206963	0.770471269766714
0.0400386847195358	0.770471269766714
0.0400386847195358	0.770627837795522
0.0400386847195358	0.770784405824331
0.0400386847195358	0.770940973853139
0.0401353965183752	0.770940973853139
0.0401353965183752	0.771097541881948
0.0401353965183752	0.771254109910756
0.0402321083172147	0.771254109910756
0.0402321083172147	0.771410677939565
0.0402321083172147	0.771567245968373
0.0402321083172147	0.771723813997182
0.0402321083172147	0.77188038202599
0.0402321083172147	0.772036950054799
0.0402321083172147	0.772193518083607
0.0402321083172147	0.772350086112416
0.0402321083172147	0.772506654141224
0.0402321083172147	0.772663222170033
0.0402321083172147	0.772819790198841
0.0402321083172147	0.77297635822765
0.0402321083172147	0.773132926256458
0.0403288201160542	0.773132926256458
0.0404255319148936	0.773132926256458
0.0404255319148936	0.773289494285267
0.0404255319148936	0.773446062314075
0.0404255319148936	0.773602630342884
0.0404255319148936	0.773759198371692
0.0404255319148936	0.773915766400501
0.0404255319148936	0.77407233442931
0.0404255319148936	0.774228902458118
0.0404255319148936	0.774385470486927
0.0404255319148936	0.774542038515735
0.0405222437137331	0.774542038515735
0.0405222437137331	0.774698606544544
0.0405222437137331	0.774855174573352
0.0406189555125725	0.774855174573352
0.040715667311412	0.774855174573352
0.040715667311412	0.775011742602161
0.040715667311412	0.775168310630969
0.040715667311412	0.775324878659778
0.040715667311412	0.775481446688586
0.0408123791102514	0.775481446688586
0.0409090909090909	0.775481446688586
0.0409090909090909	0.775638014717395
0.0409090909090909	0.775794582746203
0.0409090909090909	0.775951150775012
0.0409090909090909	0.77610771880382
0.0409090909090909	0.776264286832629
0.0409090909090909	0.776420854861437
0.0410058027079304	0.776420854861437
0.0410058027079304	0.776577422890246
0.0410058027079304	0.776733990919054
0.0411025145067698	0.776733990919054
0.0411025145067698	0.776890558947863
0.0411025145067698	0.777047126976671
0.0411025145067698	0.77720369500548
0.0411992263056093	0.77720369500548
0.0412959381044487	0.77720369500548
0.0412959381044487	0.777360263034288
0.0412959381044487	0.777516831063097
0.0412959381044487	0.777673399091905
0.0412959381044487	0.777829967120714
0.0412959381044487	0.777986535149522
0.0413926499032882	0.777986535149522
0.0414893617021277	0.777986535149522
0.0414893617021277	0.778143103178331
0.0414893617021277	0.778299671207139
0.0415860735009671	0.778299671207139
0.0415860735009671	0.778456239235948
0.0415860735009671	0.778612807264757
0.0416827852998066	0.778612807264757
0.041779497098646	0.778612807264757
0.041779497098646	0.778769375293565
0.041779497098646	0.778925943322374
0.0418762088974855	0.778925943322374
0.0418762088974855	0.779082511351182
0.041972920696325	0.779082511351182
0.0420696324951644	0.779082511351182
0.0421663442940039	0.779082511351182
0.0422630560928433	0.779082511351182
0.0422630560928433	0.779239079379991
0.0422630560928433	0.779395647408799
0.0422630560928433	0.779552215437608
0.0423597678916828	0.779552215437608
0.0423597678916828	0.779708783466416
0.0423597678916828	0.779865351495225
0.0423597678916828	0.780021919524033
0.0423597678916828	0.780178487552842
0.0423597678916828	0.78033505558165
0.0423597678916828	0.780491623610459
0.0424564796905222	0.780491623610459
0.0424564796905222	0.780648191639267
0.0424564796905222	0.780804759668076
0.0425531914893617	0.780804759668076
0.0425531914893617	0.780961327696884
0.0425531914893617	0.781117895725693
0.0426499032882012	0.781117895725693
0.0427466150870406	0.781117895725693
0.0427466150870406	0.781274463754501
0.0427466150870406	0.78143103178331
0.0428433268858801	0.78143103178331
0.0428433268858801	0.781587599812118
0.0428433268858801	0.781744167840927
0.0429400386847195	0.781744167840927
0.0429400386847195	0.781900735869735
0.043036750483559	0.781900735869735
0.0431334622823984	0.781900735869735
0.0431334622823984	0.782057303898544
0.0431334622823984	0.782213871927352
0.0432301740812379	0.782213871927352
0.0432301740812379	0.782370439956161
0.0432301740812379	0.782527007984969
0.0432301740812379	0.782683576013778
0.0432301740812379	0.782840144042587
0.0433268858800774	0.782840144042587
0.0433268858800774	0.782996712071395
0.0433268858800774	0.783153280100204
0.0433268858800774	0.783309848129012
0.0433268858800774	0.783466416157821
0.0434235976789168	0.783466416157821
0.0434235976789168	0.783622984186629
0.0434235976789168	0.783779552215438
0.0435203094777563	0.783779552215438
0.0435203094777563	0.783936120244246
0.0435203094777563	0.784092688273055
0.0435203094777563	0.784249256301863
0.0436170212765957	0.784249256301863
0.0436170212765957	0.784405824330672
0.0437137330754352	0.784405824330672
0.0438104448742747	0.784405824330672
0.0438104448742747	0.78456239235948
0.0438104448742747	0.784718960388289
0.0438104448742747	0.784875528417097
0.0439071566731141	0.784875528417097
0.0439071566731141	0.785032096445906
0.0440038684719536	0.785032096445906
0.0440038684719536	0.785188664474714
0.0440038684719536	0.785345232503523
0.044100580270793	0.785345232503523
0.0441972920696325	0.785345232503523
0.0441972920696325	0.785501800532331
0.0441972920696325	0.78565836856114
0.044294003868472	0.78565836856114
0.0443907156673114	0.78565836856114
0.0443907156673114	0.785814936589948
0.0444874274661509	0.785814936589948
0.0444874274661509	0.785971504618757
0.0444874274661509	0.786128072647565
0.0444874274661509	0.786284640676374
0.0444874274661509	0.786441208705182
0.0444874274661509	0.786597776733991
0.0444874274661509	0.786754344762799
0.0445841392649903	0.786754344762799
0.0446808510638298	0.786754344762799
0.0446808510638298	0.786910912791608
0.0447775628626692	0.786910912791608
0.0447775628626692	0.787067480820416
0.0448742746615087	0.787067480820416
0.0448742746615087	0.787224048849225
0.0448742746615087	0.787380616878034
0.0448742746615087	0.787537184906842
0.0448742746615087	0.787693752935651
0.0448742746615087	0.787850320964459
0.0448742746615087	0.788006888993268
0.0449709864603482	0.788006888993268
0.0449709864603482	0.788163457022076
0.0449709864603482	0.788320025050885
0.0449709864603482	0.788476593079693
0.0450676982591876	0.788476593079693
0.0451644100580271	0.788476593079693
0.0451644100580271	0.788633161108502
0.0452611218568665	0.788633161108502
0.0452611218568665	0.78878972913731
0.0452611218568665	0.788946297166119
0.0452611218568665	0.789102865194927
0.0452611218568665	0.789259433223736
0.0452611218568665	0.789416001252544
0.0452611218568665	0.789572569281353
0.0452611218568665	0.789729137310161
0.0452611218568665	0.78988570533897
0.0452611218568665	0.790042273367778
0.0452611218568665	0.790198841396587
0.0452611218568665	0.790355409425395
0.045357833655706	0.790355409425395
0.045357833655706	0.790511977454204
0.045357833655706	0.790668545483012
0.045357833655706	0.790825113511821
0.045357833655706	0.790981681540629
0.0454545454545455	0.790981681540629
0.0454545454545455	0.791138249569438
0.0455512572533849	0.791138249569438
0.0455512572533849	0.791294817598246
0.0455512572533849	0.791451385627055
0.0455512572533849	0.791607953655863
0.0455512572533849	0.791764521684672
0.0455512572533849	0.791921089713481
0.0456479690522244	0.791921089713481
0.0457446808510638	0.791921089713481
0.0458413926499033	0.791921089713481
0.0458413926499033	0.792077657742289
0.0459381044487427	0.792077657742289
0.0459381044487427	0.792234225771098
0.0460348162475822	0.792234225771098
0.0460348162475822	0.792390793799906
0.0460348162475822	0.792547361828715
0.0460348162475822	0.792703929857523
0.0460348162475822	0.792860497886332
0.0460348162475822	0.79301706591514
0.0461315280464217	0.79301706591514
0.0461315280464217	0.793173633943949
0.0461315280464217	0.793330201972757
0.0462282398452611	0.793330201972757
0.0462282398452611	0.793486770001566
0.0462282398452611	0.793643338030374
0.0462282398452611	0.793799906059183
0.0462282398452611	0.793956474087991
0.0462282398452611	0.7941130421168
0.0463249516441006	0.7941130421168
0.0463249516441006	0.794269610145608
0.04642166344294	0.794269610145608
0.04642166344294	0.794426178174417
0.0465183752417795	0.794426178174417
0.0465183752417795	0.794582746203225
0.0465183752417795	0.794739314232034
0.0465183752417795	0.794895882260842
0.0465183752417795	0.795052450289651
0.0465183752417795	0.795209018318459
0.0465183752417795	0.795365586347268
0.0465183752417795	0.795522154376076
0.0465183752417795	0.795678722404885
0.046615087040619	0.795678722404885
0.0467117988394584	0.795678722404885
0.0467117988394584	0.795835290433693
0.0467117988394584	0.795991858462502
0.0467117988394584	0.79614842649131
0.0467117988394584	0.796304994520119
0.0468085106382979	0.796304994520119
0.0468085106382979	0.796461562548928
0.0468085106382979	0.796618130577736
0.0469052224371373	0.796618130577736
0.0469052224371373	0.796774698606545
0.0470019342359768	0.796774698606545
0.0470019342359768	0.796931266635353
0.0470019342359768	0.797087834664162
0.0470986460348162	0.797087834664162
0.0470986460348162	0.79724440269297
0.0470986460348162	0.797400970721779
0.0470986460348162	0.797557538750587
0.0471953578336557	0.797557538750587
0.0471953578336557	0.797714106779396
0.0471953578336557	0.797870674808204
0.0471953578336557	0.798027242837013
0.0472920696324952	0.798027242837013
0.0472920696324952	0.798183810865821
0.0473887814313346	0.798183810865821
0.0474854932301741	0.798183810865821
0.0474854932301741	0.79834037889463
0.0474854932301741	0.798496946923438
0.0474854932301741	0.798653514952247
0.0474854932301741	0.798810082981055
0.0474854932301741	0.798966651009864
0.0475822050290135	0.798966651009864
0.0475822050290135	0.799123219038672
0.047678916827853	0.799123219038672
0.0477756286266925	0.799123219038672
0.0477756286266925	0.799279787067481
0.0477756286266925	0.799436355096289
0.0478723404255319	0.799436355096289
0.0478723404255319	0.799592923125098
0.0479690522243714	0.799592923125098
0.0479690522243714	0.799749491153906
0.0480657640232108	0.799749491153906
0.0480657640232108	0.799906059182715
0.0480657640232108	0.800062627211523
0.0481624758220503	0.800062627211523
0.0482591876208898	0.800062627211523
0.0482591876208898	0.800219195240332
0.0483558994197292	0.800219195240332
0.0483558994197292	0.80037576326914
0.0484526112185687	0.80037576326914
0.0484526112185687	0.800532331297949
0.0485493230174081	0.800532331297949
0.0486460348162476	0.800532331297949
0.0486460348162476	0.800688899326757
0.048742746615087	0.800688899326757
0.048742746615087	0.800845467355566
0.0488394584139265	0.800845467355566
0.0488394584139265	0.801002035384375
0.048936170212766	0.801002035384375
0.048936170212766	0.801158603413183
0.0490328820116054	0.801158603413183
0.0491295938104449	0.801158603413183
0.0491295938104449	0.801315171441991
0.0492263056092843	0.801315171441991
0.0492263056092843	0.8014717394708
0.0493230174081238	0.8014717394708
0.0493230174081238	0.801628307499609
0.0494197292069632	0.801628307499609
0.0494197292069632	0.801784875528417
0.0494197292069632	0.801941443557226
0.0494197292069632	0.802098011586034
0.0494197292069632	0.802254579614843
0.0494197292069632	0.802411147643651
0.0494197292069632	0.80256771567246
0.0494197292069632	0.802724283701268
0.0494197292069632	0.802880851730077
0.0494197292069632	0.803037419758885
0.0494197292069632	0.803193987787694
0.0494197292069632	0.803350555816502
0.0494197292069632	0.803507123845311
0.0494197292069632	0.803663691874119
0.0495164410058027	0.803663691874119
0.0495164410058027	0.803820259902928
0.0495164410058027	0.803976827931736
0.0495164410058027	0.804133395960545
0.0496131528046422	0.804133395960545
0.0496131528046422	0.804289963989353
0.0496131528046422	0.804446532018162
0.0496131528046422	0.80460310004697
0.0497098646034816	0.80460310004697
0.0498065764023211	0.80460310004697
0.0499032882011605	0.80460310004697
0.0499032882011605	0.804759668075779
0.0499032882011605	0.804916236104587
0.05	0.804916236104587
0.05	0.805072804133396
0.05	0.805229372162204
0.0500967117988395	0.805229372162204
0.0500967117988395	0.805385940191013
0.0500967117988395	0.805542508219822
0.0500967117988395	0.80569907624863
0.0501934235976789	0.80569907624863
0.0502901353965184	0.80569907624863
0.0502901353965184	0.805855644277438
0.0502901353965184	0.806012212306247
0.0503868471953578	0.806012212306247
0.0503868471953578	0.806168780335056
0.0503868471953578	0.806325348363864
0.0503868471953578	0.806481916392673
0.0503868471953578	0.806638484421481
0.0503868471953578	0.80679505245029
0.0504835589941973	0.80679505245029
0.0504835589941973	0.806951620479098
0.0504835589941973	0.807108188507907
0.0505802707930368	0.807108188507907
0.0506769825918762	0.807108188507907
0.0507736943907157	0.807108188507907
0.0507736943907157	0.807264756536715
0.0507736943907157	0.807421324565524
0.0507736943907157	0.807577892594332
0.0507736943907157	0.807734460623141
0.0507736943907157	0.807891028651949
0.0507736943907157	0.808047596680758
0.0508704061895551	0.808047596680758
0.0509671179883946	0.808047596680758
0.0509671179883946	0.808204164709566
0.0509671179883946	0.808360732738375
0.051063829787234	0.808360732738375
0.051063829787234	0.808517300767183
0.0511605415860735	0.808517300767183
0.0511605415860735	0.808673868795992
0.051257253384913	0.808673868795992
0.051257253384913	0.8088304368248
0.051257253384913	0.808987004853609
0.051257253384913	0.809143572882417
0.051257253384913	0.809300140911226
0.051257253384913	0.809456708940034
0.051257253384913	0.809613276968843
0.051257253384913	0.809769844997651
0.051257253384913	0.80992641302646
0.051257253384913	0.810082981055269
0.0513539651837524	0.810082981055269
0.0513539651837524	0.810239549084077
0.0514506769825919	0.810239549084077
0.0514506769825919	0.810396117112886
0.0514506769825919	0.810552685141694
0.0514506769825919	0.810709253170503
0.0514506769825919	0.810865821199311
0.0514506769825919	0.81102238922812
0.0514506769825919	0.811178957256928
0.0515473887814313	0.811178957256928
0.0515473887814313	0.811335525285737
0.0515473887814313	0.811492093314545
0.0515473887814313	0.811648661343354
0.0516441005802708	0.811648661343354
0.0516441005802708	0.811805229372162
0.0516441005802708	0.811961797400971
0.0516441005802708	0.812118365429779
0.0517408123791103	0.812118365429779
0.0517408123791103	0.812274933458588
0.0518375241779497	0.812274933458588
0.0518375241779497	0.812431501487396
0.0519342359767892	0.812431501487396
0.0519342359767892	0.812588069516205
0.0519342359767892	0.812744637545013
0.0519342359767892	0.812901205573822
0.0519342359767892	0.81305777360263
0.0520309477756286	0.81305777360263
0.0520309477756286	0.813214341631439
0.0520309477756286	0.813370909660247
0.0521276595744681	0.813370909660247
0.0521276595744681	0.813527477689056
0.0521276595744681	0.813684045717864
0.0521276595744681	0.813840613746673
0.0521276595744681	0.813997181775481
0.0522243713733075	0.813997181775481
0.052321083172147	0.813997181775481
0.0524177949709865	0.813997181775481
0.0525145067698259	0.813997181775481
0.0526112185686654	0.813997181775481
0.0526112185686654	0.81415374980429
0.0527079303675048	0.81415374980429
0.0527079303675048	0.814310317833098
0.0527079303675048	0.814466885861907
0.0527079303675048	0.814623453890716
0.0527079303675048	0.814780021919524
0.0528046421663443	0.814780021919524
0.0528046421663443	0.814936589948333
0.0528046421663443	0.815093157977141
0.0528046421663443	0.81524972600595
0.0528046421663443	0.815406294034758
0.0528046421663443	0.815562862063567
0.0529013539651838	0.815562862063567
0.0529013539651838	0.815719430092375
0.0529013539651838	0.815875998121184
0.0529013539651838	0.816032566149992
0.0529013539651838	0.816189134178801
0.0529980657640232	0.816189134178801
0.0530947775628627	0.816189134178801
0.0530947775628627	0.816345702207609
0.0531914893617021	0.816345702207609
0.0531914893617021	0.816502270236418
0.0531914893617021	0.816658838265226
0.0531914893617021	0.816815406294035
0.0531914893617021	0.816971974322843
0.0531914893617021	0.817128542351652
0.0532882011605416	0.817128542351652
0.053384912959381	0.817128542351652
0.0534816247582205	0.817128542351652
0.0534816247582205	0.81728511038046
0.0534816247582205	0.817441678409269
0.0534816247582205	0.817598246438077
0.05357833655706	0.817598246438077
0.05357833655706	0.817754814466886
0.05357833655706	0.817911382495694
0.05357833655706	0.818067950524503
0.0536750483558994	0.818067950524503
0.0537717601547389	0.818067950524503
0.0538684719535783	0.818067950524503
0.0539651837524178	0.818067950524503
0.0539651837524178	0.818224518553311
0.0539651837524178	0.81838108658212
0.0540618955512573	0.81838108658212
0.0541586073500967	0.81838108658212
0.0542553191489362	0.81838108658212
0.0542553191489362	0.818537654610928
0.0543520309477756	0.818537654610928
0.0543520309477756	0.818694222639737
0.0543520309477756	0.818850790668545
0.0543520309477756	0.819007358697354
0.0544487427466151	0.819007358697354
0.0544487427466151	0.819163926726163
0.0545454545454545	0.819163926726163
0.054642166344294	0.819163926726163
0.0547388781431335	0.819163926726163
0.0547388781431335	0.819320494754971
0.0547388781431335	0.81947706278378
0.0548355899419729	0.81947706278378
0.0548355899419729	0.819633630812588
0.0549323017408124	0.819633630812588
0.0549323017408124	0.819790198841397
0.0549323017408124	0.819946766870205
0.0550290135396518	0.819946766870205
0.0550290135396518	0.820103334899014
0.0551257253384913	0.820103334899014
0.0551257253384913	0.820259902927822
0.0551257253384913	0.820416470956631
0.0551257253384913	0.820573038985439
0.0551257253384913	0.820729607014248
0.0552224371373308	0.820729607014248
0.0553191489361702	0.820729607014248
0.0553191489361702	0.820886175043056
0.0553191489361702	0.821042743071865
0.0554158607350097	0.821042743071865
0.0555125725338491	0.821042743071865
0.0555125725338491	0.821199311100673
0.0556092843326886	0.821199311100673
0.0556092843326886	0.821355879129482
0.055705996131528	0.821355879129482
0.055705996131528	0.82151244715829
0.055705996131528	0.821669015187099
0.055705996131528	0.821825583215907
0.0558027079303675	0.821825583215907
0.055899419729207	0.821825583215907
0.055899419729207	0.821982151244716
0.0559961315280464	0.821982151244716
0.0559961315280464	0.822138719273524
0.0559961315280464	0.822295287302333
0.0560928433268859	0.822295287302333
0.0561895551257253	0.822295287302333
0.0561895551257253	0.822451855331141
0.0561895551257253	0.82260842335995
0.0561895551257253	0.822764991388758
0.0561895551257253	0.822921559417567
0.0561895551257253	0.823078127446375
0.0561895551257253	0.823234695475184
0.0561895551257253	0.823391263503992
0.0562862669245648	0.823391263503992
0.0563829787234043	0.823391263503992
0.0563829787234043	0.823547831532801
0.0563829787234043	0.82370439956161
0.0564796905222437	0.82370439956161
0.0564796905222437	0.823860967590418
0.0564796905222437	0.824017535619227
0.0564796905222437	0.824174103648035
0.0564796905222437	0.824330671676844
0.0565764023210832	0.824330671676844
0.0566731141199226	0.824330671676844
0.0566731141199226	0.824487239705652
0.0567698259187621	0.824487239705652
0.0567698259187621	0.824643807734461
0.0568665377176015	0.824643807734461
0.0568665377176015	0.824800375763269
0.0568665377176015	0.824956943792078
0.0568665377176015	0.825113511820886
0.056963249516441	0.825113511820886
0.056963249516441	0.825270079849695
0.056963249516441	0.825426647878503
0.056963249516441	0.825583215907312
0.056963249516441	0.82573978393612
0.0570599613152805	0.82573978393612
0.0570599613152805	0.825896351964929
0.0571566731141199	0.825896351964929
0.0572533849129594	0.825896351964929
0.0573500967117988	0.825896351964929
0.0573500967117988	0.826052919993737
0.0573500967117988	0.826209488022546
0.0573500967117988	0.826366056051354
0.0574468085106383	0.826366056051354
0.0575435203094778	0.826366056051354
0.0576402321083172	0.826366056051354
0.0576402321083172	0.826522624080163
0.0577369439071567	0.826522624080163
0.0578336557059961	0.826522624080163
0.0578336557059961	0.826679192108971
0.0578336557059961	0.82683576013778
0.0578336557059961	0.826992328166588
0.0579303675048356	0.826992328166588
0.058027079303675	0.826992328166588
0.058027079303675	0.827148896195397
0.058027079303675	0.827305464224205
0.0581237911025145	0.827305464224205
0.058220502901354	0.827305464224205
0.058220502901354	0.827462032253014
0.058220502901354	0.827618600281822
0.0583172147001934	0.827618600281822
0.0583172147001934	0.827775168310631
0.0583172147001934	0.82793173633944
0.0583172147001934	0.828088304368248
0.0583172147001934	0.828244872397057
0.0583172147001934	0.828401440425865
0.0584139264990329	0.828401440425865
0.0584139264990329	0.828558008454674
0.0585106382978723	0.828558008454674
0.0586073500967118	0.828558008454674
0.0586073500967118	0.828714576483482
0.0586073500967118	0.828871144512291
0.0587040618955513	0.828871144512291
0.0587040618955513	0.829027712541099
0.0587040618955513	0.829184280569908
0.0588007736943907	0.829184280569908
0.0588007736943907	0.829340848598716
0.0588974854932302	0.829340848598716
0.0589941972920696	0.829340848598716
0.0590909090909091	0.829340848598716
0.0590909090909091	0.829497416627525
0.0590909090909091	0.829653984656333
0.0590909090909091	0.829810552685142
0.0591876208897485	0.829810552685142
0.0591876208897485	0.82996712071395
0.059284332688588	0.82996712071395
0.059284332688588	0.830123688742759
0.0593810444874275	0.830123688742759
0.0593810444874275	0.830280256771567
0.0594777562862669	0.830280256771567
0.0595744680851064	0.830280256771567
0.0595744680851064	0.830436824800376
0.0595744680851064	0.830593392829184
0.0596711798839458	0.830593392829184
0.0597678916827853	0.830593392829184
0.0597678916827853	0.830749960857993
0.0598646034816248	0.830749960857993
0.0599613152804642	0.830749960857993
0.0599613152804642	0.830906528886801
0.0600580270793037	0.830906528886801
0.0600580270793037	0.83106309691561
0.0600580270793037	0.831219664944418
0.0601547388781431	0.831219664944418
0.0602514506769826	0.831219664944418
0.0602514506769826	0.831376232973227
0.0602514506769826	0.831532801002035
0.0603481624758221	0.831532801002035
0.0603481624758221	0.831689369030844
0.0603481624758221	0.831845937059652
0.0604448742746615	0.831845937059652
0.060541586073501	0.831845937059652
0.060541586073501	0.832002505088461
0.060541586073501	0.832159073117269
0.0606382978723404	0.832159073117269
0.0606382978723404	0.832315641146078
0.0607350096711799	0.832315641146078
0.0607350096711799	0.832472209174887
0.0608317214700193	0.832472209174887
0.0609284332688588	0.832472209174887
0.0609284332688588	0.832628777203695
0.0610251450676983	0.832628777203695
0.0610251450676983	0.832785345232503
0.0611218568665377	0.832785345232503
0.0612185686653772	0.832785345232503
0.0613152804642166	0.832785345232503
0.0613152804642166	0.832941913261312
0.0613152804642166	0.833098481290121
0.0614119922630561	0.833098481290121
0.0615087040618955	0.833098481290121
0.061605415860735	0.833098481290121
0.0617021276595745	0.833098481290121
0.0617021276595745	0.833255049318929
0.0617988394584139	0.833255049318929
0.0618955512572534	0.833255049318929
0.0618955512572534	0.833411617347738
0.0619922630560928	0.833411617347738
0.0619922630560928	0.833568185376546
0.0619922630560928	0.833724753405355
0.0620889748549323	0.833724753405355
0.0620889748549323	0.833881321434163
0.0620889748549323	0.834037889462972
0.0620889748549323	0.83419445749178
0.0620889748549323	0.834351025520589
0.0621856866537718	0.834351025520589
0.0622823984526112	0.834351025520589
0.0622823984526112	0.834507593549397
0.0622823984526112	0.834664161578206
0.0622823984526112	0.834820729607014
0.0622823984526112	0.834977297635823
0.0623791102514507	0.834977297635823
0.0623791102514507	0.835133865664631
0.0624758220502901	0.835133865664631
0.0625725338491296	0.835133865664631
0.0625725338491296	0.83529043369344
0.0625725338491296	0.835447001722248
0.0626692456479691	0.835447001722248
0.0626692456479691	0.835603569751057
0.0627659574468085	0.835603569751057
0.062862669245648	0.835603569751057
0.062862669245648	0.835760137779865
0.062862669245648	0.835916705808674
0.0629593810444874	0.835916705808674
0.0630560928433269	0.835916705808674
0.0630560928433269	0.836073273837482
0.0630560928433269	0.836229841866291
0.0631528046421663	0.836229841866291
0.0632495164410058	0.836229841866291
0.0633462282398453	0.836229841866291
0.0633462282398453	0.836386409895099
0.0633462282398453	0.836542977923908
0.0634429400386847	0.836542977923908
0.0635396518375242	0.836542977923908
0.0635396518375242	0.836699545952716
0.0635396518375242	0.836856113981525
0.0636363636363636	0.836856113981525
0.0637330754352031	0.836856113981525
0.0638297872340425	0.836856113981525
0.0638297872340425	0.837012682010334
0.0638297872340425	0.837169250039142
0.0638297872340425	0.83732581806795
0.0638297872340425	0.837482386096759
0.063926499032882	0.837482386096759
0.063926499032882	0.837638954125568
0.0640232108317215	0.837638954125568
0.0640232108317215	0.837795522154376
0.0640232108317215	0.837952090183185
0.0640232108317215	0.838108658211993
0.0640232108317215	0.838265226240802
0.0641199226305609	0.838265226240802
0.0642166344294004	0.838265226240802
0.0643133462282399	0.838265226240802
0.0643133462282399	0.83842179426961
0.0644100580270793	0.83842179426961
0.0644100580270793	0.838578362298419
0.0644100580270793	0.838734930327227
0.0644100580270793	0.838891498356036
0.0644100580270793	0.839048066384844
0.0644100580270793	0.839204634413653
0.0645067698259188	0.839204634413653
0.0645067698259188	0.839361202442461
0.0646034816247582	0.839361202442461
0.0646034816247582	0.83951777047127
0.0646034816247582	0.839674338500078
0.0647001934235977	0.839674338500078
0.0647969052224371	0.839674338500078
0.0648936170212766	0.839674338500078
0.0649903288201161	0.839674338500078
0.0649903288201161	0.839830906528887
0.0650870406189555	0.839830906528887
0.0650870406189555	0.839987474557695
0.0650870406189555	0.840144042586504
0.065183752417795	0.840144042586504
0.065183752417795	0.840300610615312
0.0652804642166344	0.840300610615312
0.0652804642166344	0.840457178644121
0.0653771760154739	0.840457178644121
0.0653771760154739	0.840613746672929
0.0653771760154739	0.840770314701738
0.0654738878143133	0.840770314701738
0.0655705996131528	0.840770314701738
0.0655705996131528	0.840926882730546
0.0655705996131528	0.841083450759355
0.0655705996131528	0.841240018788163
0.0656673114119923	0.841240018788163
0.0657640232108317	0.841240018788163
0.0657640232108317	0.841396586816972
0.0657640232108317	0.841553154845781
0.0657640232108317	0.841709722874589
0.0658607350096712	0.841709722874589
0.0659574468085106	0.841709722874589
0.0660541586073501	0.841709722874589
0.0661508704061896	0.841709722874589
0.066247582205029	0.841709722874589
0.0663442940038685	0.841709722874589
0.0663442940038685	0.841866290903397
0.0663442940038685	0.842022858932206
0.0663442940038685	0.842179426961015
0.0663442940038685	0.842335994989823
0.0663442940038685	0.842492563018632
0.0664410058027079	0.842492563018632
0.0665377176015474	0.842492563018632
0.0666344294003868	0.842492563018632
0.0666344294003868	0.84264913104744
0.0667311411992263	0.84264913104744
0.0667311411992263	0.842805699076249
0.0667311411992263	0.842962267105057
0.0667311411992263	0.843118835133866
0.0667311411992263	0.843275403162674
0.0667311411992263	0.843431971191483
0.0668278529980658	0.843431971191483
0.0668278529980658	0.843588539220291
0.0669245647969052	0.843588539220291
0.0670212765957447	0.843588539220291
0.0670212765957447	0.8437451072491
0.0671179883945841	0.8437451072491
0.0671179883945841	0.843901675277908
0.0672147001934236	0.843901675277908
0.0672147001934236	0.844058243306717
0.0673114119922631	0.844058243306717
0.0674081237911025	0.844058243306717
0.0674081237911025	0.844214811335525
0.067504835589942	0.844214811335525
0.067504835589942	0.844371379364334
0.0676015473887814	0.844371379364334
0.0676982591876209	0.844371379364334
0.0677949709864604	0.844371379364334
0.0677949709864604	0.844527947393142
0.0677949709864604	0.844684515421951
0.0678916827852998	0.844684515421951
0.0679883945841393	0.844684515421951
0.0679883945841393	0.844841083450759
0.0680851063829787	0.844841083450759
0.0680851063829787	0.844997651479568
0.0681818181818182	0.844997651479568
0.0681818181818182	0.845154219508376
0.0682785299806576	0.845154219508376
0.0683752417794971	0.845154219508376
0.0683752417794971	0.845310787537185
0.0684719535783366	0.845310787537185
0.068568665377176	0.845310787537185
0.0686653771760155	0.845310787537185
0.0687620889748549	0.845310787537185
0.0688588007736944	0.845310787537185
0.0688588007736944	0.845467355565993
0.0689555125725339	0.845467355565993
0.0689555125725339	0.845623923594802
0.0689555125725339	0.84578049162361
0.0690522243713733	0.84578049162361
0.0691489361702128	0.84578049162361
0.0691489361702128	0.845937059652419
0.0691489361702128	0.846093627681228
0.0691489361702128	0.846250195710036
0.0692456479690522	0.846250195710036
0.0693423597678917	0.846250195710036
0.0693423597678917	0.846406763738844
0.0694390715667311	0.846406763738844
0.0694390715667311	0.846563331767653
0.0695357833655706	0.846563331767653
0.0695357833655706	0.846719899796462
0.0696324951644101	0.846719899796462
0.0697292069632495	0.846719899796462
0.069825918762089	0.846719899796462
0.069825918762089	0.84687646782527
0.0699226305609284	0.84687646782527
0.0699226305609284	0.847033035854079
0.0700193423597679	0.847033035854079
0.0700193423597679	0.847189603882887
0.0701160541586073	0.847189603882887
0.0701160541586073	0.847346171911696
0.0702127659574468	0.847346171911696
0.0703094777562863	0.847346171911696
0.0704061895551257	0.847346171911696
0.0705029013539652	0.847346171911696
0.0705996131528046	0.847346171911696
0.0705996131528046	0.847502739940504
0.0706963249516441	0.847502739940504
0.0706963249516441	0.847659307969313
0.0706963249516441	0.847815875998121
0.0706963249516441	0.84797244402693
0.0707930367504836	0.84797244402693
0.0707930367504836	0.848129012055738
0.0707930367504836	0.848285580084547
0.0707930367504836	0.848442148113355
0.070889748549323	0.848442148113355
0.0709864603481625	0.848442148113355
0.0709864603481625	0.848598716142164
0.0710831721470019	0.848598716142164
0.0710831721470019	0.848755284170972
0.0710831721470019	0.848911852199781
0.0711798839458414	0.848911852199781
0.0712765957446809	0.848911852199781
0.0713733075435203	0.848911852199781
0.0714700193423598	0.848911852199781
0.0715667311411992	0.848911852199781
0.0715667311411992	0.849068420228589
0.0715667311411992	0.849224988257398
0.0716634429400387	0.849224988257398
0.0716634429400387	0.849381556286206
0.0716634429400387	0.849538124315015
0.0717601547388781	0.849538124315015
0.0718568665377176	0.849538124315015
0.0718568665377176	0.849694692343823
0.0718568665377176	0.849851260372632
0.0719535783365571	0.849851260372632
0.0720502901353965	0.849851260372632
0.072147001934236	0.849851260372632
0.072147001934236	0.85000782840144
0.072147001934236	0.850164396430249
0.072147001934236	0.850320964459057
0.072147001934236	0.850477532487866
0.0722437137330754	0.850477532487866
0.0723404255319149	0.850477532487866
0.0724371373307544	0.850477532487866
0.0725338491295938	0.850477532487866
0.0725338491295938	0.850634100516675
0.0725338491295938	0.850790668545483
0.0726305609284333	0.850790668545483
0.0727272727272727	0.850790668545483
0.0728239845261122	0.850790668545483
0.0728239845261122	0.850947236574291
0.0729206963249516	0.850947236574291
0.0729206963249516	0.8511038046031
0.0730174081237911	0.8511038046031
0.0731141199226306	0.8511038046031
0.0731141199226306	0.851260372631909
0.07321083172147	0.851260372631909
0.07321083172147	0.851416940660717
0.07321083172147	0.851573508689526
0.07321083172147	0.851730076718334
0.07321083172147	0.851886644747143
0.0733075435203095	0.851886644747143
0.0734042553191489	0.851886644747143
0.0735009671179884	0.851886644747143
0.0735976789168278	0.851886644747143
0.0735976789168278	0.852043212775951
0.0735976789168278	0.85219978080476
0.0735976789168278	0.852356348833568
0.0735976789168278	0.852512916862377
0.0735976789168278	0.852669484891185
0.0735976789168278	0.852826052919994
0.0735976789168278	0.852982620948802
0.0735976789168278	0.853139188977611
0.0736943907156673	0.853139188977611
0.0736943907156673	0.853295757006419
0.0737911025145068	0.853295757006419
0.0737911025145068	0.853452325035228
0.0738878143133462	0.853452325035228
0.0738878143133462	0.853608893064036
0.0738878143133462	0.853765461092845
0.0739845261121857	0.853765461092845
0.0740812379110251	0.853765461092845
0.0741779497098646	0.853765461092845
0.0742746615087041	0.853765461092845
0.0742746615087041	0.853922029121653
0.0743713733075435	0.853922029121653
0.074468085106383	0.853922029121653
0.074468085106383	0.854078597150462
0.074468085106383	0.85423516517927
0.074468085106383	0.854391733208079
0.0745647969052224	0.854391733208079
0.0746615087040619	0.854391733208079
0.0747582205029014	0.854391733208079
0.0748549323017408	0.854391733208079
0.0749516441005803	0.854391733208079
0.0750483558994197	0.854391733208079
0.0751450676982592	0.854391733208079
0.0751450676982592	0.854548301236887
0.0751450676982592	0.854704869265696
0.0752417794970986	0.854704869265696
0.0753384912959381	0.854704869265696
0.0754352030947776	0.854704869265696
0.0754352030947776	0.854861437294504
0.0754352030947776	0.855018005323313
0.0754352030947776	0.855174573352122
0.0754352030947776	0.85533114138093
0.075531914893617	0.85533114138093
0.075531914893617	0.855487709409739
0.075531914893617	0.855644277438547
0.0756286266924565	0.855644277438547
0.0756286266924565	0.855800845467356
0.0756286266924565	0.855957413496164
0.0757253384912959	0.855957413496164
0.0757253384912959	0.856113981524973
0.0757253384912959	0.856270549553781
0.0758220502901354	0.856270549553781
0.0758220502901354	0.85642711758259
0.0759187620889749	0.85642711758259
0.0759187620889749	0.856583685611398
0.0759187620889749	0.856740253640207
0.0759187620889749	0.856896821669015
0.0760154738878143	0.856896821669015
0.0761121856866538	0.856896821669015
0.0762088974854932	0.856896821669015
0.0762088974854932	0.857053389697824
0.0762088974854932	0.857209957726632
0.0763056092843327	0.857209957726632
0.0764023210831721	0.857209957726632
0.0764023210831721	0.857366525755441
0.0764023210831721	0.857523093784249
0.0764990328820116	0.857523093784249
0.0765957446808511	0.857523093784249
0.0765957446808511	0.857679661813058
0.0766924564796905	0.857679661813058
0.0766924564796905	0.857836229841866
0.0766924564796905	0.857992797870675
0.07678916827853	0.857992797870675
0.07678916827853	0.858149365899483
0.07678916827853	0.858305933928292
0.0768858800773694	0.858305933928292
0.0768858800773694	0.8584625019571
0.0769825918762089	0.8584625019571
0.0770793036750484	0.8584625019571
0.0770793036750484	0.858619069985909
0.0770793036750484	0.858775638014717
0.0770793036750484	0.858932206043526
0.0771760154738878	0.858932206043526
0.0772727272727273	0.858932206043526
0.0772727272727273	0.859088774072334
0.0773694390715667	0.859088774072334
0.0773694390715667	0.859245342101143
0.0773694390715667	0.859401910129951
0.0774661508704062	0.859401910129951
0.0774661508704062	0.85955847815876
0.0775628626692456	0.85955847815876
0.0775628626692456	0.859715046187568
0.0776595744680851	0.859715046187568
0.0777562862669246	0.859715046187568
0.077852998065764	0.859715046187568
0.077852998065764	0.859871614216377
0.0779497098646035	0.859871614216377
0.0780464216634429	0.859871614216377
0.0780464216634429	0.860028182245186
0.0781431334622824	0.860028182245186
0.0781431334622824	0.860184750273994
0.0782398452611219	0.860184750273994
0.0783365570599613	0.860184750273994
0.0784332688588008	0.860184750273994
0.0784332688588008	0.860341318302803
0.0785299806576402	0.860341318302803
0.0786266924564797	0.860341318302803
0.0787234042553192	0.860341318302803
0.0788201160541586	0.860341318302803
0.0789168278529981	0.860341318302803
0.0790135396518375	0.860341318302803
0.0790135396518375	0.860497886331611
0.079110251450677	0.860497886331611
0.0792069632495164	0.860497886331611
0.0793036750483559	0.860497886331611
0.0793036750483559	0.86065445436042
0.0793036750483559	0.860811022389228
0.0793036750483559	0.860967590418037
0.0793036750483559	0.861124158446845
0.0793036750483559	0.861280726475654
0.0794003868471954	0.861280726475654
0.0794970986460348	0.861280726475654
0.0794970986460348	0.861437294504462
0.0795938104448743	0.861437294504462
0.0796905222437137	0.861437294504462
0.0797872340425532	0.861437294504462
0.0797872340425532	0.861593862533271
0.0797872340425532	0.861750430562079
0.0798839458413926	0.861750430562079
0.0799806576402321	0.861750430562079
0.0800773694390716	0.861750430562079
0.080174081237911	0.861750430562079
0.080174081237911	0.861906998590888
0.080174081237911	0.862063566619696
0.080174081237911	0.862220134648505
0.080174081237911	0.862376702677313
0.0802707930367505	0.862376702677313
0.0802707930367505	0.862533270706122
0.0802707930367505	0.86268983873493
0.0803675048355899	0.86268983873493
0.0804642166344294	0.86268983873493
0.0804642166344294	0.862846406763739
0.0805609284332689	0.862846406763739
0.0806576402321083	0.862846406763739
0.0806576402321083	0.863002974792547
0.0806576402321083	0.863159542821356
0.0807543520309478	0.863159542821356
0.0807543520309478	0.863316110850164
0.0807543520309478	0.863472678878973
0.0808510638297872	0.863472678878973
0.0808510638297872	0.863629246907781
0.0808510638297872	0.86378581493659
0.0808510638297872	0.863942382965398
0.0808510638297872	0.864098950994207
0.0808510638297872	0.864255519023015
0.0808510638297872	0.864412087051824
0.0809477756286267	0.864412087051824
0.0809477756286267	0.864568655080633
0.0810444874274661	0.864568655080633
0.0810444874274661	0.864725223109441
0.0810444874274661	0.86488179113825
0.0810444874274661	0.865038359167058
0.0810444874274661	0.865194927195867
0.0811411992263056	0.865194927195867
0.0812379110251451	0.865194927195867
0.0813346228239845	0.865194927195867
0.0813346228239845	0.865351495224675
0.0813346228239845	0.865508063253484
0.0813346228239845	0.865664631282292
0.0813346228239845	0.865821199311101
0.081431334622824	0.865821199311101
0.081431334622824	0.865977767339909
0.081431334622824	0.866134335368718
0.0815280464216634	0.866134335368718
0.0815280464216634	0.866290903397526
0.0816247582205029	0.866290903397526
0.0817214700193424	0.866290903397526
0.0817214700193424	0.866447471426335
0.0818181818181818	0.866447471426335
0.0819148936170213	0.866447471426335
0.0820116054158607	0.866447471426335
0.0820116054158607	0.866604039455143
0.0821083172147002	0.866604039455143
0.0821083172147002	0.866760607483952
0.0821083172147002	0.86691717551276
0.0821083172147002	0.867073743541569
0.0822050290135397	0.867073743541569
0.0822050290135397	0.867230311570377
0.0823017408123791	0.867230311570377
0.0823017408123791	0.867386879599186
0.0823017408123791	0.867543447627994
0.0823984526112186	0.867543447627994
0.0823984526112186	0.867700015656803
0.0823984526112186	0.867856583685611
0.082495164410058	0.867856583685611
0.0825918762088975	0.867856583685611
0.0825918762088975	0.86801315171442
0.0826885880077369	0.86801315171442
0.0826885880077369	0.868169719743228
0.0827852998065764	0.868169719743228
0.0827852998065764	0.868326287772037
0.0827852998065764	0.868482855800845
0.0827852998065764	0.868639423829654
0.0827852998065764	0.868795991858462
0.0828820116054159	0.868795991858462
0.0829787234042553	0.868795991858462
0.0829787234042553	0.868952559887271
0.0830754352030948	0.868952559887271
0.0831721470019342	0.868952559887271
0.0832688588007737	0.868952559887271
0.0832688588007737	0.86910912791608
0.0832688588007737	0.869265695944888
0.0832688588007737	0.869422263973697
0.0833655705996132	0.869422263973697
0.0833655705996132	0.869578832002505
0.0834622823984526	0.869578832002505
0.0835589941972921	0.869578832002505
0.0835589941972921	0.869735400031314
0.0836557059961315	0.869735400031314
0.083752417794971	0.869735400031314
0.0838491295938104	0.869735400031314
0.0839458413926499	0.869735400031314
0.0840425531914894	0.869735400031314
0.0840425531914894	0.869891968060122
0.0841392649903288	0.869891968060122
0.0842359767891683	0.869891968060122
0.0842359767891683	0.870048536088931
0.0842359767891683	0.870205104117739
0.0842359767891683	0.870361672146548
0.0842359767891683	0.870518240175356
0.0843326885880077	0.870518240175356
0.0844294003868472	0.870518240175356
0.0844294003868472	0.870674808204165
0.0844294003868472	0.870831376232973
0.0844294003868472	0.870987944261782
0.0844294003868472	0.87114451229059
0.0845261121856866	0.87114451229059
0.0845261121856866	0.871301080319399
0.0846228239845261	0.871301080319399
0.0846228239845261	0.871457648348207
0.0847195357833656	0.871457648348207
0.0847195357833656	0.871614216377016
0.084816247582205	0.871614216377016
0.0849129593810445	0.871614216377016
0.0849129593810445	0.871770784405824
0.0850096711798839	0.871770784405824
0.0850096711798839	0.871927352434633
0.0850096711798839	0.872083920463441
0.0850096711798839	0.87224048849225
0.0850096711798839	0.872397056521058
0.0850096711798839	0.872553624549867
0.0850096711798839	0.872710192578675
0.0851063829787234	0.872710192578675
0.0851063829787234	0.872866760607484
0.0852030947775629	0.872866760607484
0.0852998065764023	0.872866760607484
0.0852998065764023	0.873023328636293
0.0853965183752418	0.873023328636293
0.0853965183752418	0.873179896665101
0.0853965183752418	0.873336464693909
0.0854932301740812	0.873336464693909
0.0854932301740812	0.873493032722718
0.0854932301740812	0.873649600751527
0.0854932301740812	0.873806168780335
0.0854932301740812	0.873962736809144
0.0855899419729207	0.873962736809144
0.0856866537717602	0.873962736809144
0.0857833655705996	0.873962736809144
0.0858800773694391	0.873962736809144
0.0858800773694391	0.874119304837952
0.0859767891682785	0.874119304837952
0.086073500967118	0.874119304837952
0.0861702127659574	0.874119304837952
0.0861702127659574	0.874275872866761
0.0862669245647969	0.874275872866761
0.0862669245647969	0.874432440895569
0.0862669245647969	0.874589008924378
0.0863636363636364	0.874589008924378
0.0863636363636364	0.874745576953186
0.0863636363636364	0.874902144981995
0.0864603481624758	0.874902144981995
0.0864603481624758	0.875058713010803
0.0865570599613153	0.875058713010803
0.0866537717601547	0.875058713010803
0.0867504835589942	0.875058713010803
0.0868471953578337	0.875058713010803
0.0868471953578337	0.875215281039612
0.0868471953578337	0.87537184906842
0.0868471953578337	0.875528417097229
0.0868471953578337	0.875684985126037
0.0869439071566731	0.875684985126037
0.0870406189555126	0.875684985126037
0.087137330754352	0.875684985126037
0.087137330754352	0.875841553154846
0.087137330754352	0.875998121183654
0.087137330754352	0.876154689212463
0.0872340425531915	0.876154689212463
0.0873307543520309	0.876154689212463
0.0874274661508704	0.876154689212463
0.0875241779497099	0.876154689212463
0.0876208897485493	0.876154689212463
0.0877176015473888	0.876154689212463
0.0878143133462282	0.876154689212463
0.0878143133462282	0.876311257241271
0.0879110251450677	0.876311257241271
0.0879110251450677	0.87646782527008
0.0880077369439071	0.87646782527008
0.0881044487427466	0.87646782527008
0.0882011605415861	0.87646782527008
0.0882978723404255	0.87646782527008
0.088394584139265	0.87646782527008
0.0884912959381045	0.87646782527008
0.0885880077369439	0.87646782527008
0.0886847195357834	0.87646782527008
0.0887814313346228	0.87646782527008
0.0887814313346228	0.876624393298888
0.0887814313346228	0.876780961327697
0.0888781431334623	0.876780961327697
0.0889748549323017	0.876780961327697
0.0890715667311412	0.876780961327697
0.0891682785299807	0.876780961327697
0.0892649903288201	0.876780961327697
0.0893617021276596	0.876780961327697
0.0893617021276596	0.876937529356505
0.0893617021276596	0.877094097385314
0.089458413926499	0.877094097385314
0.0895551257253385	0.877094097385314
0.0895551257253385	0.877250665414122
0.0896518375241779	0.877250665414122
0.0897485493230174	0.877250665414122
0.0898452611218569	0.877250665414122
0.0899419729206963	0.877250665414122
0.0900386847195358	0.877250665414122
0.0900386847195358	0.877407233442931
0.0900386847195358	0.87756380147174
0.0901353965183752	0.87756380147174
0.0902321083172147	0.87756380147174
0.0903288201160542	0.87756380147174
0.0904255319148936	0.87756380147174
0.0905222437137331	0.87756380147174
0.0905222437137331	0.877720369500548
0.0906189555125725	0.877720369500548
0.0906189555125725	0.877876937529356
0.090715667311412	0.877876937529356
0.0908123791102514	0.877876937529356
0.0909090909090909	0.877876937529356
0.0910058027079304	0.877876937529356
0.0911025145067698	0.877876937529356
0.0911025145067698	0.878033505558165
0.0911992263056093	0.878033505558165
0.0912959381044487	0.878033505558165
0.0913926499032882	0.878033505558165
0.0914893617021277	0.878033505558165
0.0915860735009671	0.878033505558165
0.0915860735009671	0.878190073586974
0.0915860735009671	0.878346641615782
0.0916827852998066	0.878346641615782
0.0916827852998066	0.878503209644591
0.091779497098646	0.878503209644591
0.0918762088974855	0.878503209644591
0.0918762088974855	0.878659777673399
0.0918762088974855	0.878816345702208
0.091972920696325	0.878816345702208
0.0920696324951644	0.878816345702208
0.0921663442940039	0.878816345702208
0.0921663442940039	0.878972913731016
0.0921663442940039	0.879129481759825
0.0921663442940039	0.879286049788633
0.0921663442940039	0.879442617817442
0.0922630560928433	0.879442617817442
0.0923597678916828	0.879442617817442
0.0924564796905222	0.879442617817442
0.0925531914893617	0.879442617817442
0.0926499032882012	0.879442617817442
0.0927466150870406	0.879442617817442
0.0928433268858801	0.879442617817442
0.0929400386847195	0.879442617817442
0.093036750483559	0.879442617817442
0.0931334622823985	0.879442617817442
0.0932301740812379	0.879442617817442
0.0933268858800774	0.879442617817442
0.0933268858800774	0.87959918584625
0.0934235976789168	0.87959918584625
0.0935203094777563	0.87959918584625
0.0935203094777563	0.879755753875059
0.0936170212765957	0.879755753875059
0.0936170212765957	0.879912321903867
0.0936170212765957	0.880068889932676
0.0937137330754352	0.880068889932676
0.0937137330754352	0.880225457961484
0.0938104448742747	0.880225457961484
0.0939071566731141	0.880225457961484
0.0940038684719536	0.880225457961484
0.094100580270793	0.880225457961484
0.094100580270793	0.880382025990293
0.0941972920696325	0.880382025990293
0.0942940038684719	0.880382025990293
0.0942940038684719	0.880538594019101
0.0942940038684719	0.88069516204791
0.0942940038684719	0.880851730076718
0.0943907156673114	0.880851730076718
0.0944874274661509	0.880851730076718
0.0945841392649903	0.880851730076718
0.0946808510638298	0.880851730076718
0.0947775628626693	0.880851730076718
0.0948742746615087	0.880851730076718
0.0949709864603482	0.880851730076718
0.0950676982591876	0.880851730076718
0.0951644100580271	0.880851730076718
0.0951644100580271	0.881008298105527
0.0952611218568665	0.881008298105527
0.095357833655706	0.881008298105527
0.0954545454545455	0.881008298105527
0.0954545454545455	0.881164866134335
0.0954545454545455	0.881321434163144
0.0955512572533849	0.881321434163144
0.0956479690522244	0.881321434163144
0.0956479690522244	0.881478002191952
0.0956479690522244	0.881634570220761
0.0956479690522244	0.881791138249569
0.0956479690522244	0.881947706278378
0.0956479690522244	0.882104274307187
0.0957446808510638	0.882104274307187
0.0957446808510638	0.882260842335995
0.0958413926499033	0.882260842335995
0.0958413926499033	0.882417410364803
0.0959381044487427	0.882417410364803
0.0959381044487427	0.882573978393612
0.0960348162475822	0.882573978393612
0.0960348162475822	0.882730546422421
0.0961315280464217	0.882730546422421
0.0961315280464217	0.882887114451229
0.0962282398452611	0.882887114451229
0.0963249516441006	0.882887114451229
0.09642166344294	0.882887114451229
0.09642166344294	0.883043682480038
0.0965183752417795	0.883043682480038
0.096615087040619	0.883043682480038
0.0967117988394584	0.883043682480038
0.0968085106382979	0.883043682480038
0.0969052224371373	0.883043682480038
0.0970019342359768	0.883043682480038
0.0970986460348162	0.883043682480038
0.0970986460348162	0.883200250508846
0.0971953578336557	0.883200250508846
0.0971953578336557	0.883356818537655
0.0972920696324952	0.883356818537655
0.0973887814313346	0.883356818537655
0.0974854932301741	0.883356818537655
0.0975822050290135	0.883356818537655
0.0975822050290135	0.883513386566463
0.097678916827853	0.883513386566463
0.0977756286266925	0.883513386566463
0.0977756286266925	0.883669954595272
0.0978723404255319	0.883669954595272
0.0979690522243714	0.883669954595272
0.0980657640232108	0.883669954595272
0.0981624758220503	0.883669954595272
0.0982591876208898	0.883669954595272
0.0982591876208898	0.88382652262408
0.0983558994197292	0.88382652262408
0.0983558994197292	0.883983090652889
0.0983558994197292	0.884139658681697
0.0983558994197292	0.884296226710506
0.0983558994197292	0.884452794739314
0.0983558994197292	0.884609362768123
0.0984526112185687	0.884609362768123
0.0985493230174081	0.884609362768123
0.0986460348162476	0.884609362768123
0.0986460348162476	0.884765930796931
0.0986460348162476	0.88492249882574
0.098742746615087	0.88492249882574
0.0988394584139265	0.88492249882574
0.098936170212766	0.88492249882574
0.0990328820116054	0.88492249882574
0.0990328820116054	0.885079066854548
0.0991295938104449	0.885079066854548
0.0992263056092843	0.885079066854548
0.0993230174081238	0.885079066854548
0.0994197292069633	0.885079066854548
0.0995164410058027	0.885079066854548
0.0995164410058027	0.885235634883357
0.0996131528046422	0.885235634883357
0.0996131528046422	0.885392202912165
0.0997098646034816	0.885392202912165
0.0998065764023211	0.885392202912165
0.0998065764023211	0.885548770940974
0.0999032882011605	0.885548770940974
0.0999032882011605	0.885705338969782
0.0999032882011605	0.885861906998591
0.1	0.885861906998591
0.1	0.886018475027399
0.100096711798839	0.886018475027399
0.100193423597679	0.886018475027399
0.100290135396518	0.886018475027399
0.100290135396518	0.886175043056208
0.100386847195358	0.886175043056208
0.100483558994197	0.886175043056208
0.100580270793037	0.886175043056208
0.100580270793037	0.886331611085016
0.100580270793037	0.886488179113825
0.100676982591876	0.886488179113825
0.100676982591876	0.886644747142634
0.100676982591876	0.886801315171442
0.100773694390716	0.886801315171442
0.100773694390716	0.88695788320025
0.100870406189555	0.88695788320025
0.100967117988395	0.88695788320025
0.101063829787234	0.88695788320025
0.101063829787234	0.887114451229059
0.101063829787234	0.887271019257868
0.101063829787234	0.887427587286676
0.101160541586074	0.887427587286676
0.101257253384913	0.887427587286676
0.101353965183752	0.887427587286676
0.101450676982592	0.887427587286676
0.101547388781431	0.887427587286676
0.101547388781431	0.887584155315485
0.101547388781431	0.887740723344293
0.101644100580271	0.887740723344293
0.10174081237911	0.887740723344293
0.10174081237911	0.887897291373102
0.10183752417795	0.887897291373102
0.10183752417795	0.88805385940191
0.101934235976789	0.88805385940191
0.102030947775629	0.88805385940191
0.102030947775629	0.888210427430719
0.102127659574468	0.888210427430719
0.102224371373308	0.888210427430719
0.102224371373308	0.888366995459527
0.102321083172147	0.888366995459527
0.102321083172147	0.888523563488336
0.102417794970986	0.888523563488336
0.102514506769826	0.888523563488336
0.102611218568665	0.888523563488336
0.102611218568665	0.888680131517144
0.102707930367505	0.888680131517144
0.102804642166344	0.888680131517144
0.102901353965184	0.888680131517144
0.102998065764023	0.888680131517144
0.103094777562863	0.888680131517144
0.103094777562863	0.888836699545953
0.103094777562863	0.888993267574761
0.103191489361702	0.888993267574761
0.103288201160542	0.888993267574761
0.103288201160542	0.88914983560357
0.103288201160542	0.889306403632378
0.103288201160542	0.889462971661187
0.103288201160542	0.889619539689995
0.103384912959381	0.889619539689995
0.103481624758221	0.889619539689995
0.10357833655706	0.889619539689995
0.103675048355899	0.889619539689995
0.103771760154739	0.889619539689995
0.103868471953578	0.889619539689995
0.103965183752418	0.889619539689995
0.104061895551257	0.889619539689995
0.104158607350097	0.889619539689995
0.104255319148936	0.889619539689995
0.104255319148936	0.889776107718804
0.104352030947776	0.889776107718804
0.104448742746615	0.889776107718804
0.104545454545455	0.889776107718804
0.104642166344294	0.889776107718804
0.104738878143133	0.889776107718804
0.104835589941973	0.889776107718804
0.104835589941973	0.889932675747612
0.104835589941973	0.890089243776421
0.104932301740812	0.890089243776421
0.105029013539652	0.890089243776421
0.105029013539652	0.890245811805229
0.105125725338491	0.890245811805229
0.105222437137331	0.890245811805229
0.105222437137331	0.890402379834038
0.10531914893617	0.890402379834038
0.10541586073501	0.890402379834038
0.105512572533849	0.890402379834038
0.105609284332689	0.890402379834038
0.105705996131528	0.890402379834038
0.105705996131528	0.890558947862846
0.105802707930368	0.890558947862846
0.105802707930368	0.890715515891655
0.105899419729207	0.890715515891655
0.105899419729207	0.890872083920463
0.105996131528046	0.890872083920463
0.106092843326886	0.890872083920463
0.106189555125725	0.890872083920463
0.106286266924565	0.890872083920463
0.106286266924565	0.891028651949272
0.106286266924565	0.89118521997808
0.106382978723404	0.89118521997808
0.106382978723404	0.891341788006889
0.106382978723404	0.891498356035697
0.106479690522244	0.891498356035697
0.106479690522244	0.891654924064506
0.106576402321083	0.891654924064506
0.106673114119923	0.891654924064506
0.106673114119923	0.891811492093315
0.106769825918762	0.891811492093315
0.106866537717602	0.891811492093315
0.106963249516441	0.891811492093315
0.10705996131528	0.891811492093315
0.10705996131528	0.891968060122123
0.10705996131528	0.892124628150932
0.10705996131528	0.89228119617974
0.10715667311412	0.89228119617974
0.107253384912959	0.89228119617974
0.107350096711799	0.89228119617974
0.107446808510638	0.89228119617974
0.107543520309478	0.89228119617974
0.107640232108317	0.89228119617974
0.107640232108317	0.892437764208549
0.107640232108317	0.892594332237357
0.107736943907157	0.892594332237357
0.107736943907157	0.892750900266166
0.107833655705996	0.892750900266166
0.107930367504836	0.892750900266166
0.108027079303675	0.892750900266166
0.108123791102515	0.892750900266166
0.108220502901354	0.892750900266166
0.108317214700193	0.892750900266166
0.108413926499033	0.892750900266166
0.108510638297872	0.892750900266166
0.108510638297872	0.892907468294974
0.108510638297872	0.893064036323783
0.108510638297872	0.893220604352591
0.108607350096712	0.893220604352591
0.108607350096712	0.8933771723814
0.108607350096712	0.893533740410208
0.108607350096712	0.893690308439017
0.108607350096712	0.893846876467825
0.108704061895551	0.893846876467825
0.108800773694391	0.893846876467825
0.108800773694391	0.894003444496634
0.108800773694391	0.894160012525442
0.108800773694391	0.894316580554251
0.10889748549323	0.894316580554251
0.10899419729207	0.894316580554251
0.109090909090909	0.894316580554251
0.109187620889749	0.894316580554251
0.109284332688588	0.894316580554251
0.109381044487427	0.894316580554251
0.109381044487427	0.894473148583059
0.109477756286267	0.894473148583059
0.109477756286267	0.894629716611868
0.109477756286267	0.894786284640676
0.109477756286267	0.894942852669485
0.109477756286267	0.895099420698293
0.109574468085106	0.895099420698293
0.109574468085106	0.895255988727102
0.109671179883946	0.895255988727102
0.109767891682785	0.895255988727102
0.109767891682785	0.89541255675591
0.109767891682785	0.895569124784719
0.109864603481625	0.895569124784719
0.109961315280464	0.895569124784719
0.110058027079304	0.895569124784719
0.110154738878143	0.895569124784719
0.110154738878143	0.895725692813527
0.110251450676983	0.895725692813527
0.110251450676983	0.895882260842336
0.110251450676983	0.896038828871144
0.110348162475822	0.896038828871144
0.110444874274662	0.896038828871144
0.110541586073501	0.896038828871144
0.11063829787234	0.896038828871144
0.11073500967118	0.896038828871144
0.110831721470019	0.896038828871144
0.110928433268859	0.896038828871144
0.111025145067698	0.896038828871144
0.111121856866538	0.896038828871144
0.111218568665377	0.896038828871144
0.111218568665377	0.896195396899953
0.111218568665377	0.896351964928762
0.111315280464217	0.896351964928762
0.111411992263056	0.896351964928762
0.111411992263056	0.89650853295757
0.111411992263056	0.896665100986379
0.111508704061896	0.896665100986379
0.111508704061896	0.896821669015187
0.111605415860735	0.896821669015187
0.111605415860735	0.896978237043996
0.111702127659574	0.896978237043996
0.111702127659574	0.897134805072804
0.111798839458414	0.897134805072804
0.111895551257253	0.897134805072804
0.111992263056093	0.897134805072804
0.112088974854932	0.897134805072804
0.112185686653772	0.897134805072804
0.112282398452611	0.897134805072804
0.112379110251451	0.897134805072804
0.112379110251451	0.897291373101613
0.11247582205029	0.897291373101613
0.11257253384913	0.897291373101613
0.11257253384913	0.897447941130421
0.11257253384913	0.89760450915923
0.112669245647969	0.89760450915923
0.112765957446809	0.89760450915923
0.112765957446809	0.897761077188038
0.112765957446809	0.897917645216847
0.112862669245648	0.897917645216847
0.112959381044487	0.897917645216847
0.113056092843327	0.897917645216847
0.113152804642166	0.897917645216847
0.113152804642166	0.898074213245655
0.113152804642166	0.898230781274464
0.113152804642166	0.898387349303272
0.113249516441006	0.898387349303272
0.113249516441006	0.898543917332081
0.113346228239845	0.898543917332081
0.113442940038685	0.898543917332081
0.113539651837524	0.898543917332081
0.113636363636364	0.898543917332081
0.113636363636364	0.898700485360889
0.113733075435203	0.898700485360889
0.113829787234043	0.898700485360889
0.113926499032882	0.898700485360889
0.114023210831721	0.898700485360889
0.114119922630561	0.898700485360889
0.1142166344294	0.898700485360889
0.11431334622824	0.898700485360889
0.114410058027079	0.898700485360889
0.114506769825919	0.898700485360889
0.114506769825919	0.898857053389698
0.114506769825919	0.899013621418506
0.114506769825919	0.899170189447315
0.114506769825919	0.899326757476123
0.114506769825919	0.899483325504932
0.114506769825919	0.89963989353374
0.114603481624758	0.89963989353374
0.114700193423598	0.89963989353374
0.114796905222437	0.89963989353374
0.114893617021277	0.89963989353374
0.114990328820116	0.89963989353374
0.115087040618956	0.89963989353374
0.115183752417795	0.89963989353374
0.115280464216634	0.89963989353374
0.115377176015474	0.89963989353374
0.115377176015474	0.899796461562549
0.115473887814313	0.899796461562549
0.115570599613153	0.899796461562549
0.115667311411992	0.899796461562549
0.115667311411992	0.899953029591357
0.115667311411992	0.900109597620166
0.115764023210832	0.900109597620166
0.115860735009671	0.900109597620166
0.115957446808511	0.900109597620166
0.11605415860735	0.900109597620166
0.11615087040619	0.900109597620166
0.11615087040619	0.900266165648974
0.11615087040619	0.900422733677783
0.11615087040619	0.900579301706592
0.116247582205029	0.900579301706592
0.116344294003868	0.900579301706592
0.116441005802708	0.900579301706592
0.116537717601547	0.900579301706592
0.116634429400387	0.900579301706592
0.116731141199226	0.900579301706592
0.116827852998066	0.900579301706592
0.116827852998066	0.9007358697354
0.116924564796905	0.9007358697354
0.117021276595745	0.9007358697354
0.117117988394584	0.9007358697354
0.117117988394584	0.900892437764209
0.117214700193424	0.900892437764209
0.117311411992263	0.900892437764209
0.117408123791103	0.900892437764209
0.117504835589942	0.900892437764209
0.117601547388781	0.900892437764209
0.117601547388781	0.901049005793017
0.117698259187621	0.901049005793017
0.11779497098646	0.901049005793017
0.1178916827853	0.901049005793017
0.1178916827853	0.901205573821826
0.1178916827853	0.901362141850634
0.1178916827853	0.901518709879443
0.117988394584139	0.901518709879443
0.117988394584139	0.901675277908251
0.118085106382979	0.901675277908251
0.118181818181818	0.901675277908251
0.118278529980658	0.901675277908251
0.118375241779497	0.901675277908251
0.118471953578337	0.901675277908251
0.118471953578337	0.90183184593706
0.118568665377176	0.90183184593706
0.118665377176015	0.90183184593706
0.118762088974855	0.90183184593706
0.118858800773694	0.90183184593706
0.118955512572534	0.90183184593706
0.118955512572534	0.901988413965868
0.119052224371373	0.901988413965868
0.119148936170213	0.901988413965868
0.119148936170213	0.902144981994677
0.119245647969052	0.902144981994677
0.119342359767892	0.902144981994677
0.119439071566731	0.902144981994677
0.119535783365571	0.902144981994677
0.119535783365571	0.902301550023485
0.11963249516441	0.902301550023485
0.11972920696325	0.902301550023485
0.11972920696325	0.902458118052294
0.119825918762089	0.902458118052294
0.119922630560928	0.902458118052294
0.119922630560928	0.902614686081102
0.119922630560928	0.902771254109911
0.120019342359768	0.902771254109911
0.120019342359768	0.902927822138719
0.120019342359768	0.903084390167528
0.120116054158607	0.903084390167528
0.120212765957447	0.903084390167528
0.120212765957447	0.903240958196336
0.120309477756286	0.903240958196336
0.120406189555126	0.903240958196336
0.120502901353965	0.903240958196336
0.120599613152805	0.903240958196336
0.120696324951644	0.903240958196336
0.120793036750484	0.903240958196336
0.120889748549323	0.903240958196336
0.120986460348162	0.903240958196336
0.120986460348162	0.903397526225145
0.120986460348162	0.903554094253953
0.121083172147002	0.903554094253953
0.121179883945841	0.903554094253953
0.121276595744681	0.903554094253953
0.12137330754352	0.903554094253953
0.12147001934236	0.903554094253953
0.121566731141199	0.903554094253953
0.121663442940039	0.903554094253953
0.121760154738878	0.903554094253953
0.121760154738878	0.903710662282762
0.121856866537718	0.903710662282762
0.121953578336557	0.903710662282762
0.121953578336557	0.90386723031157
0.121953578336557	0.904023798340379
0.122050290135397	0.904023798340379
0.122147001934236	0.904023798340379
0.122147001934236	0.904180366369187
0.122243713733075	0.904180366369187
0.122243713733075	0.904336934397996
0.122243713733075	0.904493502426804
0.122243713733075	0.904650070455613
0.122340425531915	0.904650070455613
0.122437137330754	0.904650070455613
0.122533849129594	0.904650070455613
0.122630560928433	0.904650070455613
0.122630560928433	0.904806638484421
0.122727272727273	0.904806638484421
0.122823984526112	0.904806638484421
0.122920696324952	0.904806638484421
0.123017408123791	0.904806638484421
0.123114119922631	0.904806638484421
0.12321083172147	0.904806638484421
0.12321083172147	0.90496320651323
0.12321083172147	0.905119774542039
0.123307543520309	0.905119774542039
0.123307543520309	0.905276342570847
0.123404255319149	0.905276342570847
0.123404255319149	0.905432910599656
0.123500967117988	0.905432910599656
0.123597678916828	0.905432910599656
0.123597678916828	0.905589478628464
0.123694390715667	0.905589478628464
0.123791102514507	0.905589478628464
0.123887814313346	0.905589478628464
0.123984526112186	0.905589478628464
0.124081237911025	0.905589478628464
0.124081237911025	0.905746046657273
0.124177949709865	0.905746046657273
0.124274661508704	0.905746046657273
0.124371373307544	0.905746046657273
0.124468085106383	0.905746046657273
0.124564796905222	0.905746046657273
0.124661508704062	0.905746046657273
0.124661508704062	0.905902614686081
0.124758220502901	0.905902614686081
0.124854932301741	0.905902614686081
0.12495164410058	0.905902614686081
0.12504835589942	0.905902614686081
0.125145067698259	0.905902614686081
0.125241779497099	0.905902614686081
0.125241779497099	0.90605918271489
0.125338491295938	0.90605918271489
0.125435203094778	0.90605918271489
0.125531914893617	0.90605918271489
0.125531914893617	0.906215750743698
0.125628626692456	0.906215750743698
0.125628626692456	0.906372318772507
0.125725338491296	0.906372318772507
0.125822050290135	0.906372318772507
0.125918762088975	0.906372318772507
0.126015473887814	0.906372318772507
0.126112185686654	0.906372318772507
0.126112185686654	0.906528886801315
0.126112185686654	0.906685454830124
0.126112185686654	0.906842022858932
0.126208897485493	0.906842022858932
0.126305609284333	0.906842022858932
0.126305609284333	0.906998590887741
0.126402321083172	0.906998590887741
0.126499032882012	0.906998590887741
0.126595744680851	0.906998590887741
0.126595744680851	0.907155158916549
0.126692456479691	0.907155158916549
0.126692456479691	0.907311726945358
0.126692456479691	0.907468294974166
0.12678916827853	0.907468294974166
0.126885880077369	0.907468294974166
0.126982591876209	0.907468294974166
0.127079303675048	0.907468294974166
0.127176015473888	0.907468294974166
0.127272727272727	0.907468294974166
0.127369439071567	0.907468294974166
0.127466150870406	0.907468294974166
0.127562862669246	0.907468294974166
0.127659574468085	0.907468294974166
0.127659574468085	0.907624863002975
0.127756286266925	0.907624863002975
0.127852998065764	0.907624863002975
0.127949709864603	0.907624863002975
0.127949709864603	0.907781431031783
0.128046421663443	0.907781431031783
0.128143133462282	0.907781431031783
0.128239845261122	0.907781431031783
0.128336557059961	0.907781431031783
0.128336557059961	0.907937999060592
0.128433268858801	0.907937999060592
0.12852998065764	0.907937999060592
0.12852998065764	0.9080945670894
0.12862669245648	0.9080945670894
0.12862669245648	0.908251135118209
0.128723404255319	0.908251135118209
0.128820116054159	0.908251135118209
0.128916827852998	0.908251135118209
0.129013539651838	0.908251135118209
0.129110251450677	0.908251135118209
0.129206963249516	0.908251135118209
0.129303675048356	0.908251135118209
0.129303675048356	0.908407703147017
0.129303675048356	0.908564271175826
0.129400386847195	0.908564271175826
0.129400386847195	0.908720839204634
0.129497098646035	0.908720839204634
0.129497098646035	0.908877407233443
0.129593810444874	0.908877407233443
0.129593810444874	0.909033975262251
0.129690522243714	0.909033975262251
0.129690522243714	0.90919054329106
0.129787234042553	0.90919054329106
0.129883945841393	0.90919054329106
0.129883945841393	0.909347111319868
0.129883945841393	0.909503679348677
0.129980657640232	0.909503679348677
0.129980657640232	0.909660247377486
0.130077369439072	0.909660247377486
0.130174081237911	0.909660247377486
0.13027079303675	0.909660247377486
0.13036750483559	0.909660247377486
0.13036750483559	0.909816815406294
0.130464216634429	0.909816815406294
0.130560928433269	0.909816815406294
0.130657640232108	0.909816815406294
0.130657640232108	0.909973383435103
0.130754352030948	0.909973383435103
0.130851063829787	0.909973383435103
0.130947775628627	0.909973383435103
0.131044487427466	0.909973383435103
0.131141199226306	0.909973383435103
0.131237911025145	0.909973383435103
0.131237911025145	0.910129951463911
0.131237911025145	0.91028651949272
0.131334622823985	0.91028651949272
0.131431334622824	0.91028651949272
0.131528046421663	0.91028651949272
0.131624758220503	0.91028651949272
0.131721470019342	0.91028651949272
0.131818181818182	0.91028651949272
0.131818181818182	0.910443087521528
0.131914893617021	0.910443087521528
0.131914893617021	0.910599655550337
0.132011605415861	0.910599655550337
0.1321083172147	0.910599655550337
0.13220502901354	0.910599655550337
0.132301740812379	0.910599655550337
0.132398452611219	0.910599655550337
0.132495164410058	0.910599655550337
0.132591876208897	0.910599655550337
0.132688588007737	0.910599655550337
0.132785299806576	0.910599655550337
0.132882011605416	0.910599655550337
0.132978723404255	0.910599655550337
0.133075435203095	0.910599655550337
0.133172147001934	0.910599655550337
0.133268858800774	0.910599655550337
0.133268858800774	0.910756223579145
0.133365570599613	0.910756223579145
0.133462282398453	0.910756223579145
0.133558994197292	0.910756223579145
0.133655705996132	0.910756223579145
0.133655705996132	0.910912791607954
0.133752417794971	0.910912791607954
0.13384912959381	0.910912791607954
0.13384912959381	0.911069359636762
0.13394584139265	0.911069359636762
0.134042553191489	0.911069359636762
0.134139264990329	0.911069359636762
0.134139264990329	0.911225927665571
0.134235976789168	0.911225927665571
0.134332688588008	0.911225927665571
0.134429400386847	0.911225927665571
0.134526112185687	0.911225927665571
0.134622823984526	0.911225927665571
0.134719535783366	0.911225927665571
0.134816247582205	0.911225927665571
0.134912959381045	0.911225927665571
0.134912959381045	0.911382495694379
0.135009671179884	0.911382495694379
0.135106382978723	0.911382495694379
0.135203094777563	0.911382495694379
0.135203094777563	0.911539063723188
0.135299806576402	0.911539063723188
0.135396518375242	0.911539063723188
0.135493230174081	0.911539063723188
0.135493230174081	0.911695631751996
0.135589941972921	0.911695631751996
0.13568665377176	0.911695631751996
0.1357833655706	0.911695631751996
0.135880077369439	0.911695631751996
0.135976789168279	0.911695631751996
0.136073500967118	0.911695631751996
0.136170212765957	0.911695631751996
0.136266924564797	0.911695631751996
0.136363636363636	0.911695631751996
0.136363636363636	0.911852199780805
0.136363636363636	0.912008767809613
0.136363636363636	0.912165335838422
0.136460348162476	0.912165335838422
0.136557059961315	0.912165335838422
0.136653771760155	0.912165335838422
0.136653771760155	0.91232190386723
0.136750483558994	0.91232190386723
0.136847195357834	0.91232190386723
0.136943907156673	0.91232190386723
0.137040618955513	0.91232190386723
0.137040618955513	0.912478471896039
0.137137330754352	0.912478471896039
0.137234042553191	0.912478471896039
0.137330754352031	0.912478471896039
0.13742746615087	0.912478471896039
0.13752417794971	0.912478471896039
0.13752417794971	0.912635039924847
0.137620889748549	0.912635039924847
0.137717601547389	0.912635039924847
0.137814313346228	0.912635039924847
0.137814313346228	0.912791607953656
0.137814313346228	0.912948175982464
0.137911025145068	0.912948175982464
0.138007736943907	0.912948175982464
0.138007736943907	0.913104744011273
0.138007736943907	0.913261312040081
0.138104448742747	0.913261312040081
0.138201160541586	0.913261312040081
0.138297872340426	0.913261312040081
0.138394584139265	0.913261312040081
0.138491295938104	0.913261312040081
0.138588007736944	0.913261312040081
0.138684719535783	0.913261312040081
0.138684719535783	0.91341788006889
0.138684719535783	0.913574448097698
0.138684719535783	0.913731016126507
0.138781431334623	0.913731016126507
0.138878143133462	0.913731016126507
0.138974854932302	0.913731016126507
0.139071566731141	0.913731016126507
0.139071566731141	0.913887584155315
0.139168278529981	0.913887584155315
0.139168278529981	0.914044152184124
0.13926499032882	0.914044152184124
0.13936170212766	0.914044152184124
0.139458413926499	0.914044152184124
0.139458413926499	0.914200720212933
0.139555125725338	0.914200720212933
0.139651837524178	0.914200720212933
0.139748549323017	0.914200720212933
0.139845261121857	0.914200720212933
0.139941972920696	0.914200720212933
0.140038684719536	0.914200720212933
0.140135396518375	0.914200720212933
0.140135396518375	0.914357288241741
0.140232108317215	0.914357288241741
0.140328820116054	0.914357288241741
0.140425531914894	0.914357288241741
0.140522243713733	0.914357288241741
0.140522243713733	0.91451385627055
0.140618955512573	0.91451385627055
0.140715667311412	0.91451385627055
0.140812379110251	0.91451385627055
0.140812379110251	0.914670424299358
0.140812379110251	0.914826992328167
0.140812379110251	0.914983560356975
0.140909090909091	0.914983560356975
0.14100580270793	0.914983560356975
0.14110251450677	0.914983560356975
0.14110251450677	0.915140128385784
0.141199226305609	0.915140128385784
0.141199226305609	0.915296696414592
0.141295938104449	0.915296696414592
0.141392649903288	0.915296696414592
0.141392649903288	0.915453264443401
0.141392649903288	0.915609832472209
0.141489361702128	0.915609832472209
0.141586073500967	0.915609832472209
0.141682785299807	0.915609832472209
0.141779497098646	0.915609832472209
0.141876208897486	0.915609832472209
0.141972920696325	0.915609832472209
0.142069632495164	0.915609832472209
0.142069632495164	0.915766400501018
0.142166344294004	0.915766400501018
0.142166344294004	0.915922968529826
0.142263056092843	0.915922968529826
0.142359767891683	0.915922968529826
0.142456479690522	0.915922968529826
0.142553191489362	0.915922968529826
0.142649903288201	0.915922968529826
0.142746615087041	0.915922968529826
0.14284332688588	0.915922968529826
0.14294003868472	0.915922968529826
0.143036750483559	0.915922968529826
0.143036750483559	0.916079536558635
0.143133462282398	0.916079536558635
0.143230174081238	0.916079536558635
0.143326885880077	0.916079536558635
0.143326885880077	0.916236104587443
0.143423597678917	0.916236104587443
0.143520309477756	0.916236104587443
0.143617021276596	0.916236104587443
0.143713733075435	0.916236104587443
0.143810444874275	0.916236104587443
0.143810444874275	0.916392672616252
0.143907156673114	0.916392672616252
0.144003868471954	0.916392672616252
0.144100580270793	0.916392672616252
0.144197292069632	0.916392672616252
0.144294003868472	0.916392672616252
0.144390715667311	0.916392672616252
0.144487427466151	0.916392672616252
0.14458413926499	0.916392672616252
0.14468085106383	0.916392672616252
0.14468085106383	0.91654924064506
0.144777562862669	0.91654924064506
0.144874274661509	0.91654924064506
0.144970986460348	0.91654924064506
0.145067698259188	0.91654924064506
0.145067698259188	0.916705808673869
0.145164410058027	0.916705808673869
0.145261121856867	0.916705808673869
0.145357833655706	0.916705808673869
0.145454545454545	0.916705808673869
0.145551257253385	0.916705808673869
0.145551257253385	0.916862376702677
0.145647969052224	0.916862376702677
0.145744680851064	0.916862376702677
0.145841392649903	0.916862376702677
0.145938104448743	0.916862376702677
0.146034816247582	0.916862376702677
0.146131528046422	0.916862376702677
0.146131528046422	0.917018944731486
0.146228239845261	0.917018944731486
0.146228239845261	0.917175512760294
0.146324951644101	0.917175512760294
0.146324951644101	0.917332080789103
0.146324951644101	0.917488648817911
0.14642166344294	0.917488648817911
0.146518375241779	0.917488648817911
0.146615087040619	0.917488648817911
0.146711798839458	0.917488648817911
0.146808510638298	0.917488648817911
0.146808510638298	0.91764521684672
0.146905222437137	0.91764521684672
0.147001934235977	0.91764521684672
0.147098646034816	0.91764521684672
0.147195357833656	0.91764521684672
0.147292069632495	0.91764521684672
0.147388781431335	0.91764521684672
0.147485493230174	0.91764521684672
0.147582205029014	0.91764521684672
0.147678916827853	0.91764521684672
0.147775628626692	0.91764521684672
0.147872340425532	0.91764521684672
0.147969052224371	0.91764521684672
0.148065764023211	0.91764521684672
0.14816247582205	0.91764521684672
0.14825918762089	0.91764521684672
0.148355899419729	0.91764521684672
0.148355899419729	0.917801784875528
0.148355899419729	0.917958352904337
0.148355899419729	0.918114920933146
0.148452611218569	0.918114920933146
0.148549323017408	0.918114920933146
0.148549323017408	0.918271488961954
0.148646034816248	0.918271488961954
0.148742746615087	0.918271488961954
0.148839458413927	0.918271488961954
0.148936170212766	0.918271488961954
0.149032882011605	0.918271488961954
0.149129593810445	0.918271488961954
0.149129593810445	0.918428056990762
0.149226305609284	0.918428056990762
0.149323017408124	0.918428056990762
0.149323017408124	0.918584625019571
0.149419729206963	0.918584625019571
0.149516441005803	0.918584625019571
0.149613152804642	0.918584625019571
0.149613152804642	0.91874119304838
0.149613152804642	0.918897761077188
0.149613152804642	0.919054329105997
0.149709864603482	0.919054329105997
0.149806576402321	0.919054329105997
0.149903288201161	0.919054329105997
0.15	0.919054329105997
0.150096711798839	0.919054329105997
0.150193423597679	0.919054329105997
0.150290135396518	0.919054329105997
0.150386847195358	0.919054329105997
0.150483558994197	0.919054329105997
0.150580270793037	0.919054329105997
0.150676982591876	0.919054329105997
0.150773694390716	0.919054329105997
0.150870406189555	0.919054329105997
0.150967117988395	0.919054329105997
0.150967117988395	0.919210897134805
0.151063829787234	0.919210897134805
0.151160541586074	0.919210897134805
0.151257253384913	0.919210897134805
0.151353965183752	0.919210897134805
0.151450676982592	0.919210897134805
0.151547388781431	0.919210897134805
0.151644100580271	0.919210897134805
0.151644100580271	0.919367465163614
0.15174081237911	0.919367465163614
0.15183752417795	0.919367465163614
0.151934235976789	0.919367465163614
0.152030947775629	0.919367465163614
0.152127659574468	0.919367465163614
0.152224371373308	0.919367465163614
0.152224371373308	0.919524033192422
0.152321083172147	0.919524033192422
0.152417794970986	0.919524033192422
0.152514506769826	0.919524033192422
0.152611218568665	0.919524033192422
0.152707930367505	0.919524033192422
0.152707930367505	0.919680601221231
0.152707930367505	0.919837169250039
0.152804642166344	0.919837169250039
0.152901353965184	0.919837169250039
0.152998065764023	0.919837169250039
0.153094777562863	0.919837169250039
0.153094777562863	0.919993737278848
0.153191489361702	0.919993737278848
0.153288201160542	0.919993737278848
0.153384912959381	0.919993737278848
0.15348162475822	0.919993737278848
0.15357833655706	0.919993737278848
0.15357833655706	0.920150305307656
0.15357833655706	0.920306873336465
0.153675048355899	0.920306873336465
0.153771760154739	0.920306873336465
0.153771760154739	0.920463441365273
0.153868471953578	0.920463441365273
0.153965183752418	0.920463441365273
0.154061895551257	0.920463441365273
0.154158607350097	0.920463441365273
0.154255319148936	0.920463441365273
0.154352030947776	0.920463441365273
0.154448742746615	0.920463441365273
0.154545454545455	0.920463441365273
0.154545454545455	0.920620009394082
0.154642166344294	0.920620009394082
0.154642166344294	0.92077657742289
0.154738878143133	0.92077657742289
0.154835589941973	0.92077657742289
0.154932301740812	0.92077657742289
0.155029013539652	0.92077657742289
0.155125725338491	0.92077657742289
0.155222437137331	0.92077657742289
0.15531914893617	0.92077657742289
0.15541586073501	0.92077657742289
0.155512572533849	0.92077657742289
0.155609284332689	0.92077657742289
0.155705996131528	0.92077657742289
0.155802707930368	0.92077657742289
0.155899419729207	0.92077657742289
0.155899419729207	0.920933145451699
0.155996131528046	0.920933145451699
0.155996131528046	0.921089713480507
0.155996131528046	0.921246281509316
0.156092843326886	0.921246281509316
0.156092843326886	0.921402849538124
0.156189555125725	0.921402849538124
0.156286266924565	0.921402849538124
0.156382978723404	0.921402849538124
0.156382978723404	0.921559417566933
0.156479690522244	0.921559417566933
0.156479690522244	0.921715985595741
0.156576402321083	0.921715985595741
0.156673114119923	0.921715985595741
0.156769825918762	0.921715985595741
0.156866537717602	0.921715985595741
0.156963249516441	0.921715985595741
0.15705996131528	0.921715985595741
0.15715667311412	0.921715985595741
0.157253384912959	0.921715985595741
0.157350096711799	0.921715985595741
0.157446808510638	0.921715985595741
0.157543520309478	0.921715985595741
0.157640232108317	0.921715985595741
0.157736943907157	0.921715985595741
0.157833655705996	0.921715985595741
0.157930367504836	0.921715985595741
0.158027079303675	0.921715985595741
0.158123791102515	0.921715985595741
0.158220502901354	0.921715985595741
0.158317214700193	0.921715985595741
0.158413926499033	0.921715985595741
0.158413926499033	0.92187255362455
0.158510638297872	0.92187255362455
0.158607350096712	0.92187255362455
0.158704061895551	0.92187255362455
0.158704061895551	0.922029121653358
0.158704061895551	0.922185689682167
0.158800773694391	0.922185689682167
0.158800773694391	0.922342257710975
0.158800773694391	0.922498825739784
0.15889748549323	0.922498825739784
0.15899419729207	0.922498825739784
0.159090909090909	0.922498825739784
0.159187620889749	0.922498825739784
0.159284332688588	0.922498825739784
0.159381044487427	0.922498825739784
0.159477756286267	0.922498825739784
0.159477756286267	0.922655393768592
0.159574468085106	0.922655393768592
0.159671179883946	0.922655393768592
0.159767891682785	0.922655393768592
0.159864603481625	0.922655393768592
0.159961315280464	0.922655393768592
0.160058027079304	0.922655393768592
0.160154738878143	0.922655393768592
0.160251450676983	0.922655393768592
0.160348162475822	0.922655393768592
0.160348162475822	0.922811961797401
0.160444874274662	0.922811961797401
0.160444874274662	0.922968529826209
0.160444874274662	0.923125097855018
0.160541586073501	0.923125097855018
0.16063829787234	0.923125097855018
0.16073500967118	0.923125097855018
0.160831721470019	0.923125097855018
0.160928433268859	0.923125097855018
0.161025145067698	0.923125097855018
0.161121856866538	0.923125097855018
0.161218568665377	0.923125097855018
0.161218568665377	0.923281665883827
0.161218568665377	0.923438233912635
0.161315280464217	0.923438233912635
0.161411992263056	0.923438233912635
0.161411992263056	0.923594801941444
0.161508704061896	0.923594801941444
0.161605415860735	0.923594801941444
0.161702127659574	0.923594801941444
0.161798839458414	0.923594801941444
0.161895551257253	0.923594801941444
0.161992263056093	0.923594801941444
0.161992263056093	0.923751369970252
0.162088974854932	0.923751369970252
0.162088974854932	0.923907937999061
0.162088974854932	0.924064506027869
0.162185686653772	0.924064506027869
0.162282398452611	0.924064506027869
0.162379110251451	0.924064506027869
0.16247582205029	0.924064506027869
0.16257253384913	0.924064506027869
0.162669245647969	0.924064506027869
0.162669245647969	0.924221074056678
0.162765957446809	0.924221074056678
0.162862669245648	0.924221074056678
0.162959381044487	0.924221074056678
0.163056092843327	0.924221074056678
0.163152804642166	0.924221074056678
0.163249516441006	0.924221074056678
0.163249516441006	0.924377642085486
0.163346228239845	0.924377642085486
0.163442940038685	0.924377642085486
0.163539651837524	0.924377642085486
0.163636363636364	0.924377642085486
0.163733075435203	0.924377642085486
0.163829787234043	0.924377642085486
0.163829787234043	0.924534210114295
0.163829787234043	0.924690778143103
0.163829787234043	0.924847346171912
0.163926499032882	0.924847346171912
0.164023210831721	0.924847346171912
0.164119922630561	0.924847346171912
0.1642166344294	0.924847346171912
0.1642166344294	0.92500391420072
0.16431334622824	0.92500391420072
0.164410058027079	0.92500391420072
0.164506769825919	0.92500391420072
0.164603481624758	0.92500391420072
0.164603481624758	0.925160482229529
0.164700193423598	0.925160482229529
0.164796905222437	0.925160482229529
0.164796905222437	0.925317050258337
0.164796905222437	0.925473618287146
0.164893617021277	0.925473618287146
0.164990328820116	0.925473618287146
0.165087040618956	0.925473618287146
0.165183752417795	0.925473618287146
0.165280464216634	0.925473618287146
0.165280464216634	0.925630186315954
0.165377176015474	0.925630186315954
0.165377176015474	0.925786754344763
0.165377176015474	0.925943322373571
0.165473887814313	0.925943322373571
0.165570599613153	0.925943322373571
0.165667311411992	0.925943322373571
0.165764023210832	0.925943322373571
0.165860735009671	0.925943322373571
0.165860735009671	0.92609989040238
0.165957446808511	0.92609989040238
0.16605415860735	0.92609989040238
0.16615087040619	0.92609989040238
0.166247582205029	0.92609989040238
0.166344294003868	0.92609989040238
0.166441005802708	0.92609989040238
0.166441005802708	0.926256458431188
0.166537717601547	0.926256458431188
0.166634429400387	0.926256458431188
0.166731141199226	0.926256458431188
0.166731141199226	0.926413026459997
0.166827852998066	0.926413026459997
0.166924564796905	0.926413026459997
0.167021276595745	0.926413026459997
0.167117988394584	0.926413026459997
0.167214700193424	0.926413026459997
0.167214700193424	0.926569594488805
0.167311411992263	0.926569594488805
0.167408123791103	0.926569594488805
0.167504835589942	0.926569594488805
0.167601547388781	0.926569594488805
0.167698259187621	0.926569594488805
0.16779497098646	0.926569594488805
0.16779497098646	0.926726162517614
0.1678916827853	0.926726162517614
0.167988394584139	0.926726162517614
0.168085106382979	0.926726162517614
0.168181818181818	0.926726162517614
0.168278529980658	0.926726162517614
0.168278529980658	0.926882730546422
0.168375241779497	0.926882730546422
0.168375241779497	0.927039298575231
0.168471953578337	0.927039298575231
0.168568665377176	0.927039298575231
0.168665377176015	0.927039298575231
0.168762088974855	0.927039298575231
0.168858800773694	0.927039298575231
0.168858800773694	0.927195866604039
0.168955512572534	0.927195866604039
0.169052224371373	0.927195866604039
0.169148936170213	0.927195866604039
0.169245647969052	0.927195866604039
0.169342359767892	0.927195866604039
0.169439071566731	0.927195866604039
0.169535783365571	0.927195866604039
0.16963249516441	0.927195866604039
0.16972920696325	0.927195866604039
0.169825918762089	0.927195866604039
0.169922630560928	0.927195866604039
0.170019342359768	0.927195866604039
0.170116054158607	0.927195866604039
0.170116054158607	0.927352434632848
0.170212765957447	0.927352434632848
0.170309477756286	0.927352434632848
0.170406189555126	0.927352434632848
0.170406189555126	0.927509002661656
0.170406189555126	0.927665570690465
0.170406189555126	0.927822138719274
0.170502901353965	0.927822138719274
0.170599613152805	0.927822138719274
0.170696324951644	0.927822138719274
0.170793036750484	0.927822138719274
0.170889748549323	0.927822138719274
0.170986460348162	0.927822138719274
0.171083172147002	0.927822138719274
0.171179883945841	0.927822138719274
0.171179883945841	0.927978706748082
0.171276595744681	0.927978706748082
0.17137330754352	0.927978706748082
0.17147001934236	0.927978706748082
0.17147001934236	0.928135274776891
0.171566731141199	0.928135274776891
0.171566731141199	0.928291842805699
0.171663442940039	0.928291842805699
0.171760154738878	0.928291842805699
0.171856866537718	0.928291842805699
0.171856866537718	0.928448410834508
0.171953578336557	0.928448410834508
0.172050290135397	0.928448410834508
0.172147001934236	0.928448410834508
0.172243713733075	0.928448410834508
0.172340425531915	0.928448410834508
0.172437137330754	0.928448410834508
0.172533849129594	0.928448410834508
0.172630560928433	0.928448410834508
0.172727272727273	0.928448410834508
0.172823984526112	0.928448410834508
0.172920696324952	0.928448410834508
0.173017408123791	0.928448410834508
0.173114119922631	0.928448410834508
0.17321083172147	0.928448410834508
0.173307543520309	0.928448410834508
0.173404255319149	0.928448410834508
0.173500967117988	0.928448410834508
0.173597678916828	0.928448410834508
0.173694390715667	0.928448410834508
0.173694390715667	0.928604978863316
0.173791102514507	0.928604978863316
0.173887814313346	0.928604978863316
0.173984526112186	0.928604978863316
0.173984526112186	0.928761546892125
0.174081237911025	0.928761546892125
0.174177949709865	0.928761546892125
0.174274661508704	0.928761546892125
0.174371373307544	0.928761546892125
0.174371373307544	0.928918114920933
0.174468085106383	0.928918114920933
0.174468085106383	0.929074682949742
0.174564796905222	0.929074682949742
0.174661508704062	0.929074682949742
0.174758220502901	0.929074682949742
0.174854932301741	0.929074682949742
0.17495164410058	0.929074682949742
0.17504835589942	0.929074682949742
0.175145067698259	0.929074682949742
0.175145067698259	0.92923125097855
0.175145067698259	0.929387819007359
0.175241779497099	0.929387819007359
0.175338491295938	0.929387819007359
0.175338491295938	0.929544387036167
0.175435203094778	0.929544387036167
0.175531914893617	0.929544387036167
0.175531914893617	0.929700955064976
0.175531914893617	0.929857523093784
0.175531914893617	0.930014091122593
0.175531914893617	0.930170659151401
0.175628626692456	0.930170659151401
0.175725338491296	0.930170659151401
0.175822050290135	0.930170659151401
0.175918762088975	0.930170659151401
0.175918762088975	0.93032722718021
0.176015473887814	0.93032722718021
0.176112185686654	0.93032722718021
0.176208897485493	0.93032722718021
0.176208897485493	0.930483795209018
0.176305609284333	0.930483795209018
0.176402321083172	0.930483795209018
0.176402321083172	0.930640363237827
0.176499032882012	0.930640363237827
0.176595744680851	0.930640363237827
0.176692456479691	0.930640363237827
0.17678916827853	0.930640363237827
0.176885880077369	0.930640363237827
0.176982591876209	0.930640363237827
0.177079303675048	0.930640363237827
0.177176015473888	0.930640363237827
0.177176015473888	0.930796931266635
0.177272727272727	0.930796931266635
0.177369439071567	0.930796931266635
0.177466150870406	0.930796931266635
0.177562862669246	0.930796931266635
0.177562862669246	0.930953499295444
0.177562862669246	0.931110067324252
0.177562862669246	0.931266635353061
0.177659574468085	0.931266635353061
0.177659574468085	0.931423203381869
0.177659574468085	0.931579771410678
0.177756286266925	0.931579771410678
0.177852998065764	0.931579771410678
0.177852998065764	0.931736339439486
0.177949709864603	0.931736339439486
0.178046421663443	0.931736339439486
0.178143133462282	0.931736339439486
0.178239845261122	0.931736339439486
0.178336557059961	0.931736339439486
0.178433268858801	0.931736339439486
0.17852998065764	0.931736339439486
0.17862669245648	0.931736339439486
0.178723404255319	0.931736339439486
0.178820116054159	0.931736339439486
0.178916827852998	0.931736339439486
0.179013539651838	0.931736339439486
0.179013539651838	0.931892907468295
0.179110251450677	0.931892907468295
0.179110251450677	0.932049475497103
0.179206963249516	0.932049475497103
0.179303675048356	0.932049475497103
0.179400386847195	0.932049475497103
0.179400386847195	0.932206043525912
0.179497098646035	0.932206043525912
0.179593810444874	0.932206043525912
0.179690522243714	0.932206043525912
0.179787234042553	0.932206043525912
0.179883945841393	0.932206043525912
0.179980657640232	0.932206043525912
0.180077369439072	0.932206043525912
0.180174081237911	0.932206043525912
0.180174081237911	0.932362611554721
0.18027079303675	0.932362611554721
0.18036750483559	0.932362611554721
0.180464216634429	0.932362611554721
0.180560928433269	0.932362611554721
0.180560928433269	0.932519179583529
0.180657640232108	0.932519179583529
0.180754352030948	0.932519179583529
0.180851063829787	0.932519179583529
0.180947775628627	0.932519179583529
0.181044487427466	0.932519179583529
0.181141199226306	0.932519179583529
0.181237911025145	0.932519179583529
0.181334622823985	0.932519179583529
0.181431334622824	0.932519179583529
0.181528046421663	0.932519179583529
0.181624758220503	0.932519179583529
0.181721470019342	0.932519179583529
0.181818181818182	0.932519179583529
0.181818181818182	0.932675747612338
0.181818181818182	0.932832315641146
0.181914893617021	0.932832315641146
0.181914893617021	0.932988883669955
0.182011605415861	0.932988883669955
0.182011605415861	0.933145451698763
0.182011605415861	0.933302019727572
0.182011605415861	0.93345858775638
0.1821083172147	0.93345858775638
0.1821083172147	0.933615155785189
0.18220502901354	0.933615155785189
0.18220502901354	0.933771723813997
0.182301740812379	0.933771723813997
0.182301740812379	0.933928291842806
0.182301740812379	0.934084859871614
0.182398452611219	0.934084859871614
0.182495164410058	0.934084859871614
0.182591876208897	0.934084859871614
0.182688588007737	0.934084859871614
0.182785299806576	0.934084859871614
0.182882011605416	0.934084859871614
0.182978723404255	0.934084859871614
0.182978723404255	0.934241427900423
0.183075435203095	0.934241427900423
0.183172147001934	0.934241427900423
0.183172147001934	0.934397995929231
0.183268858800774	0.934397995929231
0.183365570599613	0.934397995929231
0.183462282398453	0.934397995929231
0.183462282398453	0.93455456395804
0.183462282398453	0.934711131986848
0.183558994197292	0.934711131986848
0.183655705996132	0.934711131986848
0.183752417794971	0.934711131986848
0.18384912959381	0.934711131986848
0.18394584139265	0.934711131986848
0.184042553191489	0.934711131986848
0.184139264990329	0.934711131986848
0.184235976789168	0.934711131986848
0.184332688588008	0.934711131986848
0.184429400386847	0.934711131986848
0.184526112185687	0.934711131986848
0.184622823984526	0.934711131986848
0.184719535783366	0.934711131986848
0.184816247582205	0.934711131986848
0.184912959381044	0.934711131986848
0.185009671179884	0.934711131986848
0.185106382978723	0.934711131986848
0.185106382978723	0.934867700015657
0.185203094777563	0.934867700015657
0.185299806576402	0.934867700015657
0.185299806576402	0.935024268044465
0.185396518375242	0.935024268044465
0.185493230174081	0.935024268044465
0.185589941972921	0.935024268044465
0.18568665377176	0.935024268044465
0.1857833655706	0.935024268044465
0.185880077369439	0.935024268044465
0.185976789168279	0.935024268044465
0.186073500967118	0.935024268044465
0.186170212765957	0.935024268044465
0.186266924564797	0.935024268044465
0.186266924564797	0.935180836073274
0.186363636363636	0.935180836073274
0.186460348162476	0.935180836073274
0.186460348162476	0.935337404102082
0.186557059961315	0.935337404102082
0.186653771760155	0.935337404102082
0.186653771760155	0.935493972130891
0.186750483558994	0.935493972130891
0.186847195357834	0.935493972130891
0.186847195357834	0.935650540159699
0.186943907156673	0.935650540159699
0.187040618955513	0.935650540159699
0.187137330754352	0.935650540159699
0.187234042553191	0.935650540159699
0.187330754352031	0.935650540159699
0.18742746615087	0.935650540159699
0.18752417794971	0.935650540159699
0.187620889748549	0.935650540159699
0.187620889748549	0.935807108188508
0.187717601547389	0.935807108188508
0.187814313346228	0.935807108188508
0.187911025145068	0.935807108188508
0.188007736943907	0.935807108188508
0.188104448742747	0.935807108188508
0.188104448742747	0.935963676217316
0.188201160541586	0.935963676217316
0.188297872340426	0.935963676217316
0.188394584139265	0.935963676217316
0.188491295938104	0.935963676217316
0.188588007736944	0.935963676217316
0.188684719535783	0.935963676217316
0.188781431334623	0.935963676217316
0.188781431334623	0.936120244246125
0.188878143133462	0.936120244246125
0.188974854932302	0.936120244246125
0.189071566731141	0.936120244246125
0.189168278529981	0.936120244246125
0.18926499032882	0.936120244246125
0.18936170212766	0.936120244246125
0.189458413926499	0.936120244246125
0.189555125725339	0.936120244246125
0.189651837524178	0.936120244246125
0.189651837524178	0.936276812274933
0.189748549323017	0.936276812274933
0.189845261121857	0.936276812274933
0.189941972920696	0.936276812274933
0.190038684719536	0.936276812274933
0.190135396518375	0.936276812274933
0.190135396518375	0.936433380303742
0.190232108317215	0.936433380303742
0.190328820116054	0.936433380303742
0.190425531914894	0.936433380303742
0.190522243713733	0.936433380303742
0.190618955512573	0.936433380303742
0.190715667311412	0.936433380303742
0.190715667311412	0.93658994833255
0.190812379110251	0.93658994833255
0.190909090909091	0.93658994833255
0.19100580270793	0.93658994833255
0.19110251450677	0.93658994833255
0.191199226305609	0.93658994833255
0.191295938104449	0.93658994833255
0.191392649903288	0.93658994833255
0.191489361702128	0.93658994833255
0.191586073500967	0.93658994833255
0.191682785299807	0.93658994833255
0.191779497098646	0.93658994833255
0.191876208897485	0.93658994833255
0.191876208897485	0.936746516361359
0.191972920696325	0.936746516361359
0.192069632495164	0.936746516361359
0.192166344294004	0.936746516361359
0.192263056092843	0.936746516361359
0.192263056092843	0.936903084390168
0.192359767891683	0.936903084390168
0.192456479690522	0.936903084390168
0.192553191489362	0.936903084390168
0.192649903288201	0.936903084390168
0.192746615087041	0.936903084390168
0.19284332688588	0.936903084390168
0.19294003868472	0.936903084390168
0.19294003868472	0.937059652418976
0.193036750483559	0.937059652418976
0.193133462282398	0.937059652418976
0.193230174081238	0.937059652418976
0.193230174081238	0.937216220447785
0.193326885880077	0.937216220447785
0.193423597678917	0.937216220447785
0.193520309477756	0.937216220447785
0.193617021276596	0.937216220447785
0.193713733075435	0.937216220447785
0.193810444874275	0.937216220447785
0.193907156673114	0.937216220447785
0.194003868471954	0.937216220447785
0.194100580270793	0.937216220447785
0.194197292069632	0.937216220447785
0.194294003868472	0.937216220447785
0.194294003868472	0.937372788476593
0.194390715667311	0.937372788476593
0.194487427466151	0.937372788476593
0.19458413926499	0.937372788476593
0.19468085106383	0.937372788476593
0.194777562862669	0.937372788476593
0.194874274661509	0.937372788476593
0.194970986460348	0.937372788476593
0.195067698259188	0.937372788476593
0.195164410058027	0.937372788476593
0.195261121856867	0.937372788476593
0.195357833655706	0.937372788476593
0.195454545454545	0.937372788476593
0.195454545454545	0.937529356505402
0.195551257253385	0.937529356505402
0.195647969052224	0.937529356505402
0.195744680851064	0.937529356505402
0.195841392649903	0.937529356505402
0.195841392649903	0.93768592453421
0.195938104448743	0.93768592453421
0.196034816247582	0.93768592453421
0.196131528046422	0.93768592453421
0.196228239845261	0.93768592453421
0.196228239845261	0.937842492563019
0.196228239845261	0.937999060591827
0.196324951644101	0.937999060591827
0.196324951644101	0.938155628620636
0.19642166344294	0.938155628620636
0.19642166344294	0.938312196649444
0.19651837524178	0.938312196649444
0.196615087040619	0.938312196649444
0.196711798839458	0.938312196649444
0.196808510638298	0.938312196649444
0.196905222437137	0.938312196649444
0.197001934235977	0.938312196649444
0.197098646034816	0.938312196649444
0.197195357833656	0.938312196649444
0.197292069632495	0.938312196649444
0.197388781431335	0.938312196649444
0.197485493230174	0.938312196649444
0.197485493230174	0.938468764678253
0.197485493230174	0.938625332707061
0.197582205029014	0.938625332707061
0.197678916827853	0.938625332707061
0.197678916827853	0.93878190073587
0.197775628626692	0.93878190073587
0.197872340425532	0.93878190073587
0.197969052224371	0.93878190073587
0.198065764023211	0.93878190073587
0.19816247582205	0.93878190073587
0.19825918762089	0.93878190073587
0.19825918762089	0.938938468764678
0.198355899419729	0.938938468764678
0.198452611218569	0.938938468764678
0.198549323017408	0.938938468764678
0.198646034816248	0.938938468764678
0.198742746615087	0.938938468764678
0.198839458413927	0.938938468764678
0.198936170212766	0.938938468764678
0.198936170212766	0.939095036793487
0.199032882011605	0.939095036793487
0.199129593810445	0.939095036793487
0.199129593810445	0.939251604822295
0.199226305609284	0.939251604822295
0.199226305609284	0.939408172851104
0.199323017408124	0.939408172851104
0.199419729206963	0.939408172851104
0.199516441005803	0.939408172851104
0.199613152804642	0.939408172851104
0.199709864603482	0.939408172851104
0.199806576402321	0.939408172851104
0.199903288201161	0.939408172851104
0.199903288201161	0.939564740879912
0.2	0.939564740879912
0.200096711798839	0.939564740879912
0.200193423597679	0.939564740879912
0.200193423597679	0.939721308908721
0.200290135396518	0.939721308908721
0.200386847195358	0.939721308908721
0.200483558994197	0.939721308908721
0.200483558994197	0.939877876937529
0.200580270793037	0.939877876937529
0.200676982591876	0.939877876937529
0.200773694390716	0.939877876937529
0.200773694390716	0.940034444966338
0.200870406189555	0.940034444966338
0.200967117988395	0.940034444966338
0.201063829787234	0.940034444966338
0.201160541586073	0.940034444966338
0.201160541586073	0.940191012995146
0.201257253384913	0.940191012995146
0.201353965183752	0.940191012995146
0.201450676982592	0.940191012995146
0.201450676982592	0.940347581023955
0.201547388781431	0.940347581023955
0.201644100580271	0.940347581023955
0.20174081237911	0.940347581023955
0.20183752417795	0.940347581023955
0.201934235976789	0.940347581023955
0.202030947775629	0.940347581023955
0.202127659574468	0.940347581023955
0.202127659574468	0.940504149052763
0.202224371373308	0.940504149052763
0.202321083172147	0.940504149052763
0.202417794970986	0.940504149052763
0.202514506769826	0.940504149052763
0.202611218568665	0.940504149052763
0.202611218568665	0.940660717081572
0.202611218568665	0.94081728511038
0.202707930367505	0.94081728511038
0.202804642166344	0.94081728511038
0.202804642166344	0.940973853139189
0.202901353965184	0.940973853139189
0.202901353965184	0.941130421167997
0.202901353965184	0.941286989196806
0.202901353965184	0.941443557225615
0.202998065764023	0.941443557225615
0.203094777562863	0.941443557225615
0.203191489361702	0.941443557225615
0.203288201160542	0.941443557225615
0.203384912959381	0.941443557225615
0.203481624758221	0.941443557225615
0.20357833655706	0.941443557225615
0.203675048355899	0.941443557225615
0.203771760154739	0.941443557225615
0.203868471953578	0.941443557225615
0.203965183752418	0.941443557225615
0.204061895551257	0.941443557225615
0.204158607350097	0.941443557225615
0.204255319148936	0.941443557225615
0.204352030947776	0.941443557225615
0.204448742746615	0.941443557225615
0.204545454545455	0.941443557225615
0.204642166344294	0.941443557225615
0.204738878143133	0.941443557225615
0.204835589941973	0.941443557225615
0.204932301740812	0.941443557225615
0.204932301740812	0.941600125254423
0.204932301740812	0.941756693283232
0.205029013539652	0.941756693283232
0.205125725338491	0.941756693283232
0.205222437137331	0.941756693283232
0.20531914893617	0.941756693283232
0.20541586073501	0.941756693283232
0.205512572533849	0.941756693283232
0.205609284332689	0.941756693283232
0.205705996131528	0.941756693283232
0.205802707930368	0.941756693283232
0.205899419729207	0.941756693283232
0.205899419729207	0.94191326131204
0.205899419729207	0.942069829340849
0.205996131528046	0.942069829340849
0.206092843326886	0.942069829340849
0.206189555125725	0.942069829340849
0.206286266924565	0.942069829340849
0.206382978723404	0.942069829340849
0.206382978723404	0.942226397369657
0.206382978723404	0.942382965398466
0.206479690522244	0.942382965398466
0.206576402321083	0.942382965398466
0.206673114119923	0.942382965398466
0.206769825918762	0.942382965398466
0.206866537717602	0.942382965398466
0.206963249516441	0.942382965398466
0.20705996131528	0.942382965398466
0.20705996131528	0.942539533427274
0.20715667311412	0.942539533427274
0.20715667311412	0.942696101456083
0.20715667311412	0.942852669484891
0.207253384912959	0.942852669484891
0.207350096711799	0.942852669484891
0.207446808510638	0.942852669484891
0.207543520309478	0.942852669484891
0.207640232108317	0.942852669484891
0.207736943907157	0.942852669484891
0.207833655705996	0.942852669484891
0.207930367504836	0.942852669484891
0.208027079303675	0.942852669484891
0.208123791102514	0.942852669484891
0.208220502901354	0.942852669484891
0.208317214700193	0.942852669484891
0.208413926499033	0.942852669484891
0.208510638297872	0.942852669484891
0.208607350096712	0.942852669484891
0.208607350096712	0.9430092375137
0.208704061895551	0.9430092375137
0.208800773694391	0.9430092375137
0.20889748549323	0.9430092375137
0.20899419729207	0.9430092375137
0.209090909090909	0.9430092375137
0.209187620889749	0.9430092375137
0.209284332688588	0.9430092375137
0.209381044487427	0.9430092375137
0.209477756286267	0.9430092375137
0.209574468085106	0.9430092375137
0.209671179883946	0.9430092375137
0.209767891682785	0.9430092375137
0.209767891682785	0.943165805542508
0.209864603481625	0.943165805542508
0.209961315280464	0.943165805542508
0.210058027079304	0.943165805542508
0.210154738878143	0.943165805542508
0.210251450676983	0.943165805542508
0.210348162475822	0.943165805542508
0.210348162475822	0.943322373571317
0.210348162475822	0.943478941600125
0.210444874274662	0.943478941600125
0.210444874274662	0.943635509628934
0.210541586073501	0.943635509628934
0.21063829787234	0.943635509628934
0.21063829787234	0.943792077657742
0.21073500967118	0.943792077657742
0.210831721470019	0.943792077657742
0.210928433268859	0.943792077657742
0.211025145067698	0.943792077657742
0.211121856866538	0.943792077657742
0.211218568665377	0.943792077657742
0.211315280464217	0.943792077657742
0.211411992263056	0.943792077657742
0.211508704061896	0.943792077657742
0.211605415860735	0.943792077657742
0.211605415860735	0.943948645686551
0.211702127659574	0.943948645686551
0.211798839458414	0.943948645686551
0.211895551257253	0.943948645686551
0.211895551257253	0.944105213715359
0.211992263056093	0.944105213715359
0.212088974854932	0.944105213715359
0.212088974854932	0.944261781744168
0.212185686653772	0.944261781744168
0.212282398452611	0.944261781744168
0.212379110251451	0.944261781744168
0.21247582205029	0.944261781744168
0.21257253384913	0.944261781744168
0.212669245647969	0.944261781744168
0.212765957446809	0.944261781744168
0.212765957446809	0.944418349772976
0.212765957446809	0.944574917801785
0.212862669245648	0.944574917801785
0.212862669245648	0.944731485830593
0.212959381044487	0.944731485830593
0.213056092843327	0.944731485830593
0.213152804642166	0.944731485830593
0.213249516441006	0.944731485830593
0.213346228239845	0.944731485830593
0.213442940038685	0.944731485830593
0.213539651837524	0.944731485830593
0.213636363636364	0.944731485830593
0.213733075435203	0.944731485830593
0.213733075435203	0.944888053859402
0.213829787234043	0.944888053859402
0.213829787234043	0.94504462188821
0.213829787234043	0.945201189917019
0.213926499032882	0.945201189917019
0.214023210831721	0.945201189917019
0.214119922630561	0.945201189917019
0.2142166344294	0.945201189917019
0.21431334622824	0.945201189917019
0.214410058027079	0.945201189917019
0.214410058027079	0.945357757945827
0.214506769825919	0.945357757945827
0.214603481624758	0.945357757945827
0.214700193423598	0.945357757945827
0.214796905222437	0.945357757945827
0.214893617021277	0.945357757945827
0.214893617021277	0.945514325974636
0.214990328820116	0.945514325974636
0.215087040618956	0.945514325974636
0.215183752417795	0.945514325974636
0.215280464216634	0.945514325974636
0.215280464216634	0.945670894003445
0.215377176015474	0.945670894003445
0.215473887814313	0.945670894003445
0.215473887814313	0.945827462032253
0.215570599613153	0.945827462032253
0.215667311411992	0.945827462032253
0.215764023210832	0.945827462032253
0.215860735009671	0.945827462032253
0.215957446808511	0.945827462032253
0.21605415860735	0.945827462032253
0.21615087040619	0.945827462032253
0.216247582205029	0.945827462032253
0.216344294003868	0.945827462032253
0.216441005802708	0.945827462032253
0.216537717601547	0.945827462032253
0.216634429400387	0.945827462032253
0.216731141199226	0.945827462032253
0.216827852998066	0.945827462032253
0.216924564796905	0.945827462032253
0.217021276595745	0.945827462032253
0.217117988394584	0.945827462032253
0.217214700193424	0.945827462032253
0.217311411992263	0.945827462032253
0.217408123791103	0.945827462032253
0.217504835589942	0.945827462032253
0.217601547388781	0.945827462032253
0.217698259187621	0.945827462032253
0.21779497098646	0.945827462032253
0.2178916827853	0.945827462032253
0.217988394584139	0.945827462032253
0.218085106382979	0.945827462032253
0.218181818181818	0.945827462032253
0.218278529980658	0.945827462032253
0.218375241779497	0.945827462032253
0.218471953578337	0.945827462032253
0.218568665377176	0.945827462032253
0.218665377176015	0.945827462032253
0.218762088974855	0.945827462032253
0.218858800773694	0.945827462032253
0.218955512572534	0.945827462032253
0.219052224371373	0.945827462032253
0.219148936170213	0.945827462032253
0.219245647969052	0.945827462032253
0.219342359767892	0.945827462032253
0.219439071566731	0.945827462032253
0.219535783365571	0.945827462032253
0.21963249516441	0.945827462032253
0.21972920696325	0.945827462032253
0.219825918762089	0.945827462032253
0.219922630560928	0.945827462032253
0.220019342359768	0.945827462032253
0.220116054158607	0.945827462032253
0.220212765957447	0.945827462032253
0.220309477756286	0.945827462032253
0.220406189555126	0.945827462032253
0.220502901353965	0.945827462032253
0.220599613152805	0.945827462032253
0.220696324951644	0.945827462032253
0.220793036750484	0.945827462032253
0.220889748549323	0.945827462032253
0.220986460348162	0.945827462032253
0.221083172147002	0.945827462032253
0.221179883945841	0.945827462032253
0.221276595744681	0.945827462032253
0.22137330754352	0.945827462032253
0.22147001934236	0.945827462032253
0.221566731141199	0.945827462032253
0.221566731141199	0.945984030061062
0.221663442940039	0.945984030061062
0.221760154738878	0.945984030061062
0.221856866537718	0.945984030061062
0.221953578336557	0.945984030061062
0.221953578336557	0.94614059808987
0.221953578336557	0.946297166118679
0.222050290135397	0.946297166118679
0.222147001934236	0.946297166118679
0.222243713733075	0.946297166118679
0.222340425531915	0.946297166118679
0.222437137330754	0.946297166118679
0.222533849129594	0.946297166118679
0.222630560928433	0.946297166118679
0.222727272727273	0.946297166118679
0.222727272727273	0.946453734147487
0.222823984526112	0.946453734147487
0.222823984526112	0.946610302176296
0.222823984526112	0.946766870205104
0.222920696324952	0.946766870205104
0.223017408123791	0.946766870205104
0.223114119922631	0.946766870205104
0.22321083172147	0.946766870205104
0.223307543520309	0.946766870205104
0.223404255319149	0.946766870205104
0.223404255319149	0.946923438233913
0.223500967117988	0.946923438233913
0.223597678916828	0.946923438233913
0.223694390715667	0.946923438233913
0.223694390715667	0.947080006262721
0.223791102514507	0.947080006262721
0.223887814313346	0.947080006262721
0.223887814313346	0.94723657429153
0.223984526112186	0.94723657429153
0.224081237911025	0.94723657429153
0.224177949709865	0.94723657429153
0.224274661508704	0.94723657429153
0.224371373307544	0.94723657429153
0.224468085106383	0.94723657429153
0.224468085106383	0.947393142320338
0.224564796905222	0.947393142320338
0.224661508704062	0.947393142320338
0.224758220502901	0.947393142320338
0.224854932301741	0.947393142320338
0.22495164410058	0.947393142320338
0.22504835589942	0.947393142320338
0.225145067698259	0.947393142320338
0.225241779497099	0.947393142320338
0.225241779497099	0.947549710349147
0.225241779497099	0.947706278377955
0.225338491295938	0.947706278377955
0.225435203094778	0.947706278377955
0.225531914893617	0.947706278377955
0.225628626692456	0.947706278377955
0.225725338491296	0.947706278377955
0.225725338491296	0.947862846406764
0.225725338491296	0.948019414435572
0.225822050290135	0.948019414435572
0.225918762088975	0.948019414435572
0.226015473887814	0.948019414435572
0.226015473887814	0.948175982464381
0.226112185686654	0.948175982464381
0.226208897485493	0.948175982464381
0.226305609284333	0.948175982464381
0.226305609284333	0.948332550493189
0.226402321083172	0.948332550493189
0.226499032882012	0.948332550493189
0.226595744680851	0.948332550493189
0.226692456479691	0.948332550493189
0.22678916827853	0.948332550493189
0.226885880077369	0.948332550493189
0.226982591876209	0.948332550493189
0.227079303675048	0.948332550493189
0.227176015473888	0.948332550493189
0.227272727272727	0.948332550493189
0.227369439071567	0.948332550493189
0.227466150870406	0.948332550493189
0.227562862669246	0.948332550493189
0.227659574468085	0.948332550493189
0.227756286266925	0.948332550493189
0.227852998065764	0.948332550493189
0.227949709864603	0.948332550493189
0.228046421663443	0.948332550493189
0.228143133462282	0.948332550493189
0.228239845261122	0.948332550493189
0.228336557059961	0.948332550493189
0.228433268858801	0.948332550493189
0.22852998065764	0.948332550493189
0.22862669245648	0.948332550493189
0.22862669245648	0.948489118521998
0.228723404255319	0.948489118521998
0.228820116054159	0.948489118521998
0.228916827852998	0.948489118521998
0.229013539651838	0.948489118521998
0.229110251450677	0.948489118521998
0.229110251450677	0.948645686550806
0.229206963249516	0.948645686550806
0.229303675048356	0.948645686550806
0.229400386847195	0.948645686550806
0.229497098646035	0.948645686550806
0.229593810444874	0.948645686550806
0.229690522243714	0.948645686550806
0.229787234042553	0.948645686550806
0.229787234042553	0.948802254579615
0.229883945841393	0.948802254579615
0.229980657640232	0.948802254579615
0.229980657640232	0.948958822608423
0.230077369439072	0.948958822608423
0.230174081237911	0.948958822608423
0.23027079303675	0.948958822608423
0.23036750483559	0.948958822608423
0.23036750483559	0.949115390637232
0.23036750483559	0.94927195866604
0.230464216634429	0.94927195866604
0.230560928433269	0.94927195866604
0.230560928433269	0.949428526694849
0.230657640232108	0.949428526694849
0.230754352030948	0.949428526694849
0.230851063829787	0.949428526694849
0.230947775628627	0.949428526694849
0.231044487427466	0.949428526694849
0.231044487427466	0.949585094723657
0.231141199226306	0.949585094723657
0.231237911025145	0.949585094723657
0.231334622823985	0.949585094723657
0.231431334622824	0.949585094723657
0.231528046421663	0.949585094723657
0.231624758220503	0.949585094723657
0.231721470019342	0.949585094723657
0.231818181818182	0.949585094723657
0.231914893617021	0.949585094723657
0.232011605415861	0.949585094723657
0.2321083172147	0.949585094723657
0.23220502901354	0.949585094723657
0.23220502901354	0.949741662752466
0.23220502901354	0.949898230781274
0.232301740812379	0.949898230781274
0.232398452611219	0.949898230781274
0.232495164410058	0.949898230781274
0.232495164410058	0.950054798810083
0.232591876208897	0.950054798810083
0.232591876208897	0.950211366838892
0.232688588007737	0.950211366838892
0.232785299806576	0.950211366838892
0.232882011605416	0.950211366838892
0.232978723404255	0.950211366838892
0.233075435203095	0.950211366838892
0.233075435203095	0.9503679348677
0.233172147001934	0.9503679348677
0.233172147001934	0.950524502896509
0.233268858800774	0.950524502896509
0.233365570599613	0.950524502896509
0.233462282398453	0.950524502896509
0.233558994197292	0.950524502896509
0.233655705996132	0.950524502896509
0.233752417794971	0.950524502896509
0.23384912959381	0.950524502896509
0.23394584139265	0.950524502896509
0.234042553191489	0.950524502896509
0.234139264990329	0.950524502896509
0.234139264990329	0.950681070925317
0.234139264990329	0.950837638954126
0.234235976789168	0.950837638954126
0.234332688588008	0.950837638954126
0.234332688588008	0.950994206982934
0.234429400386847	0.950994206982934
0.234526112185687	0.950994206982934
0.234622823984526	0.950994206982934
0.234719535783366	0.950994206982934
0.234816247582205	0.950994206982934
0.234912959381044	0.950994206982934
0.235009671179884	0.950994206982934
0.235106382978723	0.950994206982934
0.235203094777563	0.950994206982934
0.235299806576402	0.950994206982934
0.235299806576402	0.951150775011743
0.235396518375242	0.951150775011743
0.235493230174081	0.951150775011743
0.235589941972921	0.951150775011743
0.23568665377176	0.951150775011743
0.2357833655706	0.951150775011743
0.235880077369439	0.951150775011743
0.235976789168279	0.951150775011743
0.236073500967118	0.951150775011743
0.236170212765957	0.951150775011743
0.236170212765957	0.951307343040551
0.236266924564797	0.951307343040551
0.236266924564797	0.95146391106936
0.236363636363636	0.95146391106936
0.236363636363636	0.951620479098168
0.236460348162476	0.951620479098168
0.236557059961315	0.951620479098168
0.236557059961315	0.951777047126977
0.236653771760155	0.951777047126977
0.236750483558994	0.951777047126977
0.236847195357834	0.951777047126977
0.236943907156673	0.951777047126977
0.237040618955513	0.951777047126977
0.237137330754352	0.951777047126977
0.237234042553191	0.951777047126977
0.237330754352031	0.951777047126977
0.23742746615087	0.951777047126977
0.23752417794971	0.951777047126977
0.237620889748549	0.951777047126977
0.237717601547389	0.951777047126977
0.237814313346228	0.951777047126977
0.237911025145068	0.951777047126977
0.238007736943907	0.951777047126977
0.238104448742747	0.951777047126977
0.238201160541586	0.951777047126977
0.238297872340426	0.951777047126977
0.238394584139265	0.951777047126977
0.238394584139265	0.951933615155785
0.238491295938104	0.951933615155785
0.238588007736944	0.951933615155785
0.238684719535783	0.951933615155785
0.238781431334623	0.951933615155785
0.238878143133462	0.951933615155785
0.238974854932302	0.951933615155785
0.238974854932302	0.952090183184594
0.239071566731141	0.952090183184594
0.239168278529981	0.952090183184594
0.23926499032882	0.952090183184594
0.23936170212766	0.952090183184594
0.23936170212766	0.952246751213402
0.239458413926499	0.952246751213402
0.239555125725338	0.952246751213402
0.239651837524178	0.952246751213402
0.239748549323017	0.952246751213402
0.239845261121857	0.952246751213402
0.239941972920696	0.952246751213402
0.240038684719536	0.952246751213402
0.240135396518375	0.952246751213402
0.240232108317215	0.952246751213402
0.240328820116054	0.952246751213402
0.240425531914894	0.952246751213402
0.240522243713733	0.952246751213402
0.240618955512573	0.952246751213402
0.240715667311412	0.952246751213402
0.240812379110251	0.952246751213402
0.240909090909091	0.952246751213402
0.24100580270793	0.952246751213402
0.24110251450677	0.952246751213402
0.241199226305609	0.952246751213402
0.241199226305609	0.952403319242211
0.241295938104449	0.952403319242211
0.241392649903288	0.952403319242211
0.241489361702128	0.952403319242211
0.241586073500967	0.952403319242211
0.241586073500967	0.952559887271019
0.241682785299807	0.952559887271019
0.241779497098646	0.952559887271019
0.241779497098646	0.952716455299828
0.241876208897485	0.952716455299828
0.241876208897485	0.952873023328636
0.241972920696325	0.952873023328636
0.242069632495164	0.952873023328636
0.242166344294004	0.952873023328636
0.242263056092843	0.952873023328636
0.242263056092843	0.953029591357445
0.242359767891683	0.953029591357445
0.242456479690522	0.953029591357445
0.242553191489362	0.953029591357445
0.242553191489362	0.953186159386253
0.242649903288201	0.953186159386253
0.242746615087041	0.953186159386253
0.24284332688588	0.953186159386253
0.24294003868472	0.953186159386253
0.243036750483559	0.953186159386253
0.243133462282398	0.953186159386253
0.243230174081238	0.953186159386253
0.243326885880077	0.953186159386253
0.243326885880077	0.953342727415062
0.243423597678917	0.953342727415062
0.243520309477756	0.953342727415062
0.243617021276596	0.953342727415062
0.243617021276596	0.95349929544387
0.243617021276596	0.953655863472679
0.243713733075435	0.953655863472679
0.243810444874275	0.953655863472679
0.243907156673114	0.953655863472679
0.244003868471954	0.953655863472679
0.244100580270793	0.953655863472679
0.244197292069633	0.953655863472679
0.244294003868472	0.953655863472679
0.244390715667311	0.953655863472679
0.244487427466151	0.953655863472679
0.24458413926499	0.953655863472679
0.24468085106383	0.953655863472679
0.244777562862669	0.953655863472679
0.244777562862669	0.953812431501487
0.244874274661509	0.953812431501487
0.244970986460348	0.953812431501487
0.245067698259188	0.953812431501487
0.245164410058027	0.953812431501487
0.245261121856867	0.953812431501487
0.245357833655706	0.953812431501487
0.245454545454545	0.953812431501487
0.245551257253385	0.953812431501487
0.245647969052224	0.953812431501487
0.245744680851064	0.953812431501487
0.245841392649903	0.953812431501487
0.245938104448743	0.953812431501487
0.246034816247582	0.953812431501487
0.246131528046422	0.953812431501487
0.246228239845261	0.953812431501487
0.246324951644101	0.953812431501487
0.24642166344294	0.953812431501487
0.246518375241779	0.953812431501487
0.246615087040619	0.953812431501487
0.246711798839458	0.953812431501487
0.246808510638298	0.953812431501487
0.246905222437137	0.953812431501487
0.247001934235977	0.953812431501487
0.247098646034816	0.953812431501487
0.247195357833656	0.953812431501487
0.247292069632495	0.953812431501487
0.247388781431335	0.953812431501487
0.247485493230174	0.953812431501487
0.247582205029014	0.953812431501487
0.247678916827853	0.953812431501487
0.247775628626692	0.953812431501487
0.247872340425532	0.953812431501487
0.247969052224371	0.953812431501487
0.247969052224371	0.953968999530296
0.248065764023211	0.953968999530296
0.24816247582205	0.953968999530296
0.24825918762089	0.953968999530296
0.248355899419729	0.953968999530296
0.248355899419729	0.954125567559104
0.248452611218569	0.954125567559104
0.248549323017408	0.954125567559104
0.248646034816248	0.954125567559104
0.248742746615087	0.954125567559104
0.248839458413926	0.954125567559104
0.248936170212766	0.954125567559104
0.249032882011605	0.954125567559104
0.249129593810445	0.954125567559104
0.249226305609284	0.954125567559104
0.249323017408124	0.954125567559104
0.249419729206963	0.954125567559104
0.249419729206963	0.954282135587913
0.249516441005803	0.954282135587913
0.249516441005803	0.954438703616721
0.249613152804642	0.954438703616721
0.249709864603482	0.954438703616721
0.249709864603482	0.95459527164553
0.249806576402321	0.95459527164553
0.249903288201161	0.95459527164553
0.25	0.95459527164553
0.250096711798839	0.95459527164553
0.250193423597679	0.95459527164553
0.250290135396518	0.95459527164553
0.250386847195358	0.95459527164553
0.250483558994197	0.95459527164553
0.250580270793037	0.95459527164553
0.250676982591876	0.95459527164553
0.250773694390716	0.95459527164553
0.250870406189555	0.95459527164553
0.250967117988395	0.95459527164553
0.251063829787234	0.95459527164553
0.251160541586073	0.95459527164553
0.251257253384913	0.95459527164553
0.251257253384913	0.954751839674339
0.251353965183752	0.954751839674339
0.251450676982592	0.954751839674339
0.251547388781431	0.954751839674339
0.251644100580271	0.954751839674339
0.251644100580271	0.954908407703147
0.25174081237911	0.954908407703147
0.25174081237911	0.955064975731956
0.25183752417795	0.955064975731956
0.251934235976789	0.955064975731956
0.251934235976789	0.955221543760764
0.252030947775629	0.955221543760764
0.252127659574468	0.955221543760764
0.252224371373308	0.955221543760764
0.252321083172147	0.955221543760764
0.252417794970986	0.955221543760764
0.252514506769826	0.955221543760764
0.252611218568665	0.955221543760764
0.252707930367505	0.955221543760764
0.252804642166344	0.955221543760764
0.252901353965184	0.955221543760764
0.252998065764023	0.955221543760764
0.253094777562863	0.955221543760764
0.253191489361702	0.955221543760764
0.253288201160542	0.955221543760764
0.253384912959381	0.955221543760764
0.253384912959381	0.955378111789573
0.253481624758221	0.955378111789573
0.25357833655706	0.955378111789573
0.253675048355899	0.955378111789573
0.253771760154739	0.955378111789573
0.253868471953578	0.955378111789573
0.253868471953578	0.955534679818381
0.253965183752418	0.955534679818381
0.254061895551257	0.955534679818381
0.254158607350097	0.955534679818381
0.254255319148936	0.955534679818381
0.254352030947776	0.955534679818381
0.254448742746615	0.955534679818381
0.254545454545455	0.955534679818381
0.254545454545455	0.95569124784719
0.254642166344294	0.95569124784719
0.254738878143133	0.95569124784719
0.254835589941973	0.95569124784719
0.254932301740812	0.95569124784719
0.255029013539652	0.95569124784719
0.255125725338491	0.95569124784719
0.255222437137331	0.95569124784719
0.25531914893617	0.95569124784719
0.25541586073501	0.95569124784719
0.255512572533849	0.95569124784719
0.255609284332689	0.95569124784719
0.255705996131528	0.95569124784719
0.255802707930368	0.95569124784719
0.255899419729207	0.95569124784719
0.255996131528046	0.95569124784719
0.256092843326886	0.95569124784719
0.256189555125725	0.95569124784719
0.256286266924565	0.95569124784719
0.256382978723404	0.95569124784719
0.256382978723404	0.955847815875998
0.256479690522244	0.955847815875998
0.256576402321083	0.955847815875998
0.256673114119923	0.955847815875998
0.256769825918762	0.955847815875998
0.256866537717602	0.955847815875998
0.256963249516441	0.955847815875998
0.25705996131528	0.955847815875998
0.25715667311412	0.955847815875998
0.25715667311412	0.956004383904807
0.257253384912959	0.956004383904807
0.257350096711799	0.956004383904807
0.257446808510638	0.956004383904807
0.257543520309478	0.956004383904807
0.257640232108317	0.956004383904807
0.257736943907157	0.956004383904807
0.257736943907157	0.956160951933615
0.257833655705996	0.956160951933615
0.257833655705996	0.956317519962424
0.257930367504836	0.956317519962424
0.258027079303675	0.956317519962424
0.258123791102514	0.956317519962424
0.258220502901354	0.956317519962424
0.258317214700193	0.956317519962424
0.258413926499033	0.956317519962424
0.258413926499033	0.956474087991232
0.258510638297872	0.956474087991232
0.258607350096712	0.956474087991232
0.258704061895551	0.956474087991232
0.258704061895551	0.956630656020041
0.258800773694391	0.956630656020041
0.25889748549323	0.956630656020041
0.25899419729207	0.956630656020041
0.25899419729207	0.956787224048849
0.259090909090909	0.956787224048849
0.259187620889749	0.956787224048849
0.259284332688588	0.956787224048849
0.259381044487427	0.956787224048849
0.259477756286267	0.956787224048849
0.259574468085106	0.956787224048849
0.259671179883946	0.956787224048849
0.259767891682785	0.956787224048849
0.259864603481625	0.956787224048849
0.259961315280464	0.956787224048849
0.260058027079304	0.956787224048849
0.260154738878143	0.956787224048849
0.260251450676983	0.956787224048849
0.260348162475822	0.956787224048849
0.260444874274662	0.956787224048849
0.260444874274662	0.956943792077658
0.260541586073501	0.956943792077658
0.26063829787234	0.956943792077658
0.26073500967118	0.956943792077658
0.260831721470019	0.956943792077658
0.260928433268859	0.956943792077658
0.261025145067698	0.956943792077658
0.261121856866538	0.956943792077658
0.261218568665377	0.956943792077658
0.261315280464217	0.956943792077658
0.261411992263056	0.956943792077658
0.261508704061896	0.956943792077658
0.261605415860735	0.956943792077658
0.261605415860735	0.957100360106466
0.261702127659574	0.957100360106466
0.261798839458414	0.957100360106466
0.261895551257253	0.957100360106466
0.261992263056093	0.957100360106466
0.262088974854932	0.957100360106466
0.262185686653772	0.957100360106466
0.262282398452611	0.957100360106466
0.262379110251451	0.957100360106466
0.26247582205029	0.957100360106466
0.26257253384913	0.957100360106466
0.262669245647969	0.957100360106466
0.262765957446809	0.957100360106466
0.262862669245648	0.957100360106466
0.262959381044487	0.957100360106466
0.263056092843327	0.957100360106466
0.263152804642166	0.957100360106466
0.263249516441006	0.957100360106466
0.263346228239845	0.957100360106466
0.263442940038685	0.957100360106466
0.263539651837524	0.957100360106466
0.263636363636364	0.957100360106466
0.263733075435203	0.957100360106466
0.263829787234043	0.957100360106466
0.263926499032882	0.957100360106466
0.264023210831721	0.957100360106466
0.264119922630561	0.957100360106466
0.2642166344294	0.957100360106466
0.26431334622824	0.957100360106466
0.264410058027079	0.957100360106466
0.264410058027079	0.957256928135275
0.264506769825919	0.957256928135275
0.264603481624758	0.957256928135275
0.264700193423598	0.957256928135275
0.264700193423598	0.957413496164083
0.264700193423598	0.957570064192892
0.264796905222437	0.957570064192892
0.264893617021277	0.957570064192892
0.264990328820116	0.957570064192892
0.265087040618955	0.957570064192892
0.265183752417795	0.957570064192892
0.265280464216634	0.957570064192892
0.265377176015474	0.957570064192892
0.265473887814313	0.957570064192892
0.265570599613153	0.957570064192892
0.265570599613153	0.9577266322217
0.265667311411992	0.9577266322217
0.265764023210832	0.9577266322217
0.265860735009671	0.9577266322217
0.265957446808511	0.9577266322217
0.26605415860735	0.9577266322217
0.26615087040619	0.9577266322217
0.266247582205029	0.9577266322217
0.266344294003868	0.9577266322217
0.266441005802708	0.9577266322217
0.266537717601547	0.9577266322217
0.266634429400387	0.9577266322217
0.266731141199226	0.9577266322217
0.266827852998066	0.9577266322217
0.266924564796905	0.9577266322217
0.267021276595745	0.9577266322217
0.267117988394584	0.9577266322217
0.267214700193424	0.9577266322217
0.267311411992263	0.9577266322217
0.267311411992263	0.957883200250509
0.267408123791103	0.957883200250509
0.267504835589942	0.957883200250509
0.267504835589942	0.958039768279317
0.267601547388781	0.958039768279317
0.267698259187621	0.958039768279317
0.26779497098646	0.958039768279317
0.2678916827853	0.958039768279317
0.267988394584139	0.958039768279317
0.268085106382979	0.958039768279317
0.268181818181818	0.958039768279317
0.268278529980658	0.958039768279317
0.268375241779497	0.958039768279317
0.268471953578337	0.958039768279317
0.268471953578337	0.958196336308126
0.268568665377176	0.958196336308126
0.268665377176015	0.958196336308126
0.268762088974855	0.958196336308126
0.268762088974855	0.958352904336934
0.268858800773694	0.958352904336934
0.268955512572534	0.958352904336934
0.269052224371373	0.958352904336934
0.269148936170213	0.958352904336934
0.269245647969052	0.958352904336934
0.269342359767892	0.958352904336934
0.269439071566731	0.958352904336934
0.269535783365571	0.958352904336934
0.269535783365571	0.958509472365743
0.26963249516441	0.958509472365743
0.26972920696325	0.958509472365743
0.269825918762089	0.958509472365743
0.269922630560928	0.958509472365743
0.270019342359768	0.958509472365743
0.270116054158607	0.958509472365743
0.270212765957447	0.958509472365743
0.270309477756286	0.958509472365743
0.270309477756286	0.958666040394551
0.270309477756286	0.95882260842336
0.270406189555126	0.95882260842336
0.270502901353965	0.95882260842336
0.270599613152805	0.95882260842336
0.270696324951644	0.95882260842336
0.270793036750484	0.95882260842336
0.270889748549323	0.95882260842336
0.270986460348162	0.95882260842336
0.271083172147002	0.95882260842336
0.271179883945841	0.95882260842336
0.271276595744681	0.95882260842336
0.27137330754352	0.95882260842336
0.27137330754352	0.958979176452168
0.27147001934236	0.958979176452168
0.271566731141199	0.958979176452168
0.271663442940039	0.958979176452168
0.271760154738878	0.958979176452168
0.271760154738878	0.959135744480977
0.271856866537718	0.959135744480977
0.271953578336557	0.959135744480977
0.271953578336557	0.959292312509786
0.272050290135396	0.959292312509786
0.272147001934236	0.959292312509786
0.272147001934236	0.959448880538594
0.272243713733075	0.959448880538594
0.272340425531915	0.959448880538594
0.272437137330754	0.959448880538594
0.272533849129594	0.959448880538594
0.272630560928433	0.959448880538594
0.272630560928433	0.959605448567402
0.272727272727273	0.959605448567402
0.272823984526112	0.959605448567402
0.272823984526112	0.959762016596211
0.272920696324952	0.959762016596211
0.273017408123791	0.959762016596211
0.273114119922631	0.959762016596211
0.27321083172147	0.959762016596211
0.27330754352031	0.959762016596211
0.273404255319149	0.959762016596211
0.273500967117988	0.959762016596211
0.273597678916828	0.959762016596211
0.273694390715667	0.959762016596211
0.273694390715667	0.95991858462502
0.273791102514507	0.95991858462502
0.273887814313346	0.95991858462502
0.273887814313346	0.960075152653828
0.273887814313346	0.960231720682637
0.273984526112186	0.960231720682637
0.274081237911025	0.960231720682637
0.274177949709865	0.960231720682637
0.274274661508704	0.960231720682637
0.274371373307544	0.960231720682637
0.274468085106383	0.960231720682637
0.274564796905222	0.960231720682637
0.274661508704062	0.960231720682637
0.274758220502901	0.960231720682637
0.274854932301741	0.960231720682637
0.27495164410058	0.960231720682637
0.27504835589942	0.960231720682637
0.275145067698259	0.960231720682637
0.275241779497099	0.960231720682637
0.275338491295938	0.960231720682637
0.275435203094778	0.960231720682637
0.275531914893617	0.960231720682637
0.275628626692456	0.960231720682637
0.275725338491296	0.960231720682637
0.275822050290135	0.960231720682637
0.275918762088975	0.960231720682637
0.276015473887814	0.960231720682637
0.276112185686654	0.960231720682637
0.276208897485493	0.960231720682637
0.276305609284333	0.960231720682637
0.276402321083172	0.960231720682637
0.276499032882012	0.960231720682637
0.276595744680851	0.960231720682637
0.276692456479691	0.960231720682637
0.27678916827853	0.960231720682637
0.276885880077369	0.960231720682637
0.276982591876209	0.960231720682637
0.276982591876209	0.960388288711445
0.277079303675048	0.960388288711445
0.277176015473888	0.960388288711445
0.277272727272727	0.960388288711445
0.277369439071567	0.960388288711445
0.277466150870406	0.960388288711445
0.277466150870406	0.960544856740254
0.277562862669246	0.960544856740254
0.277562862669246	0.960701424769062
0.277659574468085	0.960701424769062
0.277756286266925	0.960701424769062
0.277852998065764	0.960701424769062
0.277852998065764	0.960857992797871
0.277949709864603	0.960857992797871
0.278046421663443	0.960857992797871
0.278046421663443	0.961014560826679
0.278143133462282	0.961014560826679
0.278239845261122	0.961014560826679
0.278336557059961	0.961014560826679
0.278433268858801	0.961014560826679
0.27852998065764	0.961014560826679
0.27862669245648	0.961014560826679
0.278723404255319	0.961014560826679
0.278820116054159	0.961014560826679
0.278916827852998	0.961014560826679
0.279013539651838	0.961014560826679
0.279110251450677	0.961014560826679
0.279206963249516	0.961014560826679
0.279303675048356	0.961014560826679
0.279400386847195	0.961014560826679
0.279400386847195	0.961171128855488
0.279497098646035	0.961171128855488
0.279593810444874	0.961171128855488
0.279690522243714	0.961171128855488
0.279787234042553	0.961171128855488
0.279883945841393	0.961171128855488
0.279980657640232	0.961171128855488
0.280077369439072	0.961171128855488
0.280174081237911	0.961171128855488
0.280270793036751	0.961171128855488
0.280270793036751	0.961327696884296
0.28036750483559	0.961327696884296
0.280464216634429	0.961327696884296
0.280560928433269	0.961327696884296
0.280657640232108	0.961327696884296
0.280754352030948	0.961327696884296
0.280851063829787	0.961327696884296
0.280947775628627	0.961327696884296
0.281044487427466	0.961327696884296
0.281141199226306	0.961327696884296
0.281237911025145	0.961327696884296
0.281334622823985	0.961327696884296
0.281431334622824	0.961327696884296
0.281431334622824	0.961484264913105
0.281528046421663	0.961484264913105
0.281528046421663	0.961640832941913
0.281528046421663	0.961797400970722
0.281624758220503	0.961797400970722
0.281721470019342	0.961797400970722
0.281818181818182	0.961797400970722
0.281914893617021	0.961797400970722
0.282011605415861	0.961797400970722
0.2821083172147	0.961797400970722
0.2821083172147	0.96195396899953
0.28220502901354	0.96195396899953
0.282301740812379	0.96195396899953
0.282398452611219	0.96195396899953
0.282495164410058	0.96195396899953
0.282495164410058	0.962110537028339
0.282591876208897	0.962110537028339
0.282688588007737	0.962110537028339
0.282688588007737	0.962267105057147
0.282785299806576	0.962267105057147
0.282882011605416	0.962267105057147
0.282978723404255	0.962267105057147
0.283075435203095	0.962267105057147
0.283172147001934	0.962267105057147
0.283268858800774	0.962267105057147
0.283365570599613	0.962267105057147
0.283462282398453	0.962267105057147
0.283558994197292	0.962267105057147
0.283655705996132	0.962267105057147
0.283752417794971	0.962267105057147
0.28384912959381	0.962267105057147
0.28394584139265	0.962267105057147
0.284042553191489	0.962267105057147
0.284139264990329	0.962267105057147
0.284235976789168	0.962267105057147
0.284332688588008	0.962267105057147
0.284429400386847	0.962267105057147
0.284526112185687	0.962267105057147
0.284622823984526	0.962267105057147
0.284719535783366	0.962267105057147
0.284816247582205	0.962267105057147
0.284912959381044	0.962267105057147
0.285009671179884	0.962267105057147
0.285106382978723	0.962267105057147
0.285106382978723	0.962423673085956
0.285203094777563	0.962423673085956
0.285299806576402	0.962423673085956
0.285396518375242	0.962423673085956
0.285493230174081	0.962423673085956
0.285589941972921	0.962423673085956
0.285589941972921	0.962580241114764
0.28568665377176	0.962580241114764
0.28568665377176	0.962736809143573
0.2857833655706	0.962736809143573
0.285880077369439	0.962736809143573
0.285976789168279	0.962736809143573
0.286073500967118	0.962736809143573
0.286170212765957	0.962736809143573
0.286266924564797	0.962736809143573
0.286363636363636	0.962736809143573
0.286363636363636	0.962893377172381
0.286460348162476	0.962893377172381
0.286557059961315	0.962893377172381
0.286653771760155	0.962893377172381
0.286750483558994	0.962893377172381
0.286847195357834	0.962893377172381
0.286943907156673	0.962893377172381
0.287040618955513	0.962893377172381
0.287137330754352	0.962893377172381
0.287234042553192	0.962893377172381
0.287330754352031	0.962893377172381
0.28742746615087	0.962893377172381
0.28752417794971	0.962893377172381
0.287620889748549	0.962893377172381
0.287717601547389	0.962893377172381
0.287814313346228	0.962893377172381
0.287911025145068	0.962893377172381
0.288007736943907	0.962893377172381
0.288104448742747	0.962893377172381
0.288104448742747	0.96304994520119
0.288201160541586	0.96304994520119
0.288297872340426	0.96304994520119
0.288394584139265	0.96304994520119
0.288491295938104	0.96304994520119
0.288588007736944	0.96304994520119
0.288588007736944	0.963206513229998
0.288684719535783	0.963206513229998
0.288781431334623	0.963206513229998
0.288878143133462	0.963206513229998
0.288974854932302	0.963206513229998
0.289071566731141	0.963206513229998
0.289168278529981	0.963206513229998
0.28926499032882	0.963206513229998
0.28936170212766	0.963206513229998
0.289458413926499	0.963206513229998
0.289555125725338	0.963206513229998
0.289651837524178	0.963206513229998
0.289748549323017	0.963206513229998
0.289845261121857	0.963206513229998
0.289941972920696	0.963206513229998
0.290038684719536	0.963206513229998
0.290135396518375	0.963206513229998
0.290232108317215	0.963206513229998
0.290328820116054	0.963206513229998
0.290425531914894	0.963206513229998
0.290522243713733	0.963206513229998
0.290618955512573	0.963206513229998
0.290715667311412	0.963206513229998
0.290812379110251	0.963206513229998
0.290909090909091	0.963206513229998
0.290909090909091	0.963363081258807
0.29100580270793	0.963363081258807
0.29110251450677	0.963363081258807
0.291199226305609	0.963363081258807
0.291295938104449	0.963363081258807
0.291295938104449	0.963519649287615
0.291392649903288	0.963519649287615
0.291489361702128	0.963519649287615
0.291489361702128	0.963676217316424
0.291586073500967	0.963676217316424
0.291586073500967	0.963832785345233
0.291682785299807	0.963832785345233
0.291779497098646	0.963832785345233
0.291779497098646	0.963989353374041
0.291876208897486	0.963989353374041
0.291876208897486	0.964145921402849
0.291972920696325	0.964145921402849
0.292069632495164	0.964145921402849
0.292069632495164	0.964302489431658
0.292166344294004	0.964302489431658
0.292263056092843	0.964302489431658
0.292359767891683	0.964302489431658
0.292456479690522	0.964302489431658
0.292553191489362	0.964302489431658
0.292649903288201	0.964302489431658
0.292746615087041	0.964302489431658
0.29284332688588	0.964302489431658
0.29294003868472	0.964302489431658
0.293036750483559	0.964302489431658
0.293133462282398	0.964302489431658
0.293230174081238	0.964302489431658
0.293326885880077	0.964302489431658
0.293423597678917	0.964302489431658
0.293520309477756	0.964302489431658
0.293617021276596	0.964302489431658
0.293713733075435	0.964302489431658
0.293810444874275	0.964302489431658
0.293907156673114	0.964302489431658
0.294003868471954	0.964302489431658
0.294100580270793	0.964302489431658
0.294197292069633	0.964302489431658
0.294197292069633	0.964459057460467
0.294294003868472	0.964459057460467
0.294390715667311	0.964459057460467
0.294487427466151	0.964459057460467
0.29458413926499	0.964459057460467
0.29468085106383	0.964459057460467
0.294777562862669	0.964459057460467
0.294874274661509	0.964459057460467
0.294970986460348	0.964459057460467
0.295067698259188	0.964459057460467
0.295164410058027	0.964459057460467
0.295261121856867	0.964459057460467
0.295357833655706	0.964459057460467
0.295454545454545	0.964459057460467
0.295551257253385	0.964459057460467
0.295647969052224	0.964459057460467
0.295744680851064	0.964459057460467
0.295744680851064	0.964615625489275
0.295841392649903	0.964615625489275
0.295841392649903	0.964772193518084
0.295938104448743	0.964772193518084
0.296034816247582	0.964772193518084
0.296131528046422	0.964772193518084
0.296228239845261	0.964772193518084
0.296324951644101	0.964772193518084
0.29642166344294	0.964772193518084
0.296518375241779	0.964772193518084
0.296615087040619	0.964772193518084
0.296711798839458	0.964772193518084
0.296808510638298	0.964772193518084
0.296905222437137	0.964772193518084
0.297001934235977	0.964772193518084
0.297098646034816	0.964772193518084
0.297195357833656	0.964772193518084
0.297292069632495	0.964772193518084
0.297388781431335	0.964772193518084
0.297485493230174	0.964772193518084
0.297582205029014	0.964772193518084
0.297678916827853	0.964772193518084
0.297775628626692	0.964772193518084
0.297872340425532	0.964772193518084
0.297969052224371	0.964772193518084
0.298065764023211	0.964772193518084
0.29816247582205	0.964772193518084
0.29825918762089	0.964772193518084
0.298355899419729	0.964772193518084
0.298452611218569	0.964772193518084
0.298549323017408	0.964772193518084
0.298646034816248	0.964772193518084
0.298742746615087	0.964772193518084
0.298839458413927	0.964772193518084
0.298936170212766	0.964772193518084
0.299032882011605	0.964772193518084
0.299129593810445	0.964772193518084
0.299226305609284	0.964772193518084
0.299323017408124	0.964772193518084
0.299419729206963	0.964772193518084
0.299516441005803	0.964772193518084
0.299613152804642	0.964772193518084
0.299709864603482	0.964772193518084
0.299806576402321	0.964772193518084
0.299903288201161	0.964772193518084
0.3	0.964772193518084
0.300096711798839	0.964772193518084
0.300193423597679	0.964772193518084
0.300193423597679	0.964928761546892
0.300290135396518	0.964928761546892
0.300386847195358	0.964928761546892
0.300483558994197	0.964928761546892
0.300580270793037	0.964928761546892
0.300676982591876	0.964928761546892
0.300773694390716	0.964928761546892
0.300773694390716	0.965085329575701
0.300870406189555	0.965085329575701
0.300967117988395	0.965085329575701
0.300967117988395	0.965241897604509
0.301063829787234	0.965241897604509
0.301160541586074	0.965241897604509
0.301257253384913	0.965241897604509
0.301353965183752	0.965241897604509
0.301450676982592	0.965241897604509
0.301547388781431	0.965241897604509
0.301644100580271	0.965241897604509
0.30174081237911	0.965241897604509
0.30183752417795	0.965241897604509
0.301934235976789	0.965241897604509
0.302030947775629	0.965241897604509
0.302127659574468	0.965241897604509
0.302224371373308	0.965241897604509
0.302321083172147	0.965241897604509
0.302417794970986	0.965241897604509
0.302514506769826	0.965241897604509
0.302611218568665	0.965241897604509
0.302707930367505	0.965241897604509
0.302804642166344	0.965241897604509
0.302901353965184	0.965241897604509
0.302998065764023	0.965241897604509
0.303094777562863	0.965241897604509
0.303191489361702	0.965241897604509
0.303288201160542	0.965241897604509
0.303384912959381	0.965241897604509
0.30348162475822	0.965241897604509
0.30357833655706	0.965241897604509
0.303675048355899	0.965241897604509
0.303771760154739	0.965241897604509
0.303868471953578	0.965241897604509
0.303965183752418	0.965241897604509
0.304061895551257	0.965241897604509
0.304061895551257	0.965398465633318
0.304158607350097	0.965398465633318
0.304255319148936	0.965398465633318
0.304352030947776	0.965398465633318
0.304448742746615	0.965398465633318
0.304545454545455	0.965398465633318
0.304642166344294	0.965398465633318
0.304738878143133	0.965398465633318
0.304835589941973	0.965398465633318
0.304932301740812	0.965398465633318
0.305029013539652	0.965398465633318
0.305125725338491	0.965398465633318
0.305222437137331	0.965398465633318
0.30531914893617	0.965398465633318
0.30541586073501	0.965398465633318
0.305512572533849	0.965398465633318
0.305609284332689	0.965398465633318
0.305705996131528	0.965398465633318
0.305705996131528	0.965555033662126
0.305802707930368	0.965555033662126
0.305899419729207	0.965555033662126
0.305996131528046	0.965555033662126
0.306092843326886	0.965555033662126
0.306189555125725	0.965555033662126
0.306286266924565	0.965555033662126
0.306382978723404	0.965555033662126
0.306479690522244	0.965555033662126
0.306576402321083	0.965555033662126
0.306673114119923	0.965555033662126
0.306769825918762	0.965555033662126
0.306866537717602	0.965555033662126
0.306963249516441	0.965555033662126
0.306963249516441	0.965711601690935
0.30705996131528	0.965711601690935
0.30715667311412	0.965711601690935
0.30715667311412	0.965868169719743
0.307253384912959	0.965868169719743
0.307350096711799	0.965868169719743
0.307446808510638	0.965868169719743
0.307543520309478	0.965868169719743
0.307640232108317	0.965868169719743
0.307736943907157	0.965868169719743
0.307736943907157	0.966024737748552
0.307833655705996	0.966024737748552
0.307930367504836	0.966024737748552
0.307930367504836	0.96618130577736
0.308027079303675	0.96618130577736
0.308123791102515	0.96618130577736
0.308220502901354	0.96618130577736
0.308317214700193	0.96618130577736
0.308413926499033	0.96618130577736
0.308510638297872	0.96618130577736
0.308607350096712	0.96618130577736
0.308704061895551	0.96618130577736
0.308800773694391	0.96618130577736
0.30889748549323	0.96618130577736
0.30899419729207	0.96618130577736
0.30899419729207	0.966337873806169
0.309090909090909	0.966337873806169
0.309187620889749	0.966337873806169
0.309284332688588	0.966337873806169
0.309381044487427	0.966337873806169
0.309477756286267	0.966337873806169
0.309574468085106	0.966337873806169
0.309671179883946	0.966337873806169
0.309767891682785	0.966337873806169
0.309767891682785	0.966494441834977
0.309864603481625	0.966494441834977
0.309961315280464	0.966494441834977
0.310058027079304	0.966494441834977
0.310154738878143	0.966494441834977
0.310251450676983	0.966494441834977
0.310348162475822	0.966494441834977
0.310444874274661	0.966494441834977
0.310541586073501	0.966494441834977
0.31063829787234	0.966494441834977
0.31073500967118	0.966494441834977
0.310831721470019	0.966494441834977
0.310928433268859	0.966494441834977
0.311025145067698	0.966494441834977
0.311025145067698	0.966651009863786
0.311121856866538	0.966651009863786
0.311218568665377	0.966651009863786
0.311315280464217	0.966651009863786
0.311411992263056	0.966651009863786
0.311508704061896	0.966651009863786
0.311605415860735	0.966651009863786
0.311702127659574	0.966651009863786
0.311798839458414	0.966651009863786
0.311895551257253	0.966651009863786
0.311992263056093	0.966651009863786
0.312088974854932	0.966651009863786
0.312185686653772	0.966651009863786
0.312282398452611	0.966651009863786
0.312282398452611	0.966807577892594
0.312379110251451	0.966807577892594
0.31247582205029	0.966807577892594
0.31257253384913	0.966807577892594
0.312669245647969	0.966807577892594
0.312669245647969	0.966964145921403
0.312765957446809	0.966964145921403
0.312862669245648	0.966964145921403
0.312959381044487	0.966964145921403
0.313056092843327	0.966964145921403
0.313152804642166	0.966964145921403
0.313249516441006	0.966964145921403
0.313346228239845	0.966964145921403
0.313442940038685	0.966964145921403
0.313539651837524	0.966964145921403
0.313636363636364	0.966964145921403
0.313733075435203	0.966964145921403
0.313829787234043	0.966964145921403
0.313926499032882	0.966964145921403
0.314023210831721	0.966964145921403
0.314119922630561	0.966964145921403
0.3142166344294	0.966964145921403
0.31431334622824	0.966964145921403
0.314410058027079	0.966964145921403
0.314506769825919	0.966964145921403
0.314603481624758	0.966964145921403
0.314700193423598	0.966964145921403
0.314796905222437	0.966964145921403
0.314893617021277	0.966964145921403
0.314990328820116	0.966964145921403
0.315087040618956	0.966964145921403
0.315087040618956	0.967120713950211
0.315087040618956	0.96727728197902
0.315183752417795	0.96727728197902
0.315280464216634	0.96727728197902
0.315377176015474	0.96727728197902
0.315473887814313	0.96727728197902
0.315570599613153	0.96727728197902
0.315667311411992	0.96727728197902
0.315667311411992	0.967433850007828
0.315764023210832	0.967433850007828
0.315860735009671	0.967433850007828
0.315957446808511	0.967433850007828
0.31605415860735	0.967433850007828
0.31615087040619	0.967433850007828
0.316247582205029	0.967433850007828
0.316344294003868	0.967433850007828
0.316441005802708	0.967433850007828
0.316537717601547	0.967433850007828
0.316634429400387	0.967433850007828
0.316731141199226	0.967433850007828
0.316827852998066	0.967433850007828
0.316924564796905	0.967433850007828
0.317021276595745	0.967433850007828
0.317117988394584	0.967433850007828
0.317214700193424	0.967433850007828
0.317311411992263	0.967433850007828
0.317408123791103	0.967433850007828
0.317504835589942	0.967433850007828
0.317601547388781	0.967433850007828
0.317698259187621	0.967433850007828
0.31779497098646	0.967433850007828
0.3178916827853	0.967433850007828
0.317988394584139	0.967433850007828
0.318085106382979	0.967433850007828
0.318085106382979	0.967590418036637
0.318181818181818	0.967590418036637
0.318278529980658	0.967590418036637
0.318375241779497	0.967590418036637
0.318471953578337	0.967590418036637
0.318568665377176	0.967590418036637
0.318665377176015	0.967590418036637
0.318762088974855	0.967590418036637
0.318858800773694	0.967590418036637
0.318955512572534	0.967590418036637
0.318955512572534	0.967746986065445
0.319052224371373	0.967746986065445
0.319148936170213	0.967746986065445
0.319245647969052	0.967746986065445
0.319342359767892	0.967746986065445
0.319439071566731	0.967746986065445
0.319535783365571	0.967746986065445
0.31963249516441	0.967746986065445
0.31972920696325	0.967746986065445
0.319825918762089	0.967746986065445
0.319922630560928	0.967746986065445
0.320019342359768	0.967746986065445
0.320116054158607	0.967746986065445
0.320212765957447	0.967746986065445
0.320309477756286	0.967746986065445
0.320406189555126	0.967746986065445
0.320502901353965	0.967746986065445
0.320599613152805	0.967746986065445
0.320696324951644	0.967746986065445
0.320793036750484	0.967746986065445
0.320889748549323	0.967746986065445
0.320986460348162	0.967746986065445
0.321083172147002	0.967746986065445
0.321179883945841	0.967746986065445
0.321276595744681	0.967746986065445
0.32137330754352	0.967746986065445
0.32147001934236	0.967746986065445
0.321566731141199	0.967746986065445
0.321663442940039	0.967746986065445
0.321760154738878	0.967746986065445
0.321856866537718	0.967746986065445
0.321953578336557	0.967746986065445
0.322050290135397	0.967746986065445
0.322147001934236	0.967746986065445
0.322243713733075	0.967746986065445
0.322340425531915	0.967746986065445
0.322437137330754	0.967746986065445
0.322533849129594	0.967746986065445
0.322630560928433	0.967746986065445
0.322727272727273	0.967746986065445
0.322823984526112	0.967746986065445
0.322920696324952	0.967746986065445
0.322920696324952	0.967903554094254
0.323017408123791	0.967903554094254
0.323114119922631	0.967903554094254
0.32321083172147	0.967903554094254
0.323307543520309	0.967903554094254
0.323404255319149	0.967903554094254
0.323500967117988	0.967903554094254
0.323597678916828	0.967903554094254
0.323694390715667	0.967903554094254
0.323791102514507	0.967903554094254
0.323887814313346	0.967903554094254
0.323984526112186	0.967903554094254
0.324081237911025	0.967903554094254
0.324177949709865	0.967903554094254
0.324274661508704	0.967903554094254
0.324371373307544	0.967903554094254
0.324468085106383	0.967903554094254
0.324564796905222	0.967903554094254
0.324661508704062	0.967903554094254
0.324758220502901	0.967903554094254
0.324854932301741	0.967903554094254
0.32495164410058	0.967903554094254
0.32504835589942	0.967903554094254
0.325145067698259	0.967903554094254
0.325241779497099	0.967903554094254
0.325338491295938	0.967903554094254
0.325435203094778	0.967903554094254
0.325531914893617	0.967903554094254
0.325628626692456	0.967903554094254
0.325725338491296	0.967903554094254
0.325822050290135	0.967903554094254
0.325918762088975	0.967903554094254
0.326015473887814	0.967903554094254
0.326112185686654	0.967903554094254
0.326208897485493	0.967903554094254
0.326208897485493	0.968060122123062
0.326208897485493	0.968216690151871
0.326305609284333	0.968216690151871
0.326402321083172	0.968216690151871
0.326499032882012	0.968216690151871
0.326595744680851	0.968216690151871
0.326692456479691	0.968216690151871
0.326692456479691	0.96837325818068
0.32678916827853	0.96837325818068
0.326885880077369	0.96837325818068
0.326982591876209	0.96837325818068
0.327079303675048	0.96837325818068
0.327176015473888	0.96837325818068
0.327272727272727	0.96837325818068
0.327272727272727	0.968529826209488
0.327369439071567	0.968529826209488
0.327466150870406	0.968529826209488
0.327562862669246	0.968529826209488
0.327659574468085	0.968529826209488
0.327756286266925	0.968529826209488
0.327756286266925	0.968686394238296
0.327756286266925	0.968842962267105
0.327852998065764	0.968842962267105
0.327949709864603	0.968842962267105
0.328046421663443	0.968842962267105
0.328046421663443	0.968999530295914
0.328143133462282	0.968999530295914
0.328239845261122	0.968999530295914
0.328336557059961	0.968999530295914
0.328433268858801	0.968999530295914
0.32852998065764	0.968999530295914
0.32852998065764	0.969156098324722
0.32862669245648	0.969156098324722
0.32862669245648	0.969312666353531
0.328723404255319	0.969312666353531
0.328820116054159	0.969312666353531
0.328916827852998	0.969312666353531
0.329013539651838	0.969312666353531
0.329110251450677	0.969312666353531
0.329206963249516	0.969312666353531
0.329206963249516	0.969469234382339
0.329303675048356	0.969469234382339
0.329400386847195	0.969469234382339
0.329497098646035	0.969469234382339
0.329593810444874	0.969469234382339
0.329690522243714	0.969469234382339
0.329787234042553	0.969469234382339
0.329883945841393	0.969469234382339
0.329980657640232	0.969469234382339
0.330077369439072	0.969469234382339
0.330174081237911	0.969469234382339
0.33027079303675	0.969469234382339
0.33036750483559	0.969469234382339
0.330464216634429	0.969469234382339
0.330560928433269	0.969469234382339
0.330657640232108	0.969469234382339
0.330754352030948	0.969469234382339
0.330851063829787	0.969469234382339
0.330947775628627	0.969469234382339
0.331044487427466	0.969469234382339
0.331141199226306	0.969469234382339
0.331237911025145	0.969469234382339
0.331334622823985	0.969469234382339
0.331431334622824	0.969469234382339
0.331431334622824	0.969625802411148
0.331528046421663	0.969625802411148
0.331624758220503	0.969625802411148
0.331721470019342	0.969625802411148
0.331818181818182	0.969625802411148
0.331914893617021	0.969625802411148
0.332011605415861	0.969625802411148
0.3321083172147	0.969625802411148
0.33220502901354	0.969625802411148
0.332301740812379	0.969625802411148
0.332398452611219	0.969625802411148
0.332495164410058	0.969625802411148
0.332495164410058	0.969782370439956
0.332591876208897	0.969782370439956
0.332688588007737	0.969782370439956
0.332785299806576	0.969782370439956
0.332882011605416	0.969782370439956
0.332978723404255	0.969782370439956
0.332978723404255	0.969938938468765
0.333075435203095	0.969938938468765
0.333172147001934	0.969938938468765
0.333268858800774	0.969938938468765
0.333365570599613	0.969938938468765
0.333462282398453	0.969938938468765
0.333558994197292	0.969938938468765
0.333655705996132	0.969938938468765
0.333655705996132	0.970095506497573
0.333752417794971	0.970095506497573
0.33384912959381	0.970095506497573
0.33394584139265	0.970095506497573
0.334042553191489	0.970095506497573
0.334139264990329	0.970095506497573
0.334235976789168	0.970095506497573
0.334332688588008	0.970095506497573
0.334429400386847	0.970095506497573
0.334526112185687	0.970095506497573
0.334622823984526	0.970095506497573
0.334719535783366	0.970095506497573
0.334816247582205	0.970095506497573
0.334912959381044	0.970095506497573
0.335009671179884	0.970095506497573
0.335106382978723	0.970095506497573
0.335106382978723	0.970252074526382
0.335203094777563	0.970252074526382
0.335299806576402	0.970252074526382
0.335396518375242	0.970252074526382
0.335493230174081	0.970252074526382
0.335589941972921	0.970252074526382
0.33568665377176	0.970252074526382
0.3357833655706	0.970252074526382
0.335880077369439	0.970252074526382
0.335976789168279	0.970252074526382
0.336073500967118	0.970252074526382
0.336170212765957	0.970252074526382
0.336266924564797	0.970252074526382
0.336363636363636	0.970252074526382
0.336460348162476	0.970252074526382
0.336557059961315	0.970252074526382
0.336653771760155	0.970252074526382
0.336750483558994	0.970252074526382
0.336847195357834	0.970252074526382
0.336943907156673	0.970252074526382
0.337040618955513	0.970252074526382
0.337137330754352	0.970252074526382
0.337234042553192	0.970252074526382
0.337330754352031	0.970252074526382
0.33742746615087	0.970252074526382
0.33752417794971	0.970252074526382
0.337620889748549	0.970252074526382
0.337620889748549	0.97040864255519
0.337717601547389	0.97040864255519
0.337814313346228	0.97040864255519
0.337911025145068	0.97040864255519
0.337911025145068	0.970565210583999
0.338007736943907	0.970565210583999
0.338007736943907	0.970721778612807
0.338104448742747	0.970721778612807
0.338201160541586	0.970721778612807
0.338297872340426	0.970721778612807
0.338394584139265	0.970721778612807
0.338491295938104	0.970721778612807
0.338588007736944	0.970721778612807
0.338684719535783	0.970721778612807
0.338781431334623	0.970721778612807
0.338878143133462	0.970721778612807
0.338974854932302	0.970721778612807
0.339071566731141	0.970721778612807
0.339071566731141	0.970878346641616
0.339168278529981	0.970878346641616
0.33926499032882	0.970878346641616
0.33936170212766	0.970878346641616
0.339458413926499	0.970878346641616
0.339555125725338	0.970878346641616
0.339651837524178	0.970878346641616
0.339748549323017	0.970878346641616
0.339845261121857	0.970878346641616
0.339845261121857	0.971034914670424
0.339941972920696	0.971034914670424
0.340038684719536	0.971034914670424
0.340135396518375	0.971034914670424
0.340232108317215	0.971034914670424
0.340328820116054	0.971034914670424
0.340425531914894	0.971034914670424
0.340522243713733	0.971034914670424
0.340618955512573	0.971034914670424
0.340715667311412	0.971034914670424
0.340812379110251	0.971034914670424
0.340909090909091	0.971034914670424
0.34100580270793	0.971034914670424
0.34110251450677	0.971034914670424
0.341199226305609	0.971034914670424
0.341199226305609	0.971191482699233
0.341295938104449	0.971191482699233
0.341392649903288	0.971191482699233
0.341489361702128	0.971191482699233
0.341586073500967	0.971191482699233
0.341682785299807	0.971191482699233
0.341779497098646	0.971191482699233
0.341779497098646	0.971348050728041
0.341876208897485	0.971348050728041
0.341972920696325	0.971348050728041
0.342069632495164	0.971348050728041
0.342166344294004	0.971348050728041
0.342166344294004	0.97150461875685
0.342263056092843	0.97150461875685
0.342359767891683	0.97150461875685
0.342456479690522	0.97150461875685
0.342553191489362	0.97150461875685
0.342649903288201	0.97150461875685
0.342746615087041	0.97150461875685
0.34284332688588	0.97150461875685
0.34294003868472	0.97150461875685
0.343036750483559	0.97150461875685
0.343133462282398	0.97150461875685
0.343230174081238	0.97150461875685
0.343326885880077	0.97150461875685
0.343423597678917	0.97150461875685
0.343520309477756	0.97150461875685
0.343617021276596	0.97150461875685
0.343713733075435	0.97150461875685
0.343810444874275	0.97150461875685
0.343907156673114	0.97150461875685
0.344003868471954	0.97150461875685
0.344100580270793	0.97150461875685
0.344197292069633	0.97150461875685
0.344294003868472	0.97150461875685
0.344390715667311	0.97150461875685
0.344487427466151	0.97150461875685
0.34458413926499	0.97150461875685
0.34468085106383	0.97150461875685
0.344777562862669	0.97150461875685
0.344874274661509	0.97150461875685
0.344970986460348	0.97150461875685
0.345067698259188	0.97150461875685
0.345164410058027	0.97150461875685
0.345164410058027	0.971661186785658
0.345261121856867	0.971661186785658
0.345357833655706	0.971661186785658
0.345454545454545	0.971661186785658
0.345551257253385	0.971661186785658
0.345551257253385	0.971817754814467
0.345647969052224	0.971817754814467
0.345744680851064	0.971817754814467
0.345841392649903	0.971817754814467
0.345938104448743	0.971817754814467
0.346034816247582	0.971817754814467
0.346034816247582	0.971974322843275
0.346131528046422	0.971974322843275
0.346131528046422	0.972130890872084
0.346228239845261	0.972130890872084
0.346324951644101	0.972130890872084
0.34642166344294	0.972130890872084
0.346518375241779	0.972130890872084
0.346615087040619	0.972130890872084
0.346711798839458	0.972130890872084
0.346808510638298	0.972130890872084
0.346905222437137	0.972130890872084
0.347001934235977	0.972130890872084
0.347098646034816	0.972130890872084
0.347195357833656	0.972130890872084
0.347292069632495	0.972130890872084
0.347388781431335	0.972130890872084
0.347485493230174	0.972130890872084
0.347582205029014	0.972130890872084
0.347678916827853	0.972130890872084
0.347775628626692	0.972130890872084
0.347872340425532	0.972130890872084
0.347969052224371	0.972130890872084
0.347969052224371	0.972287458900892
0.348065764023211	0.972287458900892
0.34816247582205	0.972287458900892
0.34825918762089	0.972287458900892
0.348355899419729	0.972287458900892
0.348452611218569	0.972287458900892
0.348549323017408	0.972287458900892
0.348646034816248	0.972287458900892
0.348742746615087	0.972287458900892
0.348839458413926	0.972287458900892
0.348936170212766	0.972287458900892
0.349032882011605	0.972287458900892
0.349129593810445	0.972287458900892
0.349226305609284	0.972287458900892
0.349323017408124	0.972287458900892
0.349419729206963	0.972287458900892
0.349516441005803	0.972287458900892
0.349613152804642	0.972287458900892
0.349709864603482	0.972287458900892
0.349806576402321	0.972287458900892
0.349903288201161	0.972287458900892
0.349903288201161	0.972444026929701
0.35	0.972444026929701
0.350096711798839	0.972444026929701
0.350193423597679	0.972444026929701
0.350290135396518	0.972444026929701
0.350386847195358	0.972444026929701
0.350483558994197	0.972444026929701
0.350580270793037	0.972444026929701
0.350676982591876	0.972444026929701
0.350773694390716	0.972444026929701
0.350870406189555	0.972444026929701
0.350967117988395	0.972444026929701
0.351063829787234	0.972444026929701
0.351160541586074	0.972444026929701
0.351257253384913	0.972444026929701
0.351257253384913	0.972600594958509
0.351257253384913	0.972757162987318
0.351353965183752	0.972757162987318
0.351450676982592	0.972757162987318
0.351547388781431	0.972757162987318
0.351644100580271	0.972757162987318
0.35174081237911	0.972757162987318
0.35183752417795	0.972757162987318
0.351934235976789	0.972757162987318
0.352030947775629	0.972757162987318
0.352030947775629	0.972913731016127
0.352127659574468	0.972913731016127
0.352224371373308	0.972913731016127
0.352321083172147	0.972913731016127
0.352417794970986	0.972913731016127
0.352514506769826	0.972913731016127
0.352611218568665	0.972913731016127
0.352707930367505	0.972913731016127
0.352804642166344	0.972913731016127
0.352901353965184	0.972913731016127
0.352998065764023	0.972913731016127
0.353094777562863	0.972913731016127
0.353191489361702	0.972913731016127
0.353288201160542	0.972913731016127
0.353384912959381	0.972913731016127
0.35348162475822	0.972913731016127
0.35357833655706	0.972913731016127
0.353675048355899	0.972913731016127
0.353771760154739	0.972913731016127
0.353868471953578	0.972913731016127
0.353965183752418	0.972913731016127
0.354061895551257	0.972913731016127
0.354158607350097	0.972913731016127
0.354255319148936	0.972913731016127
0.354352030947776	0.972913731016127
0.354448742746615	0.972913731016127
0.354545454545455	0.972913731016127
0.354642166344294	0.972913731016127
0.354738878143133	0.972913731016127
0.354835589941973	0.972913731016127
0.354932301740812	0.972913731016127
0.355029013539652	0.972913731016127
0.355125725338491	0.972913731016127
0.355222437137331	0.972913731016127
0.35531914893617	0.972913731016127
0.35541586073501	0.972913731016127
0.355512572533849	0.972913731016127
0.355609284332689	0.972913731016127
0.355705996131528	0.972913731016127
0.355802707930368	0.972913731016127
0.355899419729207	0.972913731016127
0.355996131528046	0.972913731016127
0.355996131528046	0.973070299044935
0.356092843326886	0.973070299044935
0.356189555125725	0.973070299044935
0.356286266924565	0.973070299044935
0.356382978723404	0.973070299044935
0.356479690522244	0.973070299044935
0.356576402321083	0.973070299044935
0.356673114119923	0.973070299044935
0.356769825918762	0.973070299044935
0.356866537717602	0.973070299044935
0.356963249516441	0.973070299044935
0.35705996131528	0.973070299044935
0.35715667311412	0.973070299044935
0.357253384912959	0.973070299044935
0.357350096711799	0.973070299044935
0.357446808510638	0.973070299044935
0.357543520309478	0.973070299044935
0.357640232108317	0.973070299044935
0.357640232108317	0.973226867073744
0.357736943907157	0.973226867073744
0.357833655705996	0.973226867073744
0.357930367504836	0.973226867073744
0.358027079303675	0.973226867073744
0.358123791102515	0.973226867073744
0.358220502901354	0.973226867073744
0.358317214700193	0.973226867073744
0.358317214700193	0.973383435102552
0.358413926499033	0.973383435102552
0.358510638297872	0.973383435102552
0.358607350096712	0.973383435102552
0.358607350096712	0.973540003131361
0.358704061895551	0.973540003131361
0.358800773694391	0.973540003131361
0.35889748549323	0.973540003131361
0.35899419729207	0.973540003131361
0.359090909090909	0.973540003131361
0.359187620889749	0.973540003131361
0.359284332688588	0.973540003131361
0.359381044487427	0.973540003131361
0.359477756286267	0.973540003131361
0.359574468085106	0.973540003131361
0.359671179883946	0.973540003131361
0.359767891682785	0.973540003131361
0.359864603481625	0.973540003131361
0.359961315280464	0.973540003131361
0.360058027079304	0.973540003131361
0.360154738878143	0.973540003131361
0.360251450676983	0.973540003131361
0.360348162475822	0.973540003131361
0.360444874274661	0.973540003131361
0.360444874274661	0.973696571160169
0.360541586073501	0.973696571160169
0.36063829787234	0.973696571160169
0.36073500967118	0.973696571160169
0.360831721470019	0.973696571160169
0.360928433268859	0.973696571160169
0.360928433268859	0.973853139188978
0.361025145067698	0.973853139188978
0.361121856866538	0.973853139188978
0.361218568665377	0.973853139188978
0.361315280464217	0.973853139188978
0.361411992263056	0.973853139188978
0.361508704061896	0.973853139188978
0.361605415860735	0.973853139188978
0.361702127659574	0.973853139188978
0.361798839458414	0.973853139188978
0.361895551257253	0.973853139188978
0.361992263056093	0.973853139188978
0.362088974854932	0.973853139188978
0.362185686653772	0.973853139188978
0.362185686653772	0.974009707217786
0.362282398452611	0.974009707217786
0.362379110251451	0.974009707217786
0.36247582205029	0.974009707217786
0.36257253384913	0.974009707217786
0.362669245647969	0.974009707217786
0.362765957446809	0.974009707217786
0.362862669245648	0.974009707217786
0.362959381044487	0.974009707217786
0.363056092843327	0.974009707217786
0.363152804642166	0.974009707217786
0.363249516441006	0.974009707217786
0.363346228239845	0.974009707217786
0.363442940038685	0.974009707217786
0.363539651837524	0.974009707217786
0.363636363636364	0.974009707217786
0.363636363636364	0.974166275246595
0.363733075435203	0.974166275246595
0.363829787234043	0.974166275246595
0.363926499032882	0.974166275246595
0.364023210831721	0.974166275246595
0.364119922630561	0.974166275246595
0.3642166344294	0.974166275246595
0.36431334622824	0.974166275246595
0.364410058027079	0.974166275246595
0.364506769825919	0.974166275246595
0.364603481624758	0.974166275246595
0.364700193423598	0.974166275246595
0.364796905222437	0.974166275246595
0.364893617021277	0.974166275246595
0.364990328820116	0.974166275246595
0.365087040618956	0.974166275246595
0.365087040618956	0.974322843275403
0.365183752417795	0.974322843275403
0.365280464216634	0.974322843275403
0.365377176015474	0.974322843275403
0.365473887814313	0.974322843275403
0.365570599613153	0.974322843275403
0.365667311411992	0.974322843275403
0.365764023210832	0.974322843275403
0.365860735009671	0.974322843275403
0.365957446808511	0.974322843275403
0.36605415860735	0.974322843275403
0.36615087040619	0.974322843275403
0.366247582205029	0.974322843275403
0.366344294003868	0.974322843275403
0.366441005802708	0.974322843275403
0.366537717601547	0.974322843275403
0.366634429400387	0.974322843275403
0.366731141199226	0.974322843275403
0.366827852998066	0.974322843275403
0.366924564796905	0.974322843275403
0.367021276595745	0.974322843275403
0.367117988394584	0.974322843275403
0.367214700193424	0.974322843275403
0.367311411992263	0.974322843275403
0.367408123791102	0.974322843275403
0.367504835589942	0.974322843275403
0.367601547388781	0.974322843275403
0.367698259187621	0.974322843275403
0.36779497098646	0.974322843275403
0.3678916827853	0.974322843275403
0.367988394584139	0.974322843275403
0.368085106382979	0.974322843275403
0.368181818181818	0.974322843275403
0.368278529980658	0.974322843275403
0.368375241779497	0.974322843275403
0.368471953578337	0.974322843275403
0.368568665377176	0.974322843275403
0.368665377176015	0.974322843275403
0.368762088974855	0.974322843275403
0.368858800773694	0.974322843275403
0.368955512572534	0.974322843275403
0.369052224371373	0.974322843275403
0.369148936170213	0.974322843275403
0.369148936170213	0.974479411304212
0.369245647969052	0.974479411304212
0.369342359767892	0.974479411304212
0.369439071566731	0.974479411304212
0.369535783365571	0.974479411304212
0.36963249516441	0.974479411304212
0.36972920696325	0.974479411304212
0.369825918762089	0.974479411304212
0.369825918762089	0.97463597933302
0.369922630560928	0.97463597933302
0.370019342359768	0.97463597933302
0.370116054158607	0.97463597933302
0.370212765957447	0.97463597933302
0.370309477756286	0.97463597933302
0.370406189555126	0.97463597933302
0.370502901353965	0.97463597933302
0.370599613152805	0.97463597933302
0.370696324951644	0.97463597933302
0.370793036750484	0.97463597933302
0.370889748549323	0.97463597933302
0.370889748549323	0.974792547361829
0.370986460348162	0.974792547361829
0.371083172147002	0.974792547361829
0.371179883945841	0.974792547361829
0.371276595744681	0.974792547361829
0.37137330754352	0.974792547361829
0.37147001934236	0.974792547361829
0.371566731141199	0.974792547361829
0.371663442940039	0.974792547361829
0.371760154738878	0.974792547361829
0.371856866537718	0.974792547361829
0.371953578336557	0.974792547361829
0.372050290135397	0.974792547361829
0.372147001934236	0.974792547361829
0.372243713733075	0.974792547361829
0.372340425531915	0.974792547361829
0.372437137330754	0.974792547361829
0.372533849129594	0.974792547361829
0.372630560928433	0.974792547361829
0.372727272727273	0.974792547361829
0.372823984526112	0.974792547361829
0.372920696324952	0.974792547361829
0.373017408123791	0.974792547361829
0.373114119922631	0.974792547361829
0.37321083172147	0.974792547361829
0.373307543520309	0.974792547361829
0.373404255319149	0.974792547361829
0.373500967117988	0.974792547361829
0.373597678916828	0.974792547361829
0.373694390715667	0.974792547361829
0.373791102514507	0.974792547361829
0.373887814313346	0.974792547361829
0.373984526112186	0.974792547361829
0.374081237911025	0.974792547361829
0.374177949709865	0.974792547361829
0.374274661508704	0.974792547361829
0.374371373307543	0.974792547361829
0.374468085106383	0.974792547361829
0.374564796905222	0.974792547361829
0.374661508704062	0.974792547361829
0.374758220502901	0.974792547361829
0.374854932301741	0.974792547361829
0.37495164410058	0.974792547361829
0.37504835589942	0.974792547361829
0.375145067698259	0.974792547361829
0.375241779497099	0.974792547361829
0.375338491295938	0.974792547361829
0.375435203094778	0.974792547361829
0.375531914893617	0.974792547361829
0.375628626692457	0.974792547361829
0.375725338491296	0.974792547361829
0.375822050290135	0.974792547361829
0.375918762088975	0.974792547361829
0.375918762088975	0.974949115390637
0.376015473887814	0.974949115390637
0.376112185686654	0.974949115390637
0.376208897485493	0.974949115390637
0.376305609284333	0.974949115390637
0.376402321083172	0.974949115390637
0.376499032882012	0.974949115390637
0.376595744680851	0.974949115390637
0.376692456479691	0.974949115390637
0.37678916827853	0.974949115390637
0.376885880077369	0.974949115390637
0.376885880077369	0.975105683419446
0.376982591876209	0.975105683419446
0.377079303675048	0.975105683419446
0.377079303675048	0.975262251448254
0.377176015473888	0.975262251448254
0.377272727272727	0.975262251448254
0.377369439071567	0.975262251448254
0.377466150870406	0.975262251448254
0.377562862669246	0.975262251448254
0.377659574468085	0.975262251448254
0.377756286266925	0.975262251448254
0.377852998065764	0.975262251448254
0.377949709864603	0.975262251448254
0.378046421663443	0.975262251448254
0.378143133462282	0.975262251448254
0.378239845261122	0.975262251448254
0.378239845261122	0.975418819477063
0.378336557059961	0.975418819477063
0.378336557059961	0.975575387505871
0.378433268858801	0.975575387505871
0.37852998065764	0.975575387505871
0.37862669245648	0.975575387505871
0.378723404255319	0.975575387505871
0.378820116054159	0.975575387505871
0.378916827852998	0.975575387505871
0.379013539651838	0.975575387505871
0.379110251450677	0.975575387505871
0.379206963249516	0.975575387505871
0.379206963249516	0.97573195553468
0.379303675048356	0.97573195553468
0.379400386847195	0.97573195553468
0.379497098646035	0.97573195553468
0.379593810444874	0.97573195553468
0.379690522243714	0.97573195553468
0.379787234042553	0.97573195553468
0.379883945841393	0.97573195553468
0.379980657640232	0.97573195553468
0.380077369439072	0.97573195553468
0.380174081237911	0.97573195553468
0.380174081237911	0.975888523563488
0.38027079303675	0.975888523563488
0.38036750483559	0.975888523563488
0.380464216634429	0.975888523563488
0.380560928433269	0.975888523563488
0.380657640232108	0.975888523563488
0.380657640232108	0.976045091592297
0.380754352030948	0.976045091592297
0.380851063829787	0.976045091592297
0.380947775628627	0.976045091592297
0.381044487427466	0.976045091592297
0.381141199226306	0.976045091592297
0.381237911025145	0.976045091592297
0.381334622823985	0.976045091592297
0.381431334622824	0.976045091592297
0.381528046421663	0.976045091592297
0.381624758220503	0.976045091592297
0.381721470019342	0.976045091592297
0.381721470019342	0.976201659621105
0.381818181818182	0.976201659621105
0.381914893617021	0.976201659621105
0.382011605415861	0.976201659621105
0.3821083172147	0.976201659621105
0.38220502901354	0.976201659621105
0.382301740812379	0.976201659621105
0.382398452611219	0.976201659621105
0.382495164410058	0.976201659621105
0.382591876208898	0.976201659621105
0.382688588007737	0.976201659621105
0.382785299806576	0.976201659621105
0.382882011605416	0.976201659621105
0.382978723404255	0.976201659621105
0.383075435203095	0.976201659621105
0.383172147001934	0.976201659621105
0.383268858800774	0.976201659621105
0.383365570599613	0.976201659621105
0.383462282398453	0.976201659621105
0.383558994197292	0.976201659621105
0.383655705996132	0.976201659621105
0.383655705996132	0.976358227649914
0.383752417794971	0.976358227649914
0.38384912959381	0.976358227649914
0.38394584139265	0.976358227649914
0.384042553191489	0.976358227649914
0.384139264990329	0.976358227649914
0.384235976789168	0.976358227649914
0.384332688588008	0.976358227649914
0.384429400386847	0.976358227649914
0.384526112185687	0.976358227649914
0.384622823984526	0.976358227649914
0.384719535783366	0.976358227649914
0.384816247582205	0.976358227649914
0.384912959381044	0.976358227649914
0.385009671179884	0.976358227649914
0.385106382978723	0.976358227649914
0.385203094777563	0.976358227649914
0.385299806576402	0.976358227649914
0.385396518375242	0.976358227649914
0.385493230174081	0.976358227649914
0.385589941972921	0.976358227649914
0.38568665377176	0.976358227649914
0.3857833655706	0.976358227649914
0.385880077369439	0.976358227649914
0.385976789168279	0.976358227649914
0.386073500967118	0.976358227649914
0.386170212765957	0.976358227649914
0.386266924564797	0.976358227649914
0.386363636363636	0.976358227649914
0.386460348162476	0.976358227649914
0.386557059961315	0.976358227649914
0.386653771760155	0.976358227649914
0.386750483558994	0.976358227649914
0.386847195357834	0.976358227649914
0.386943907156673	0.976358227649914
0.387040618955513	0.976358227649914
0.387137330754352	0.976358227649914
0.387234042553191	0.976358227649914
0.387330754352031	0.976358227649914
0.38742746615087	0.976358227649914
0.38752417794971	0.976358227649914
0.38752417794971	0.976514795678722
0.387620889748549	0.976514795678722
0.387717601547389	0.976514795678722
0.387814313346228	0.976514795678722
0.387911025145068	0.976514795678722
0.388007736943907	0.976514795678722
0.388104448742747	0.976514795678722
0.388201160541586	0.976514795678722
0.388201160541586	0.976671363707531
0.388297872340426	0.976671363707531
0.388394584139265	0.976671363707531
0.388491295938104	0.976671363707531
0.388588007736944	0.976671363707531
0.388684719535783	0.976671363707531
0.388781431334623	0.976671363707531
0.388878143133462	0.976671363707531
0.388974854932302	0.976671363707531
0.389071566731141	0.976671363707531
0.389168278529981	0.976671363707531
0.38926499032882	0.976671363707531
0.38926499032882	0.976827931736339
0.38936170212766	0.976827931736339
0.389458413926499	0.976827931736339
0.389555125725339	0.976827931736339
0.389651837524178	0.976827931736339
0.389748549323017	0.976827931736339
0.389845261121857	0.976827931736339
0.389941972920696	0.976827931736339
0.390038684719536	0.976827931736339
0.390135396518375	0.976827931736339
0.390232108317215	0.976827931736339
0.390328820116054	0.976827931736339
0.390425531914894	0.976827931736339
0.390522243713733	0.976827931736339
0.390618955512573	0.976827931736339
0.390715667311412	0.976827931736339
0.390812379110251	0.976827931736339
0.390909090909091	0.976827931736339
0.39100580270793	0.976827931736339
0.39110251450677	0.976827931736339
0.391199226305609	0.976827931736339
0.391295938104449	0.976827931736339
0.391392649903288	0.976827931736339
0.391489361702128	0.976827931736339
0.391586073500967	0.976827931736339
0.391682785299807	0.976827931736339
0.391779497098646	0.976827931736339
0.391876208897485	0.976827931736339
0.391972920696325	0.976827931736339
0.392069632495164	0.976827931736339
0.392166344294004	0.976827931736339
0.392263056092843	0.976827931736339
0.392359767891683	0.976827931736339
0.392456479690522	0.976827931736339
0.392456479690522	0.976984499765148
0.392553191489362	0.976984499765148
0.392649903288201	0.976984499765148
0.392746615087041	0.976984499765148
0.39284332688588	0.976984499765148
0.39294003868472	0.976984499765148
0.393036750483559	0.976984499765148
0.393036750483559	0.977141067793956
0.393133462282398	0.977141067793956
0.393230174081238	0.977141067793956
0.393326885880077	0.977141067793956
0.393423597678917	0.977141067793956
0.393520309477756	0.977141067793956
0.393617021276596	0.977141067793956
0.393713733075435	0.977141067793956
0.393810444874275	0.977141067793956
0.393907156673114	0.977141067793956
0.394003868471954	0.977141067793956
0.394003868471954	0.977297635822765
0.394100580270793	0.977297635822765
0.394197292069632	0.977297635822765
0.394294003868472	0.977297635822765
0.394390715667311	0.977297635822765
0.394487427466151	0.977297635822765
0.39458413926499	0.977297635822765
0.39468085106383	0.977297635822765
0.39468085106383	0.977454203851574
0.394777562862669	0.977454203851574
0.394874274661509	0.977454203851574
0.394970986460348	0.977454203851574
0.395067698259188	0.977454203851574
0.395164410058027	0.977454203851574
0.395261121856867	0.977454203851574
0.395357833655706	0.977454203851574
0.395454545454545	0.977454203851574
0.395551257253385	0.977454203851574
0.395647969052224	0.977454203851574
0.395744680851064	0.977454203851574
0.395841392649903	0.977454203851574
0.395938104448743	0.977454203851574
0.396034816247582	0.977454203851574
0.396131528046422	0.977454203851574
0.396228239845261	0.977454203851574
0.396324951644101	0.977454203851574
0.39642166344294	0.977454203851574
0.39651837524178	0.977454203851574
0.396615087040619	0.977454203851574
0.396711798839458	0.977454203851574
0.396808510638298	0.977454203851574
0.396808510638298	0.977610771880382
0.396905222437137	0.977610771880382
0.397001934235977	0.977610771880382
0.397098646034816	0.977610771880382
0.397195357833656	0.977610771880382
0.397292069632495	0.977610771880382
0.397388781431335	0.977610771880382
0.397485493230174	0.977610771880382
0.397582205029014	0.977610771880382
0.397678916827853	0.977610771880382
0.397775628626692	0.977610771880382
0.397872340425532	0.977610771880382
0.397969052224371	0.977610771880382
0.397969052224371	0.977767339909191
0.398065764023211	0.977767339909191
0.39816247582205	0.977767339909191
0.39825918762089	0.977767339909191
0.398355899419729	0.977767339909191
0.398452611218569	0.977767339909191
0.398549323017408	0.977767339909191
0.398646034816248	0.977767339909191
0.398742746615087	0.977767339909191
0.398839458413926	0.977767339909191
0.398936170212766	0.977767339909191
0.399032882011605	0.977767339909191
0.399129593810445	0.977767339909191
0.399226305609284	0.977767339909191
0.399323017408124	0.977767339909191
0.399419729206963	0.977767339909191
0.399516441005803	0.977767339909191
0.399613152804642	0.977767339909191
0.399709864603482	0.977767339909191
0.399806576402321	0.977767339909191
0.399903288201161	0.977767339909191
0.4	0.977767339909191
0.400096711798839	0.977767339909191
0.400193423597679	0.977767339909191
0.400290135396518	0.977767339909191
0.400386847195358	0.977767339909191
0.400483558994197	0.977767339909191
0.400580270793037	0.977767339909191
0.400676982591876	0.977767339909191
0.400773694390716	0.977767339909191
0.400870406189555	0.977767339909191
0.400967117988395	0.977767339909191
0.401063829787234	0.977767339909191
0.401160541586074	0.977767339909191
0.401257253384913	0.977767339909191
0.401353965183752	0.977767339909191
0.401450676982592	0.977767339909191
0.401547388781431	0.977767339909191
0.401644100580271	0.977767339909191
0.40174081237911	0.977767339909191
0.40183752417795	0.977767339909191
0.401934235976789	0.977767339909191
0.401934235976789	0.977923907937999
0.402030947775629	0.977923907937999
0.402127659574468	0.977923907937999
0.402127659574468	0.978080475966808
0.402127659574468	0.978237043995616
0.402224371373308	0.978237043995616
0.402321083172147	0.978237043995616
0.402417794970986	0.978237043995616
0.402514506769826	0.978237043995616
0.402611218568665	0.978237043995616
0.402707930367505	0.978237043995616
0.402804642166344	0.978237043995616
0.402901353965184	0.978237043995616
0.402998065764023	0.978237043995616
0.403094777562863	0.978237043995616
0.403191489361702	0.978237043995616
0.403288201160542	0.978237043995616
0.403288201160542	0.978393612024425
0.403384912959381	0.978393612024425
0.403481624758221	0.978393612024425
0.40357833655706	0.978393612024425
0.403675048355899	0.978393612024425
0.403771760154739	0.978393612024425
0.403868471953578	0.978393612024425
0.403965183752418	0.978393612024425
0.404061895551257	0.978393612024425
0.404158607350097	0.978393612024425
0.404255319148936	0.978393612024425
0.404352030947776	0.978393612024425
0.404448742746615	0.978393612024425
0.404545454545455	0.978393612024425
0.404642166344294	0.978393612024425
0.404642166344294	0.978550180053233
0.404738878143133	0.978550180053233
0.404835589941973	0.978550180053233
0.404932301740812	0.978550180053233
0.405029013539652	0.978550180053233
0.405125725338491	0.978550180053233
0.405222437137331	0.978550180053233
0.40531914893617	0.978550180053233
0.40541586073501	0.978550180053233
0.40541586073501	0.978706748082042
0.405512572533849	0.978706748082042
0.405609284332689	0.978706748082042
0.405705996131528	0.978706748082042
0.405802707930367	0.978706748082042
0.405899419729207	0.978706748082042
0.405996131528046	0.978706748082042
0.406092843326886	0.978706748082042
0.406189555125725	0.978706748082042
0.406286266924565	0.978706748082042
0.406382978723404	0.978706748082042
0.406479690522244	0.978706748082042
0.406576402321083	0.978706748082042
0.406673114119923	0.978706748082042
0.406769825918762	0.978706748082042
0.406866537717602	0.978706748082042
0.406963249516441	0.978706748082042
0.40705996131528	0.978706748082042
0.40715667311412	0.978706748082042
0.407253384912959	0.978706748082042
0.407350096711799	0.978706748082042
0.407446808510638	0.978706748082042
0.407543520309478	0.978706748082042
0.407640232108317	0.978706748082042
0.407736943907157	0.978706748082042
0.407833655705996	0.978706748082042
0.407930367504836	0.978706748082042
0.408027079303675	0.978706748082042
0.408123791102515	0.978706748082042
0.408220502901354	0.978706748082042
0.408220502901354	0.97886331611085
0.408317214700193	0.97886331611085
0.408413926499033	0.97886331611085
0.408510638297872	0.97886331611085
0.408607350096712	0.97886331611085
0.408704061895551	0.97886331611085
0.408800773694391	0.97886331611085
0.40889748549323	0.97886331611085
0.40889748549323	0.979019884139659
0.40899419729207	0.979019884139659
0.409090909090909	0.979019884139659
0.409187620889749	0.979019884139659
0.409284332688588	0.979019884139659
0.409381044487427	0.979019884139659
0.409477756286267	0.979019884139659
0.409477756286267	0.979176452168467
0.409574468085106	0.979176452168467
0.409671179883946	0.979176452168467
0.409767891682785	0.979176452168467
0.409864603481625	0.979176452168467
0.409864603481625	0.979333020197276
0.409961315280464	0.979333020197276
0.410058027079304	0.979333020197276
0.410154738878143	0.979333020197276
0.410251450676983	0.979333020197276
0.410348162475822	0.979333020197276
0.410444874274662	0.979333020197276
0.410541586073501	0.979333020197276
0.41063829787234	0.979333020197276
0.41073500967118	0.979333020197276
0.410831721470019	0.979333020197276
0.410928433268859	0.979333020197276
0.411025145067698	0.979333020197276
0.411121856866538	0.979333020197276
0.411218568665377	0.979333020197276
0.411315280464217	0.979333020197276
0.411315280464217	0.979489588226084
0.411411992263056	0.979489588226084
0.411508704061896	0.979489588226084
0.411605415860735	0.979489588226084
0.411702127659574	0.979489588226084
0.411798839458414	0.979489588226084
0.411798839458414	0.979646156254893
0.411895551257253	0.979646156254893
0.411992263056093	0.979646156254893
0.412088974854932	0.979646156254893
0.412185686653772	0.979646156254893
0.412282398452611	0.979646156254893
0.412379110251451	0.979646156254893
0.41247582205029	0.979646156254893
0.41257253384913	0.979646156254893
0.412669245647969	0.979646156254893
0.412765957446808	0.979646156254893
0.412765957446808	0.979802724283701
0.412862669245648	0.979802724283701
0.412959381044487	0.979802724283701
0.413056092843327	0.979802724283701
0.413152804642166	0.979802724283701
0.413249516441006	0.979802724283701
0.413346228239845	0.979802724283701
0.413442940038685	0.979802724283701
0.413539651837524	0.979802724283701
0.413636363636364	0.979802724283701
0.413733075435203	0.979802724283701
0.413829787234043	0.979802724283701
0.413926499032882	0.979802724283701
0.414023210831721	0.979802724283701
0.414119922630561	0.979802724283701
0.4142166344294	0.979802724283701
0.41431334622824	0.979802724283701
0.414410058027079	0.979802724283701
0.414506769825919	0.979802724283701
0.414603481624758	0.979802724283701
0.414700193423598	0.979802724283701
0.414796905222437	0.979802724283701
0.414893617021277	0.979802724283701
0.414990328820116	0.979802724283701
0.415087040618956	0.979802724283701
0.415183752417795	0.979802724283701
0.415280464216634	0.979802724283701
0.415377176015474	0.979802724283701
0.415473887814313	0.979802724283701
0.415570599613153	0.979802724283701
0.415667311411992	0.979802724283701
0.415764023210832	0.979802724283701
0.415860735009671	0.979802724283701
0.415957446808511	0.979802724283701
0.41605415860735	0.979802724283701
0.41605415860735	0.97995929231251
0.41615087040619	0.97995929231251
0.416247582205029	0.97995929231251
0.416344294003868	0.97995929231251
0.416441005802708	0.97995929231251
0.416537717601547	0.97995929231251
0.416634429400387	0.97995929231251
0.416731141199226	0.97995929231251
0.416827852998066	0.97995929231251
0.416924564796905	0.97995929231251
0.417021276595745	0.97995929231251
0.417117988394584	0.97995929231251
0.417214700193424	0.97995929231251
0.417311411992263	0.97995929231251
0.417408123791103	0.97995929231251
0.417504835589942	0.97995929231251
0.417601547388781	0.97995929231251
0.417698259187621	0.97995929231251
0.417698259187621	0.980115860341318
0.41779497098646	0.980115860341318
0.4178916827853	0.980115860341318
0.417988394584139	0.980115860341318
0.418085106382979	0.980115860341318
0.418181818181818	0.980115860341318
0.418278529980658	0.980115860341318
0.418375241779497	0.980115860341318
0.418375241779497	0.980272428370127
0.418471953578337	0.980272428370127
0.418568665377176	0.980272428370127
0.418665377176015	0.980272428370127
0.418762088974855	0.980272428370127
0.418858800773694	0.980272428370127
0.418955512572534	0.980272428370127
0.419052224371373	0.980272428370127
0.419148936170213	0.980272428370127
0.419245647969052	0.980272428370127
0.419342359767892	0.980272428370127
0.419439071566731	0.980272428370127
0.419439071566731	0.980428996398935
0.419535783365571	0.980428996398935
0.41963249516441	0.980428996398935
0.41972920696325	0.980428996398935
0.419825918762089	0.980428996398935
0.419922630560928	0.980428996398935
0.419922630560928	0.980585564427744
0.420019342359768	0.980585564427744
0.420116054158607	0.980585564427744
0.420212765957447	0.980585564427744
0.420309477756286	0.980585564427744
0.420406189555126	0.980585564427744
0.420502901353965	0.980585564427744
0.420599613152805	0.980585564427744
0.420696324951644	0.980585564427744
0.420793036750484	0.980585564427744
0.420889748549323	0.980585564427744
0.420986460348162	0.980585564427744
0.421083172147002	0.980585564427744
0.421083172147002	0.980742132456552
0.421179883945841	0.980742132456552
0.421276595744681	0.980742132456552
0.42137330754352	0.980742132456552
0.42147001934236	0.980742132456552
0.421566731141199	0.980742132456552
0.421663442940039	0.980742132456552
0.421760154738878	0.980742132456552
0.421856866537718	0.980742132456552
0.421953578336557	0.980742132456552
0.422050290135397	0.980742132456552
0.422147001934236	0.980742132456552
0.422243713733075	0.980742132456552
0.422340425531915	0.980742132456552
0.422437137330754	0.980742132456552
0.422533849129594	0.980742132456552
0.422630560928433	0.980742132456552
0.422630560928433	0.980898700485361
0.422727272727273	0.980898700485361
0.422823984526112	0.980898700485361
0.422920696324952	0.980898700485361
0.423017408123791	0.980898700485361
0.423114119922631	0.980898700485361
0.42321083172147	0.980898700485361
0.423307543520309	0.980898700485361
0.423404255319149	0.980898700485361
0.423500967117988	0.980898700485361
0.423597678916828	0.980898700485361
0.423694390715667	0.980898700485361
0.423791102514507	0.980898700485361
0.423887814313346	0.980898700485361
0.423984526112186	0.980898700485361
0.424081237911025	0.980898700485361
0.424177949709865	0.980898700485361
0.424274661508704	0.980898700485361
0.424371373307544	0.980898700485361
0.424468085106383	0.980898700485361
0.424564796905222	0.980898700485361
0.424661508704062	0.980898700485361
0.424758220502901	0.980898700485361
0.424854932301741	0.980898700485361
0.42495164410058	0.980898700485361
0.42504835589942	0.980898700485361
0.425145067698259	0.980898700485361
0.425241779497099	0.980898700485361
0.425338491295938	0.980898700485361
0.425435203094778	0.980898700485361
0.425531914893617	0.980898700485361
0.425628626692456	0.980898700485361
0.425725338491296	0.980898700485361
0.425725338491296	0.981055268514169
0.425822050290135	0.981055268514169
0.425918762088975	0.981055268514169
0.426015473887814	0.981055268514169
0.426112185686654	0.981055268514169
0.426208897485493	0.981055268514169
0.426305609284333	0.981055268514169
0.426402321083172	0.981055268514169
0.426499032882012	0.981055268514169
0.426499032882012	0.981211836542978
0.426595744680851	0.981211836542978
0.426692456479691	0.981211836542978
0.42678916827853	0.981211836542978
0.426885880077369	0.981211836542978
0.426982591876209	0.981211836542978
0.427079303675048	0.981211836542978
0.427176015473888	0.981211836542978
0.427272727272727	0.981211836542978
0.427369439071567	0.981211836542978
0.427466150870406	0.981211836542978
0.427562862669246	0.981211836542978
0.427659574468085	0.981211836542978
0.427756286266925	0.981211836542978
0.427852998065764	0.981211836542978
0.427949709864603	0.981211836542978
0.428046421663443	0.981211836542978
0.428046421663443	0.981368404571786
0.428143133462282	0.981368404571786
0.428239845261122	0.981368404571786
0.428336557059961	0.981368404571786
0.428433268858801	0.981368404571786
0.42852998065764	0.981368404571786
0.42862669245648	0.981368404571786
0.428723404255319	0.981368404571786
0.428820116054159	0.981368404571786
0.428916827852998	0.981368404571786
0.429013539651838	0.981368404571786
0.429110251450677	0.981368404571786
0.429206963249516	0.981368404571786
0.429303675048356	0.981368404571786
0.429400386847195	0.981368404571786
0.429497098646035	0.981368404571786
0.429593810444874	0.981368404571786
0.429690522243714	0.981368404571786
0.429787234042553	0.981368404571786
0.429883945841393	0.981368404571786
0.429980657640232	0.981368404571786
0.430077369439072	0.981368404571786
0.430174081237911	0.981368404571786
0.43027079303675	0.981368404571786
0.43036750483559	0.981368404571786
0.430464216634429	0.981368404571786
0.430560928433269	0.981368404571786
0.430657640232108	0.981368404571786
0.430754352030948	0.981368404571786
0.430851063829787	0.981368404571786
0.430947775628627	0.981368404571786
0.431044487427466	0.981368404571786
0.431141199226306	0.981368404571786
0.431237911025145	0.981368404571786
0.431334622823985	0.981368404571786
0.431431334622824	0.981368404571786
0.431528046421663	0.981368404571786
0.431624758220503	0.981368404571786
0.431721470019342	0.981368404571786
0.431818181818182	0.981368404571786
0.431914893617021	0.981368404571786
0.432011605415861	0.981368404571786
0.4321083172147	0.981368404571786
0.43220502901354	0.981368404571786
0.432301740812379	0.981368404571786
0.432398452611219	0.981368404571786
0.432398452611219	0.981524972600595
0.432495164410058	0.981524972600595
0.432591876208897	0.981524972600595
0.432688588007737	0.981524972600595
0.432785299806576	0.981524972600595
0.432882011605416	0.981524972600595
0.432978723404255	0.981524972600595
0.433075435203095	0.981524972600595
0.433172147001934	0.981524972600595
0.433172147001934	0.981681540629403
0.433268858800774	0.981681540629403
0.433365570599613	0.981681540629403
0.433462282398453	0.981681540629403
0.433558994197292	0.981681540629403
0.433655705996132	0.981681540629403
0.433752417794971	0.981681540629403
0.43384912959381	0.981681540629403
0.43394584139265	0.981681540629403
0.434042553191489	0.981681540629403
0.434139264990329	0.981681540629403
0.434235976789168	0.981681540629403
0.434332688588008	0.981681540629403
0.434429400386847	0.981681540629403
0.434526112185687	0.981681540629403
0.434622823984526	0.981681540629403
0.434719535783366	0.981681540629403
0.434816247582205	0.981681540629403
0.434912959381044	0.981681540629403
0.435009671179884	0.981681540629403
0.435106382978723	0.981681540629403
0.435203094777563	0.981681540629403
0.435299806576402	0.981681540629403
0.435396518375242	0.981681540629403
0.435493230174081	0.981681540629403
0.435589941972921	0.981681540629403
0.43568665377176	0.981681540629403
0.4357833655706	0.981681540629403
0.435880077369439	0.981681540629403
0.435976789168279	0.981681540629403
0.436073500967118	0.981681540629403
0.436170212765957	0.981681540629403
0.436266924564797	0.981681540629403
0.436363636363636	0.981681540629403
0.436363636363636	0.981838108658212
0.436460348162476	0.981838108658212
0.436557059961315	0.981838108658212
0.436653771760155	0.981838108658212
0.436750483558994	0.981838108658212
0.436847195357834	0.981838108658212
0.436943907156673	0.981838108658212
0.437040618955513	0.981838108658212
0.437137330754352	0.981838108658212
0.437234042553191	0.981838108658212
0.437330754352031	0.981838108658212
0.43742746615087	0.981838108658212
0.43752417794971	0.981838108658212
0.437620889748549	0.981838108658212
0.437717601547389	0.981838108658212
0.437814313346228	0.981838108658212
0.437911025145068	0.981838108658212
0.438007736943907	0.981838108658212
0.438104448742747	0.981838108658212
0.438201160541586	0.981838108658212
0.438297872340426	0.981838108658212
0.438394584139265	0.981838108658212
0.438491295938104	0.981838108658212
0.438491295938104	0.981994676687021
0.438588007736944	0.981994676687021
0.438684719535783	0.981994676687021
0.438781431334623	0.981994676687021
0.438878143133462	0.981994676687021
0.438974854932302	0.981994676687021
0.438974854932302	0.982151244715829
0.439071566731141	0.982151244715829
0.439168278529981	0.982151244715829
0.43926499032882	0.982151244715829
0.43936170212766	0.982151244715829
0.439458413926499	0.982151244715829
0.439458413926499	0.982307812744638
0.439555125725339	0.982307812744638
0.439651837524178	0.982307812744638
0.439748549323017	0.982307812744638
0.439845261121857	0.982307812744638
0.439941972920696	0.982307812744638
0.440038684719536	0.982307812744638
0.440135396518375	0.982307812744638
0.440232108317215	0.982307812744638
0.440328820116054	0.982307812744638
0.440425531914894	0.982307812744638
0.440522243713733	0.982307812744638
0.440618955512573	0.982307812744638
0.440715667311412	0.982307812744638
0.440812379110251	0.982307812744638
0.440909090909091	0.982307812744638
0.44100580270793	0.982307812744638
0.44110251450677	0.982307812744638
0.441199226305609	0.982307812744638
0.441295938104449	0.982307812744638
0.441392649903288	0.982307812744638
0.441489361702128	0.982307812744638
0.441586073500967	0.982307812744638
0.441682785299807	0.982307812744638
0.441779497098646	0.982307812744638
0.441876208897485	0.982307812744638
0.441972920696325	0.982307812744638
0.442069632495164	0.982307812744638
0.442166344294004	0.982307812744638
0.442263056092843	0.982307812744638
0.442359767891683	0.982307812744638
0.442456479690522	0.982307812744638
0.442553191489362	0.982307812744638
0.442649903288201	0.982307812744638
0.442746615087041	0.982307812744638
0.44284332688588	0.982307812744638
0.44294003868472	0.982307812744638
0.443036750483559	0.982307812744638
0.443133462282398	0.982307812744638
0.443133462282398	0.982464380773446
0.443230174081238	0.982464380773446
0.443326885880077	0.982464380773446
0.443423597678917	0.982464380773446
0.443520309477756	0.982464380773446
0.443617021276596	0.982464380773446
0.443713733075435	0.982464380773446
0.443713733075435	0.982620948802255
0.443810444874275	0.982620948802255
0.443907156673114	0.982620948802255
0.444003868471954	0.982620948802255
0.444100580270793	0.982620948802255
0.444197292069632	0.982620948802255
0.444294003868472	0.982620948802255
0.444390715667311	0.982620948802255
0.444487427466151	0.982620948802255
0.44458413926499	0.982620948802255
0.44468085106383	0.982620948802255
0.444777562862669	0.982620948802255
0.444874274661509	0.982620948802255
0.444970986460348	0.982620948802255
0.445067698259188	0.982620948802255
0.445164410058027	0.982620948802255
0.445261121856867	0.982620948802255
0.445357833655706	0.982620948802255
0.445454545454545	0.982620948802255
0.445454545454545	0.982777516831063
0.445551257253385	0.982777516831063
0.445647969052224	0.982777516831063
0.445744680851064	0.982777516831063
0.445841392649903	0.982777516831063
0.445938104448743	0.982777516831063
0.446034816247582	0.982777516831063
0.446131528046422	0.982777516831063
0.446228239845261	0.982777516831063
0.446324951644101	0.982777516831063
0.446324951644101	0.982934084859872
0.44642166344294	0.982934084859872
0.44651837524178	0.982934084859872
0.446615087040619	0.982934084859872
0.446711798839458	0.982934084859872
0.446808510638298	0.982934084859872
0.446905222437137	0.982934084859872
0.447001934235977	0.982934084859872
0.447098646034816	0.982934084859872
0.447195357833656	0.982934084859872
0.447292069632495	0.982934084859872
0.447388781431335	0.982934084859872
0.447485493230174	0.982934084859872
0.447582205029014	0.982934084859872
0.447678916827853	0.982934084859872
0.447775628626692	0.982934084859872
0.447872340425532	0.982934084859872
0.447969052224371	0.982934084859872
0.448065764023211	0.982934084859872
0.44816247582205	0.982934084859872
0.44825918762089	0.982934084859872
0.448355899419729	0.982934084859872
0.448452611218569	0.982934084859872
0.448549323017408	0.982934084859872
0.448646034816248	0.982934084859872
0.448646034816248	0.98309065288868
0.448742746615087	0.98309065288868
0.448839458413926	0.98309065288868
0.448936170212766	0.98309065288868
0.449032882011605	0.98309065288868
0.449129593810445	0.98309065288868
0.449226305609284	0.98309065288868
0.449323017408124	0.98309065288868
0.449419729206963	0.98309065288868
0.449516441005803	0.98309065288868
0.449613152804642	0.98309065288868
0.449709864603482	0.98309065288868
0.449806576402321	0.98309065288868
0.449903288201161	0.98309065288868
0.45	0.98309065288868
0.450096711798839	0.98309065288868
0.450193423597679	0.98309065288868
0.450290135396518	0.98309065288868
0.450386847195358	0.98309065288868
0.450483558994197	0.98309065288868
0.450580270793037	0.98309065288868
0.450676982591876	0.98309065288868
0.450773694390716	0.98309065288868
0.450870406189555	0.98309065288868
0.450967117988395	0.98309065288868
0.451063829787234	0.98309065288868
0.451160541586073	0.98309065288868
0.451257253384913	0.98309065288868
0.451353965183752	0.98309065288868
0.451450676982592	0.98309065288868
0.451547388781431	0.98309065288868
0.451644100580271	0.98309065288868
0.45174081237911	0.98309065288868
0.45183752417795	0.98309065288868
0.451934235976789	0.98309065288868
0.452030947775629	0.98309065288868
0.452127659574468	0.98309065288868
0.452224371373308	0.98309065288868
0.452321083172147	0.98309065288868
0.452417794970986	0.98309065288868
0.452514506769826	0.98309065288868
0.452611218568665	0.98309065288868
0.452707930367505	0.98309065288868
0.452804642166344	0.98309065288868
0.452901353965184	0.98309065288868
0.452901353965184	0.983247220917489
0.452998065764023	0.983247220917489
0.453094777562863	0.983247220917489
0.453191489361702	0.983247220917489
0.453288201160542	0.983247220917489
0.453384912959381	0.983247220917489
0.453481624758221	0.983247220917489
0.45357833655706	0.983247220917489
0.453675048355899	0.983247220917489
0.453771760154739	0.983247220917489
0.453868471953578	0.983247220917489
0.453965183752418	0.983247220917489
0.454061895551257	0.983247220917489
0.454158607350097	0.983247220917489
0.454158607350097	0.983403788946297
0.454255319148936	0.983403788946297
0.454352030947776	0.983403788946297
0.454448742746615	0.983403788946297
0.454545454545455	0.983403788946297
0.454642166344294	0.983403788946297
0.454738878143133	0.983403788946297
0.454835589941973	0.983403788946297
0.454932301740812	0.983403788946297
0.455029013539652	0.983403788946297
0.455125725338491	0.983403788946297
0.455222437137331	0.983403788946297
0.45531914893617	0.983403788946297
0.45541586073501	0.983403788946297
0.455512572533849	0.983403788946297
0.455609284332689	0.983403788946297
0.455705996131528	0.983403788946297
0.455802707930367	0.983403788946297
0.455899419729207	0.983403788946297
0.455996131528046	0.983403788946297
0.456092843326886	0.983403788946297
0.456189555125725	0.983403788946297
0.456189555125725	0.983560356975106
0.456286266924565	0.983560356975106
0.456382978723404	0.983560356975106
0.456479690522244	0.983560356975106
0.456576402321083	0.983560356975106
0.456673114119923	0.983560356975106
0.456769825918762	0.983560356975106
0.456866537717602	0.983560356975106
0.456963249516441	0.983560356975106
0.45705996131528	0.983560356975106
0.45715667311412	0.983560356975106
0.457253384912959	0.983560356975106
0.457350096711799	0.983560356975106
0.457446808510638	0.983560356975106
0.457543520309478	0.983560356975106
0.457543520309478	0.983716925003914
0.457640232108317	0.983716925003914
0.457736943907157	0.983716925003914
0.457833655705996	0.983716925003914
0.457930367504836	0.983716925003914
0.458027079303675	0.983716925003914
0.458123791102514	0.983716925003914
0.458220502901354	0.983716925003914
0.458317214700193	0.983716925003914
0.458413926499033	0.983716925003914
0.458510638297872	0.983716925003914
0.458607350096712	0.983716925003914
0.458704061895551	0.983716925003914
0.458800773694391	0.983716925003914
0.45889748549323	0.983716925003914
0.45899419729207	0.983716925003914
0.459090909090909	0.983716925003914
0.459187620889749	0.983716925003914
0.459284332688588	0.983716925003914
0.459381044487427	0.983716925003914
0.459477756286267	0.983716925003914
0.459574468085106	0.983716925003914
0.459671179883946	0.983716925003914
0.459767891682785	0.983716925003914
0.459864603481625	0.983716925003914
0.459961315280464	0.983716925003914
0.460058027079304	0.983716925003914
0.460154738878143	0.983716925003914
0.460251450676983	0.983716925003914
0.460348162475822	0.983716925003914
0.460444874274662	0.983716925003914
0.460541586073501	0.983716925003914
0.46063829787234	0.983716925003914
0.46073500967118	0.983716925003914
0.460831721470019	0.983716925003914
0.460928433268859	0.983716925003914
0.461025145067698	0.983716925003914
0.461121856866538	0.983716925003914
0.461218568665377	0.983716925003914
0.461315280464217	0.983716925003914
0.461411992263056	0.983716925003914
0.461508704061896	0.983716925003914
0.461605415860735	0.983716925003914
0.461702127659574	0.983716925003914
0.461798839458414	0.983716925003914
0.461895551257253	0.983716925003914
0.461992263056093	0.983716925003914
0.462088974854932	0.983716925003914
0.462185686653772	0.983716925003914
0.462282398452611	0.983716925003914
0.462379110251451	0.983716925003914
0.46247582205029	0.983716925003914
0.46257253384913	0.983716925003914
0.462669245647969	0.983716925003914
0.462765957446808	0.983716925003914
0.462862669245648	0.983716925003914
0.462959381044487	0.983716925003914
0.463056092843327	0.983716925003914
0.463152804642166	0.983716925003914
0.463249516441006	0.983716925003914
0.463346228239845	0.983716925003914
0.463442940038685	0.983716925003914
0.463539651837524	0.983716925003914
0.463636363636364	0.983716925003914
0.463733075435203	0.983716925003914
0.463829787234043	0.983716925003914
0.463926499032882	0.983716925003914
0.464023210831721	0.983716925003914
0.464119922630561	0.983716925003914
0.4642166344294	0.983716925003914
0.46431334622824	0.983716925003914
0.464410058027079	0.983716925003914
0.464506769825919	0.983716925003914
0.464603481624758	0.983716925003914
0.464700193423598	0.983716925003914
0.464796905222437	0.983716925003914
0.464893617021277	0.983716925003914
0.464990328820116	0.983716925003914
0.465087040618956	0.983716925003914
0.465183752417795	0.983716925003914
0.465280464216634	0.983716925003914
0.465377176015474	0.983716925003914
0.465473887814313	0.983716925003914
0.465570599613153	0.983716925003914
0.465667311411992	0.983716925003914
0.465764023210832	0.983716925003914
0.465860735009671	0.983716925003914
0.465957446808511	0.983716925003914
0.46605415860735	0.983716925003914
0.46615087040619	0.983716925003914
0.466247582205029	0.983716925003914
0.466344294003868	0.983716925003914
0.466441005802708	0.983716925003914
0.466537717601547	0.983716925003914
0.466634429400387	0.983716925003914
0.466731141199226	0.983716925003914
0.466827852998066	0.983716925003914
0.466924564796905	0.983716925003914
0.467021276595745	0.983716925003914
0.467117988394584	0.983716925003914
0.467214700193424	0.983716925003914
0.467311411992263	0.983716925003914
0.467408123791103	0.983716925003914
0.467504835589942	0.983716925003914
0.467601547388781	0.983716925003914
0.467698259187621	0.983716925003914
0.46779497098646	0.983716925003914
0.4678916827853	0.983716925003914
0.467988394584139	0.983716925003914
0.468085106382979	0.983716925003914
0.468181818181818	0.983716925003914
0.468278529980658	0.983716925003914
0.468375241779497	0.983716925003914
0.468471953578337	0.983716925003914
0.468568665377176	0.983716925003914
0.468665377176015	0.983716925003914
0.468762088974855	0.983716925003914
0.468858800773694	0.983716925003914
0.468955512572534	0.983716925003914
0.469052224371373	0.983716925003914
0.469148936170213	0.983716925003914
0.469245647969052	0.983716925003914
0.469342359767892	0.983716925003914
0.469439071566731	0.983716925003914
0.469535783365571	0.983716925003914
0.46963249516441	0.983716925003914
0.469729206963249	0.983716925003914
0.469825918762089	0.983716925003914
0.469922630560928	0.983716925003914
0.470019342359768	0.983716925003914
0.470116054158607	0.983716925003914
0.470212765957447	0.983716925003914
0.470309477756286	0.983716925003914
0.470406189555126	0.983716925003914
0.470502901353965	0.983716925003914
0.470599613152805	0.983716925003914
0.470696324951644	0.983716925003914
0.470793036750484	0.983716925003914
0.470889748549323	0.983716925003914
0.470986460348162	0.983716925003914
0.471083172147002	0.983716925003914
0.471179883945841	0.983716925003914
0.471276595744681	0.983716925003914
0.47137330754352	0.983716925003914
0.47147001934236	0.983716925003914
0.471566731141199	0.983716925003914
0.471663442940039	0.983716925003914
0.471760154738878	0.983716925003914
0.471856866537718	0.983716925003914
0.471953578336557	0.983716925003914
0.472050290135397	0.983716925003914
0.472147001934236	0.983716925003914
0.472243713733075	0.983716925003914
0.472340425531915	0.983716925003914
0.472437137330754	0.983716925003914
0.472533849129594	0.983716925003914
0.472630560928433	0.983716925003914
0.472727272727273	0.983716925003914
0.472823984526112	0.983716925003914
0.472920696324952	0.983716925003914
0.473017408123791	0.983716925003914
0.473114119922631	0.983716925003914
0.47321083172147	0.983716925003914
0.473307543520309	0.983716925003914
0.473404255319149	0.983716925003914
0.473500967117988	0.983716925003914
0.473597678916828	0.983716925003914
0.473694390715667	0.983716925003914
0.473791102514507	0.983716925003914
0.473887814313346	0.983716925003914
0.473984526112186	0.983716925003914
0.474081237911025	0.983716925003914
0.474177949709865	0.983716925003914
0.474274661508704	0.983716925003914
0.474371373307544	0.983716925003914
0.474468085106383	0.983716925003914
0.474564796905222	0.983716925003914
0.474661508704062	0.983716925003914
0.474758220502901	0.983716925003914
0.474854932301741	0.983716925003914
0.47495164410058	0.983716925003914
0.47504835589942	0.983716925003914
0.47504835589942	0.983873493032723
0.475145067698259	0.983873493032723
0.475241779497099	0.983873493032723
0.475338491295938	0.983873493032723
0.475435203094778	0.983873493032723
0.475531914893617	0.983873493032723
0.475628626692456	0.983873493032723
0.475725338491296	0.983873493032723
0.475822050290135	0.983873493032723
0.475918762088975	0.983873493032723
0.476015473887814	0.983873493032723
0.476112185686654	0.983873493032723
0.476208897485493	0.983873493032723
0.476305609284333	0.983873493032723
0.476402321083172	0.983873493032723
0.476499032882012	0.983873493032723
0.476595744680851	0.983873493032723
0.47669245647969	0.983873493032723
0.47678916827853	0.983873493032723
0.476885880077369	0.983873493032723
0.476982591876209	0.983873493032723
0.477079303675048	0.983873493032723
0.477176015473888	0.983873493032723
0.477272727272727	0.983873493032723
0.477369439071567	0.983873493032723
0.477466150870406	0.983873493032723
0.477562862669246	0.983873493032723
0.477659574468085	0.983873493032723
0.477756286266925	0.983873493032723
0.477852998065764	0.983873493032723
0.477949709864604	0.983873493032723
0.478046421663443	0.983873493032723
0.478143133462282	0.983873493032723
0.478239845261122	0.983873493032723
0.478336557059961	0.983873493032723
0.478433268858801	0.983873493032723
0.47852998065764	0.983873493032723
0.47862669245648	0.983873493032723
0.478723404255319	0.983873493032723
0.478820116054159	0.983873493032723
0.478916827852998	0.983873493032723
0.479013539651838	0.983873493032723
0.479110251450677	0.983873493032723
0.479206963249516	0.983873493032723
0.479206963249516	0.984030061061531
0.479303675048356	0.984030061061531
0.479400386847195	0.984030061061531
0.479497098646035	0.984030061061531
0.479593810444874	0.984030061061531
0.479690522243714	0.984030061061531
0.479787234042553	0.984030061061531
0.479883945841393	0.984030061061531
0.479980657640232	0.984030061061531
0.480077369439072	0.984030061061531
0.480174081237911	0.984030061061531
0.48027079303675	0.984030061061531
0.48036750483559	0.984030061061531
0.48036750483559	0.98418662909034
0.480464216634429	0.98418662909034
0.480560928433269	0.98418662909034
0.480657640232108	0.98418662909034
0.480754352030948	0.98418662909034
0.480851063829787	0.98418662909034
0.480947775628627	0.98418662909034
0.481044487427466	0.98418662909034
0.481141199226306	0.98418662909034
0.481237911025145	0.98418662909034
0.481334622823985	0.98418662909034
0.481431334622824	0.98418662909034
0.481528046421663	0.98418662909034
0.481624758220503	0.98418662909034
0.481721470019342	0.98418662909034
0.481818181818182	0.98418662909034
0.481914893617021	0.98418662909034
0.482011605415861	0.98418662909034
0.4821083172147	0.98418662909034
0.48220502901354	0.98418662909034
0.482301740812379	0.98418662909034
0.482398452611219	0.98418662909034
0.482495164410058	0.98418662909034
0.482591876208897	0.98418662909034
0.482688588007737	0.98418662909034
0.482785299806576	0.98418662909034
0.482882011605416	0.98418662909034
0.482978723404255	0.98418662909034
0.483075435203095	0.98418662909034
0.483172147001934	0.98418662909034
0.483268858800774	0.98418662909034
0.483365570599613	0.98418662909034
0.483462282398453	0.98418662909034
0.483558994197292	0.98418662909034
0.483655705996132	0.98418662909034
0.483752417794971	0.98418662909034
0.48384912959381	0.98418662909034
0.48394584139265	0.98418662909034
0.484042553191489	0.98418662909034
0.484139264990329	0.98418662909034
0.484235976789168	0.98418662909034
0.484332688588008	0.98418662909034
0.484429400386847	0.98418662909034
0.484526112185687	0.98418662909034
0.484622823984526	0.98418662909034
0.484719535783366	0.98418662909034
0.484816247582205	0.98418662909034
0.484912959381045	0.98418662909034
0.485009671179884	0.98418662909034
0.485106382978723	0.98418662909034
0.485203094777563	0.98418662909034
0.485299806576402	0.98418662909034
0.485396518375242	0.98418662909034
0.485493230174081	0.98418662909034
0.485589941972921	0.98418662909034
0.48568665377176	0.98418662909034
0.4857833655706	0.98418662909034
0.485880077369439	0.98418662909034
0.485976789168279	0.98418662909034
0.486073500967118	0.98418662909034
0.486170212765957	0.98418662909034
0.486266924564797	0.98418662909034
0.486363636363636	0.98418662909034
0.486460348162476	0.98418662909034
0.486557059961315	0.98418662909034
0.486653771760155	0.98418662909034
0.486750483558994	0.98418662909034
0.486847195357834	0.98418662909034
0.486943907156673	0.98418662909034
0.487040618955513	0.98418662909034
0.487137330754352	0.98418662909034
0.487234042553191	0.98418662909034
0.487330754352031	0.98418662909034
0.48742746615087	0.98418662909034
0.48752417794971	0.98418662909034
0.487620889748549	0.98418662909034
0.487717601547389	0.98418662909034
0.487717601547389	0.984343197119148
0.487814313346228	0.984343197119148
0.487911025145068	0.984343197119148
0.488007736943907	0.984343197119148
0.488104448742747	0.984343197119148
0.488201160541586	0.984343197119148
0.488297872340426	0.984343197119148
0.488394584139265	0.984343197119148
0.488491295938104	0.984343197119148
0.488588007736944	0.984343197119148
0.488684719535783	0.984343197119148
0.488684719535783	0.984499765147957
0.488781431334623	0.984499765147957
0.488878143133462	0.984499765147957
0.488974854932302	0.984499765147957
0.489071566731141	0.984499765147957
0.489168278529981	0.984499765147957
0.48926499032882	0.984499765147957
0.48936170212766	0.984499765147957
0.489458413926499	0.984499765147957
0.489555125725338	0.984499765147957
0.489651837524178	0.984499765147957
0.489748549323017	0.984499765147957
0.489845261121857	0.984499765147957
0.489941972920696	0.984499765147957
0.490038684719536	0.984499765147957
0.490135396518375	0.984499765147957
0.490135396518375	0.984656333176765
0.490232108317215	0.984656333176765
0.490328820116054	0.984656333176765
0.490425531914894	0.984656333176765
0.490522243713733	0.984656333176765
0.490618955512573	0.984656333176765
0.490715667311412	0.984656333176765
0.490812379110251	0.984656333176765
0.490909090909091	0.984656333176765
0.49100580270793	0.984656333176765
0.49110251450677	0.984656333176765
0.491199226305609	0.984656333176765
0.491295938104449	0.984656333176765
0.491392649903288	0.984656333176765
0.491489361702128	0.984656333176765
0.491586073500967	0.984656333176765
0.491682785299807	0.984656333176765
0.491779497098646	0.984656333176765
0.491876208897486	0.984656333176765
0.491972920696325	0.984656333176765
0.492069632495164	0.984656333176765
0.492166344294004	0.984656333176765
0.492263056092843	0.984656333176765
0.492359767891683	0.984656333176765
0.492456479690522	0.984656333176765
0.492553191489362	0.984656333176765
0.492649903288201	0.984656333176765
0.492746615087041	0.984656333176765
0.49284332688588	0.984656333176765
0.49294003868472	0.984656333176765
0.493036750483559	0.984656333176765
0.493133462282398	0.984656333176765
0.493230174081238	0.984656333176765
0.493326885880077	0.984656333176765
0.493423597678917	0.984656333176765
0.493520309477756	0.984656333176765
0.493617021276596	0.984656333176765
0.493713733075435	0.984656333176765
0.493810444874275	0.984656333176765
0.493907156673114	0.984656333176765
0.494003868471954	0.984656333176765
0.494100580270793	0.984656333176765
0.494197292069632	0.984656333176765
0.494294003868472	0.984656333176765
0.494390715667311	0.984656333176765
0.494487427466151	0.984656333176765
0.49458413926499	0.984656333176765
0.49468085106383	0.984656333176765
0.494777562862669	0.984656333176765
0.494874274661509	0.984656333176765
0.494970986460348	0.984656333176765
0.495067698259188	0.984656333176765
0.495164410058027	0.984656333176765
0.495261121856867	0.984656333176765
0.495357833655706	0.984656333176765
0.495454545454545	0.984656333176765
0.495551257253385	0.984656333176765
0.495647969052224	0.984656333176765
0.495744680851064	0.984656333176765
0.495841392649903	0.984656333176765
0.495938104448743	0.984656333176765
0.496034816247582	0.984656333176765
0.496131528046422	0.984656333176765
0.496228239845261	0.984656333176765
0.496324951644101	0.984656333176765
0.49642166344294	0.984656333176765
0.49642166344294	0.984812901205574
0.496518375241779	0.984812901205574
0.496615087040619	0.984812901205574
0.496711798839458	0.984812901205574
0.496808510638298	0.984812901205574
0.496905222437137	0.984812901205574
0.497001934235977	0.984812901205574
0.497098646034816	0.984812901205574
0.497195357833656	0.984812901205574
0.497292069632495	0.984812901205574
0.497388781431335	0.984812901205574
0.497485493230174	0.984812901205574
0.497485493230174	0.984969469234382
0.497582205029014	0.984969469234382
0.497678916827853	0.984969469234382
0.497775628626692	0.984969469234382
0.497872340425532	0.984969469234382
0.497969052224371	0.984969469234382
0.498065764023211	0.984969469234382
0.49816247582205	0.984969469234382
0.49825918762089	0.984969469234382
0.498355899419729	0.984969469234382
0.498452611218569	0.984969469234382
0.498549323017408	0.984969469234382
0.498646034816248	0.984969469234382
0.498742746615087	0.984969469234382
0.498839458413927	0.984969469234382
0.498936170212766	0.984969469234382
0.499032882011605	0.984969469234382
0.499129593810445	0.984969469234382
0.499226305609284	0.984969469234382
0.499323017408124	0.984969469234382
0.499419729206963	0.984969469234382
0.499516441005803	0.984969469234382
0.499516441005803	0.985126037263191
0.499613152804642	0.985126037263191
0.499709864603482	0.985126037263191
0.499806576402321	0.985126037263191
0.499903288201161	0.985126037263191
0.5	0.985126037263191
0.500096711798839	0.985126037263191
0.500193423597679	0.985126037263191
0.500290135396518	0.985126037263191
0.500386847195358	0.985126037263191
0.500483558994197	0.985126037263191
0.500580270793037	0.985126037263191
0.500676982591876	0.985126037263191
0.500773694390716	0.985126037263191
0.500870406189555	0.985126037263191
0.500967117988395	0.985126037263191
0.501063829787234	0.985126037263191
0.501160541586073	0.985126037263191
0.501257253384913	0.985126037263191
0.501353965183752	0.985126037263191
0.501450676982592	0.985126037263191
0.501547388781431	0.985126037263191
0.501644100580271	0.985126037263191
0.50174081237911	0.985126037263191
0.50183752417795	0.985126037263191
0.501934235976789	0.985126037263191
0.502030947775629	0.985126037263191
0.502127659574468	0.985126037263191
0.502224371373308	0.985126037263191
0.502321083172147	0.985126037263191
0.502417794970986	0.985126037263191
0.502514506769826	0.985126037263191
0.502611218568665	0.985126037263191
0.502707930367505	0.985126037263191
0.502804642166344	0.985126037263191
0.502901353965184	0.985126037263191
0.502998065764023	0.985126037263191
0.503094777562863	0.985126037263191
0.503191489361702	0.985126037263191
0.503288201160542	0.985126037263191
0.503384912959381	0.985126037263191
0.503481624758221	0.985126037263191
0.50357833655706	0.985126037263191
0.503675048355899	0.985126037263191
0.503771760154739	0.985126037263191
0.503868471953578	0.985126037263191
0.503965183752418	0.985126037263191
0.504061895551257	0.985126037263191
0.504158607350097	0.985126037263191
0.504255319148936	0.985126037263191
0.504352030947776	0.985126037263191
0.504448742746615	0.985126037263191
0.504545454545455	0.985126037263191
0.504642166344294	0.985126037263191
0.504738878143133	0.985126037263191
0.504835589941973	0.985126037263191
0.504932301740812	0.985126037263191
0.505029013539652	0.985126037263191
0.505125725338491	0.985126037263191
0.505222437137331	0.985126037263191
0.50531914893617	0.985126037263191
0.50541586073501	0.985126037263191
0.505512572533849	0.985126037263191
0.505609284332689	0.985126037263191
0.505705996131528	0.985126037263191
0.505802707930368	0.985126037263191
0.505899419729207	0.985126037263191
0.505996131528046	0.985126037263191
0.506092843326886	0.985126037263191
0.506189555125725	0.985126037263191
0.506286266924565	0.985126037263191
0.506286266924565	0.985282605291999
0.506382978723404	0.985282605291999
0.506382978723404	0.985439173320808
0.506479690522244	0.985439173320808
0.506576402321083	0.985439173320808
0.506673114119923	0.985439173320808
0.506769825918762	0.985439173320808
0.506866537717602	0.985439173320808
0.506963249516441	0.985439173320808
0.50705996131528	0.985439173320808
0.50715667311412	0.985439173320808
0.507253384912959	0.985439173320808
0.507350096711799	0.985439173320808
0.507446808510638	0.985439173320808
0.507543520309478	0.985439173320808
0.507640232108317	0.985439173320808
0.507736943907157	0.985439173320808
0.507833655705996	0.985439173320808
0.507930367504836	0.985439173320808
0.508027079303675	0.985439173320808
0.508123791102514	0.985439173320808
0.508220502901354	0.985439173320808
0.508317214700193	0.985439173320808
0.508413926499033	0.985439173320808
0.508510638297872	0.985439173320808
0.508607350096712	0.985439173320808
0.508704061895551	0.985439173320808
0.508800773694391	0.985439173320808
0.50889748549323	0.985439173320808
0.50889748549323	0.985595741349616
0.50899419729207	0.985595741349616
0.509090909090909	0.985595741349616
0.509187620889749	0.985595741349616
0.509284332688588	0.985595741349616
0.509381044487427	0.985595741349616
0.509477756286267	0.985595741349616
0.509574468085106	0.985595741349616
0.509671179883946	0.985595741349616
0.509767891682785	0.985595741349616
0.509864603481625	0.985595741349616
0.509961315280464	0.985595741349616
0.510058027079304	0.985595741349616
0.510154738878143	0.985595741349616
0.510251450676983	0.985595741349616
0.510348162475822	0.985595741349616
0.510444874274662	0.985595741349616
0.510444874274662	0.985752309378425
0.510541586073501	0.985752309378425
0.51063829787234	0.985752309378425
0.51073500967118	0.985752309378425
0.510831721470019	0.985752309378425
0.510928433268859	0.985752309378425
0.511025145067698	0.985752309378425
0.511121856866538	0.985752309378425
0.511218568665377	0.985752309378425
0.511315280464217	0.985752309378425
0.511411992263056	0.985752309378425
0.511508704061896	0.985752309378425
0.511605415860735	0.985752309378425
0.511702127659574	0.985752309378425
0.511798839458414	0.985752309378425
0.511895551257253	0.985752309378425
0.511992263056093	0.985752309378425
0.512088974854932	0.985752309378425
0.512185686653772	0.985752309378425
0.512282398452611	0.985752309378425
0.512379110251451	0.985752309378425
0.51247582205029	0.985752309378425
0.51257253384913	0.985752309378425
0.512669245647969	0.985752309378425
0.512765957446809	0.985752309378425
0.512862669245648	0.985752309378425
0.512959381044487	0.985752309378425
0.513056092843327	0.985752309378425
0.513152804642166	0.985752309378425
0.513249516441006	0.985752309378425
0.513346228239845	0.985752309378425
0.513442940038685	0.985752309378425
0.513539651837524	0.985752309378425
0.513636363636364	0.985752309378425
0.513733075435203	0.985752309378425
0.513829787234043	0.985752309378425
0.513926499032882	0.985752309378425
0.514023210831721	0.985752309378425
0.514119922630561	0.985752309378425
0.5142166344294	0.985752309378425
0.51431334622824	0.985752309378425
0.514410058027079	0.985752309378425
0.514506769825919	0.985752309378425
0.514603481624758	0.985752309378425
0.514700193423598	0.985752309378425
0.514796905222437	0.985752309378425
0.514893617021277	0.985752309378425
0.514990328820116	0.985752309378425
0.515087040618955	0.985752309378425
0.515183752417795	0.985752309378425
0.515280464216634	0.985752309378425
0.515377176015474	0.985752309378425
0.515473887814313	0.985752309378425
0.515570599613153	0.985752309378425
0.515667311411992	0.985752309378425
0.515764023210832	0.985752309378425
0.515860735009671	0.985752309378425
0.515957446808511	0.985752309378425
0.51605415860735	0.985752309378425
0.51615087040619	0.985752309378425
0.516247582205029	0.985752309378425
0.516344294003868	0.985752309378425
0.516441005802708	0.985752309378425
0.516537717601547	0.985752309378425
0.516634429400387	0.985752309378425
0.516731141199226	0.985752309378425
0.516827852998066	0.985752309378425
0.516924564796905	0.985752309378425
0.517021276595745	0.985752309378425
0.517117988394584	0.985752309378425
0.517214700193424	0.985752309378425
0.517311411992263	0.985752309378425
0.517408123791103	0.985752309378425
0.517504835589942	0.985752309378425
0.517601547388781	0.985752309378425
0.517698259187621	0.985752309378425
0.51779497098646	0.985752309378425
0.5178916827853	0.985752309378425
0.517988394584139	0.985752309378425
0.518085106382979	0.985752309378425
0.518181818181818	0.985752309378425
0.518181818181818	0.985908877407233
0.518278529980658	0.985908877407233
0.518375241779497	0.985908877407233
0.518471953578337	0.985908877407233
0.518568665377176	0.985908877407233
0.518665377176015	0.985908877407233
0.518762088974855	0.985908877407233
0.518858800773694	0.985908877407233
0.518955512572534	0.985908877407233
0.519052224371373	0.985908877407233
0.519148936170213	0.985908877407233
0.519245647969052	0.985908877407233
0.519342359767892	0.985908877407233
0.519439071566731	0.985908877407233
0.519535783365571	0.985908877407233
0.51963249516441	0.985908877407233
0.51972920696325	0.985908877407233
0.519825918762089	0.985908877407233
0.519922630560928	0.985908877407233
0.519922630560928	0.986065445436042
0.520019342359768	0.986065445436042
0.520019342359768	0.98622201346485
0.520116054158607	0.98622201346485
0.520212765957447	0.98622201346485
0.520309477756286	0.98622201346485
0.520406189555126	0.98622201346485
0.520502901353965	0.98622201346485
0.520599613152805	0.98622201346485
0.520696324951644	0.98622201346485
0.520793036750484	0.98622201346485
0.520889748549323	0.98622201346485
0.520986460348162	0.98622201346485
0.521083172147002	0.98622201346485
0.521179883945841	0.98622201346485
0.521276595744681	0.98622201346485
0.52137330754352	0.98622201346485
0.52147001934236	0.98622201346485
0.521566731141199	0.98622201346485
0.521663442940039	0.98622201346485
0.521760154738878	0.98622201346485
0.521856866537718	0.98622201346485
0.521953578336557	0.98622201346485
0.522050290135396	0.98622201346485
0.522147001934236	0.98622201346485
0.522243713733075	0.98622201346485
0.522340425531915	0.98622201346485
0.522437137330754	0.98622201346485
0.522533849129594	0.98622201346485
0.522630560928433	0.98622201346485
0.522727272727273	0.98622201346485
0.522823984526112	0.98622201346485
0.522920696324952	0.98622201346485
0.523017408123791	0.98622201346485
0.523114119922631	0.98622201346485
0.52321083172147	0.98622201346485
0.52330754352031	0.98622201346485
0.523404255319149	0.98622201346485
0.523500967117988	0.98622201346485
0.523597678916828	0.98622201346485
0.523694390715667	0.98622201346485
0.523791102514507	0.98622201346485
0.523887814313346	0.98622201346485
0.523984526112186	0.98622201346485
0.524081237911025	0.98622201346485
0.524177949709865	0.98622201346485
0.524274661508704	0.98622201346485
0.524371373307544	0.98622201346485
0.524468085106383	0.98622201346485
0.524564796905222	0.98622201346485
0.524661508704062	0.98622201346485
0.524758220502901	0.98622201346485
0.524854932301741	0.98622201346485
0.52495164410058	0.98622201346485
0.52504835589942	0.98622201346485
0.525145067698259	0.98622201346485
0.525241779497099	0.98622201346485
0.525338491295938	0.98622201346485
0.525435203094778	0.98622201346485
0.525531914893617	0.98622201346485
0.525628626692456	0.98622201346485
0.525725338491296	0.98622201346485
0.525822050290135	0.98622201346485
0.525918762088975	0.98622201346485
0.526015473887814	0.98622201346485
0.526112185686654	0.98622201346485
0.526208897485493	0.98622201346485
0.526305609284333	0.98622201346485
0.526402321083172	0.98622201346485
0.526499032882012	0.98622201346485
0.526595744680851	0.98622201346485
0.526692456479691	0.98622201346485
0.52678916827853	0.98622201346485
0.526885880077369	0.98622201346485
0.526982591876209	0.98622201346485
0.527079303675048	0.98622201346485
0.527176015473888	0.98622201346485
0.527272727272727	0.98622201346485
0.527369439071567	0.98622201346485
0.527466150870406	0.98622201346485
0.527562862669246	0.98622201346485
0.527659574468085	0.98622201346485
0.527756286266925	0.98622201346485
0.527852998065764	0.98622201346485
0.527949709864603	0.98622201346485
0.528046421663443	0.98622201346485
0.528143133462282	0.98622201346485
0.528239845261122	0.98622201346485
0.528336557059961	0.98622201346485
0.528433268858801	0.98622201346485
0.52852998065764	0.98622201346485
0.52862669245648	0.98622201346485
0.528723404255319	0.98622201346485
0.528820116054159	0.98622201346485
0.528916827852998	0.98622201346485
0.529013539651838	0.98622201346485
0.529110251450677	0.98622201346485
0.529206963249516	0.98622201346485
0.529303675048356	0.98622201346485
0.529400386847195	0.98622201346485
0.529497098646035	0.98622201346485
0.529497098646035	0.986378581493659
0.529593810444874	0.986378581493659
0.529690522243714	0.986378581493659
0.529787234042553	0.986378581493659
0.529883945841393	0.986378581493659
0.529980657640232	0.986378581493659
0.530077369439072	0.986378581493659
0.530174081237911	0.986378581493659
0.530270793036751	0.986378581493659
0.53036750483559	0.986378581493659
0.530464216634429	0.986378581493659
0.530560928433269	0.986378581493659
0.530657640232108	0.986378581493659
0.530754352030948	0.986378581493659
0.530851063829787	0.986378581493659
0.530947775628627	0.986378581493659
0.531044487427466	0.986378581493659
0.531141199226306	0.986378581493659
0.531237911025145	0.986378581493659
0.531334622823985	0.986378581493659
0.531334622823985	0.986535149522467
0.531334622823985	0.986691717551276
0.531431334622824	0.986691717551276
0.531528046421663	0.986691717551276
0.531624758220503	0.986691717551276
0.531721470019342	0.986691717551276
0.531818181818182	0.986691717551276
0.531914893617021	0.986691717551276
0.532011605415861	0.986691717551276
0.5321083172147	0.986691717551276
0.53220502901354	0.986691717551276
0.532301740812379	0.986691717551276
0.532398452611219	0.986691717551276
0.532495164410058	0.986691717551276
0.532591876208897	0.986691717551276
0.532688588007737	0.986691717551276
0.532785299806576	0.986691717551276
0.532882011605416	0.986691717551276
0.532978723404255	0.986691717551276
0.533075435203095	0.986691717551276
0.533172147001934	0.986691717551276
0.533268858800774	0.986691717551276
0.533365570599613	0.986691717551276
0.533462282398453	0.986691717551276
0.533558994197292	0.986691717551276
0.533655705996132	0.986691717551276
0.533752417794971	0.986691717551276
0.53384912959381	0.986691717551276
0.53394584139265	0.986691717551276
0.534042553191489	0.986691717551276
0.534139264990329	0.986691717551276
0.534235976789168	0.986691717551276
0.534332688588008	0.986691717551276
0.534429400386847	0.986691717551276
0.534526112185687	0.986691717551276
0.534622823984526	0.986691717551276
0.534719535783366	0.986691717551276
0.534719535783366	0.986848285580085
0.534816247582205	0.986848285580085
0.534912959381044	0.986848285580085
0.535009671179884	0.986848285580085
0.535106382978723	0.986848285580085
0.535106382978723	0.987004853608893
0.535203094777563	0.987004853608893
0.535299806576402	0.987004853608893
0.535396518375242	0.987004853608893
0.535493230174081	0.987004853608893
0.535589941972921	0.987004853608893
0.53568665377176	0.987004853608893
0.5357833655706	0.987004853608893
0.535880077369439	0.987004853608893
0.535976789168279	0.987004853608893
0.536073500967118	0.987004853608893
0.536170212765957	0.987004853608893
0.536170212765957	0.987161421637702
0.536266924564797	0.987161421637702
0.536363636363636	0.987161421637702
0.536460348162476	0.987161421637702
0.536557059961315	0.987161421637702
0.536653771760155	0.987161421637702
0.536750483558994	0.987161421637702
0.536847195357834	0.987161421637702
0.536943907156673	0.987161421637702
0.537040618955513	0.987161421637702
0.537137330754352	0.987161421637702
0.537234042553192	0.987161421637702
0.537330754352031	0.987161421637702
0.53742746615087	0.987161421637702
0.53752417794971	0.987161421637702
0.537620889748549	0.987161421637702
0.537717601547389	0.987161421637702
0.537814313346228	0.987161421637702
0.537911025145068	0.987161421637702
0.537911025145068	0.98731798966651
0.538007736943907	0.98731798966651
0.538104448742747	0.98731798966651
0.538201160541586	0.98731798966651
0.538297872340426	0.98731798966651
0.538394584139265	0.98731798966651
0.538491295938104	0.98731798966651
0.538588007736944	0.98731798966651
0.538684719535783	0.98731798966651
0.538781431334623	0.98731798966651
0.538878143133462	0.98731798966651
0.538974854932302	0.98731798966651
0.539071566731141	0.98731798966651
0.539168278529981	0.98731798966651
0.53926499032882	0.98731798966651
0.53936170212766	0.98731798966651
0.539458413926499	0.98731798966651
0.539555125725338	0.98731798966651
0.539651837524178	0.98731798966651
0.539748549323017	0.98731798966651
0.539845261121857	0.98731798966651
0.539941972920696	0.98731798966651
0.540038684719536	0.98731798966651
0.540135396518375	0.98731798966651
0.540232108317215	0.98731798966651
0.540328820116054	0.98731798966651
0.540425531914894	0.98731798966651
0.540522243713733	0.98731798966651
0.540618955512573	0.98731798966651
0.540715667311412	0.98731798966651
0.540812379110251	0.98731798966651
0.540909090909091	0.98731798966651
0.54100580270793	0.98731798966651
0.54110251450677	0.98731798966651
0.541199226305609	0.98731798966651
0.541295938104449	0.98731798966651
0.541392649903288	0.98731798966651
0.541489361702128	0.98731798966651
0.541586073500967	0.98731798966651
0.541682785299807	0.98731798966651
0.541779497098646	0.98731798966651
0.541876208897485	0.98731798966651
0.541972920696325	0.98731798966651
0.542069632495164	0.98731798966651
0.542166344294004	0.98731798966651
0.542263056092843	0.98731798966651
0.542359767891683	0.98731798966651
0.542456479690522	0.98731798966651
0.542553191489362	0.98731798966651
0.542649903288201	0.98731798966651
0.542746615087041	0.98731798966651
0.54284332688588	0.98731798966651
0.54294003868472	0.98731798966651
0.543036750483559	0.98731798966651
0.543133462282398	0.98731798966651
0.543230174081238	0.98731798966651
0.543326885880077	0.98731798966651
0.543423597678917	0.98731798966651
0.543520309477756	0.98731798966651
0.543617021276596	0.98731798966651
0.543713733075435	0.98731798966651
0.543810444874275	0.98731798966651
0.543907156673114	0.98731798966651
0.544003868471954	0.98731798966651
0.544100580270793	0.98731798966651
0.544197292069633	0.98731798966651
0.544294003868472	0.98731798966651
0.544294003868472	0.987474557695319
0.544390715667311	0.987474557695319
0.544487427466151	0.987474557695319
0.54458413926499	0.987474557695319
0.54468085106383	0.987474557695319
0.544777562862669	0.987474557695319
0.544874274661509	0.987474557695319
0.544970986460348	0.987474557695319
0.545067698259188	0.987474557695319
0.545164410058027	0.987474557695319
0.545261121856867	0.987474557695319
0.545357833655706	0.987474557695319
0.545454545454545	0.987474557695319
0.545551257253385	0.987474557695319
0.545647969052224	0.987474557695319
0.545744680851064	0.987474557695319
0.545841392649903	0.987474557695319
0.545938104448743	0.987474557695319
0.546034816247582	0.987474557695319
0.546131528046422	0.987474557695319
0.546228239845261	0.987474557695319
0.546324951644101	0.987474557695319
0.54642166344294	0.987474557695319
0.546518375241779	0.987474557695319
0.546615087040619	0.987474557695319
0.546615087040619	0.987631125724127
0.546711798839458	0.987631125724127
0.546808510638298	0.987631125724127
0.546905222437137	0.987631125724127
0.547001934235977	0.987631125724127
0.547098646034816	0.987631125724127
0.547195357833656	0.987631125724127
0.547292069632495	0.987631125724127
0.547388781431335	0.987631125724127
0.547485493230174	0.987631125724127
0.547485493230174	0.987787693752936
0.547582205029014	0.987787693752936
0.547678916827853	0.987787693752936
0.547775628626692	0.987787693752936
0.547872340425532	0.987787693752936
0.547969052224371	0.987787693752936
0.548065764023211	0.987787693752936
0.54816247582205	0.987787693752936
0.54825918762089	0.987787693752936
0.548355899419729	0.987787693752936
0.548452611218569	0.987787693752936
0.548549323017408	0.987787693752936
0.548646034816248	0.987787693752936
0.548742746615087	0.987787693752936
0.548839458413926	0.987787693752936
0.548936170212766	0.987787693752936
0.549032882011605	0.987787693752936
0.549129593810445	0.987787693752936
0.549226305609284	0.987787693752936
0.549323017408124	0.987787693752936
0.549419729206963	0.987787693752936
0.549516441005803	0.987787693752936
0.549613152804642	0.987787693752936
0.549709864603482	0.987787693752936
0.549806576402321	0.987787693752936
0.549903288201161	0.987787693752936
0.55	0.987787693752936
0.550096711798839	0.987787693752936
0.550193423597679	0.987787693752936
0.550290135396518	0.987787693752936
0.550386847195358	0.987787693752936
0.550483558994197	0.987787693752936
0.550580270793037	0.987787693752936
0.550676982591876	0.987787693752936
0.550676982591876	0.987944261781744
0.550773694390716	0.987944261781744
0.550870406189555	0.987944261781744
0.550967117988395	0.987944261781744
0.551063829787234	0.987944261781744
0.551160541586074	0.987944261781744
0.551257253384913	0.987944261781744
0.551353965183752	0.987944261781744
0.551450676982592	0.987944261781744
0.551547388781431	0.987944261781744
0.551644100580271	0.987944261781744
0.55174081237911	0.987944261781744
0.55183752417795	0.987944261781744
0.551934235976789	0.987944261781744
0.552030947775629	0.987944261781744
0.552127659574468	0.987944261781744
0.552224371373308	0.987944261781744
0.552321083172147	0.987944261781744
0.552417794970986	0.987944261781744
0.552514506769826	0.987944261781744
0.552611218568665	0.987944261781744
0.552707930367505	0.987944261781744
0.552804642166344	0.987944261781744
0.552901353965184	0.987944261781744
0.552998065764023	0.987944261781744
0.553094777562863	0.987944261781744
0.553191489361702	0.987944261781744
0.553288201160542	0.987944261781744
0.553384912959381	0.987944261781744
0.553384912959381	0.988100829810553
0.55348162475822	0.988100829810553
0.55357833655706	0.988100829810553
0.553675048355899	0.988100829810553
0.553771760154739	0.988100829810553
0.553868471953578	0.988100829810553
0.553965183752418	0.988100829810553
0.554061895551257	0.988100829810553
0.554158607350097	0.988100829810553
0.554255319148936	0.988100829810553
0.554352030947776	0.988100829810553
0.554448742746615	0.988100829810553
0.554545454545455	0.988100829810553
0.554642166344294	0.988100829810553
0.554738878143133	0.988100829810553
0.554835589941973	0.988100829810553
0.555029013539652	0.988100829810553
0.555125725338491	0.988100829810553
0.555222437137331	0.988100829810553
0.55531914893617	0.988100829810553
0.55541586073501	0.988100829810553
0.555512572533849	0.988100829810553
0.555609284332689	0.988100829810553
0.555705996131528	0.988100829810553
0.555802707930367	0.988100829810553
0.555899419729207	0.988100829810553
0.555996131528046	0.988100829810553
0.556092843326886	0.988100829810553
0.556189555125725	0.988100829810553
0.556189555125725	0.988257397839361
0.556286266924565	0.988257397839361
0.556382978723404	0.988257397839361
0.556479690522244	0.988257397839361
0.556576402321083	0.988257397839361
0.556673114119923	0.988257397839361
0.556769825918762	0.988257397839361
0.556866537717602	0.988257397839361
0.556963249516441	0.988257397839361
0.55705996131528	0.988257397839361
0.55715667311412	0.988257397839361
0.557253384912959	0.988257397839361
0.557350096711799	0.988257397839361
0.557446808510638	0.988257397839361
0.557543520309478	0.988257397839361
0.557640232108317	0.988257397839361
0.557736943907157	0.988257397839361
0.557833655705996	0.988257397839361
0.557930367504836	0.988257397839361
0.558027079303675	0.988257397839361
0.558123791102515	0.988257397839361
0.558220502901354	0.988257397839361
0.558317214700193	0.988257397839361
0.558413926499033	0.988257397839361
0.558510638297872	0.988257397839361
0.558607350096712	0.988257397839361
0.558704061895551	0.988257397839361
0.558800773694391	0.988257397839361
0.55889748549323	0.988257397839361
0.55899419729207	0.988257397839361
0.559090909090909	0.988257397839361
0.559187620889749	0.988257397839361
0.559284332688588	0.988257397839361
0.559381044487427	0.988257397839361
0.559477756286267	0.988257397839361
0.559574468085106	0.988257397839361
0.559671179883946	0.988257397839361
0.559767891682785	0.988257397839361
0.559864603481625	0.988257397839361
0.559961315280464	0.988257397839361
0.560058027079304	0.988257397839361
0.560154738878143	0.988257397839361
0.560251450676983	0.988257397839361
0.560348162475822	0.988257397839361
0.560444874274661	0.988257397839361
0.560541586073501	0.988257397839361
0.56063829787234	0.988257397839361
0.56073500967118	0.988257397839361
0.560831721470019	0.988257397839361
0.560928433268859	0.988257397839361
0.561025145067698	0.988257397839361
0.561121856866538	0.988257397839361
0.561218568665377	0.988257397839361
0.561315280464217	0.988257397839361
0.561411992263056	0.988257397839361
0.561508704061896	0.988257397839361
0.561605415860735	0.988257397839361
0.561702127659575	0.988257397839361
0.561798839458414	0.988257397839361
0.561798839458414	0.98841396586817
0.561895551257253	0.98841396586817
0.561992263056093	0.98841396586817
0.562088974854932	0.98841396586817
0.562185686653772	0.98841396586817
0.562282398452611	0.98841396586817
0.562379110251451	0.98841396586817
0.56247582205029	0.98841396586817
0.56247582205029	0.988570533896978
0.56257253384913	0.988570533896978
0.562669245647969	0.988570533896978
0.562765957446808	0.988570533896978
0.562862669245648	0.988570533896978
0.562959381044487	0.988570533896978
0.563056092843327	0.988570533896978
0.563152804642166	0.988570533896978
0.563249516441006	0.988570533896978
0.563346228239845	0.988570533896978
0.563442940038685	0.988570533896978
0.563539651837524	0.988570533896978
0.563636363636364	0.988570533896978
0.563733075435203	0.988570533896978
0.563829787234043	0.988570533896978
0.563926499032882	0.988570533896978
0.564023210831721	0.988570533896978
0.564119922630561	0.988570533896978
0.5642166344294	0.988570533896978
0.56431334622824	0.988570533896978
0.564410058027079	0.988570533896978
0.564410058027079	0.988727101925787
0.564506769825919	0.988727101925787
0.564603481624758	0.988727101925787
0.564700193423598	0.988727101925787
0.564796905222437	0.988727101925787
0.564893617021277	0.988727101925787
0.564990328820116	0.988727101925787
0.565087040618956	0.988727101925787
0.565183752417795	0.988727101925787
0.565280464216634	0.988727101925787
0.565377176015474	0.988727101925787
0.565473887814313	0.988727101925787
0.565473887814313	0.988883669954595
0.565570599613153	0.988883669954595
0.565667311411992	0.988883669954595
0.565764023210832	0.988883669954595
0.565860735009671	0.988883669954595
0.565957446808511	0.988883669954595
0.56605415860735	0.988883669954595
0.56615087040619	0.988883669954595
0.566247582205029	0.988883669954595
0.566344294003868	0.988883669954595
0.566441005802708	0.988883669954595
0.566537717601547	0.988883669954595
0.566634429400387	0.988883669954595
0.566731141199226	0.988883669954595
0.566827852998066	0.988883669954595
0.566924564796905	0.988883669954595
0.567021276595745	0.988883669954595
0.567117988394584	0.988883669954595
0.567214700193424	0.988883669954595
0.567311411992263	0.988883669954595
0.567408123791103	0.988883669954595
0.567504835589942	0.988883669954595
0.567601547388781	0.988883669954595
0.567698259187621	0.988883669954595
0.56779497098646	0.988883669954595
0.5678916827853	0.988883669954595
0.567988394584139	0.988883669954595
0.568085106382979	0.988883669954595
0.568181818181818	0.988883669954595
0.568278529980658	0.988883669954595
0.568375241779497	0.988883669954595
0.568471953578337	0.988883669954595
0.568568665377176	0.988883669954595
0.568665377176016	0.988883669954595
0.568762088974855	0.988883669954595
0.568858800773694	0.988883669954595
0.568955512572534	0.988883669954595
0.569052224371373	0.988883669954595
0.569148936170213	0.988883669954595
0.569245647969052	0.988883669954595
0.569342359767892	0.988883669954595
0.569439071566731	0.988883669954595
0.569535783365571	0.988883669954595
0.569535783365571	0.989040237983404
0.56963249516441	0.989040237983404
0.569729206963249	0.989040237983404
0.569825918762089	0.989040237983404
0.569922630560928	0.989040237983404
0.570019342359768	0.989040237983404
0.570116054158607	0.989040237983404
0.570212765957447	0.989040237983404
0.570309477756286	0.989040237983404
0.570406189555126	0.989040237983404
0.570502901353965	0.989040237983404
0.570599613152805	0.989040237983404
0.570696324951644	0.989040237983404
0.570793036750484	0.989040237983404
0.570889748549323	0.989040237983404
0.570986460348162	0.989040237983404
0.571083172147002	0.989040237983404
0.571179883945841	0.989040237983404
0.571276595744681	0.989040237983404
0.57137330754352	0.989040237983404
0.57147001934236	0.989040237983404
0.571566731141199	0.989040237983404
0.571663442940039	0.989040237983404
0.571760154738878	0.989040237983404
0.571856866537718	0.989040237983404
0.571953578336557	0.989040237983404
0.572050290135397	0.989040237983404
0.572147001934236	0.989040237983404
0.572243713733075	0.989040237983404
0.572340425531915	0.989040237983404
0.572437137330754	0.989040237983404
0.572533849129594	0.989040237983404
0.572630560928433	0.989040237983404
0.572727272727273	0.989040237983404
0.572823984526112	0.989040237983404
0.572920696324952	0.989040237983404
0.573017408123791	0.989040237983404
0.573114119922631	0.989040237983404
0.57321083172147	0.989040237983404
0.573307543520309	0.989040237983404
0.573404255319149	0.989040237983404
0.573500967117988	0.989040237983404
0.573597678916828	0.989040237983404
0.573694390715667	0.989040237983404
0.573791102514507	0.989040237983404
0.573887814313346	0.989040237983404
0.573984526112186	0.989040237983404
0.574081237911025	0.989040237983404
0.574177949709865	0.989040237983404
0.574274661508704	0.989040237983404
0.574371373307544	0.989040237983404
0.574468085106383	0.989040237983404
0.574468085106383	0.989196806012212
0.574564796905222	0.989196806012212
0.574661508704062	0.989196806012212
0.574758220502901	0.989196806012212
0.574854932301741	0.989196806012212
0.57495164410058	0.989196806012212
0.57504835589942	0.989196806012212
0.575145067698259	0.989196806012212
0.575241779497099	0.989196806012212
0.575338491295938	0.989196806012212
0.575435203094778	0.989196806012212
0.575531914893617	0.989196806012212
0.575628626692457	0.989196806012212
0.575725338491296	0.989196806012212
0.575822050290135	0.989196806012212
0.575918762088975	0.989196806012212
0.576015473887814	0.989196806012212
0.576112185686654	0.989196806012212
0.576208897485493	0.989196806012212
0.576305609284333	0.989196806012212
0.576402321083172	0.989196806012212
0.576499032882012	0.989196806012212
0.576595744680851	0.989196806012212
0.57669245647969	0.989196806012212
0.57678916827853	0.989196806012212
0.576885880077369	0.989196806012212
0.576982591876209	0.989196806012212
0.577079303675048	0.989196806012212
0.577176015473888	0.989196806012212
0.577272727272727	0.989196806012212
0.577369439071567	0.989196806012212
0.577466150870406	0.989196806012212
0.577562862669246	0.989196806012212
0.577659574468085	0.989196806012212
0.577756286266925	0.989196806012212
0.577852998065764	0.989196806012212
0.577949709864603	0.989196806012212
0.578046421663443	0.989196806012212
0.578143133462282	0.989196806012212
0.578239845261122	0.989196806012212
0.578336557059961	0.989196806012212
0.578433268858801	0.989196806012212
0.57852998065764	0.989196806012212
0.57862669245648	0.989196806012212
0.578723404255319	0.989196806012212
0.578820116054159	0.989196806012212
0.578916827852998	0.989196806012212
0.579013539651838	0.989196806012212
0.579110251450677	0.989196806012212
0.579206963249516	0.989196806012212
0.579206963249516	0.989353374041021
0.579303675048356	0.989353374041021
0.579400386847195	0.989353374041021
0.579497098646035	0.989353374041021
0.579593810444874	0.989353374041021
0.579690522243714	0.989353374041021
0.579787234042553	0.989353374041021
0.579883945841393	0.989353374041021
0.579980657640232	0.989353374041021
0.580077369439072	0.989353374041021
0.580174081237911	0.989353374041021
0.58027079303675	0.989353374041021
0.58036750483559	0.989353374041021
0.580464216634429	0.989353374041021
0.580560928433269	0.989353374041021
0.580657640232108	0.989353374041021
0.580754352030948	0.989353374041021
0.580851063829787	0.989353374041021
0.580947775628627	0.989353374041021
0.581044487427466	0.989353374041021
0.581141199226306	0.989353374041021
0.581237911025145	0.989353374041021
0.581334622823985	0.989353374041021
0.581431334622824	0.989353374041021
0.581528046421663	0.989353374041021
0.581624758220503	0.989353374041021
0.581721470019342	0.989353374041021
0.581818181818182	0.989353374041021
0.581914893617021	0.989353374041021
0.582011605415861	0.989353374041021
0.5821083172147	0.989353374041021
0.58220502901354	0.989353374041021
0.582301740812379	0.989353374041021
0.582398452611219	0.989353374041021
0.582495164410058	0.989353374041021
0.582591876208898	0.989353374041021
0.582688588007737	0.989353374041021
0.582785299806576	0.989353374041021
0.582882011605416	0.989353374041021
0.582978723404255	0.989353374041021
0.583075435203095	0.989353374041021
0.583172147001934	0.989353374041021
0.583268858800774	0.989353374041021
0.583365570599613	0.989353374041021
0.583462282398453	0.989353374041021
0.583558994197292	0.989353374041021
0.583655705996131	0.989353374041021
0.583752417794971	0.989353374041021
0.58384912959381	0.989353374041021
0.58394584139265	0.989353374041021
0.584042553191489	0.989353374041021
0.584139264990329	0.989353374041021
0.584235976789168	0.989353374041021
0.584332688588008	0.989353374041021
0.584429400386847	0.989353374041021
0.584526112185687	0.989353374041021
0.584622823984526	0.989353374041021
0.584719535783366	0.989353374041021
0.584816247582205	0.989353374041021
0.584912959381044	0.989353374041021
0.585009671179884	0.989353374041021
0.585106382978723	0.989353374041021
0.585203094777563	0.989353374041021
0.585299806576402	0.989353374041021
0.585299806576402	0.989509942069829
0.585396518375242	0.989509942069829
0.585493230174081	0.989509942069829
0.585589941972921	0.989509942069829
0.58568665377176	0.989509942069829
0.5857833655706	0.989509942069829
0.585880077369439	0.989509942069829
0.585976789168279	0.989509942069829
0.586073500967118	0.989509942069829
0.586170212765957	0.989509942069829
0.586266924564797	0.989509942069829
0.586363636363636	0.989509942069829
0.586460348162476	0.989509942069829
0.586557059961315	0.989509942069829
0.586653771760155	0.989509942069829
0.586750483558994	0.989509942069829
0.586847195357834	0.989509942069829
0.586847195357834	0.989666510098638
0.586847195357834	0.989823078127446
0.586943907156673	0.989823078127446
0.587040618955513	0.989823078127446
0.587137330754352	0.989823078127446
0.587234042553191	0.989823078127446
0.587330754352031	0.989823078127446
0.58742746615087	0.989823078127446
0.58742746615087	0.989979646156255
0.58752417794971	0.989979646156255
0.587620889748549	0.989979646156255
0.587717601547389	0.989979646156255
0.587814313346228	0.989979646156255
0.587911025145068	0.989979646156255
0.588007736943907	0.989979646156255
0.588104448742747	0.989979646156255
0.588201160541586	0.989979646156255
0.588297872340426	0.989979646156255
0.588394584139265	0.989979646156255
0.588491295938104	0.989979646156255
0.588491295938104	0.990136214185063
0.588588007736944	0.990136214185063
0.588684719535783	0.990136214185063
0.588781431334623	0.990136214185063
0.588878143133462	0.990136214185063
0.588974854932302	0.990136214185063
0.589071566731141	0.990136214185063
0.589168278529981	0.990136214185063
0.58926499032882	0.990136214185063
0.58936170212766	0.990136214185063
0.589458413926499	0.990136214185063
0.589555125725339	0.990136214185063
0.589651837524178	0.990136214185063
0.589748549323017	0.990136214185063
0.589845261121857	0.990136214185063
0.589941972920696	0.990136214185063
0.590038684719536	0.990136214185063
0.590135396518375	0.990136214185063
0.590232108317215	0.990136214185063
0.590328820116054	0.990136214185063
0.590425531914894	0.990136214185063
0.590522243713733	0.990136214185063
0.590618955512572	0.990136214185063
0.590715667311412	0.990136214185063
0.590812379110251	0.990136214185063
0.590909090909091	0.990136214185063
0.59100580270793	0.990136214185063
0.59110251450677	0.990136214185063
0.591199226305609	0.990136214185063
0.591295938104449	0.990136214185063
0.591392649903288	0.990136214185063
0.591489361702128	0.990136214185063
0.591586073500967	0.990136214185063
0.591682785299807	0.990136214185063
0.591682785299807	0.990292782213872
0.591779497098646	0.990292782213872
0.591876208897485	0.990292782213872
0.591972920696325	0.990292782213872
0.592069632495164	0.990292782213872
0.592166344294004	0.990292782213872
0.592263056092843	0.990292782213872
0.592359767891683	0.990292782213872
0.592456479690522	0.990292782213872
0.592553191489362	0.990292782213872
0.592649903288201	0.990292782213872
0.592746615087041	0.990292782213872
0.59284332688588	0.990292782213872
0.59294003868472	0.990292782213872
0.593036750483559	0.990292782213872
0.593133462282398	0.990292782213872
0.593230174081238	0.990292782213872
0.593326885880077	0.990292782213872
0.593423597678917	0.990292782213872
0.593520309477756	0.990292782213872
0.593617021276596	0.990292782213872
0.593713733075435	0.990292782213872
0.593810444874275	0.990292782213872
0.593907156673114	0.990292782213872
0.594003868471954	0.990292782213872
0.594100580270793	0.990292782213872
0.594197292069632	0.990292782213872
0.594197292069632	0.99044935024268
0.594294003868472	0.99044935024268
0.594390715667311	0.99044935024268
0.594487427466151	0.99044935024268
0.59458413926499	0.99044935024268
0.59468085106383	0.99044935024268
0.594777562862669	0.99044935024268
0.594777562862669	0.990605918271489
0.594874274661509	0.990605918271489
0.594970986460348	0.990605918271489
0.595067698259188	0.990605918271489
0.595164410058027	0.990605918271489
0.595261121856867	0.990605918271489
0.595357833655706	0.990605918271489
0.595454545454545	0.990605918271489
0.595551257253385	0.990605918271489
0.595647969052224	0.990605918271489
0.595744680851064	0.990605918271489
0.595841392649903	0.990605918271489
0.595841392649903	0.990762486300298
0.595938104448743	0.990762486300298
0.596034816247582	0.990762486300298
0.596131528046422	0.990762486300298
0.596228239845261	0.990762486300298
0.596324951644101	0.990762486300298
0.59642166344294	0.990762486300298
0.59651837524178	0.990762486300298
0.59651837524178	0.990919054329106
0.596615087040619	0.990919054329106
0.596711798839458	0.990919054329106
0.596808510638298	0.990919054329106
0.596905222437137	0.990919054329106
0.597001934235977	0.990919054329106
0.597098646034816	0.990919054329106
0.597195357833656	0.990919054329106
0.597292069632495	0.990919054329106
0.597388781431335	0.990919054329106
0.597485493230174	0.990919054329106
0.597582205029013	0.990919054329106
0.597678916827853	0.990919054329106
0.597775628626692	0.990919054329106
0.597872340425532	0.990919054329106
0.597969052224371	0.990919054329106
0.598065764023211	0.990919054329106
0.59816247582205	0.990919054329106
0.59825918762089	0.990919054329106
0.598355899419729	0.990919054329106
0.598452611218569	0.990919054329106
0.598549323017408	0.990919054329106
0.598646034816248	0.990919054329106
0.598742746615087	0.990919054329106
0.598839458413926	0.990919054329106
0.598936170212766	0.990919054329106
0.599032882011605	0.990919054329106
0.599129593810445	0.990919054329106
0.599226305609284	0.990919054329106
0.599323017408124	0.990919054329106
0.599419729206963	0.990919054329106
0.599516441005803	0.990919054329106
0.599613152804642	0.990919054329106
0.599709864603482	0.990919054329106
0.599806576402321	0.990919054329106
0.599903288201161	0.990919054329106
0.6	0.990919054329106
0.600096711798839	0.990919054329106
0.600193423597679	0.990919054329106
0.600290135396518	0.990919054329106
0.600386847195358	0.990919054329106
0.600483558994197	0.990919054329106
0.600580270793037	0.990919054329106
0.600676982591876	0.990919054329106
0.600773694390716	0.990919054329106
0.600870406189555	0.990919054329106
0.600967117988395	0.990919054329106
0.601063829787234	0.990919054329106
0.601160541586073	0.990919054329106
0.601257253384913	0.990919054329106
0.601353965183752	0.990919054329106
0.601450676982592	0.990919054329106
0.601547388781431	0.990919054329106
0.601644100580271	0.990919054329106
0.60174081237911	0.990919054329106
0.60183752417795	0.990919054329106
0.601934235976789	0.990919054329106
0.602030947775629	0.990919054329106
0.602127659574468	0.990919054329106
0.602224371373308	0.990919054329106
0.602321083172147	0.990919054329106
0.602417794970986	0.990919054329106
0.602514506769826	0.990919054329106
0.602611218568665	0.990919054329106
0.602707930367505	0.990919054329106
0.602804642166344	0.990919054329106
0.602901353965184	0.990919054329106
0.602998065764023	0.990919054329106
0.603094777562863	0.990919054329106
0.603191489361702	0.990919054329106
0.603288201160542	0.990919054329106
0.603384912959381	0.990919054329106
0.603481624758221	0.990919054329106
0.60357833655706	0.990919054329106
0.603675048355899	0.990919054329106
0.603771760154739	0.990919054329106
0.603868471953578	0.990919054329106
0.603965183752418	0.990919054329106
0.604061895551257	0.990919054329106
0.604158607350097	0.990919054329106
0.604255319148936	0.990919054329106
0.604352030947776	0.990919054329106
0.604448742746615	0.990919054329106
0.604545454545454	0.990919054329106
0.604642166344294	0.990919054329106
0.604738878143133	0.990919054329106
0.604835589941973	0.990919054329106
0.604932301740812	0.990919054329106
0.605029013539652	0.990919054329106
0.605125725338491	0.990919054329106
0.605222437137331	0.990919054329106
0.60531914893617	0.990919054329106
0.60541586073501	0.990919054329106
0.605512572533849	0.990919054329106
0.605609284332689	0.990919054329106
0.605705996131528	0.990919054329106
0.605802707930368	0.990919054329106
0.605899419729207	0.990919054329106
0.605996131528046	0.990919054329106
0.606092843326886	0.990919054329106
0.606189555125725	0.990919054329106
0.606286266924565	0.990919054329106
0.606382978723404	0.990919054329106
0.606479690522244	0.990919054329106
0.606576402321083	0.990919054329106
0.606673114119923	0.990919054329106
0.606769825918762	0.990919054329106
0.606866537717602	0.990919054329106
0.606963249516441	0.990919054329106
0.607059961315281	0.990919054329106
0.60715667311412	0.990919054329106
0.607253384912959	0.990919054329106
0.607350096711799	0.990919054329106
0.607446808510638	0.990919054329106
0.607543520309478	0.990919054329106
0.607640232108317	0.990919054329106
0.607736943907157	0.990919054329106
0.607833655705996	0.990919054329106
0.607930367504836	0.990919054329106
0.608027079303675	0.990919054329106
0.608123791102514	0.990919054329106
0.608220502901354	0.990919054329106
0.608317214700193	0.990919054329106
0.608413926499033	0.990919054329106
0.608510638297872	0.990919054329106
0.608607350096712	0.990919054329106
0.608704061895551	0.990919054329106
0.608800773694391	0.990919054329106
0.60889748549323	0.990919054329106
0.60899419729207	0.990919054329106
0.609090909090909	0.990919054329106
0.609187620889749	0.990919054329106
0.609284332688588	0.990919054329106
0.609381044487427	0.990919054329106
0.609477756286267	0.990919054329106
0.609574468085106	0.990919054329106
0.609671179883946	0.990919054329106
0.609767891682785	0.990919054329106
0.609864603481625	0.990919054329106
0.609961315280464	0.990919054329106
0.610058027079304	0.990919054329106
0.610154738878143	0.990919054329106
0.610251450676983	0.990919054329106
0.610348162475822	0.990919054329106
0.610444874274662	0.990919054329106
0.610541586073501	0.990919054329106
0.61063829787234	0.990919054329106
0.61073500967118	0.990919054329106
0.610831721470019	0.990919054329106
0.610928433268859	0.990919054329106
0.611025145067698	0.990919054329106
0.611121856866538	0.990919054329106
0.611218568665377	0.990919054329106
0.611315280464217	0.990919054329106
0.611411992263056	0.990919054329106
0.611508704061896	0.990919054329106
0.611605415860735	0.990919054329106
0.611702127659574	0.990919054329106
0.611798839458414	0.990919054329106
0.611895551257253	0.990919054329106
0.611992263056093	0.990919054329106
0.612088974854932	0.990919054329106
0.612185686653772	0.990919054329106
0.612282398452611	0.990919054329106
0.612379110251451	0.990919054329106
0.61247582205029	0.990919054329106
0.61257253384913	0.990919054329106
0.612669245647969	0.990919054329106
0.612765957446809	0.990919054329106
0.612862669245648	0.990919054329106
0.612959381044487	0.990919054329106
0.613056092843327	0.990919054329106
0.613152804642166	0.990919054329106
0.613249516441006	0.990919054329106
0.613346228239845	0.990919054329106
0.613442940038685	0.990919054329106
0.613539651837524	0.990919054329106
0.613636363636364	0.990919054329106
0.613733075435203	0.990919054329106
0.613829787234043	0.990919054329106
0.613926499032882	0.990919054329106
0.614023210831722	0.990919054329106
0.614119922630561	0.990919054329106
0.6142166344294	0.990919054329106
0.61431334622824	0.990919054329106
0.614410058027079	0.990919054329106
0.614506769825919	0.990919054329106
0.614603481624758	0.990919054329106
0.614700193423598	0.990919054329106
0.614796905222437	0.990919054329106
0.614893617021277	0.990919054329106
0.614990328820116	0.990919054329106
0.615087040618955	0.990919054329106
0.615183752417795	0.990919054329106
0.615280464216634	0.990919054329106
0.615377176015474	0.990919054329106
0.615473887814313	0.990919054329106
0.615570599613153	0.990919054329106
0.615667311411992	0.990919054329106
0.615764023210832	0.990919054329106
0.615860735009671	0.990919054329106
0.615957446808511	0.990919054329106
0.61605415860735	0.990919054329106
0.61615087040619	0.990919054329106
0.616247582205029	0.990919054329106
0.616344294003868	0.990919054329106
0.616441005802708	0.990919054329106
0.616537717601547	0.990919054329106
0.616634429400387	0.990919054329106
0.616731141199226	0.990919054329106
0.616827852998066	0.990919054329106
0.616924564796905	0.990919054329106
0.617021276595745	0.990919054329106
0.617117988394584	0.990919054329106
0.617214700193424	0.990919054329106
0.617311411992263	0.990919054329106
0.617408123791103	0.990919054329106
0.617504835589942	0.990919054329106
0.617601547388781	0.990919054329106
0.617698259187621	0.990919054329106
0.61779497098646	0.990919054329106
0.6178916827853	0.990919054329106
0.617988394584139	0.990919054329106
0.618085106382979	0.990919054329106
0.618181818181818	0.990919054329106
0.618278529980658	0.990919054329106
0.618375241779497	0.990919054329106
0.618471953578337	0.990919054329106
0.618568665377176	0.990919054329106
0.618665377176015	0.990919054329106
0.618762088974855	0.990919054329106
0.618858800773694	0.990919054329106
0.618955512572534	0.990919054329106
0.619052224371373	0.990919054329106
0.619148936170213	0.990919054329106
0.619245647969052	0.990919054329106
0.619342359767892	0.990919054329106
0.619439071566731	0.990919054329106
0.619535783365571	0.990919054329106
0.61963249516441	0.990919054329106
0.61972920696325	0.990919054329106
0.619825918762089	0.990919054329106
0.619922630560928	0.990919054329106
0.620019342359768	0.990919054329106
0.620116054158607	0.990919054329106
0.620212765957447	0.990919054329106
0.620309477756286	0.990919054329106
0.620406189555126	0.990919054329106
0.620502901353965	0.990919054329106
0.620599613152805	0.990919054329106
0.620696324951644	0.990919054329106
0.620793036750484	0.990919054329106
0.620889748549323	0.990919054329106
0.620986460348163	0.990919054329106
0.621083172147002	0.990919054329106
0.621179883945841	0.990919054329106
0.621276595744681	0.990919054329106
0.62137330754352	0.990919054329106
0.62147001934236	0.990919054329106
0.621566731141199	0.990919054329106
0.621663442940039	0.990919054329106
0.621663442940039	0.991075622357914
0.621760154738878	0.991075622357914
0.621856866537718	0.991075622357914
0.621953578336557	0.991075622357914
0.622050290135396	0.991075622357914
0.622147001934236	0.991075622357914
0.622243713733075	0.991075622357914
0.622340425531915	0.991075622357914
0.622437137330754	0.991075622357914
0.622533849129594	0.991075622357914
0.622630560928433	0.991075622357914
0.622727272727273	0.991075622357914
0.622823984526112	0.991075622357914
0.622920696324952	0.991075622357914
0.622920696324952	0.991232190386723
0.623017408123791	0.991232190386723
0.623114119922631	0.991232190386723
0.62321083172147	0.991232190386723
0.623307543520309	0.991232190386723
0.623404255319149	0.991232190386723
0.623500967117988	0.991232190386723
0.623597678916828	0.991232190386723
0.623694390715667	0.991232190386723
0.623791102514507	0.991232190386723
0.623887814313346	0.991232190386723
0.623984526112186	0.991232190386723
0.624081237911025	0.991232190386723
0.624177949709865	0.991232190386723
0.624274661508704	0.991232190386723
0.624371373307544	0.991232190386723
0.624468085106383	0.991232190386723
0.624564796905222	0.991232190386723
0.624661508704062	0.991232190386723
0.624758220502901	0.991232190386723
0.624854932301741	0.991232190386723
0.624854932301741	0.991388758415532
0.62495164410058	0.991388758415532
0.62504835589942	0.991388758415532
0.625145067698259	0.991388758415532
0.625241779497099	0.991388758415532
0.625338491295938	0.991388758415532
0.625435203094778	0.991388758415532
0.625531914893617	0.991388758415532
0.625628626692456	0.991388758415532
0.625725338491296	0.991388758415532
0.625822050290135	0.991388758415532
0.625918762088975	0.991388758415532
0.626015473887814	0.991388758415532
0.626112185686654	0.991388758415532
0.626208897485493	0.991388758415532
0.626305609284333	0.991388758415532
0.626402321083172	0.991388758415532
0.626499032882012	0.991388758415532
0.626595744680851	0.991388758415532
0.626692456479691	0.991388758415532
0.62678916827853	0.991388758415532
0.626885880077369	0.991388758415532
0.626982591876209	0.991388758415532
0.627079303675048	0.991388758415532
0.627176015473888	0.991388758415532
0.627272727272727	0.991388758415532
0.627369439071567	0.991388758415532
0.627466150870406	0.991388758415532
0.627562862669246	0.991388758415532
0.627659574468085	0.991388758415532
0.627756286266925	0.991388758415532
0.627852998065764	0.991388758415532
0.627949709864604	0.991388758415532
0.628046421663443	0.991388758415532
0.628143133462282	0.991388758415532
0.628239845261122	0.991388758415532
0.628336557059961	0.991388758415532
0.628433268858801	0.991388758415532
0.62852998065764	0.991388758415532
0.62862669245648	0.991388758415532
0.628723404255319	0.991388758415532
0.628820116054159	0.991388758415532
0.628916827852998	0.991388758415532
0.629013539651837	0.991388758415532
0.629110251450677	0.991388758415532
0.629206963249516	0.991388758415532
0.629303675048356	0.991388758415532
0.629400386847195	0.991388758415532
0.629400386847195	0.99154532644434
0.629497098646035	0.99154532644434
0.629593810444874	0.99154532644434
0.629690522243714	0.99154532644434
0.629787234042553	0.99154532644434
0.629883945841393	0.99154532644434
0.629980657640232	0.99154532644434
0.630077369439072	0.99154532644434
0.630174081237911	0.99154532644434
0.63027079303675	0.99154532644434
0.63036750483559	0.99154532644434
0.630464216634429	0.99154532644434
0.630560928433269	0.99154532644434
0.630657640232108	0.99154532644434
0.630754352030948	0.99154532644434
0.630851063829787	0.99154532644434
0.630947775628627	0.99154532644434
0.631044487427466	0.99154532644434
0.631141199226306	0.99154532644434
0.631237911025145	0.99154532644434
0.631334622823985	0.99154532644434
0.631431334622824	0.99154532644434
0.631528046421663	0.99154532644434
0.631624758220503	0.99154532644434
0.631721470019342	0.99154532644434
0.631818181818182	0.99154532644434
0.631914893617021	0.99154532644434
0.632011605415861	0.99154532644434
0.6321083172147	0.99154532644434
0.63220502901354	0.99154532644434
0.632301740812379	0.99154532644434
0.632398452611219	0.99154532644434
0.632495164410058	0.99154532644434
0.632591876208897	0.99154532644434
0.632591876208897	0.991701894473149
0.632688588007737	0.991701894473149
0.632785299806576	0.991701894473149
0.632882011605416	0.991701894473149
0.632978723404255	0.991701894473149
0.633075435203095	0.991701894473149
0.633172147001934	0.991701894473149
0.633268858800774	0.991701894473149
0.633365570599613	0.991701894473149
0.633462282398453	0.991701894473149
0.633558994197292	0.991701894473149
0.633655705996132	0.991701894473149
0.633752417794971	0.991701894473149
0.63384912959381	0.991701894473149
0.63394584139265	0.991701894473149
0.634042553191489	0.991701894473149
0.634139264990329	0.991701894473149
0.634235976789168	0.991701894473149
0.634332688588008	0.991701894473149
0.634429400386847	0.991701894473149
0.634526112185687	0.991701894473149
0.634622823984526	0.991701894473149
0.634719535783366	0.991701894473149
0.634816247582205	0.991701894473149
0.634912959381045	0.991701894473149
0.635009671179884	0.991701894473149
0.635106382978723	0.991701894473149
0.635203094777563	0.991701894473149
0.635299806576402	0.991701894473149
0.635396518375242	0.991701894473149
0.635493230174081	0.991701894473149
0.635589941972921	0.991701894473149
0.63568665377176	0.991701894473149
0.6357833655706	0.991701894473149
0.635880077369439	0.991701894473149
0.635976789168278	0.991701894473149
0.636073500967118	0.991701894473149
0.636170212765957	0.991701894473149
0.636266924564797	0.991701894473149
0.636363636363636	0.991701894473149
0.636460348162476	0.991701894473149
0.636557059961315	0.991701894473149
0.636653771760155	0.991701894473149
0.636750483558994	0.991701894473149
0.636847195357834	0.991701894473149
0.636943907156673	0.991701894473149
0.637040618955513	0.991701894473149
0.637137330754352	0.991701894473149
0.637234042553191	0.991701894473149
0.637330754352031	0.991701894473149
0.63742746615087	0.991701894473149
0.63752417794971	0.991701894473149
0.637620889748549	0.991701894473149
0.637717601547389	0.991701894473149
0.637814313346228	0.991701894473149
0.637911025145068	0.991701894473149
0.638007736943907	0.991701894473149
0.638104448742747	0.991701894473149
0.638201160541586	0.991701894473149
0.638297872340426	0.991701894473149
0.638394584139265	0.991701894473149
0.638491295938104	0.991701894473149
0.638588007736944	0.991701894473149
0.638684719535783	0.991701894473149
0.638781431334623	0.991701894473149
0.638878143133462	0.991701894473149
0.638974854932302	0.991701894473149
0.639071566731141	0.991701894473149
0.639168278529981	0.991701894473149
0.63926499032882	0.991701894473149
0.63936170212766	0.991701894473149
0.639458413926499	0.991701894473149
0.639555125725338	0.991701894473149
0.639651837524178	0.991701894473149
0.639748549323017	0.991701894473149
0.639845261121857	0.991701894473149
0.639941972920696	0.991701894473149
0.640038684719536	0.991701894473149
0.640135396518375	0.991701894473149
0.640232108317215	0.991701894473149
0.640328820116054	0.991701894473149
0.640425531914894	0.991701894473149
0.640522243713733	0.991701894473149
0.640618955512573	0.991701894473149
0.640715667311412	0.991701894473149
0.640812379110251	0.991701894473149
0.640812379110251	0.991858462501957
0.640909090909091	0.991858462501957
0.64100580270793	0.991858462501957
0.64110251450677	0.991858462501957
0.641199226305609	0.991858462501957
0.641295938104449	0.991858462501957
0.641392649903288	0.991858462501957
0.641489361702128	0.991858462501957
0.641586073500967	0.991858462501957
0.641682785299807	0.991858462501957
0.641779497098646	0.991858462501957
0.641876208897486	0.991858462501957
0.641972920696325	0.991858462501957
0.642069632495164	0.991858462501957
0.642166344294004	0.991858462501957
0.642263056092843	0.991858462501957
0.642359767891683	0.991858462501957
0.642456479690522	0.991858462501957
0.642553191489362	0.991858462501957
0.642649903288201	0.991858462501957
0.642746615087041	0.991858462501957
0.64284332688588	0.991858462501957
0.642940038684719	0.991858462501957
0.643036750483559	0.991858462501957
0.643133462282398	0.991858462501957
0.643230174081238	0.991858462501957
0.643326885880077	0.991858462501957
0.643423597678917	0.991858462501957
0.643520309477756	0.991858462501957
0.643617021276596	0.991858462501957
0.643713733075435	0.991858462501957
0.643810444874275	0.991858462501957
0.643907156673114	0.991858462501957
0.644003868471954	0.991858462501957
0.644003868471954	0.992015030530766
0.644100580270793	0.992015030530766
0.644197292069632	0.992015030530766
0.644294003868472	0.992015030530766
0.644390715667311	0.992015030530766
0.644487427466151	0.992015030530766
0.64458413926499	0.992015030530766
0.64468085106383	0.992015030530766
0.644777562862669	0.992015030530766
0.644874274661509	0.992015030530766
0.644970986460348	0.992015030530766
0.645067698259188	0.992015030530766
0.645164410058027	0.992015030530766
0.645261121856867	0.992015030530766
0.645357833655706	0.992015030530766
0.645454545454546	0.992015030530766
0.645551257253385	0.992015030530766
0.645647969052224	0.992015030530766
0.645744680851064	0.992015030530766
0.645841392649903	0.992015030530766
0.645938104448743	0.992015030530766
0.646034816247582	0.992015030530766
0.646131528046422	0.992015030530766
0.646228239845261	0.992015030530766
0.646324951644101	0.992015030530766
0.64642166344294	0.992015030530766
0.646518375241779	0.992015030530766
0.646615087040619	0.992015030530766
0.646711798839458	0.992015030530766
0.646808510638298	0.992015030530766
0.646905222437137	0.992015030530766
0.647001934235977	0.992015030530766
0.647098646034816	0.992015030530766
0.647195357833656	0.992015030530766
0.647292069632495	0.992015030530766
0.647388781431335	0.992015030530766
0.647485493230174	0.992015030530766
0.647582205029014	0.992015030530766
0.647678916827853	0.992015030530766
0.647775628626692	0.992015030530766
0.647872340425532	0.992015030530766
0.647969052224371	0.992015030530766
0.648065764023211	0.992015030530766
0.64816247582205	0.992015030530766
0.64825918762089	0.992015030530766
0.648355899419729	0.992015030530766
0.648452611218569	0.992015030530766
0.648549323017408	0.992015030530766
0.648646034816248	0.992015030530766
0.648742746615087	0.992015030530766
0.648839458413927	0.992015030530766
0.648936170212766	0.992015030530766
0.649032882011605	0.992015030530766
0.649129593810445	0.992015030530766
0.649226305609284	0.992015030530766
0.649323017408124	0.992015030530766
0.649419729206963	0.992015030530766
0.649516441005803	0.992015030530766
0.649613152804642	0.992015030530766
0.649709864603482	0.992015030530766
0.649806576402321	0.992015030530766
0.649903288201161	0.992015030530766
0.649903288201161	0.992171598559574
0.65	0.992171598559574
0.650096711798839	0.992171598559574
0.650193423597679	0.992171598559574
0.650290135396518	0.992171598559574
0.650386847195358	0.992171598559574
0.650483558994197	0.992171598559574
0.650580270793037	0.992171598559574
0.650676982591876	0.992171598559574
0.650773694390716	0.992171598559574
0.650870406189555	0.992171598559574
0.650967117988395	0.992171598559574
0.651063829787234	0.992171598559574
0.651063829787234	0.992328166588383
0.651160541586074	0.992328166588383
0.651257253384913	0.992328166588383
0.651353965183752	0.992328166588383
0.651450676982592	0.992328166588383
0.651450676982592	0.992484734617191
0.651547388781431	0.992484734617191
0.651644100580271	0.992484734617191
0.65174081237911	0.992484734617191
0.65183752417795	0.992484734617191
0.651934235976789	0.992484734617191
0.652030947775629	0.992484734617191
0.652127659574468	0.992484734617191
0.652224371373308	0.992484734617191
0.652321083172147	0.992484734617191
0.652417794970987	0.992484734617191
0.652514506769826	0.992484734617191
0.652611218568665	0.992484734617191
0.652707930367505	0.992484734617191
0.652804642166344	0.992484734617191
0.652901353965184	0.992484734617191
0.652998065764023	0.992484734617191
0.653094777562863	0.992484734617191
0.653191489361702	0.992484734617191
0.653288201160542	0.992484734617191
0.653288201160542	0.992641302646
0.653288201160542	0.992797870674808
0.653384912959381	0.992797870674808
0.65348162475822	0.992797870674808
0.65357833655706	0.992797870674808
0.653675048355899	0.992797870674808
0.653675048355899	0.992954438703617
0.653771760154739	0.992954438703617
0.653868471953578	0.992954438703617
0.653965183752418	0.992954438703617
0.654061895551257	0.992954438703617
0.654158607350097	0.992954438703617
0.654255319148936	0.992954438703617
0.654352030947776	0.992954438703617
0.654448742746615	0.992954438703617
0.654545454545455	0.992954438703617
0.654642166344294	0.992954438703617
0.654738878143133	0.992954438703617
0.654835589941973	0.992954438703617
0.654932301740812	0.992954438703617
0.655029013539652	0.992954438703617
0.655125725338491	0.992954438703617
0.655222437137331	0.992954438703617
0.65531914893617	0.992954438703617
0.65541586073501	0.992954438703617
0.655512572533849	0.992954438703617
0.655609284332689	0.992954438703617
0.655705996131528	0.992954438703617
0.655802707930368	0.992954438703617
0.655899419729207	0.992954438703617
0.655996131528046	0.992954438703617
0.656092843326886	0.992954438703617
0.656189555125725	0.992954438703617
0.656286266924565	0.992954438703617
0.656382978723404	0.992954438703617
0.656479690522244	0.992954438703617
0.656576402321083	0.992954438703617
0.656673114119923	0.992954438703617
0.656769825918762	0.992954438703617
0.656866537717602	0.992954438703617
0.656963249516441	0.992954438703617
0.65705996131528	0.992954438703617
0.65715667311412	0.992954438703617
0.657253384912959	0.992954438703617
0.657350096711799	0.992954438703617
0.657446808510638	0.992954438703617
0.657543520309478	0.992954438703617
0.657640232108317	0.992954438703617
0.657736943907157	0.992954438703617
0.657833655705996	0.992954438703617
0.657930367504836	0.992954438703617
0.658027079303675	0.992954438703617
0.658123791102515	0.992954438703617
0.658220502901354	0.992954438703617
0.658317214700193	0.992954438703617
0.658413926499033	0.992954438703617
0.658510638297872	0.992954438703617
0.658607350096712	0.992954438703617
0.658607350096712	0.993111006732425
0.658704061895551	0.993111006732425
0.658800773694391	0.993111006732425
0.65889748549323	0.993111006732425
0.65899419729207	0.993111006732425
0.659090909090909	0.993111006732425
0.659090909090909	0.993267574761234
0.659187620889749	0.993267574761234
0.659284332688588	0.993267574761234
0.659284332688588	0.993424142790042
0.659381044487428	0.993424142790042
0.659477756286267	0.993424142790042
0.659574468085106	0.993424142790042
0.659671179883946	0.993424142790042
0.659767891682785	0.993424142790042
0.659864603481625	0.993424142790042
0.659961315280464	0.993424142790042
0.660058027079304	0.993424142790042
0.660154738878143	0.993424142790042
0.660251450676983	0.993424142790042
0.660348162475822	0.993424142790042
0.660444874274661	0.993424142790042
0.660541586073501	0.993424142790042
0.66063829787234	0.993424142790042
0.66073500967118	0.993424142790042
0.660831721470019	0.993424142790042
0.660928433268859	0.993424142790042
0.661025145067698	0.993424142790042
0.661121856866538	0.993424142790042
0.661121856866538	0.993580710818851
0.661218568665377	0.993580710818851
0.661315280464217	0.993580710818851
0.661411992263056	0.993580710818851
0.661508704061896	0.993580710818851
0.661605415860735	0.993580710818851
0.661702127659574	0.993580710818851
0.661798839458414	0.993580710818851
0.661895551257253	0.993580710818851
0.661992263056093	0.993580710818851
0.662088974854932	0.993580710818851
0.662185686653772	0.993580710818851
0.662282398452611	0.993580710818851
0.662379110251451	0.993580710818851
0.66247582205029	0.993580710818851
0.66257253384913	0.993580710818851
0.662669245647969	0.993580710818851
0.662765957446809	0.993580710818851
0.662862669245648	0.993580710818851
0.662959381044487	0.993580710818851
0.663056092843327	0.993580710818851
0.663152804642166	0.993580710818851
0.663249516441006	0.993580710818851
0.663346228239845	0.993580710818851
0.663442940038685	0.993580710818851
0.663539651837524	0.993580710818851
0.663636363636364	0.993580710818851
0.663733075435203	0.993580710818851
0.663829787234043	0.993580710818851
0.663926499032882	0.993580710818851
0.664023210831721	0.993580710818851
0.664119922630561	0.993580710818851
0.6642166344294	0.993580710818851
0.66431334622824	0.993580710818851
0.664410058027079	0.993580710818851
0.664506769825919	0.993580710818851
0.664603481624758	0.993580710818851
0.664700193423598	0.993580710818851
0.664796905222437	0.993580710818851
0.664893617021277	0.993580710818851
0.664990328820116	0.993580710818851
0.665087040618956	0.993580710818851
0.665183752417795	0.993580710818851
0.665280464216634	0.993580710818851
0.665377176015474	0.993580710818851
0.665473887814313	0.993580710818851
0.665570599613153	0.993580710818851
0.665667311411992	0.993580710818851
0.665764023210832	0.993580710818851
0.665860735009671	0.993580710818851
0.665957446808511	0.993580710818851
0.66605415860735	0.993580710818851
0.66615087040619	0.993580710818851
0.666247582205029	0.993580710818851
0.666344294003869	0.993580710818851
0.666441005802708	0.993580710818851
0.666537717601547	0.993580710818851
0.666634429400387	0.993580710818851
0.666731141199226	0.993580710818851
0.666827852998066	0.993580710818851
0.666924564796905	0.993580710818851
0.666924564796905	0.993737278847659
0.667021276595745	0.993737278847659
0.667117988394584	0.993737278847659
0.667214700193424	0.993737278847659
0.667311411992263	0.993737278847659
0.667408123791102	0.993737278847659
0.667504835589942	0.993737278847659
0.667601547388781	0.993737278847659
0.667698259187621	0.993737278847659
0.66779497098646	0.993737278847659
0.6678916827853	0.993737278847659
0.667988394584139	0.993737278847659
0.668085106382979	0.993737278847659
0.668181818181818	0.993737278847659
0.668278529980658	0.993737278847659
0.668375241779497	0.993737278847659
0.668471953578337	0.993737278847659
0.668568665377176	0.993737278847659
0.668665377176015	0.993737278847659
0.668762088974855	0.993737278847659
0.668858800773694	0.993737278847659
0.668955512572534	0.993737278847659
0.669052224371373	0.993737278847659
0.669148936170213	0.993737278847659
0.669245647969052	0.993737278847659
0.669342359767892	0.993737278847659
0.669439071566731	0.993737278847659
0.669535783365571	0.993737278847659
0.66963249516441	0.993737278847659
0.66972920696325	0.993737278847659
0.669825918762089	0.993737278847659
0.669922630560928	0.993737278847659
0.670019342359768	0.993737278847659
0.670116054158607	0.993737278847659
0.670212765957447	0.993737278847659
0.670309477756286	0.993737278847659
0.670406189555126	0.993737278847659
0.670502901353965	0.993737278847659
0.670599613152805	0.993737278847659
0.670696324951644	0.993737278847659
0.670793036750484	0.993737278847659
0.670889748549323	0.993737278847659
0.670986460348162	0.993737278847659
0.671083172147002	0.993737278847659
0.671179883945841	0.993737278847659
0.671276595744681	0.993737278847659
0.67137330754352	0.993737278847659
0.67147001934236	0.993737278847659
0.671566731141199	0.993737278847659
0.671663442940039	0.993737278847659
0.671760154738878	0.993737278847659
0.671856866537718	0.993737278847659
0.671953578336557	0.993737278847659
0.672050290135397	0.993737278847659
0.672147001934236	0.993737278847659
0.672243713733075	0.993737278847659
0.672340425531915	0.993737278847659
0.672437137330754	0.993737278847659
0.672533849129594	0.993737278847659
0.672630560928433	0.993737278847659
0.672727272727273	0.993737278847659
0.672823984526112	0.993737278847659
0.672920696324952	0.993737278847659
0.673017408123791	0.993737278847659
0.673114119922631	0.993737278847659
0.67321083172147	0.993737278847659
0.67330754352031	0.993737278847659
0.673404255319149	0.993737278847659
0.673500967117988	0.993737278847659
0.673597678916828	0.993737278847659
0.673694390715667	0.993737278847659
0.673791102514507	0.993737278847659
0.673887814313346	0.993737278847659
0.673984526112186	0.993737278847659
0.674081237911025	0.993737278847659
0.674177949709865	0.993737278847659
0.674274661508704	0.993737278847659
0.674371373307543	0.993737278847659
0.674468085106383	0.993737278847659
0.674468085106383	0.993893846876468
0.674564796905222	0.993893846876468
0.674661508704062	0.993893846876468
0.674758220502901	0.993893846876468
0.674854932301741	0.993893846876468
0.67495164410058	0.993893846876468
0.67504835589942	0.993893846876468
0.675145067698259	0.993893846876468
0.675241779497099	0.993893846876468
0.675338491295938	0.993893846876468
0.675435203094778	0.993893846876468
0.675531914893617	0.993893846876468
0.675628626692456	0.993893846876468
0.675725338491296	0.993893846876468
0.675822050290135	0.993893846876468
0.675918762088975	0.993893846876468
0.676015473887814	0.993893846876468
0.676112185686654	0.993893846876468
0.676208897485493	0.993893846876468
0.676305609284333	0.993893846876468
0.676402321083172	0.993893846876468
0.676499032882012	0.993893846876468
0.676595744680851	0.993893846876468
0.676692456479691	0.993893846876468
0.67678916827853	0.993893846876468
0.676885880077369	0.993893846876468
0.676885880077369	0.994050414905276
0.676982591876209	0.994050414905276
0.677079303675048	0.994050414905276
0.677176015473888	0.994050414905276
0.677272727272727	0.994050414905276
0.677369439071567	0.994050414905276
0.677466150870406	0.994050414905276
0.677562862669246	0.994050414905276
0.677659574468085	0.994050414905276
0.677756286266925	0.994050414905276
0.677852998065764	0.994050414905276
0.677949709864603	0.994050414905276
0.678046421663443	0.994050414905276
0.678143133462282	0.994050414905276
0.678239845261122	0.994050414905276
0.678336557059961	0.994050414905276
0.678433268858801	0.994050414905276
0.67852998065764	0.994050414905276
0.67862669245648	0.994050414905276
0.678723404255319	0.994050414905276
0.678820116054159	0.994050414905276
0.678916827852998	0.994050414905276
0.679013539651838	0.994050414905276
0.679110251450677	0.994050414905276
0.679206963249516	0.994050414905276
0.679303675048356	0.994050414905276
0.679400386847195	0.994050414905276
0.679497098646035	0.994050414905276
0.679593810444874	0.994050414905276
0.679690522243714	0.994050414905276
0.679787234042553	0.994050414905276
0.679883945841393	0.994050414905276
0.679980657640232	0.994050414905276
0.680077369439072	0.994050414905276
0.680174081237911	0.994050414905276
0.680270793036751	0.994050414905276
0.68036750483559	0.994050414905276
0.680464216634429	0.994050414905276
0.680560928433269	0.994050414905276
0.680657640232108	0.994050414905276
0.680754352030948	0.994050414905276
0.680851063829787	0.994050414905276
0.680947775628627	0.994050414905276
0.681044487427466	0.994050414905276
0.681141199226306	0.994050414905276
0.681141199226306	0.994206982934085
0.681237911025145	0.994206982934085
0.681334622823984	0.994206982934085
0.681431334622824	0.994206982934085
0.681431334622824	0.994363550962893
0.681528046421663	0.994363550962893
0.681624758220503	0.994363550962893
0.681721470019342	0.994363550962893
0.681818181818182	0.994363550962893
0.681914893617021	0.994363550962893
0.682011605415861	0.994363550962893
0.6821083172147	0.994363550962893
0.68220502901354	0.994363550962893
0.682301740812379	0.994363550962893
0.682398452611219	0.994363550962893
0.682495164410058	0.994363550962893
0.682591876208897	0.994363550962893
0.682688588007737	0.994363550962893
0.682785299806576	0.994363550962893
0.682785299806576	0.994520118991702
0.682882011605416	0.994520118991702
0.682978723404255	0.994520118991702
0.683075435203095	0.994520118991702
0.683172147001934	0.994520118991702
0.683268858800774	0.994520118991702
0.683365570599613	0.994520118991702
0.683462282398453	0.994520118991702
0.683558994197292	0.994520118991702
0.683655705996132	0.994520118991702
0.683752417794971	0.994520118991702
0.68384912959381	0.994520118991702
0.68394584139265	0.994520118991702
0.684042553191489	0.994520118991702
0.684139264990329	0.994520118991702
0.684235976789168	0.994520118991702
0.684332688588008	0.994520118991702
0.684429400386847	0.994520118991702
0.684526112185687	0.994520118991702
0.684622823984526	0.994520118991702
0.684719535783366	0.994520118991702
0.684816247582205	0.994520118991702
0.684912959381044	0.994520118991702
0.685009671179884	0.994520118991702
0.685106382978723	0.994520118991702
0.685203094777563	0.994520118991702
0.685299806576402	0.994520118991702
0.685396518375242	0.994520118991702
0.685493230174081	0.994520118991702
0.685589941972921	0.994520118991702
0.68568665377176	0.994520118991702
0.6857833655706	0.994520118991702
0.685880077369439	0.994520118991702
0.685976789168279	0.994520118991702
0.686073500967118	0.994520118991702
0.686170212765957	0.994520118991702
0.686266924564797	0.994520118991702
0.686363636363636	0.994520118991702
0.686460348162476	0.994520118991702
0.686557059961315	0.994520118991702
0.686653771760155	0.994520118991702
0.686750483558994	0.994520118991702
0.686847195357834	0.994520118991702
0.686943907156673	0.994520118991702
0.687040618955513	0.994520118991702
0.687137330754352	0.994520118991702
0.687234042553192	0.994520118991702
0.687330754352031	0.994520118991702
0.68742746615087	0.994520118991702
0.68752417794971	0.994520118991702
0.687620889748549	0.994520118991702
0.687717601547389	0.994520118991702
0.687814313346228	0.994520118991702
0.687911025145068	0.994520118991702
0.688007736943907	0.994520118991702
0.688104448742747	0.994520118991702
0.688201160541586	0.994520118991702
0.688297872340425	0.994520118991702
0.688394584139265	0.994520118991702
0.688491295938104	0.994520118991702
0.688588007736944	0.994520118991702
0.688684719535783	0.994520118991702
0.688781431334623	0.994520118991702
0.688878143133462	0.994520118991702
0.688974854932302	0.994520118991702
0.689071566731141	0.994520118991702
0.689168278529981	0.994520118991702
0.68926499032882	0.994520118991702
0.68936170212766	0.994520118991702
0.689458413926499	0.994520118991702
0.689555125725339	0.994520118991702
0.689651837524178	0.994520118991702
0.689748549323017	0.994520118991702
0.689845261121857	0.994520118991702
0.689941972920696	0.994520118991702
0.690038684719536	0.994520118991702
0.690135396518375	0.994520118991702
0.690232108317215	0.994520118991702
0.690328820116054	0.994520118991702
0.690425531914894	0.994520118991702
0.690522243713733	0.994520118991702
0.690618955512573	0.994520118991702
0.690715667311412	0.994520118991702
0.690812379110251	0.994520118991702
0.690909090909091	0.994520118991702
0.69100580270793	0.994520118991702
0.69110251450677	0.994520118991702
0.691199226305609	0.994520118991702
0.691295938104449	0.994520118991702
0.691392649903288	0.994520118991702
0.691489361702128	0.994520118991702
0.691586073500967	0.994520118991702
0.691682785299807	0.994520118991702
0.691779497098646	0.994520118991702
0.691876208897485	0.994520118991702
0.691972920696325	0.994520118991702
0.692069632495164	0.994520118991702
0.692166344294004	0.994520118991702
0.692263056092843	0.994520118991702
0.692359767891683	0.994520118991702
0.692456479690522	0.994520118991702
0.692553191489362	0.994520118991702
0.692649903288201	0.994520118991702
0.692746615087041	0.994520118991702
0.69284332688588	0.994520118991702
0.69294003868472	0.994520118991702
0.693036750483559	0.994520118991702
0.693133462282398	0.994520118991702
0.693230174081238	0.994520118991702
0.693326885880077	0.994520118991702
0.693423597678917	0.994520118991702
0.693520309477756	0.994520118991702
0.693617021276596	0.994520118991702
0.693713733075435	0.994520118991702
0.693810444874275	0.994520118991702
0.693907156673114	0.994520118991702
0.694003868471954	0.994520118991702
0.694100580270793	0.994520118991702
0.694197292069633	0.994520118991702
0.694294003868472	0.994520118991702
0.694390715667311	0.994520118991702
0.694487427466151	0.994520118991702
0.69458413926499	0.994520118991702
0.69468085106383	0.994520118991702
0.694777562862669	0.994520118991702
0.694874274661509	0.994520118991702
0.694970986460348	0.994520118991702
0.695067698259188	0.994520118991702
0.695164410058027	0.994520118991702
0.695261121856867	0.994520118991702
0.695357833655706	0.994520118991702
0.695454545454545	0.994520118991702
0.695551257253385	0.994520118991702
0.695647969052224	0.994520118991702
0.695744680851064	0.994520118991702
0.695841392649903	0.994520118991702
0.695938104448743	0.994520118991702
0.696034816247582	0.994520118991702
0.696131528046422	0.994520118991702
0.696228239845261	0.994520118991702
0.696324951644101	0.994520118991702
0.69642166344294	0.994520118991702
0.69651837524178	0.994520118991702
0.696615087040619	0.994520118991702
0.696711798839458	0.994520118991702
0.696808510638298	0.994520118991702
0.696905222437137	0.994520118991702
0.697001934235977	0.994520118991702
0.697098646034816	0.994520118991702
0.697195357833656	0.994520118991702
0.697292069632495	0.994520118991702
0.697388781431335	0.994520118991702
0.697485493230174	0.994520118991702
0.697582205029014	0.994520118991702
0.697678916827853	0.994520118991702
0.697775628626692	0.994520118991702
0.697872340425532	0.994520118991702
0.697969052224371	0.994520118991702
0.698065764023211	0.994520118991702
0.69816247582205	0.994520118991702
0.69825918762089	0.994520118991702
0.698355899419729	0.994520118991702
0.698452611218569	0.994520118991702
0.698549323017408	0.994520118991702
0.698646034816248	0.994520118991702
0.698742746615087	0.994520118991702
0.698839458413926	0.994520118991702
0.698936170212766	0.994520118991702
0.699032882011605	0.994520118991702
0.699129593810445	0.994520118991702
0.699226305609284	0.994520118991702
0.699323017408124	0.994520118991702
0.699419729206963	0.994520118991702
0.699516441005803	0.994520118991702
0.699613152804642	0.994520118991702
0.699613152804642	0.99467668702051
0.699709864603482	0.99467668702051
0.699806576402321	0.99467668702051
0.699903288201161	0.99467668702051
0.7	0.99467668702051
0.700096711798839	0.99467668702051
0.700193423597679	0.99467668702051
0.700290135396518	0.99467668702051
0.700386847195358	0.99467668702051
0.700483558994197	0.99467668702051
0.700580270793037	0.99467668702051
0.700676982591876	0.99467668702051
0.700773694390716	0.99467668702051
0.700773694390716	0.994833255049319
0.700870406189555	0.994833255049319
0.700967117988395	0.994833255049319
0.701063829787234	0.994833255049319
0.701160541586074	0.994833255049319
0.701257253384913	0.994833255049319
0.701353965183752	0.994833255049319
0.701450676982592	0.994833255049319
0.701547388781431	0.994833255049319
0.701644100580271	0.994833255049319
0.70174081237911	0.994833255049319
0.70183752417795	0.994833255049319
0.701934235976789	0.994833255049319
0.702030947775629	0.994833255049319
0.702127659574468	0.994833255049319
0.702224371373308	0.994833255049319
0.702321083172147	0.994833255049319
0.702417794970986	0.994833255049319
0.702514506769826	0.994833255049319
0.702611218568665	0.994833255049319
0.702707930367505	0.994833255049319
0.702804642166344	0.994833255049319
0.702901353965184	0.994833255049319
0.702998065764023	0.994833255049319
0.703094777562863	0.994833255049319
0.703191489361702	0.994833255049319
0.703288201160542	0.994833255049319
0.703384912959381	0.994833255049319
0.703481624758221	0.994833255049319
0.70357833655706	0.994833255049319
0.703675048355899	0.994833255049319
0.703771760154739	0.994833255049319
0.703868471953578	0.994833255049319
0.703965183752418	0.994833255049319
0.704061895551257	0.994833255049319
0.704158607350097	0.994833255049319
0.704255319148936	0.994833255049319
0.704352030947776	0.994833255049319
0.704448742746615	0.994833255049319
0.704545454545455	0.994833255049319
0.704642166344294	0.994833255049319
0.704738878143133	0.994833255049319
0.704835589941973	0.994833255049319
0.704932301740812	0.994833255049319
0.705029013539652	0.994833255049319
0.705125725338491	0.994833255049319
0.705222437137331	0.994833255049319
0.70531914893617	0.994833255049319
0.70541586073501	0.994833255049319
0.705512572533849	0.994833255049319
0.705609284332689	0.994833255049319
0.705705996131528	0.994833255049319
0.705802707930367	0.994833255049319
0.705899419729207	0.994833255049319
0.705996131528046	0.994833255049319
0.706092843326886	0.994833255049319
0.706189555125725	0.994833255049319
0.706286266924565	0.994833255049319
0.706382978723404	0.994833255049319
0.706479690522244	0.994833255049319
0.706576402321083	0.994833255049319
0.706673114119923	0.994833255049319
0.706769825918762	0.994833255049319
0.706866537717602	0.994833255049319
0.706963249516441	0.994833255049319
0.70705996131528	0.994833255049319
0.70715667311412	0.994833255049319
0.707253384912959	0.994833255049319
0.707350096711799	0.994833255049319
0.707446808510638	0.994833255049319
0.707543520309478	0.994833255049319
0.707640232108317	0.994833255049319
0.707736943907157	0.994833255049319
0.707833655705996	0.994833255049319
0.707930367504836	0.994833255049319
0.708027079303675	0.994833255049319
0.708123791102515	0.994833255049319
0.708220502901354	0.994833255049319
0.708317214700193	0.994833255049319
0.708413926499033	0.994833255049319
0.708510638297872	0.994833255049319
0.708607350096712	0.994833255049319
0.708704061895551	0.994833255049319
0.708800773694391	0.994833255049319
0.70889748549323	0.994833255049319
0.70899419729207	0.994833255049319
0.709090909090909	0.994833255049319
0.709187620889749	0.994833255049319
0.709284332688588	0.994833255049319
0.709381044487427	0.994833255049319
0.709477756286267	0.994833255049319
0.709574468085106	0.994833255049319
0.709671179883946	0.994833255049319
0.709767891682785	0.994833255049319
0.709864603481625	0.994833255049319
0.709961315280464	0.994833255049319
0.710058027079304	0.994833255049319
0.710154738878143	0.994833255049319
0.710251450676983	0.994833255049319
0.710348162475822	0.994833255049319
0.710444874274662	0.994833255049319
0.710541586073501	0.994833255049319
0.71063829787234	0.994833255049319
0.71073500967118	0.994833255049319
0.710831721470019	0.994833255049319
0.710928433268859	0.994833255049319
0.711025145067698	0.994833255049319
0.711121856866538	0.994833255049319
0.711218568665377	0.994833255049319
0.711315280464217	0.994833255049319
0.711411992263056	0.994833255049319
0.711508704061896	0.994833255049319
0.711605415860735	0.994833255049319
0.711702127659574	0.994833255049319
0.711798839458414	0.994833255049319
0.711895551257253	0.994833255049319
0.711992263056093	0.994833255049319
0.712088974854932	0.994833255049319
0.712185686653772	0.994833255049319
0.712282398452611	0.994833255049319
0.712379110251451	0.994833255049319
0.71247582205029	0.994833255049319
0.71257253384913	0.994833255049319
0.71257253384913	0.994989823078127
0.712669245647969	0.994989823078127
0.712765957446808	0.994989823078127
0.712862669245648	0.994989823078127
0.712959381044487	0.994989823078127
0.713056092843327	0.994989823078127
0.713152804642166	0.994989823078127
0.713249516441006	0.994989823078127
0.713346228239845	0.994989823078127
0.713442940038685	0.994989823078127
0.713539651837524	0.994989823078127
0.713636363636364	0.994989823078127
0.713733075435203	0.994989823078127
0.713829787234043	0.994989823078127
0.713926499032882	0.994989823078127
0.714023210831721	0.994989823078127
0.714119922630561	0.994989823078127
0.7142166344294	0.994989823078127
0.71431334622824	0.994989823078127
0.714410058027079	0.994989823078127
0.714506769825919	0.994989823078127
0.714603481624758	0.994989823078127
0.714700193423598	0.994989823078127
0.714796905222437	0.994989823078127
0.714893617021277	0.994989823078127
0.714990328820116	0.994989823078127
0.715087040618956	0.994989823078127
0.715183752417795	0.994989823078127
0.715280464216634	0.994989823078127
0.715377176015474	0.994989823078127
0.715473887814313	0.994989823078127
0.715570599613153	0.994989823078127
0.715667311411992	0.994989823078127
0.715764023210832	0.994989823078127
0.715860735009671	0.994989823078127
0.715957446808511	0.994989823078127
0.71605415860735	0.994989823078127
0.71615087040619	0.994989823078127
0.716247582205029	0.994989823078127
0.716344294003868	0.994989823078127
0.716441005802708	0.994989823078127
0.716537717601547	0.994989823078127
0.716634429400387	0.994989823078127
0.716731141199226	0.994989823078127
0.716827852998066	0.994989823078127
0.716924564796905	0.994989823078127
0.717021276595745	0.994989823078127
0.717117988394584	0.994989823078127
0.717214700193424	0.994989823078127
0.717311411992263	0.994989823078127
0.717408123791103	0.994989823078127
0.717504835589942	0.994989823078127
0.717504835589942	0.995146391106936
0.717601547388781	0.995146391106936
0.717698259187621	0.995146391106936
0.71779497098646	0.995146391106936
0.7178916827853	0.995146391106936
0.717988394584139	0.995146391106936
0.718085106382979	0.995146391106936
0.718181818181818	0.995146391106936
0.718278529980658	0.995146391106936
0.718375241779497	0.995146391106936
0.718471953578337	0.995146391106936
0.718568665377176	0.995146391106936
0.718665377176015	0.995146391106936
0.718762088974855	0.995146391106936
0.718858800773694	0.995146391106936
0.718955512572534	0.995146391106936
0.719052224371373	0.995146391106936
0.719148936170213	0.995146391106936
0.719245647969052	0.995146391106936
0.719342359767892	0.995146391106936
0.719439071566731	0.995146391106936
0.719535783365571	0.995146391106936
0.71963249516441	0.995146391106936
0.719729206963249	0.995146391106936
0.719825918762089	0.995146391106936
0.719922630560928	0.995146391106936
0.720019342359768	0.995146391106936
0.720116054158607	0.995146391106936
0.720212765957447	0.995146391106936
0.720309477756286	0.995146391106936
0.720406189555126	0.995146391106936
0.720502901353965	0.995146391106936
0.720599613152805	0.995146391106936
0.720696324951644	0.995146391106936
0.720793036750484	0.995146391106936
0.720889748549323	0.995146391106936
0.720986460348162	0.995146391106936
0.721083172147002	0.995146391106936
0.721179883945841	0.995146391106936
0.721276595744681	0.995146391106936
0.72137330754352	0.995146391106936
0.72147001934236	0.995146391106936
0.721566731141199	0.995146391106936
0.721663442940039	0.995146391106936
0.721760154738878	0.995146391106936
0.721856866537718	0.995146391106936
0.721953578336557	0.995146391106936
0.722050290135397	0.995146391106936
0.722147001934236	0.995146391106936
0.722243713733075	0.995146391106936
0.722340425531915	0.995146391106936
0.722437137330754	0.995146391106936
0.722533849129594	0.995146391106936
0.722630560928433	0.995146391106936
0.722727272727273	0.995146391106936
0.722823984526112	0.995146391106936
0.722920696324952	0.995146391106936
0.723017408123791	0.995146391106936
0.723114119922631	0.995146391106936
0.72321083172147	0.995146391106936
0.723307543520309	0.995146391106936
0.723404255319149	0.995146391106936
0.723500967117988	0.995146391106936
0.723597678916828	0.995146391106936
0.723694390715667	0.995146391106936
0.723791102514507	0.995146391106936
0.723887814313346	0.995146391106936
0.723984526112186	0.995146391106936
0.724081237911025	0.995146391106936
0.724177949709865	0.995146391106936
0.724274661508704	0.995146391106936
0.724371373307544	0.995146391106936
0.724468085106383	0.995146391106936
0.724564796905222	0.995146391106936
0.724661508704062	0.995146391106936
0.724758220502901	0.995146391106936
0.724854932301741	0.995146391106936
0.72495164410058	0.995146391106936
0.72504835589942	0.995146391106936
0.725145067698259	0.995146391106936
0.725241779497099	0.995146391106936
0.725338491295938	0.995146391106936
0.725435203094778	0.995146391106936
0.725531914893617	0.995146391106936
0.725628626692456	0.995146391106936
0.725725338491296	0.995146391106936
0.725822050290135	0.995146391106936
0.725918762088975	0.995146391106936
0.726015473887814	0.995146391106936
0.726112185686654	0.995146391106936
0.726208897485493	0.995146391106936
0.726305609284333	0.995146391106936
0.726402321083172	0.995146391106936
0.726499032882012	0.995146391106936
0.726595744680851	0.995146391106936
0.72669245647969	0.995146391106936
0.72678916827853	0.995146391106936
0.726885880077369	0.995146391106936
0.726982591876209	0.995146391106936
0.727079303675048	0.995146391106936
0.727176015473888	0.995146391106936
0.727272727272727	0.995146391106936
0.727369439071567	0.995146391106936
0.727466150870406	0.995146391106936
0.727562862669246	0.995146391106936
0.727659574468085	0.995146391106936
0.727756286266925	0.995146391106936
0.727852998065764	0.995146391106936
0.727949709864604	0.995146391106936
0.728046421663443	0.995146391106936
0.728143133462282	0.995146391106936
0.728239845261122	0.995146391106936
0.728336557059961	0.995146391106936
0.728433268858801	0.995146391106936
0.72852998065764	0.995146391106936
0.72862669245648	0.995146391106936
0.728723404255319	0.995146391106936
0.728820116054159	0.995146391106936
0.728916827852998	0.995146391106936
0.729013539651838	0.995146391106936
0.729110251450677	0.995146391106936
0.729206963249516	0.995146391106936
0.729303675048356	0.995146391106936
0.729400386847195	0.995146391106936
0.729497098646035	0.995146391106936
0.729593810444874	0.995146391106936
0.729690522243714	0.995146391106936
0.729787234042553	0.995146391106936
0.729883945841393	0.995146391106936
0.729980657640232	0.995146391106936
0.730077369439072	0.995146391106936
0.730174081237911	0.995146391106936
0.73027079303675	0.995146391106936
0.73036750483559	0.995146391106936
0.730464216634429	0.995146391106936
0.730560928433269	0.995146391106936
0.730657640232108	0.995146391106936
0.730754352030948	0.995146391106936
0.730851063829787	0.995146391106936
0.730947775628627	0.995146391106936
0.731044487427466	0.995146391106936
0.731141199226306	0.995146391106936
0.731237911025145	0.995146391106936
0.731334622823985	0.995146391106936
0.731431334622824	0.995146391106936
0.731528046421663	0.995146391106936
0.731624758220503	0.995146391106936
0.731721470019342	0.995146391106936
0.731818181818182	0.995146391106936
0.731914893617021	0.995146391106936
0.732011605415861	0.995146391106936
0.7321083172147	0.995146391106936
0.73220502901354	0.995146391106936
0.732301740812379	0.995146391106936
0.732398452611219	0.995146391106936
0.732495164410058	0.995146391106936
0.732591876208897	0.995146391106936
0.732688588007737	0.995146391106936
0.732785299806576	0.995146391106936
0.732882011605416	0.995146391106936
0.732978723404255	0.995146391106936
0.733075435203095	0.995146391106936
0.733172147001934	0.995146391106936
0.733268858800774	0.995146391106936
0.733365570599613	0.995146391106936
0.733462282398453	0.995146391106936
0.733558994197292	0.995146391106936
0.733655705996132	0.995146391106936
0.733752417794971	0.995146391106936
0.73384912959381	0.995146391106936
0.73394584139265	0.995146391106936
0.734042553191489	0.995146391106936
0.734139264990329	0.995146391106936
0.734235976789168	0.995146391106936
0.734332688588008	0.995146391106936
0.734429400386847	0.995146391106936
0.734526112185687	0.995146391106936
0.734622823984526	0.995146391106936
0.734719535783366	0.995146391106936
0.734816247582205	0.995146391106936
0.734912959381045	0.995146391106936
0.735009671179884	0.995146391106936
0.735106382978723	0.995146391106936
0.735203094777563	0.995146391106936
0.735299806576402	0.995146391106936
0.735396518375242	0.995146391106936
0.735493230174081	0.995146391106936
0.735589941972921	0.995146391106936
0.73568665377176	0.995146391106936
0.7357833655706	0.995146391106936
0.735880077369439	0.995146391106936
0.735976789168279	0.995146391106936
0.736073500967118	0.995146391106936
0.736170212765957	0.995146391106936
0.736266924564797	0.995146391106936
0.736363636363636	0.995146391106936
0.736460348162476	0.995146391106936
0.736557059961315	0.995146391106936
0.736653771760155	0.995146391106936
0.736750483558994	0.995146391106936
0.736847195357834	0.995146391106936
0.736943907156673	0.995146391106936
0.737040618955513	0.995146391106936
0.737137330754352	0.995146391106936
0.737234042553191	0.995146391106936
0.737330754352031	0.995146391106936
0.73742746615087	0.995146391106936
0.73752417794971	0.995146391106936
0.737620889748549	0.995146391106936
0.737717601547389	0.995146391106936
0.737814313346228	0.995146391106936
0.737911025145068	0.995146391106936
0.738007736943907	0.995146391106936
0.738104448742747	0.995146391106936
0.738201160541586	0.995146391106936
0.738297872340426	0.995146391106936
0.738394584139265	0.995146391106936
0.738491295938104	0.995146391106936
0.738588007736944	0.995146391106936
0.738684719535783	0.995146391106936
0.738781431334623	0.995146391106936
0.738878143133462	0.995146391106936
0.738974854932302	0.995146391106936
0.739071566731141	0.995146391106936
0.739168278529981	0.995146391106936
0.73926499032882	0.995146391106936
0.73936170212766	0.995146391106936
0.739458413926499	0.995146391106936
0.739555125725338	0.995146391106936
0.739651837524178	0.995146391106936
0.739748549323017	0.995146391106936
0.739845261121857	0.995146391106936
0.739941972920696	0.995146391106936
0.740038684719536	0.995146391106936
0.740135396518375	0.995146391106936
0.740232108317215	0.995146391106936
0.740328820116054	0.995146391106936
0.740425531914894	0.995146391106936
0.740522243713733	0.995146391106936
0.740618955512573	0.995146391106936
0.740715667311412	0.995146391106936
0.740812379110251	0.995146391106936
0.740909090909091	0.995146391106936
0.74100580270793	0.995146391106936
0.74110251450677	0.995146391106936
0.741199226305609	0.995146391106936
0.741295938104449	0.995146391106936
0.741392649903288	0.995146391106936
0.741489361702128	0.995146391106936
0.741586073500967	0.995146391106936
0.741682785299807	0.995146391106936
0.741779497098646	0.995146391106936
0.741876208897486	0.995146391106936
0.741972920696325	0.995146391106936
0.742069632495164	0.995146391106936
0.742166344294004	0.995146391106936
0.742263056092843	0.995146391106936
0.742359767891683	0.995146391106936
0.742456479690522	0.995146391106936
0.742553191489362	0.995146391106936
0.742649903288201	0.995146391106936
0.742746615087041	0.995146391106936
0.74284332688588	0.995146391106936
0.74294003868472	0.995146391106936
0.743036750483559	0.995146391106936
0.743133462282398	0.995146391106936
0.743230174081238	0.995146391106936
0.743326885880077	0.995146391106936
0.743423597678917	0.995146391106936
0.743520309477756	0.995146391106936
0.743617021276596	0.995146391106936
0.743713733075435	0.995146391106936
0.743810444874275	0.995146391106936
0.743907156673114	0.995146391106936
0.744003868471954	0.995146391106936
0.744100580270793	0.995146391106936
0.744197292069632	0.995146391106936
0.744294003868472	0.995146391106936
0.744390715667311	0.995146391106936
0.744487427466151	0.995146391106936
0.74458413926499	0.995146391106936
0.74468085106383	0.995146391106936
0.744777562862669	0.995146391106936
0.744874274661509	0.995146391106936
0.744970986460348	0.995146391106936
0.745067698259188	0.995146391106936
0.745164410058027	0.995146391106936
0.745261121856867	0.995146391106936
0.745357833655706	0.995146391106936
0.745454545454545	0.995146391106936
0.745551257253385	0.995146391106936
0.745647969052224	0.995146391106936
0.745744680851064	0.995146391106936
0.745841392649903	0.995146391106936
0.745938104448743	0.995146391106936
0.746034816247582	0.995146391106936
0.746131528046422	0.995146391106936
0.746228239845261	0.995146391106936
0.746324951644101	0.995146391106936
0.74642166344294	0.995146391106936
0.746518375241779	0.995146391106936
0.746615087040619	0.995146391106936
0.746711798839458	0.995146391106936
0.746808510638298	0.995146391106936
0.746905222437137	0.995146391106936
0.747001934235977	0.995146391106936
0.747098646034816	0.995146391106936
0.747195357833656	0.995146391106936
0.747292069632495	0.995146391106936
0.747388781431335	0.995146391106936
0.747485493230174	0.995146391106936
0.747582205029014	0.995146391106936
0.747678916827853	0.995146391106936
0.747775628626692	0.995146391106936
0.747872340425532	0.995146391106936
0.747969052224371	0.995146391106936
0.748065764023211	0.995146391106936
0.74816247582205	0.995146391106936
0.74825918762089	0.995146391106936
0.748355899419729	0.995146391106936
0.748452611218569	0.995146391106936
0.748549323017408	0.995146391106936
0.748646034816248	0.995146391106936
0.748742746615087	0.995146391106936
0.748839458413927	0.995146391106936
0.748936170212766	0.995146391106936
0.749032882011605	0.995146391106936
0.749129593810445	0.995146391106936
0.749226305609284	0.995146391106936
0.749323017408124	0.995146391106936
0.749419729206963	0.995146391106936
0.749516441005803	0.995146391106936
0.749613152804642	0.995146391106936
0.749709864603482	0.995146391106936
0.749806576402321	0.995146391106936
0.749903288201161	0.995146391106936
0.75	0.995146391106936
0.750096711798839	0.995146391106936
0.750193423597679	0.995146391106936
0.750290135396518	0.995146391106936
0.750386847195358	0.995146391106936
0.750483558994197	0.995146391106936
0.750580270793037	0.995146391106936
0.750676982591876	0.995146391106936
0.750773694390716	0.995146391106936
0.750870406189555	0.995146391106936
0.750967117988395	0.995146391106936
0.751063829787234	0.995146391106936
0.751160541586073	0.995146391106936
0.751257253384913	0.995146391106936
0.751353965183752	0.995146391106936
0.751450676982592	0.995146391106936
0.751547388781431	0.995146391106936
0.751644100580271	0.995146391106936
0.75174081237911	0.995146391106936
0.75183752417795	0.995146391106936
0.751934235976789	0.995146391106936
0.752030947775629	0.995146391106936
0.752127659574468	0.995146391106936
0.752224371373308	0.995146391106936
0.752321083172147	0.995146391106936
0.752417794970986	0.995146391106936
0.752514506769826	0.995146391106936
0.752611218568665	0.995146391106936
0.752707930367505	0.995146391106936
0.752804642166344	0.995146391106936
0.752901353965184	0.995146391106936
0.752998065764023	0.995146391106936
0.753094777562863	0.995146391106936
0.753191489361702	0.995146391106936
0.753288201160542	0.995146391106936
0.753384912959381	0.995146391106936
0.753481624758221	0.995146391106936
0.75357833655706	0.995146391106936
0.753675048355899	0.995146391106936
0.753771760154739	0.995146391106936
0.753868471953578	0.995146391106936
0.753868471953578	0.995302959135745
0.753965183752418	0.995302959135745
0.754061895551257	0.995302959135745
0.754158607350097	0.995302959135745
0.754255319148936	0.995302959135745
0.754352030947776	0.995302959135745
0.754448742746615	0.995302959135745
0.754545454545455	0.995302959135745
0.754642166344294	0.995302959135745
0.754738878143133	0.995302959135745
0.754835589941973	0.995302959135745
0.754932301740812	0.995302959135745
0.755029013539652	0.995302959135745
0.755029013539652	0.995459527164553
0.755125725338491	0.995459527164553
0.755222437137331	0.995459527164553
0.75531914893617	0.995459527164553
0.75541586073501	0.995459527164553
0.755512572533849	0.995459527164553
0.755609284332689	0.995459527164553
0.755705996131528	0.995459527164553
0.755802707930368	0.995459527164553
0.755899419729207	0.995459527164553
0.755996131528046	0.995459527164553
0.756092843326886	0.995459527164553
0.756189555125725	0.995459527164553
0.756286266924565	0.995459527164553
0.756382978723404	0.995459527164553
0.756479690522244	0.995459527164553
0.756576402321083	0.995459527164553
0.756673114119923	0.995459527164553
0.756769825918762	0.995459527164553
0.756866537717602	0.995459527164553
0.756963249516441	0.995459527164553
0.75705996131528	0.995459527164553
0.75715667311412	0.995459527164553
0.757253384912959	0.995459527164553
0.757350096711799	0.995459527164553
0.757446808510638	0.995459527164553
0.757446808510638	0.995616095193361
0.757543520309478	0.995616095193361
0.757640232108317	0.995616095193361
0.757736943907157	0.995616095193361
0.757833655705996	0.995616095193361
0.757930367504836	0.995616095193361
0.758027079303675	0.995616095193361
0.758123791102514	0.995616095193361
0.758220502901354	0.995616095193361
0.758317214700193	0.995616095193361
0.758413926499033	0.995616095193361
0.758510638297872	0.995616095193361
0.758607350096712	0.995616095193361
0.758704061895551	0.995616095193361
0.758800773694391	0.995616095193361
0.75889748549323	0.995616095193361
0.75899419729207	0.995616095193361
0.759090909090909	0.995616095193361
0.759187620889749	0.995616095193361
0.759284332688588	0.995616095193361
0.759381044487427	0.995616095193361
0.759477756286267	0.995616095193361
0.759574468085106	0.995616095193361
0.759671179883946	0.995616095193361
0.759767891682785	0.995616095193361
0.759864603481625	0.995616095193361
0.759961315280464	0.995616095193361
0.760058027079304	0.995616095193361
0.760154738878143	0.995616095193361
0.760251450676983	0.995616095193361
0.760348162475822	0.995616095193361
0.760444874274662	0.995616095193361
0.760541586073501	0.995616095193361
0.76063829787234	0.995616095193361
0.76073500967118	0.995616095193361
0.760831721470019	0.995616095193361
0.760928433268859	0.995616095193361
0.761025145067698	0.995616095193361
0.761121856866538	0.995616095193361
0.761218568665377	0.995616095193361
0.761315280464217	0.995616095193361
0.761411992263056	0.995616095193361
0.761508704061896	0.995616095193361
0.761605415860735	0.995616095193361
0.761702127659574	0.995616095193361
0.761798839458414	0.995616095193361
0.761895551257253	0.995616095193361
0.761992263056093	0.995616095193361
0.762088974854932	0.995616095193361
0.762088974854932	0.99577266322217
0.762185686653772	0.99577266322217
0.762282398452611	0.99577266322217
0.762379110251451	0.99577266322217
0.76247582205029	0.99577266322217
0.76257253384913	0.99577266322217
0.762669245647969	0.99577266322217
0.762765957446809	0.99577266322217
0.762862669245648	0.99577266322217
0.762959381044487	0.99577266322217
0.763056092843327	0.99577266322217
0.763152804642166	0.99577266322217
0.763249516441006	0.99577266322217
0.763346228239845	0.99577266322217
0.763442940038685	0.99577266322217
0.763539651837524	0.99577266322217
0.763636363636364	0.99577266322217
0.763733075435203	0.99577266322217
0.763829787234043	0.99577266322217
0.763926499032882	0.99577266322217
0.764023210831721	0.99577266322217
0.764119922630561	0.99577266322217
0.7642166344294	0.99577266322217
0.76431334622824	0.99577266322217
0.764410058027079	0.99577266322217
0.764506769825919	0.99577266322217
0.764603481624758	0.99577266322217
0.764700193423598	0.99577266322217
0.764796905222437	0.99577266322217
0.764893617021277	0.99577266322217
0.764990328820116	0.99577266322217
0.765087040618955	0.99577266322217
0.765183752417795	0.99577266322217
0.765280464216634	0.99577266322217
0.765377176015474	0.99577266322217
0.765473887814313	0.99577266322217
0.765570599613153	0.99577266322217
0.765667311411992	0.99577266322217
0.765764023210832	0.99577266322217
0.765860735009671	0.99577266322217
0.765957446808511	0.99577266322217
0.76605415860735	0.99577266322217
0.76615087040619	0.99577266322217
0.766247582205029	0.99577266322217
0.766344294003868	0.99577266322217
0.766441005802708	0.99577266322217
0.766537717601547	0.99577266322217
0.766634429400387	0.99577266322217
0.766731141199226	0.99577266322217
0.766827852998066	0.99577266322217
0.766924564796905	0.99577266322217
0.767021276595745	0.99577266322217
0.767117988394584	0.99577266322217
0.767214700193424	0.99577266322217
0.767311411992263	0.99577266322217
0.767408123791103	0.99577266322217
0.767504835589942	0.99577266322217
0.767601547388781	0.99577266322217
0.767698259187621	0.99577266322217
0.76779497098646	0.99577266322217
0.7678916827853	0.99577266322217
0.767988394584139	0.99577266322217
0.768085106382979	0.99577266322217
0.768181818181818	0.99577266322217
0.768278529980658	0.99577266322217
0.768375241779497	0.99577266322217
0.768471953578337	0.99577266322217
0.768568665377176	0.99577266322217
0.768665377176015	0.99577266322217
0.768762088974855	0.99577266322217
0.768858800773694	0.99577266322217
0.768955512572534	0.99577266322217
0.769052224371373	0.99577266322217
0.769148936170213	0.99577266322217
0.769245647969052	0.99577266322217
0.769342359767892	0.99577266322217
0.769439071566731	0.99577266322217
0.769535783365571	0.99577266322217
0.76963249516441	0.99577266322217
0.76972920696325	0.99577266322217
0.769825918762089	0.99577266322217
0.769922630560928	0.99577266322217
0.770019342359768	0.99577266322217
0.770116054158607	0.99577266322217
0.770212765957447	0.99577266322217
0.770309477756286	0.99577266322217
0.770406189555126	0.99577266322217
0.770502901353965	0.99577266322217
0.770599613152805	0.99577266322217
0.770696324951644	0.99577266322217
0.770793036750484	0.99577266322217
0.770889748549323	0.99577266322217
0.770986460348162	0.99577266322217
0.771083172147002	0.99577266322217
0.771179883945841	0.99577266322217
0.771276595744681	0.99577266322217
0.77137330754352	0.99577266322217
0.77147001934236	0.99577266322217
0.771566731141199	0.99577266322217
0.771663442940039	0.99577266322217
0.771760154738878	0.99577266322217
0.771856866537718	0.99577266322217
0.771953578336557	0.99577266322217
0.772050290135396	0.99577266322217
0.772147001934236	0.99577266322217
0.772243713733075	0.99577266322217
0.772340425531915	0.99577266322217
0.772437137330754	0.99577266322217
0.772533849129594	0.99577266322217
0.772630560928433	0.99577266322217
0.772727272727273	0.99577266322217
0.772823984526112	0.99577266322217
0.772920696324952	0.99577266322217
0.773017408123791	0.99577266322217
0.773114119922631	0.99577266322217
0.77321083172147	0.99577266322217
0.773500967117988	0.99577266322217
0.773597678916828	0.99577266322217
0.773694390715667	0.99577266322217
0.773791102514507	0.99577266322217
0.773887814313346	0.99577266322217
0.773984526112186	0.99577266322217
0.774081237911025	0.99577266322217
0.774177949709865	0.99577266322217
0.774274661508704	0.99577266322217
0.774371373307544	0.99577266322217
0.774468085106383	0.99577266322217
0.774564796905222	0.99577266322217
0.774661508704062	0.99577266322217
0.774758220502901	0.99577266322217
0.774854932301741	0.99577266322217
0.77495164410058	0.99577266322217
0.77504835589942	0.99577266322217
0.775145067698259	0.99577266322217
0.775241779497099	0.99577266322217
0.775338491295938	0.99577266322217
0.775435203094778	0.99577266322217
0.775531914893617	0.99577266322217
0.775628626692456	0.99577266322217
0.775725338491296	0.99577266322217
0.775822050290135	0.99577266322217
0.775918762088975	0.99577266322217
0.776015473887814	0.99577266322217
0.776112185686654	0.99577266322217
0.776208897485493	0.99577266322217
0.776305609284333	0.99577266322217
0.776402321083172	0.99577266322217
0.776499032882012	0.99577266322217
0.776595744680851	0.99577266322217
0.776692456479691	0.99577266322217
0.77678916827853	0.99577266322217
0.776885880077369	0.99577266322217
0.776982591876209	0.99577266322217
0.777079303675048	0.99577266322217
0.777176015473888	0.99577266322217
0.777272727272727	0.99577266322217
0.777369439071567	0.99577266322217
0.777466150870406	0.99577266322217
0.777562862669246	0.99577266322217
0.777659574468085	0.99577266322217
0.777756286266925	0.99577266322217
0.777852998065764	0.99577266322217
0.777949709864603	0.99577266322217
0.778046421663443	0.99577266322217
0.778143133462282	0.99577266322217
0.778239845261122	0.99577266322217
0.778336557059961	0.99577266322217
0.778433268858801	0.99577266322217
0.77852998065764	0.99577266322217
0.77862669245648	0.99577266322217
0.778723404255319	0.99577266322217
0.778820116054159	0.99577266322217
0.778916827852998	0.99577266322217
0.779013539651838	0.99577266322217
0.779110251450677	0.99577266322217
0.779206963249516	0.99577266322217
0.779303675048356	0.99577266322217
0.779400386847195	0.99577266322217
0.779497098646035	0.99577266322217
0.779593810444874	0.99577266322217
0.779690522243714	0.99577266322217
0.779787234042553	0.99577266322217
0.779883945841393	0.99577266322217
0.779980657640232	0.99577266322217
0.780077369439072	0.99577266322217
0.780174081237911	0.99577266322217
0.780270793036751	0.99577266322217
0.78036750483559	0.99577266322217
0.780464216634429	0.99577266322217
0.780560928433269	0.99577266322217
0.780657640232108	0.99577266322217
0.780754352030948	0.99577266322217
0.780851063829787	0.99577266322217
0.780947775628627	0.99577266322217
0.781044487427466	0.99577266322217
0.781141199226306	0.99577266322217
0.781237911025145	0.99577266322217
0.781334622823985	0.99577266322217
0.781431334622824	0.99577266322217
0.781528046421663	0.99577266322217
0.781624758220503	0.99577266322217
0.781721470019342	0.99577266322217
0.781818181818182	0.99577266322217
0.781914893617021	0.99577266322217
0.782011605415861	0.99577266322217
0.7821083172147	0.99577266322217
0.78220502901354	0.99577266322217
0.782301740812379	0.99577266322217
0.782398452611219	0.99577266322217
0.782495164410058	0.99577266322217
0.782591876208897	0.99577266322217
0.782688588007737	0.99577266322217
0.782785299806576	0.99577266322217
0.782882011605416	0.99577266322217
0.782978723404255	0.99577266322217
0.783075435203095	0.99577266322217
0.783172147001934	0.99577266322217
0.783268858800774	0.99577266322217
0.783365570599613	0.99577266322217
0.783462282398453	0.99577266322217
0.783558994197292	0.99577266322217
0.783655705996132	0.99577266322217
0.783752417794971	0.99577266322217
0.78384912959381	0.99577266322217
0.78394584139265	0.99577266322217
0.784042553191489	0.99577266322217
0.784139264990329	0.99577266322217
0.784235976789168	0.99577266322217
0.784332688588008	0.99577266322217
0.784429400386847	0.99577266322217
0.784526112185687	0.99577266322217
0.784622823984526	0.99577266322217
0.784719535783366	0.99577266322217
0.784816247582205	0.99577266322217
0.784912959381044	0.99577266322217
0.785009671179884	0.99577266322217
0.785106382978723	0.99577266322217
0.785203094777563	0.99577266322217
0.785299806576402	0.99577266322217
0.785396518375242	0.99577266322217
0.785493230174081	0.99577266322217
0.785589941972921	0.99577266322217
0.78568665377176	0.99577266322217
0.7857833655706	0.99577266322217
0.785880077369439	0.99577266322217
0.785976789168279	0.99577266322217
0.786073500967118	0.99577266322217
0.786170212765957	0.99577266322217
0.786266924564797	0.99577266322217
0.786363636363636	0.99577266322217
0.786460348162476	0.99577266322217
0.786557059961315	0.99577266322217
0.786653771760155	0.99577266322217
0.786750483558994	0.99577266322217
0.786847195357834	0.99577266322217
0.786943907156673	0.99577266322217
0.787040618955513	0.99577266322217
0.787137330754352	0.99577266322217
0.787234042553192	0.99577266322217
0.787330754352031	0.99577266322217
0.78742746615087	0.99577266322217
0.78752417794971	0.99577266322217
0.787620889748549	0.99577266322217
0.787717601547389	0.99577266322217
0.787814313346228	0.99577266322217
0.787911025145068	0.99577266322217
0.788007736943907	0.99577266322217
0.788104448742747	0.99577266322217
0.788201160541586	0.99577266322217
0.788297872340426	0.99577266322217
0.788394584139265	0.99577266322217
0.788491295938104	0.99577266322217
0.788588007736944	0.99577266322217
0.788684719535783	0.99577266322217
0.788781431334623	0.99577266322217
0.788878143133462	0.99577266322217
0.788974854932302	0.99577266322217
0.789071566731141	0.99577266322217
0.789168278529981	0.99577266322217
0.78926499032882	0.99577266322217
0.78936170212766	0.99577266322217
0.789458413926499	0.99577266322217
0.789555125725338	0.99577266322217
0.789651837524178	0.99577266322217
0.789748549323017	0.99577266322217
0.789845261121857	0.99577266322217
0.789941972920696	0.99577266322217
0.790038684719536	0.99577266322217
0.790135396518375	0.99577266322217
0.790232108317215	0.99577266322217
0.790328820116054	0.99577266322217
0.790425531914894	0.99577266322217
0.790522243713733	0.99577266322217
0.790618955512573	0.99577266322217
0.790715667311412	0.99577266322217
0.790812379110251	0.99577266322217
0.790909090909091	0.99577266322217
0.79100580270793	0.99577266322217
0.79110251450677	0.99577266322217
0.791199226305609	0.99577266322217
0.791295938104449	0.99577266322217
0.791392649903288	0.99577266322217
0.791489361702128	0.99577266322217
0.791586073500967	0.99577266322217
0.791682785299807	0.99577266322217
0.791779497098646	0.99577266322217
0.791876208897485	0.99577266322217
0.791972920696325	0.99577266322217
0.792069632495164	0.99577266322217
0.792166344294004	0.99577266322217
0.792263056092843	0.99577266322217
0.792359767891683	0.99577266322217
0.792456479690522	0.99577266322217
0.792553191489362	0.99577266322217
0.792649903288201	0.99577266322217
0.792746615087041	0.99577266322217
0.79284332688588	0.99577266322217
0.79294003868472	0.99577266322217
0.793036750483559	0.99577266322217
0.793133462282398	0.99577266322217
0.793230174081238	0.99577266322217
0.793326885880077	0.99577266322217
0.793423597678917	0.99577266322217
0.793520309477756	0.99577266322217
0.793617021276596	0.99577266322217
0.793713733075435	0.99577266322217
0.793810444874275	0.99577266322217
0.793907156673114	0.99577266322217
0.794003868471954	0.99577266322217
0.794100580270793	0.99577266322217
0.794197292069633	0.99577266322217
0.794294003868472	0.99577266322217
0.794390715667311	0.99577266322217
0.794487427466151	0.99577266322217
0.79458413926499	0.99577266322217
0.79468085106383	0.99577266322217
0.794777562862669	0.99577266322217
0.794874274661509	0.99577266322217
0.794970986460348	0.99577266322217
0.795067698259188	0.99577266322217
0.795164410058027	0.99577266322217
0.795261121856867	0.99577266322217
0.795357833655706	0.99577266322217
0.795454545454545	0.99577266322217
0.795551257253385	0.99577266322217
0.795647969052224	0.99577266322217
0.795744680851064	0.99577266322217
0.795841392649903	0.99577266322217
0.795938104448743	0.99577266322217
0.795938104448743	0.995929231250979
0.796034816247582	0.995929231250979
0.796131528046422	0.995929231250979
0.796131528046422	0.996085799279787
0.796228239845261	0.996085799279787
0.796324951644101	0.996085799279787
0.79642166344294	0.996085799279787
0.796518375241779	0.996085799279787
0.796615087040619	0.996085799279787
0.796711798839458	0.996085799279787
0.796808510638298	0.996085799279787
0.796905222437137	0.996085799279787
0.797001934235977	0.996085799279787
0.797098646034816	0.996085799279787
0.797195357833656	0.996085799279787
0.797292069632495	0.996085799279787
0.797388781431335	0.996085799279787
0.797485493230174	0.996085799279787
0.797582205029014	0.996085799279787
0.797678916827853	0.996085799279787
0.797775628626692	0.996085799279787
0.797872340425532	0.996085799279787
0.797969052224371	0.996085799279787
0.798065764023211	0.996085799279787
0.79816247582205	0.996085799279787
0.79825918762089	0.996085799279787
0.798355899419729	0.996085799279787
0.798452611218569	0.996085799279787
0.798549323017408	0.996085799279787
0.798646034816248	0.996085799279787
0.798742746615087	0.996085799279787
0.798839458413926	0.996085799279787
0.798936170212766	0.996085799279787
0.799032882011605	0.996085799279787
0.799129593810445	0.996085799279787
0.799226305609284	0.996085799279787
0.799323017408124	0.996085799279787
0.799419729206963	0.996085799279787
0.799516441005803	0.996085799279787
0.799613152804642	0.996085799279787
0.799709864603482	0.996085799279787
0.799806576402321	0.996085799279787
0.799903288201161	0.996085799279787
0.8	0.996085799279787
0.800096711798839	0.996085799279787
0.800193423597679	0.996085799279787
0.800290135396518	0.996085799279787
0.800386847195358	0.996085799279787
0.800483558994197	0.996085799279787
0.800580270793037	0.996085799279787
0.800676982591876	0.996085799279787
0.800773694390716	0.996085799279787
0.800870406189555	0.996085799279787
0.800967117988395	0.996085799279787
0.801063829787234	0.996085799279787
0.801160541586074	0.996085799279787
0.801257253384913	0.996085799279787
0.801353965183752	0.996085799279787
0.801450676982592	0.996085799279787
0.801547388781431	0.996085799279787
0.801644100580271	0.996085799279787
0.80174081237911	0.996085799279787
0.80183752417795	0.996085799279787
0.801934235976789	0.996085799279787
0.802030947775629	0.996085799279787
0.802127659574468	0.996085799279787
0.802224371373308	0.996085799279787
0.802321083172147	0.996085799279787
0.802417794970986	0.996085799279787
0.802514506769826	0.996085799279787
0.802611218568665	0.996085799279787
0.802707930367505	0.996085799279787
0.802804642166344	0.996085799279787
0.802901353965184	0.996085799279787
0.802998065764023	0.996085799279787
0.803094777562863	0.996085799279787
0.803191489361702	0.996085799279787
0.803288201160542	0.996085799279787
0.803384912959381	0.996085799279787
0.80348162475822	0.996085799279787
0.80357833655706	0.996085799279787
0.803675048355899	0.996085799279787
0.803771760154739	0.996085799279787
0.803868471953578	0.996085799279787
0.803965183752418	0.996085799279787
0.804061895551257	0.996085799279787
0.804158607350097	0.996085799279787
0.804255319148936	0.996085799279787
0.804352030947776	0.996085799279787
0.804448742746615	0.996085799279787
0.804545454545455	0.996085799279787
0.804642166344294	0.996085799279787
0.804738878143133	0.996085799279787
0.804835589941973	0.996085799279787
0.804932301740812	0.996085799279787
0.805029013539652	0.996085799279787
0.805125725338491	0.996085799279787
0.805222437137331	0.996085799279787
0.80531914893617	0.996085799279787
0.80541586073501	0.996085799279787
0.805512572533849	0.996085799279787
0.805609284332689	0.996085799279787
0.805705996131528	0.996085799279787
0.805802707930367	0.996085799279787
0.805899419729207	0.996085799279787
0.805996131528046	0.996085799279787
0.806092843326886	0.996085799279787
0.806189555125725	0.996085799279787
0.806286266924565	0.996085799279787
0.806382978723404	0.996085799279787
0.806479690522244	0.996085799279787
0.806576402321083	0.996085799279787
0.806673114119923	0.996085799279787
0.806769825918762	0.996085799279787
0.806866537717602	0.996085799279787
0.806963249516441	0.996085799279787
0.80705996131528	0.996085799279787
0.80715667311412	0.996085799279787
0.807253384912959	0.996085799279787
0.807350096711799	0.996085799279787
0.807446808510638	0.996085799279787
0.807543520309478	0.996085799279787
0.807640232108317	0.996085799279787
0.807736943907157	0.996085799279787
0.807833655705996	0.996085799279787
0.807930367504836	0.996085799279787
0.808027079303675	0.996085799279787
0.808123791102515	0.996085799279787
0.808220502901354	0.996085799279787
0.808317214700193	0.996085799279787
0.808413926499033	0.996085799279787
0.808510638297872	0.996085799279787
0.808510638297872	0.996242367308596
0.808607350096712	0.996242367308596
0.808704061895551	0.996242367308596
0.808800773694391	0.996242367308596
0.80889748549323	0.996242367308596
0.80899419729207	0.996242367308596
0.809090909090909	0.996242367308596
0.809187620889749	0.996242367308596
0.809284332688588	0.996242367308596
0.809381044487427	0.996242367308596
0.809477756286267	0.996242367308596
0.809574468085106	0.996242367308596
0.809671179883946	0.996242367308596
0.809767891682785	0.996242367308596
0.809864603481625	0.996242367308596
0.809961315280464	0.996242367308596
0.810058027079304	0.996242367308596
0.810154738878143	0.996242367308596
0.810251450676983	0.996242367308596
0.810348162475822	0.996242367308596
0.810444874274661	0.996242367308596
0.810541586073501	0.996242367308596
0.81063829787234	0.996242367308596
0.81073500967118	0.996242367308596
0.810831721470019	0.996242367308596
0.810928433268859	0.996242367308596
0.811025145067698	0.996242367308596
0.811121856866538	0.996242367308596
0.811218568665377	0.996242367308596
0.811315280464217	0.996242367308596
0.811411992263056	0.996242367308596
0.811508704061896	0.996242367308596
0.811605415860735	0.996242367308596
0.811702127659575	0.996242367308596
0.811798839458414	0.996242367308596
0.811895551257253	0.996242367308596
0.811992263056093	0.996242367308596
0.812088974854932	0.996242367308596
0.812185686653772	0.996242367308596
0.812282398452611	0.996242367308596
0.812379110251451	0.996242367308596
0.81247582205029	0.996242367308596
0.81257253384913	0.996242367308596
0.812669245647969	0.996242367308596
0.812765957446808	0.996242367308596
0.812862669245648	0.996242367308596
0.812959381044487	0.996242367308596
0.813056092843327	0.996242367308596
0.813152804642166	0.996242367308596
0.813249516441006	0.996242367308596
0.813346228239845	0.996242367308596
0.813442940038685	0.996242367308596
0.813539651837524	0.996242367308596
0.813636363636364	0.996242367308596
0.813733075435203	0.996242367308596
0.813829787234043	0.996242367308596
0.813926499032882	0.996242367308596
0.813926499032882	0.996398935337404
0.814023210831721	0.996398935337404
0.814023210831721	0.996555503366213
0.814119922630561	0.996555503366213
0.8142166344294	0.996555503366213
0.81431334622824	0.996555503366213
0.814410058027079	0.996555503366213
0.814506769825919	0.996555503366213
0.814603481624758	0.996555503366213
0.814700193423598	0.996555503366213
0.814796905222437	0.996555503366213
0.814893617021277	0.996555503366213
0.814990328820116	0.996555503366213
0.815087040618956	0.996555503366213
0.815183752417795	0.996555503366213
0.815280464216634	0.996555503366213
0.815377176015474	0.996555503366213
0.815473887814313	0.996555503366213
0.815570599613153	0.996555503366213
0.815667311411992	0.996555503366213
0.815764023210832	0.996555503366213
0.815860735009671	0.996555503366213
0.815957446808511	0.996555503366213
0.81605415860735	0.996555503366213
0.81615087040619	0.996555503366213
0.816247582205029	0.996555503366213
0.816344294003868	0.996555503366213
0.816441005802708	0.996555503366213
0.816537717601547	0.996555503366213
0.816634429400387	0.996555503366213
0.816731141199226	0.996555503366213
0.816827852998066	0.996555503366213
0.816924564796905	0.996555503366213
0.817021276595745	0.996555503366213
0.817117988394584	0.996555503366213
0.817214700193424	0.996555503366213
0.817311411992263	0.996555503366213
0.817408123791103	0.996555503366213
0.817504835589942	0.996555503366213
0.817601547388781	0.996555503366213
0.817698259187621	0.996555503366213
0.81779497098646	0.996555503366213
0.8178916827853	0.996555503366213
0.817988394584139	0.996555503366213
0.818085106382979	0.996555503366213
0.818181818181818	0.996555503366213
0.818278529980658	0.996555503366213
0.818375241779497	0.996555503366213
0.818471953578337	0.996555503366213
0.818568665377176	0.996555503366213
0.818665377176016	0.996555503366213
0.818762088974855	0.996555503366213
0.818858800773694	0.996555503366213
0.818955512572534	0.996555503366213
0.819052224371373	0.996555503366213
0.819148936170213	0.996555503366213
0.819245647969052	0.996555503366213
0.819342359767892	0.996555503366213
0.819439071566731	0.996555503366213
0.819535783365571	0.996555503366213
0.81963249516441	0.996555503366213
0.819729206963249	0.996555503366213
0.819825918762089	0.996555503366213
0.819922630560928	0.996555503366213
0.820019342359768	0.996555503366213
0.820116054158607	0.996555503366213
0.820212765957447	0.996555503366213
0.820309477756286	0.996555503366213
0.820406189555126	0.996555503366213
0.820502901353965	0.996555503366213
0.820599613152805	0.996555503366213
0.820599613152805	0.996712071395021
0.820696324951644	0.996712071395021
0.820793036750484	0.996712071395021
0.820889748549323	0.996712071395021
0.820986460348162	0.996712071395021
0.821083172147002	0.996712071395021
0.821179883945841	0.996712071395021
0.821276595744681	0.996712071395021
0.82137330754352	0.996712071395021
0.82147001934236	0.996712071395021
0.821566731141199	0.996712071395021
0.821663442940039	0.996712071395021
0.821760154738878	0.996712071395021
0.821856866537718	0.996712071395021
0.821953578336557	0.996712071395021
0.822050290135397	0.996712071395021
0.822147001934236	0.996712071395021
0.822243713733075	0.996712071395021
0.822340425531915	0.996712071395021
0.822437137330754	0.996712071395021
0.822533849129594	0.996712071395021
0.822630560928433	0.996712071395021
0.822727272727273	0.996712071395021
0.822823984526112	0.996712071395021
0.822920696324952	0.996712071395021
0.823017408123791	0.996712071395021
0.823114119922631	0.996712071395021
0.82321083172147	0.996712071395021
0.823307543520309	0.996712071395021
0.823404255319149	0.996712071395021
0.823500967117988	0.996712071395021
0.823597678916828	0.996712071395021
0.823694390715667	0.996712071395021
0.823791102514507	0.996712071395021
0.823887814313346	0.996712071395021
0.823984526112186	0.996712071395021
0.824081237911025	0.996712071395021
0.824177949709865	0.996712071395021
0.824274661508704	0.996712071395021
0.824371373307544	0.996712071395021
0.824468085106383	0.996712071395021
0.824564796905222	0.996712071395021
0.824661508704062	0.996712071395021
0.824758220502901	0.996712071395021
0.824854932301741	0.996712071395021
0.82495164410058	0.996712071395021
0.82504835589942	0.996712071395021
0.825145067698259	0.996712071395021
0.825241779497099	0.996712071395021
0.825338491295938	0.996712071395021
0.825435203094778	0.996712071395021
0.825531914893617	0.996712071395021
0.825628626692457	0.996712071395021
0.825725338491296	0.996712071395021
0.825822050290135	0.996712071395021
0.825918762088975	0.996712071395021
0.826015473887814	0.996712071395021
0.826112185686654	0.996712071395021
0.826208897485493	0.996712071395021
0.826305609284333	0.996712071395021
0.826402321083172	0.996712071395021
0.826499032882012	0.996712071395021
0.826595744680851	0.996712071395021
0.82669245647969	0.996712071395021
0.82678916827853	0.996712071395021
0.826885880077369	0.996712071395021
0.826982591876209	0.996712071395021
0.827079303675048	0.996712071395021
0.827079303675048	0.99686863942383
0.827176015473888	0.99686863942383
0.827272727272727	0.99686863942383
0.827369439071567	0.99686863942383
0.827466150870406	0.99686863942383
0.827562862669246	0.99686863942383
0.827659574468085	0.99686863942383
0.827756286266925	0.99686863942383
0.827852998065764	0.99686863942383
0.827949709864603	0.99686863942383
0.828046421663443	0.99686863942383
0.828143133462282	0.99686863942383
0.828239845261122	0.99686863942383
0.828336557059961	0.99686863942383
0.828433268858801	0.99686863942383
0.82852998065764	0.99686863942383
0.82862669245648	0.99686863942383
0.828723404255319	0.99686863942383
0.828820116054159	0.99686863942383
0.828916827852998	0.99686863942383
0.829013539651838	0.99686863942383
0.829110251450677	0.99686863942383
0.829206963249516	0.99686863942383
0.829303675048356	0.99686863942383
0.829303675048356	0.997025207452638
0.829400386847195	0.997025207452638
0.829497098646035	0.997025207452638
0.829593810444874	0.997025207452638
0.829690522243714	0.997025207452638
0.829787234042553	0.997025207452638
0.829883945841393	0.997025207452638
0.829980657640232	0.997025207452638
0.830077369439072	0.997025207452638
0.830174081237911	0.997025207452638
0.83027079303675	0.997025207452638
0.83036750483559	0.997025207452638
0.830464216634429	0.997025207452638
0.830560928433269	0.997025207452638
0.830657640232108	0.997025207452638
0.830754352030948	0.997025207452638
0.830851063829787	0.997025207452638
0.830947775628627	0.997025207452638
0.831044487427466	0.997025207452638
0.831141199226306	0.997025207452638
0.831237911025145	0.997025207452638
0.831334622823985	0.997025207452638
0.831431334622824	0.997025207452638
0.831528046421663	0.997025207452638
0.831624758220503	0.997025207452638
0.831721470019342	0.997025207452638
0.831818181818182	0.997025207452638
0.831914893617021	0.997025207452638
0.832011605415861	0.997025207452638
0.8321083172147	0.997025207452638
0.83220502901354	0.997025207452638
0.832301740812379	0.997025207452638
0.832398452611219	0.997025207452638
0.832495164410058	0.997025207452638
0.832591876208898	0.997025207452638
0.832688588007737	0.997025207452638
0.832785299806576	0.997025207452638
0.832882011605416	0.997025207452638
0.832978723404255	0.997025207452638
0.833075435203095	0.997025207452638
0.833172147001934	0.997025207452638
0.833268858800774	0.997025207452638
0.833365570599613	0.997025207452638
0.833462282398453	0.997025207452638
0.833558994197292	0.997025207452638
0.833655705996131	0.997025207452638
0.833655705996131	0.997181775481447
0.833752417794971	0.997181775481447
0.83384912959381	0.997181775481447
0.83384912959381	0.997338343510255
0.83394584139265	0.997338343510255
0.834042553191489	0.997338343510255
0.834139264990329	0.997338343510255
0.834235976789168	0.997338343510255
0.834332688588008	0.997338343510255
0.834429400386847	0.997338343510255
0.834526112185687	0.997338343510255
0.834622823984526	0.997338343510255
0.834719535783366	0.997338343510255
0.834816247582205	0.997338343510255
0.834912959381044	0.997338343510255
0.834912959381044	0.997494911539064
0.835009671179884	0.997494911539064
0.835106382978723	0.997494911539064
0.835203094777563	0.997494911539064
0.835299806576402	0.997494911539064
0.835396518375242	0.997494911539064
0.835493230174081	0.997494911539064
0.835589941972921	0.997494911539064
0.83568665377176	0.997494911539064
0.8357833655706	0.997494911539064
0.835880077369439	0.997494911539064
0.835976789168279	0.997494911539064
0.836073500967118	0.997494911539064
0.836170212765957	0.997494911539064
0.836266924564797	0.997494911539064
0.836363636363636	0.997494911539064
0.836460348162476	0.997494911539064
0.836557059961315	0.997494911539064
0.836653771760155	0.997494911539064
0.836750483558994	0.997494911539064
0.836847195357834	0.997494911539064
0.836943907156673	0.997494911539064
0.837040618955513	0.997494911539064
0.837137330754352	0.997494911539064
0.837234042553191	0.997494911539064
0.837330754352031	0.997494911539064
0.83742746615087	0.997494911539064
0.83752417794971	0.997494911539064
0.837620889748549	0.997494911539064
0.837717601547389	0.997494911539064
0.837814313346228	0.997494911539064
0.837911025145068	0.997494911539064
0.838007736943907	0.997494911539064
0.838104448742747	0.997494911539064
0.838201160541586	0.997494911539064
0.838297872340426	0.997494911539064
0.838394584139265	0.997494911539064
0.838491295938104	0.997494911539064
0.838588007736944	0.997494911539064
0.838684719535783	0.997494911539064
0.838781431334623	0.997494911539064
0.838878143133462	0.997494911539064
0.838974854932302	0.997494911539064
0.839071566731141	0.997494911539064
0.839168278529981	0.997494911539064
0.83926499032882	0.997494911539064
0.83936170212766	0.997494911539064
0.839458413926499	0.997494911539064
0.839555125725339	0.997494911539064
0.839651837524178	0.997494911539064
0.839748549323017	0.997494911539064
0.839845261121857	0.997494911539064
0.839941972920696	0.997494911539064
0.840038684719536	0.997494911539064
0.840135396518375	0.997494911539064
0.840232108317215	0.997494911539064
0.840328820116054	0.997494911539064
0.840425531914894	0.997494911539064
0.840522243713733	0.997494911539064
0.840618955512572	0.997494911539064
0.840715667311412	0.997494911539064
0.840812379110251	0.997494911539064
0.840909090909091	0.997494911539064
0.84100580270793	0.997494911539064
0.84110251450677	0.997494911539064
0.841199226305609	0.997494911539064
0.841295938104449	0.997494911539064
0.841392649903288	0.997494911539064
0.841489361702128	0.997494911539064
0.841586073500967	0.997494911539064
0.841682785299807	0.997494911539064
0.841779497098646	0.997494911539064
0.841876208897485	0.997494911539064
0.841972920696325	0.997494911539064
0.842069632495164	0.997494911539064
0.842166344294004	0.997494911539064
0.842263056092843	0.997494911539064
0.842359767891683	0.997494911539064
0.842456479690522	0.997494911539064
0.842553191489362	0.997494911539064
0.842649903288201	0.997494911539064
0.842746615087041	0.997494911539064
0.84284332688588	0.997494911539064
0.84294003868472	0.997494911539064
0.843036750483559	0.997494911539064
0.843133462282398	0.997494911539064
0.843230174081238	0.997494911539064
0.843326885880077	0.997494911539064
0.843423597678917	0.997494911539064
0.843520309477756	0.997494911539064
0.843617021276596	0.997494911539064
0.843713733075435	0.997494911539064
0.843810444874275	0.997494911539064
0.843907156673114	0.997494911539064
0.844003868471954	0.997494911539064
0.844100580270793	0.997494911539064
0.844197292069632	0.997494911539064
0.844294003868472	0.997494911539064
0.844390715667311	0.997494911539064
0.844487427466151	0.997494911539064
0.84458413926499	0.997494911539064
0.84468085106383	0.997494911539064
0.844777562862669	0.997494911539064
0.844874274661509	0.997494911539064
0.844970986460348	0.997494911539064
0.845067698259188	0.997494911539064
0.845164410058027	0.997494911539064
0.845261121856867	0.997494911539064
0.845357833655706	0.997494911539064
0.845454545454545	0.997494911539064
0.845551257253385	0.997494911539064
0.845647969052224	0.997494911539064
0.845744680851064	0.997494911539064
0.845841392649903	0.997494911539064
0.845938104448743	0.997494911539064
0.846034816247582	0.997494911539064
0.846131528046422	0.997494911539064
0.846228239845261	0.997494911539064
0.846324951644101	0.997494911539064
0.84642166344294	0.997494911539064
0.84651837524178	0.997494911539064
0.846615087040619	0.997494911539064
0.846711798839458	0.997494911539064
0.846808510638298	0.997494911539064
0.846905222437137	0.997494911539064
0.847001934235977	0.997494911539064
0.847098646034816	0.997494911539064
0.847195357833656	0.997494911539064
0.847292069632495	0.997494911539064
0.847388781431335	0.997494911539064
0.847485493230174	0.997494911539064
0.847582205029013	0.997494911539064
0.847678916827853	0.997494911539064
0.847775628626692	0.997494911539064
0.847872340425532	0.997494911539064
0.847969052224371	0.997494911539064
0.848065764023211	0.997494911539064
0.84816247582205	0.997494911539064
0.84825918762089	0.997494911539064
0.848355899419729	0.997494911539064
0.848452611218569	0.997494911539064
0.848549323017408	0.997494911539064
0.848646034816248	0.997494911539064
0.848742746615087	0.997494911539064
0.848839458413926	0.997494911539064
0.848936170212766	0.997494911539064
0.849032882011605	0.997494911539064
0.849129593810445	0.997494911539064
0.849226305609284	0.997494911539064
0.849323017408124	0.997494911539064
0.849419729206963	0.997494911539064
0.849516441005803	0.997494911539064
0.849613152804642	0.997494911539064
0.849709864603482	0.997494911539064
0.849806576402321	0.997494911539064
0.849903288201161	0.997494911539064
0.85	0.997494911539064
0.850096711798839	0.997494911539064
0.850193423597679	0.997494911539064
0.850290135396518	0.997494911539064
0.850386847195358	0.997494911539064
0.850483558994197	0.997494911539064
0.850580270793037	0.997494911539064
0.850676982591876	0.997494911539064
0.850773694390716	0.997494911539064
0.850870406189555	0.997494911539064
0.850967117988395	0.997494911539064
0.851063829787234	0.997494911539064
0.851160541586073	0.997494911539064
0.851257253384913	0.997494911539064
0.851353965183752	0.997494911539064
0.851450676982592	0.997494911539064
0.851547388781431	0.997494911539064
0.851644100580271	0.997494911539064
0.85174081237911	0.997494911539064
0.85183752417795	0.997494911539064
0.851934235976789	0.997494911539064
0.852030947775629	0.997494911539064
0.852127659574468	0.997494911539064
0.852224371373308	0.997494911539064
0.852321083172147	0.997494911539064
0.852417794970986	0.997494911539064
0.852514506769826	0.997494911539064
0.852611218568665	0.997494911539064
0.852707930367505	0.997494911539064
0.852804642166344	0.997494911539064
0.852901353965184	0.997494911539064
0.852998065764023	0.997494911539064
0.853094777562863	0.997494911539064
0.853191489361702	0.997494911539064
0.853288201160542	0.997494911539064
0.853384912959381	0.997494911539064
0.853481624758221	0.997494911539064
0.85357833655706	0.997494911539064
0.853675048355899	0.997494911539064
0.853771760154739	0.997494911539064
0.853771760154739	0.997651479567872
0.853868471953578	0.997651479567872
0.853965183752418	0.997651479567872
0.854061895551257	0.997651479567872
0.854158607350097	0.997651479567872
0.854255319148936	0.997651479567872
0.854352030947776	0.997651479567872
0.854448742746615	0.997651479567872
0.854545454545454	0.997651479567872
0.854642166344294	0.997651479567872
0.854738878143133	0.997651479567872
0.854835589941973	0.997651479567872
0.854932301740812	0.997651479567872
0.855029013539652	0.997651479567872
0.855125725338491	0.997651479567872
0.855222437137331	0.997651479567872
0.85531914893617	0.997651479567872
0.85541586073501	0.997651479567872
0.855512572533849	0.997651479567872
0.855609284332689	0.997651479567872
0.855705996131528	0.997651479567872
0.855802707930368	0.997651479567872
0.855899419729207	0.997651479567872
0.855996131528046	0.997651479567872
0.856092843326886	0.997651479567872
0.856189555125725	0.997651479567872
0.856286266924565	0.997651479567872
0.856382978723404	0.997651479567872
0.856479690522244	0.997651479567872
0.856576402321083	0.997651479567872
0.856673114119923	0.997651479567872
0.856769825918762	0.997651479567872
0.856866537717602	0.997651479567872
0.856963249516441	0.997651479567872
0.857059961315281	0.997651479567872
0.85715667311412	0.997651479567872
0.857253384912959	0.997651479567872
0.857350096711799	0.997651479567872
0.857446808510638	0.997651479567872
0.857543520309478	0.997651479567872
0.857640232108317	0.997651479567872
0.857736943907157	0.997651479567872
0.857833655705996	0.997651479567872
0.857930367504836	0.997651479567872
0.858027079303675	0.997651479567872
0.858123791102514	0.997651479567872
0.858220502901354	0.997651479567872
0.858317214700193	0.997651479567872
0.858413926499033	0.997651479567872
0.858510638297872	0.997651479567872
0.858607350096712	0.997651479567872
0.858704061895551	0.997651479567872
0.858800773694391	0.997651479567872
0.85889748549323	0.997651479567872
0.85899419729207	0.997651479567872
0.859090909090909	0.997651479567872
0.859187620889749	0.997651479567872
0.859284332688588	0.997651479567872
0.859381044487427	0.997651479567872
0.859477756286267	0.997651479567872
0.859574468085106	0.997651479567872
0.859671179883946	0.997651479567872
0.859767891682785	0.997651479567872
0.859864603481625	0.997651479567872
0.859961315280464	0.997651479567872
0.860058027079304	0.997651479567872
0.860154738878143	0.997651479567872
0.860251450676983	0.997651479567872
0.860348162475822	0.997651479567872
0.860444874274662	0.997651479567872
0.860541586073501	0.997651479567872
0.86063829787234	0.997651479567872
0.86073500967118	0.997651479567872
0.860831721470019	0.997651479567872
0.860928433268859	0.997651479567872
0.861025145067698	0.997651479567872
0.861025145067698	0.997808047596681
0.861121856866538	0.997808047596681
0.861218568665377	0.997808047596681
0.861315280464217	0.997808047596681
0.861411992263056	0.997808047596681
0.861508704061896	0.997808047596681
0.861605415860735	0.997808047596681
0.861702127659574	0.997808047596681
0.861798839458414	0.997808047596681
0.861895551257253	0.997808047596681
0.861992263056093	0.997808047596681
0.862088974854932	0.997808047596681
0.862185686653772	0.997808047596681
0.862282398452611	0.997808047596681
0.862379110251451	0.997808047596681
0.86247582205029	0.997808047596681
0.86257253384913	0.997808047596681
0.862669245647969	0.997808047596681
0.862765957446809	0.997808047596681
0.862862669245648	0.997808047596681
0.862959381044487	0.997808047596681
0.863056092843327	0.997808047596681
0.863152804642166	0.997808047596681
0.863249516441006	0.997808047596681
0.863346228239845	0.997808047596681
0.863442940038685	0.997808047596681
0.863539651837524	0.997808047596681
0.863636363636364	0.997808047596681
0.863733075435203	0.997808047596681
0.863829787234043	0.997808047596681
0.863926499032882	0.997808047596681
0.864023210831722	0.997808047596681
0.864119922630561	0.997808047596681
0.8642166344294	0.997808047596681
0.86431334622824	0.997808047596681
0.864410058027079	0.997808047596681
0.864506769825919	0.997808047596681
0.864603481624758	0.997808047596681
0.864700193423598	0.997808047596681
0.864796905222437	0.997808047596681
0.864893617021277	0.997808047596681
0.864990328820116	0.997808047596681
0.865087040618955	0.997808047596681
0.865183752417795	0.997808047596681
0.865280464216634	0.997808047596681
0.865377176015474	0.997808047596681
0.865473887814313	0.997808047596681
0.865570599613153	0.997808047596681
0.865667311411992	0.997808047596681
0.865764023210832	0.997808047596681
0.865860735009671	0.997808047596681
0.865957446808511	0.997808047596681
0.86605415860735	0.997808047596681
0.86615087040619	0.997808047596681
0.866247582205029	0.997808047596681
0.866344294003868	0.997808047596681
0.866441005802708	0.997808047596681
0.866537717601547	0.997808047596681
0.866634429400387	0.997808047596681
0.866731141199226	0.997808047596681
0.866827852998066	0.997808047596681
0.866924564796905	0.997808047596681
0.867021276595745	0.997808047596681
0.867117988394584	0.997808047596681
0.867214700193424	0.997808047596681
0.867311411992263	0.997808047596681
0.867408123791103	0.997808047596681
0.867504835589942	0.997808047596681
0.867601547388781	0.997808047596681
0.867698259187621	0.997808047596681
0.86779497098646	0.997808047596681
0.8678916827853	0.997808047596681
0.867988394584139	0.997808047596681
0.868085106382979	0.997808047596681
0.868181818181818	0.997808047596681
0.868278529980658	0.997808047596681
0.868375241779497	0.997808047596681
0.868471953578337	0.997808047596681
0.868568665377176	0.997808047596681
0.868665377176015	0.997808047596681
0.868762088974855	0.997808047596681
0.868858800773694	0.997808047596681
0.868955512572534	0.997808047596681
0.869052224371373	0.997808047596681
0.869148936170213	0.997808047596681
0.869245647969052	0.997808047596681
0.869342359767892	0.997808047596681
0.869439071566731	0.997808047596681
0.869535783365571	0.997808047596681
0.86963249516441	0.997808047596681
0.86972920696325	0.997808047596681
0.869825918762089	0.997808047596681
0.869922630560928	0.997808047596681
0.870019342359768	0.997808047596681
0.870116054158607	0.997808047596681
0.870212765957447	0.997808047596681
0.870309477756286	0.997808047596681
0.870406189555126	0.997808047596681
0.870502901353965	0.997808047596681
0.870599613152805	0.997808047596681
0.870696324951644	0.997808047596681
0.870793036750484	0.997808047596681
0.870889748549323	0.997808047596681
0.870986460348163	0.997808047596681
0.871083172147002	0.997808047596681
0.871179883945841	0.997808047596681
0.871276595744681	0.997808047596681
0.87137330754352	0.997808047596681
0.87147001934236	0.997808047596681
0.871566731141199	0.997808047596681
0.871663442940039	0.997808047596681
0.871760154738878	0.997808047596681
0.871856866537718	0.997808047596681
0.871953578336557	0.997808047596681
0.872050290135396	0.997808047596681
0.872147001934236	0.997808047596681
0.872243713733075	0.997808047596681
0.872340425531915	0.997808047596681
0.872437137330754	0.997808047596681
0.872533849129594	0.997808047596681
0.872630560928433	0.997808047596681
0.872727272727273	0.997808047596681
0.872823984526112	0.997808047596681
0.872920696324952	0.997808047596681
0.873017408123791	0.997808047596681
0.873114119922631	0.997808047596681
0.87321083172147	0.997808047596681
0.873307543520309	0.997808047596681
0.873404255319149	0.997808047596681
0.873500967117988	0.997808047596681
0.873597678916828	0.997808047596681
0.873694390715667	0.997808047596681
0.873791102514507	0.997808047596681
0.873887814313346	0.997808047596681
0.873984526112186	0.997808047596681
0.874081237911025	0.997808047596681
0.874177949709865	0.997808047596681
0.874274661508704	0.997808047596681
0.874371373307544	0.997808047596681
0.874468085106383	0.997808047596681
0.874564796905222	0.997808047596681
0.874661508704062	0.997808047596681
0.874758220502901	0.997808047596681
0.874854932301741	0.997808047596681
0.87495164410058	0.997808047596681
0.87504835589942	0.997808047596681
0.875145067698259	0.997808047596681
0.875241779497099	0.997808047596681
0.875338491295938	0.997808047596681
0.875435203094778	0.997808047596681
0.875531914893617	0.997808047596681
0.875628626692456	0.997808047596681
0.875725338491296	0.997808047596681
0.875822050290135	0.997808047596681
0.875918762088975	0.997808047596681
0.876015473887814	0.997808047596681
0.876112185686654	0.997808047596681
0.876208897485493	0.997808047596681
0.876305609284333	0.997808047596681
0.876402321083172	0.997808047596681
0.876499032882012	0.997808047596681
0.876595744680851	0.997808047596681
0.876692456479691	0.997808047596681
0.87678916827853	0.997808047596681
0.876885880077369	0.997808047596681
0.876982591876209	0.997808047596681
0.877079303675048	0.997808047596681
0.877176015473888	0.997808047596681
0.877272727272727	0.997808047596681
0.877369439071567	0.997808047596681
0.877466150870406	0.997808047596681
0.877562862669246	0.997808047596681
0.877659574468085	0.997808047596681
0.877756286266925	0.997808047596681
0.877852998065764	0.997808047596681
0.877949709864604	0.997808047596681
0.878046421663443	0.997808047596681
0.878143133462282	0.997808047596681
0.878239845261122	0.997808047596681
0.878336557059961	0.997808047596681
0.878433268858801	0.997808047596681
0.87852998065764	0.997808047596681
0.87862669245648	0.997808047596681
0.878723404255319	0.997808047596681
0.878820116054159	0.997808047596681
0.878916827852998	0.997808047596681
0.879013539651837	0.997808047596681
0.879110251450677	0.997808047596681
0.879206963249516	0.997808047596681
0.879303675048356	0.997808047596681
0.879400386847195	0.997808047596681
0.879497098646035	0.997808047596681
0.879593810444874	0.997808047596681
0.879690522243714	0.997808047596681
0.879787234042553	0.997808047596681
0.879883945841393	0.997808047596681
0.879980657640232	0.997808047596681
0.880077369439072	0.997808047596681
0.880174081237911	0.997808047596681
0.88027079303675	0.997808047596681
0.88036750483559	0.997808047596681
0.880464216634429	0.997808047596681
0.880560928433269	0.997808047596681
0.880657640232108	0.997808047596681
0.880754352030948	0.997808047596681
0.880851063829787	0.997808047596681
0.880947775628627	0.997808047596681
0.881044487427466	0.997808047596681
0.881141199226306	0.997808047596681
0.881237911025145	0.997808047596681
0.881334622823985	0.997808047596681
0.881431334622824	0.997808047596681
0.881528046421663	0.997808047596681
0.881624758220503	0.997808047596681
0.881721470019342	0.997808047596681
0.881818181818182	0.997808047596681
0.881914893617021	0.997808047596681
0.882011605415861	0.997808047596681
0.8821083172147	0.997808047596681
0.88220502901354	0.997808047596681
0.882301740812379	0.997808047596681
0.882398452611219	0.997808047596681
0.882495164410058	0.997808047596681
0.882591876208897	0.997808047596681
0.882688588007737	0.997808047596681
0.882785299806576	0.997808047596681
0.882882011605416	0.997808047596681
0.882978723404255	0.997808047596681
0.883075435203095	0.997808047596681
0.883172147001934	0.997808047596681
0.883268858800774	0.997808047596681
0.883365570599613	0.997808047596681
0.883462282398453	0.997808047596681
0.883558994197292	0.997808047596681
0.883655705996132	0.997808047596681
0.883752417794971	0.997808047596681
0.88384912959381	0.997808047596681
0.88394584139265	0.997808047596681
0.884042553191489	0.997808047596681
0.884139264990329	0.997808047596681
0.884235976789168	0.997808047596681
0.884235976789168	0.997964615625489
0.884332688588008	0.997964615625489
0.884429400386847	0.997964615625489
0.884526112185687	0.997964615625489
0.884622823984526	0.997964615625489
0.884719535783366	0.997964615625489
0.884816247582205	0.997964615625489
0.884912959381045	0.997964615625489
0.885009671179884	0.997964615625489
0.885106382978723	0.997964615625489
0.885106382978723	0.998121183654298
0.885203094777563	0.998121183654298
0.885299806576402	0.998121183654298
0.885396518375242	0.998121183654298
0.885493230174081	0.998121183654298
0.885589941972921	0.998121183654298
0.88568665377176	0.998121183654298
0.8857833655706	0.998121183654298
0.885880077369439	0.998121183654298
0.885976789168278	0.998121183654298
0.886073500967118	0.998121183654298
0.886170212765957	0.998121183654298
0.886266924564797	0.998121183654298
0.886363636363636	0.998121183654298
0.886460348162476	0.998121183654298
0.886557059961315	0.998121183654298
0.886653771760155	0.998121183654298
0.886750483558994	0.998121183654298
0.886847195357834	0.998121183654298
0.886943907156673	0.998121183654298
0.887040618955513	0.998121183654298
0.887137330754352	0.998121183654298
0.887234042553191	0.998121183654298
0.887330754352031	0.998121183654298
0.88742746615087	0.998121183654298
0.88752417794971	0.998121183654298
0.887620889748549	0.998121183654298
0.887717601547389	0.998121183654298
0.887814313346228	0.998121183654298
0.887911025145068	0.998121183654298
0.888007736943907	0.998121183654298
0.888104448742747	0.998121183654298
0.888201160541586	0.998121183654298
0.888297872340426	0.998121183654298
0.888394584139265	0.998121183654298
0.888491295938104	0.998121183654298
0.888588007736944	0.998121183654298
0.888684719535783	0.998121183654298
0.888781431334623	0.998121183654298
0.888878143133462	0.998121183654298
0.888974854932302	0.998121183654298
0.889071566731141	0.998121183654298
0.889168278529981	0.998121183654298
0.88926499032882	0.998121183654298
0.88936170212766	0.998121183654298
0.889458413926499	0.998121183654298
0.889555125725338	0.998121183654298
0.889651837524178	0.998121183654298
0.889748549323017	0.998121183654298
0.889845261121857	0.998121183654298
0.889941972920696	0.998121183654298
0.890038684719536	0.998121183654298
0.890135396518375	0.998121183654298
0.890232108317215	0.998121183654298
0.890328820116054	0.998121183654298
0.890425531914894	0.998121183654298
0.890522243713733	0.998121183654298
0.890618955512573	0.998121183654298
0.890715667311412	0.998121183654298
0.890812379110251	0.998121183654298
0.890909090909091	0.998121183654298
0.89100580270793	0.998121183654298
0.89110251450677	0.998121183654298
0.891199226305609	0.998121183654298
0.891295938104449	0.998121183654298
0.891392649903288	0.998121183654298
0.891489361702128	0.998121183654298
0.891586073500967	0.998121183654298
0.891682785299807	0.998121183654298
0.891779497098646	0.998121183654298
0.891876208897486	0.998121183654298
0.891972920696325	0.998121183654298
0.892069632495164	0.998121183654298
0.892166344294004	0.998121183654298
0.892263056092843	0.998121183654298
0.892359767891683	0.998121183654298
0.892456479690522	0.998121183654298
0.892553191489362	0.998121183654298
0.892649903288201	0.998121183654298
0.892746615087041	0.998121183654298
0.89284332688588	0.998121183654298
0.892940038684719	0.998121183654298
0.893036750483559	0.998121183654298
0.893133462282398	0.998121183654298
0.893230174081238	0.998121183654298
0.893326885880077	0.998121183654298
0.893423597678917	0.998121183654298
0.893520309477756	0.998121183654298
0.893617021276596	0.998121183654298
0.893713733075435	0.998121183654298
0.893810444874275	0.998121183654298
0.893907156673114	0.998121183654298
0.894003868471954	0.998121183654298
0.894100580270793	0.998121183654298
0.894197292069632	0.998121183654298
0.894294003868472	0.998121183654298
0.894390715667311	0.998121183654298
0.894487427466151	0.998121183654298
0.89458413926499	0.998121183654298
0.89468085106383	0.998121183654298
0.894777562862669	0.998121183654298
0.894874274661509	0.998121183654298
0.894970986460348	0.998121183654298
0.895067698259188	0.998121183654298
0.895164410058027	0.998121183654298
0.895261121856867	0.998121183654298
0.895357833655706	0.998121183654298
0.895454545454546	0.998121183654298
0.895454545454546	0.998277751683106
0.895551257253385	0.998277751683106
0.895647969052224	0.998277751683106
0.895744680851064	0.998277751683106
0.895841392649903	0.998277751683106
0.895938104448743	0.998277751683106
0.896034816247582	0.998277751683106
0.896131528046422	0.998277751683106
0.896228239845261	0.998277751683106
0.896324951644101	0.998277751683106
0.89642166344294	0.998277751683106
0.896518375241779	0.998277751683106
0.896615087040619	0.998277751683106
0.896711798839458	0.998277751683106
0.896808510638298	0.998277751683106
0.896905222437137	0.998277751683106
0.897001934235977	0.998277751683106
0.897098646034816	0.998277751683106
0.897195357833656	0.998277751683106
0.897292069632495	0.998277751683106
0.897388781431335	0.998277751683106
0.897485493230174	0.998277751683106
0.897582205029014	0.998277751683106
0.897678916827853	0.998277751683106
0.897775628626692	0.998277751683106
0.897872340425532	0.998277751683106
0.897969052224371	0.998277751683106
0.898065764023211	0.998277751683106
0.89816247582205	0.998277751683106
0.89825918762089	0.998277751683106
0.898355899419729	0.998277751683106
0.898452611218569	0.998277751683106
0.898549323017408	0.998277751683106
0.898646034816248	0.998277751683106
0.898742746615087	0.998277751683106
0.898839458413927	0.998277751683106
0.898936170212766	0.998277751683106
0.899032882011605	0.998277751683106
0.899129593810445	0.998277751683106
0.899226305609284	0.998277751683106
0.899323017408124	0.998277751683106
0.899419729206963	0.998277751683106
0.899516441005803	0.998277751683106
0.899613152804642	0.998277751683106
0.899709864603482	0.998277751683106
0.899806576402321	0.998277751683106
0.899903288201161	0.998277751683106
0.9	0.998277751683106
0.900096711798839	0.998277751683106
0.900193423597679	0.998277751683106
0.900290135396518	0.998277751683106
0.900386847195358	0.998277751683106
0.900483558994197	0.998277751683106
0.900580270793037	0.998277751683106
0.900676982591876	0.998277751683106
0.900773694390716	0.998277751683106
0.900870406189555	0.998277751683106
0.900967117988395	0.998277751683106
0.901063829787234	0.998277751683106
0.901160541586074	0.998277751683106
0.901257253384913	0.998277751683106
0.901353965183752	0.998277751683106
0.901450676982592	0.998277751683106
0.901547388781431	0.998277751683106
0.901644100580271	0.998277751683106
0.90174081237911	0.998277751683106
0.90183752417795	0.998277751683106
0.901934235976789	0.998277751683106
0.902030947775629	0.998277751683106
0.902127659574468	0.998277751683106
0.902224371373308	0.998277751683106
0.902321083172147	0.998277751683106
0.902417794970987	0.998277751683106
0.902514506769826	0.998277751683106
0.902611218568665	0.998277751683106
0.902707930367505	0.998277751683106
0.902804642166344	0.998277751683106
0.902901353965184	0.998277751683106
0.902998065764023	0.998277751683106
0.903094777562863	0.998277751683106
0.903191489361702	0.998277751683106
0.903288201160542	0.998277751683106
0.903384912959381	0.998277751683106
0.90348162475822	0.998277751683106
0.90357833655706	0.998277751683106
0.903675048355899	0.998277751683106
0.903771760154739	0.998277751683106
0.903868471953578	0.998277751683106
0.903965183752418	0.998277751683106
0.904061895551257	0.998277751683106
0.904158607350097	0.998277751683106
0.904255319148936	0.998277751683106
0.904352030947776	0.998277751683106
0.904448742746615	0.998277751683106
0.904545454545455	0.998277751683106
0.904642166344294	0.998277751683106
0.904642166344294	0.998434319711915
0.904738878143133	0.998434319711915
0.904835589941973	0.998434319711915
0.904932301740812	0.998434319711915
0.905029013539652	0.998434319711915
0.905125725338491	0.998434319711915
0.905222437137331	0.998434319711915
0.90531914893617	0.998434319711915
0.90541586073501	0.998434319711915
0.905512572533849	0.998434319711915
0.905609284332689	0.998434319711915
0.905609284332689	0.998590887740723
0.905705996131528	0.998590887740723
0.905802707930368	0.998590887740723
0.905899419729207	0.998590887740723
0.905996131528046	0.998590887740723
0.906092843326886	0.998590887740723
0.906189555125725	0.998590887740723
0.906286266924565	0.998590887740723
0.906382978723404	0.998590887740723
0.906479690522244	0.998590887740723
0.906576402321083	0.998590887740723
0.906673114119923	0.998590887740723
0.906769825918762	0.998590887740723
0.906866537717602	0.998590887740723
0.906963249516441	0.998590887740723
0.90705996131528	0.998590887740723
0.90715667311412	0.998590887740723
0.907253384912959	0.998590887740723
0.907350096711799	0.998590887740723
0.907446808510638	0.998590887740723
0.907543520309478	0.998590887740723
0.907640232108317	0.998590887740723
0.907736943907157	0.998590887740723
0.907833655705996	0.998590887740723
0.907930367504836	0.998590887740723
0.908027079303675	0.998590887740723
0.908123791102515	0.998590887740723
0.908220502901354	0.998590887740723
0.908317214700193	0.998590887740723
0.908413926499033	0.998590887740723
0.908510638297872	0.998590887740723
0.908607350096712	0.998590887740723
0.908704061895551	0.998590887740723
0.908800773694391	0.998590887740723
0.90889748549323	0.998590887740723
0.90899419729207	0.998590887740723
0.909090909090909	0.998590887740723
0.909187620889749	0.998590887740723
0.909284332688588	0.998590887740723
0.909381044487428	0.998590887740723
0.909477756286267	0.998590887740723
0.909574468085106	0.998590887740723
0.909671179883946	0.998590887740723
0.909767891682785	0.998590887740723
0.909864603481625	0.998590887740723
0.909961315280464	0.998590887740723
0.910058027079304	0.998590887740723
0.910154738878143	0.998590887740723
0.910251450676983	0.998590887740723
0.910348162475822	0.998590887740723
0.910444874274661	0.998590887740723
0.910541586073501	0.998590887740723
0.91063829787234	0.998590887740723
0.91073500967118	0.998590887740723
0.910831721470019	0.998590887740723
0.910928433268859	0.998590887740723
0.911025145067698	0.998590887740723
0.911121856866538	0.998590887740723
0.911218568665377	0.998590887740723
0.911315280464217	0.998590887740723
0.911411992263056	0.998590887740723
0.911508704061896	0.998590887740723
0.911605415860735	0.998590887740723
0.911702127659574	0.998590887740723
0.911798839458414	0.998590887740723
0.911895551257253	0.998590887740723
0.911992263056093	0.998590887740723
0.912088974854932	0.998590887740723
0.912185686653772	0.998590887740723
0.912282398452611	0.998590887740723
0.912379110251451	0.998590887740723
0.912379110251451	0.998747455769532
0.91247582205029	0.998747455769532
0.91257253384913	0.998747455769532
0.912669245647969	0.998747455769532
0.912765957446809	0.998747455769532
0.912862669245648	0.998747455769532
0.912959381044487	0.998747455769532
0.913056092843327	0.998747455769532
0.913152804642166	0.998747455769532
0.913249516441006	0.998747455769532
0.913346228239845	0.998747455769532
0.913442940038685	0.998747455769532
0.913539651837524	0.998747455769532
0.913636363636364	0.998747455769532
0.913733075435203	0.998747455769532
0.913829787234043	0.998747455769532
0.913926499032882	0.998747455769532
0.914023210831721	0.998747455769532
0.914119922630561	0.998747455769532
0.9142166344294	0.998747455769532
0.91431334622824	0.998747455769532
0.91431334622824	0.99890402379834
0.914410058027079	0.99890402379834
0.914506769825919	0.99890402379834
0.914603481624758	0.99890402379834
0.914700193423598	0.99890402379834
0.914796905222437	0.99890402379834
0.914893617021277	0.99890402379834
0.914990328820116	0.99890402379834
0.915087040618956	0.99890402379834
0.915183752417795	0.99890402379834
0.915280464216634	0.99890402379834
0.915377176015474	0.99890402379834
0.915473887814313	0.99890402379834
0.915570599613153	0.99890402379834
0.915667311411992	0.99890402379834
0.915764023210832	0.99890402379834
0.915860735009671	0.99890402379834
0.915957446808511	0.99890402379834
0.91605415860735	0.99890402379834
0.91615087040619	0.99890402379834
0.916247582205029	0.99890402379834
0.916344294003869	0.99890402379834
0.916441005802708	0.99890402379834
0.916537717601547	0.99890402379834
0.916634429400387	0.99890402379834
0.916731141199226	0.99890402379834
0.916827852998066	0.99890402379834
0.916924564796905	0.99890402379834
0.917021276595745	0.99890402379834
0.917117988394584	0.99890402379834
0.917214700193424	0.99890402379834
0.917311411992263	0.99890402379834
0.917408123791102	0.99890402379834
0.917504835589942	0.99890402379834
0.917601547388781	0.99890402379834
0.917698259187621	0.99890402379834
0.91779497098646	0.99890402379834
0.9178916827853	0.99890402379834
0.917988394584139	0.99890402379834
0.918085106382979	0.99890402379834
0.918181818181818	0.99890402379834
0.918278529980658	0.99890402379834
0.918375241779497	0.99890402379834
0.918471953578337	0.99890402379834
0.918568665377176	0.99890402379834
0.918665377176015	0.99890402379834
0.918762088974855	0.99890402379834
0.918858800773694	0.99890402379834
0.918955512572534	0.99890402379834
0.919052224371373	0.99890402379834
0.919148936170213	0.99890402379834
0.919245647969052	0.99890402379834
0.919342359767892	0.99890402379834
0.919439071566731	0.99890402379834
0.919535783365571	0.99890402379834
0.91963249516441	0.99890402379834
0.91972920696325	0.99890402379834
0.919825918762089	0.99890402379834
0.919922630560928	0.99890402379834
0.920019342359768	0.99890402379834
0.920116054158607	0.99890402379834
0.920212765957447	0.99890402379834
0.920309477756286	0.99890402379834
0.920406189555126	0.99890402379834
0.920502901353965	0.99890402379834
0.920599613152805	0.99890402379834
0.920696324951644	0.99890402379834
0.920793036750484	0.99890402379834
0.920889748549323	0.99890402379834
0.920986460348162	0.99890402379834
0.921083172147002	0.99890402379834
0.921179883945841	0.99890402379834
0.921276595744681	0.99890402379834
0.92137330754352	0.99890402379834
0.92147001934236	0.99890402379834
0.921566731141199	0.99890402379834
0.921663442940039	0.99890402379834
0.921760154738878	0.99890402379834
0.921856866537718	0.99890402379834
0.921953578336557	0.99890402379834
0.922050290135397	0.99890402379834
0.922147001934236	0.99890402379834
0.922243713733075	0.99890402379834
0.922340425531915	0.99890402379834
0.922437137330754	0.99890402379834
0.922533849129594	0.99890402379834
0.922630560928433	0.99890402379834
0.922727272727273	0.99890402379834
0.922823984526112	0.99890402379834
0.922920696324952	0.99890402379834
0.923017408123791	0.99890402379834
0.923114119922631	0.99890402379834
0.92321083172147	0.99890402379834
0.92330754352031	0.99890402379834
0.923404255319149	0.99890402379834
0.923500967117988	0.99890402379834
0.923597678916828	0.99890402379834
0.923694390715667	0.99890402379834
0.923791102514507	0.99890402379834
0.923887814313346	0.99890402379834
0.923984526112186	0.99890402379834
0.924081237911025	0.99890402379834
0.924177949709865	0.99890402379834
0.924274661508704	0.99890402379834
0.924371373307543	0.99890402379834
0.924468085106383	0.99890402379834
0.924564796905222	0.99890402379834
0.924661508704062	0.99890402379834
0.924758220502901	0.99890402379834
0.924854932301741	0.99890402379834
0.92495164410058	0.99890402379834
0.92504835589942	0.99890402379834
0.925145067698259	0.99890402379834
0.925241779497099	0.99890402379834
0.925338491295938	0.99890402379834
0.925435203094778	0.99890402379834
0.925531914893617	0.99890402379834
0.925628626692456	0.99890402379834
0.925725338491296	0.99890402379834
0.925822050290135	0.99890402379834
0.925918762088975	0.99890402379834
0.926015473887814	0.99890402379834
0.926112185686654	0.99890402379834
0.926208897485493	0.99890402379834
0.926305609284333	0.99890402379834
0.926402321083172	0.99890402379834
0.926499032882012	0.99890402379834
0.926595744680851	0.99890402379834
0.926692456479691	0.99890402379834
0.92678916827853	0.99890402379834
0.926885880077369	0.99890402379834
0.926982591876209	0.99890402379834
0.927079303675048	0.99890402379834
0.927176015473888	0.99890402379834
0.927272727272727	0.99890402379834
0.927369439071567	0.99890402379834
0.927466150870406	0.99890402379834
0.927562862669246	0.99890402379834
0.927659574468085	0.99890402379834
0.927756286266925	0.99890402379834
0.927852998065764	0.99890402379834
0.927949709864603	0.99890402379834
0.928046421663443	0.99890402379834
0.928143133462282	0.99890402379834
0.928239845261122	0.99890402379834
0.928336557059961	0.99890402379834
0.928433268858801	0.99890402379834
0.92852998065764	0.99890402379834
0.92862669245648	0.99890402379834
0.928723404255319	0.99890402379834
0.928820116054159	0.99890402379834
0.928916827852998	0.99890402379834
0.929013539651838	0.99890402379834
0.929110251450677	0.99890402379834
0.929206963249516	0.99890402379834
0.929303675048356	0.99890402379834
0.929400386847195	0.99890402379834
0.929497098646035	0.99890402379834
0.929593810444874	0.99890402379834
0.929690522243714	0.99890402379834
0.929787234042553	0.99890402379834
0.929883945841393	0.99890402379834
0.929980657640232	0.99890402379834
0.930077369439072	0.99890402379834
0.930174081237911	0.99890402379834
0.930270793036751	0.99890402379834
0.93036750483559	0.99890402379834
0.930464216634429	0.99890402379834
0.930560928433269	0.99890402379834
0.930657640232108	0.99890402379834
0.930754352030948	0.99890402379834
0.930851063829787	0.99890402379834
0.930947775628627	0.99890402379834
0.931044487427466	0.99890402379834
0.931141199226306	0.99890402379834
0.931237911025145	0.99890402379834
0.931334622823984	0.99890402379834
0.931431334622824	0.99890402379834
0.931528046421663	0.99890402379834
0.931624758220503	0.99890402379834
0.931721470019342	0.99890402379834
0.931818181818182	0.99890402379834
0.931914893617021	0.99890402379834
0.932011605415861	0.99890402379834
0.9321083172147	0.99890402379834
0.93220502901354	0.99890402379834
0.932301740812379	0.99890402379834
0.932398452611219	0.99890402379834
0.932495164410058	0.99890402379834
0.932591876208897	0.99890402379834
0.932688588007737	0.99890402379834
0.932785299806576	0.99890402379834
0.932882011605416	0.99890402379834
0.932978723404255	0.99890402379834
0.933075435203095	0.99890402379834
0.933172147001934	0.99890402379834
0.933268858800774	0.99890402379834
0.933365570599613	0.99890402379834
0.933462282398453	0.99890402379834
0.933558994197292	0.99890402379834
0.933655705996132	0.99890402379834
0.933752417794971	0.99890402379834
0.93384912959381	0.99890402379834
0.93394584139265	0.99890402379834
0.934042553191489	0.99890402379834
0.934139264990329	0.99890402379834
0.934235976789168	0.99890402379834
0.934332688588008	0.99890402379834
0.934429400386847	0.99890402379834
0.934526112185687	0.99890402379834
0.934622823984526	0.99890402379834
0.934719535783366	0.99890402379834
0.934816247582205	0.99890402379834
0.934912959381044	0.99890402379834
0.935009671179884	0.99890402379834
0.935106382978723	0.99890402379834
0.935203094777563	0.99890402379834
0.935299806576402	0.99890402379834
0.935396518375242	0.99890402379834
0.935493230174081	0.99890402379834
0.935589941972921	0.99890402379834
0.93568665377176	0.99890402379834
0.9357833655706	0.99890402379834
0.935880077369439	0.99890402379834
0.935976789168279	0.99890402379834
0.936073500967118	0.99890402379834
0.936170212765957	0.99890402379834
0.936266924564797	0.99890402379834
0.936363636363636	0.99890402379834
0.936460348162476	0.99890402379834
0.936557059961315	0.99890402379834
0.936653771760155	0.99890402379834
0.936750483558994	0.99890402379834
0.936847195357834	0.99890402379834
0.936943907156673	0.99890402379834
0.937040618955513	0.99890402379834
0.937137330754352	0.99890402379834
0.937234042553192	0.99890402379834
0.937330754352031	0.99890402379834
0.93742746615087	0.99890402379834
0.93752417794971	0.99890402379834
0.937620889748549	0.99890402379834
0.937717601547389	0.99890402379834
0.937814313346228	0.99890402379834
0.937911025145068	0.99890402379834
0.938007736943907	0.99890402379834
0.938104448742747	0.99890402379834
0.938201160541586	0.99890402379834
0.938297872340425	0.99890402379834
0.938394584139265	0.99890402379834
0.938491295938104	0.99890402379834
0.938588007736944	0.99890402379834
0.938684719535783	0.99890402379834
0.938781431334623	0.99890402379834
0.938878143133462	0.99890402379834
0.938974854932302	0.99890402379834
0.939071566731141	0.99890402379834
0.939168278529981	0.99890402379834
0.93926499032882	0.99890402379834
0.93936170212766	0.99890402379834
0.939458413926499	0.99890402379834
0.939555125725339	0.99890402379834
0.939651837524178	0.99890402379834
0.939748549323017	0.99890402379834
0.939845261121857	0.99890402379834
0.939941972920696	0.99890402379834
0.940038684719536	0.99890402379834
0.940135396518375	0.99890402379834
0.940232108317215	0.99890402379834
0.940328820116054	0.99890402379834
0.940425531914894	0.99890402379834
0.940522243713733	0.99890402379834
0.940618955512573	0.99890402379834
0.940715667311412	0.99890402379834
0.940812379110251	0.99890402379834
0.940909090909091	0.99890402379834
0.94100580270793	0.99890402379834
0.94110251450677	0.99890402379834
0.941199226305609	0.99890402379834
0.941295938104449	0.99890402379834
0.941392649903288	0.99890402379834
0.941489361702128	0.99890402379834
0.941586073500967	0.99890402379834
0.941682785299807	0.99890402379834
0.941779497098646	0.99890402379834
0.941876208897485	0.99890402379834
0.941972920696325	0.99890402379834
0.942069632495164	0.99890402379834
0.942166344294004	0.99890402379834
0.942263056092843	0.99890402379834
0.942359767891683	0.99890402379834
0.942456479690522	0.99890402379834
0.942553191489362	0.99890402379834
0.942649903288201	0.99890402379834
0.942746615087041	0.99890402379834
0.94284332688588	0.99890402379834
0.94294003868472	0.99890402379834
0.943036750483559	0.99890402379834
0.943133462282398	0.99890402379834
0.943230174081238	0.99890402379834
0.943326885880077	0.99890402379834
0.943423597678917	0.99890402379834
0.943520309477756	0.99890402379834
0.943617021276596	0.99890402379834
0.943713733075435	0.99890402379834
0.943810444874275	0.99890402379834
0.943907156673114	0.99890402379834
0.944003868471954	0.99890402379834
0.944100580270793	0.99890402379834
0.944197292069633	0.99890402379834
0.944294003868472	0.99890402379834
0.944390715667311	0.99890402379834
0.944487427466151	0.99890402379834
0.94458413926499	0.99890402379834
0.94468085106383	0.99890402379834
0.944777562862669	0.99890402379834
0.944874274661509	0.99890402379834
0.944970986460348	0.99890402379834
0.945067698259188	0.99890402379834
0.945164410058027	0.99890402379834
0.945261121856867	0.99890402379834
0.945357833655706	0.99890402379834
0.945454545454545	0.99890402379834
0.945551257253385	0.99890402379834
0.945647969052224	0.99890402379834
0.945744680851064	0.99890402379834
0.945841392649903	0.99890402379834
0.945938104448743	0.99890402379834
0.946034816247582	0.99890402379834
0.946131528046422	0.99890402379834
0.946228239845261	0.99890402379834
0.946324951644101	0.99890402379834
0.94642166344294	0.99890402379834
0.94651837524178	0.99890402379834
0.946615087040619	0.99890402379834
0.946711798839458	0.99890402379834
0.946808510638298	0.99890402379834
0.946905222437137	0.99890402379834
0.947001934235977	0.99890402379834
0.947098646034816	0.99890402379834
0.947195357833656	0.99890402379834
0.947292069632495	0.99890402379834
0.947388781431335	0.99890402379834
0.947485493230174	0.99890402379834
0.947582205029014	0.99890402379834
0.947678916827853	0.99890402379834
0.947775628626692	0.99890402379834
0.947872340425532	0.99890402379834
0.947969052224371	0.99890402379834
0.948065764023211	0.99890402379834
0.94816247582205	0.99890402379834
0.94825918762089	0.99890402379834
0.948355899419729	0.99890402379834
0.948452611218569	0.99890402379834
0.948549323017408	0.99890402379834
0.948646034816248	0.99890402379834
0.948742746615087	0.99890402379834
0.948839458413926	0.99890402379834
0.948936170212766	0.99890402379834
0.949032882011605	0.99890402379834
0.949129593810445	0.99890402379834
0.949226305609284	0.99890402379834
0.949323017408124	0.99890402379834
0.949419729206963	0.99890402379834
0.949516441005803	0.99890402379834
0.949613152804642	0.99890402379834
0.949709864603482	0.99890402379834
0.949806576402321	0.99890402379834
0.949903288201161	0.99890402379834
0.95	0.99890402379834
0.950096711798839	0.99890402379834
0.950193423597679	0.99890402379834
0.950193423597679	0.999060591827149
0.950290135396518	0.999060591827149
0.950386847195358	0.999060591827149
0.950483558994197	0.999060591827149
0.950580270793037	0.999060591827149
0.950676982591876	0.999060591827149
0.950773694390716	0.999060591827149
0.950870406189555	0.999060591827149
0.950967117988395	0.999060591827149
0.951063829787234	0.999060591827149
0.951160541586074	0.999060591827149
0.951257253384913	0.999060591827149
0.951353965183752	0.999060591827149
0.951450676982592	0.999060591827149
0.951547388781431	0.999060591827149
0.951644100580271	0.999060591827149
0.95174081237911	0.999060591827149
0.95183752417795	0.999060591827149
0.951934235976789	0.999060591827149
0.952030947775629	0.999060591827149
0.952127659574468	0.999060591827149
0.952224371373308	0.999060591827149
0.952321083172147	0.999060591827149
0.952417794970986	0.999060591827149
0.952514506769826	0.999060591827149
0.952611218568665	0.999060591827149
0.952707930367505	0.999060591827149
0.952804642166344	0.999060591827149
0.952901353965184	0.999060591827149
0.952998065764023	0.999060591827149
0.953094777562863	0.999060591827149
0.953191489361702	0.999060591827149
0.953288201160542	0.999060591827149
0.953384912959381	0.999060591827149
0.953481624758221	0.999060591827149
0.95357833655706	0.999060591827149
0.953675048355899	0.999060591827149
0.953771760154739	0.999060591827149
0.953868471953578	0.999060591827149
0.953965183752418	0.999060591827149
0.954061895551257	0.999060591827149
0.954158607350097	0.999060591827149
0.954255319148936	0.999060591827149
0.954352030947776	0.999060591827149
0.954448742746615	0.999060591827149
0.954545454545455	0.999060591827149
0.954642166344294	0.999060591827149
0.954738878143133	0.999060591827149
0.954835589941973	0.999060591827149
0.954932301740812	0.999060591827149
0.955029013539652	0.999060591827149
0.955125725338491	0.999060591827149
0.955222437137331	0.999060591827149
0.95531914893617	0.999060591827149
0.95541586073501	0.999060591827149
0.955512572533849	0.999060591827149
0.955609284332689	0.999060591827149
0.955705996131528	0.999060591827149
0.955802707930367	0.999060591827149
0.955899419729207	0.999060591827149
0.955996131528046	0.999060591827149
0.956092843326886	0.999060591827149
0.956189555125725	0.999060591827149
0.956286266924565	0.999060591827149
0.956382978723404	0.999060591827149
0.956479690522244	0.999060591827149
0.956576402321083	0.999060591827149
0.956673114119923	0.999060591827149
0.956769825918762	0.999060591827149
0.956866537717602	0.999060591827149
0.956963249516441	0.999060591827149
0.95705996131528	0.999060591827149
0.95715667311412	0.999060591827149
0.957253384912959	0.999060591827149
0.957350096711799	0.999060591827149
0.957446808510638	0.999060591827149
0.957543520309478	0.999060591827149
0.957640232108317	0.999060591827149
0.957736943907157	0.999060591827149
0.957833655705996	0.999060591827149
0.957930367504836	0.999060591827149
0.958027079303675	0.999060591827149
0.958123791102515	0.999060591827149
0.958220502901354	0.999060591827149
0.958317214700193	0.999060591827149
0.958413926499033	0.999060591827149
0.958510638297872	0.999060591827149
0.958607350096712	0.999060591827149
0.958704061895551	0.999060591827149
0.958800773694391	0.999060591827149
0.95889748549323	0.999060591827149
0.95899419729207	0.999060591827149
0.959090909090909	0.999060591827149
0.959187620889749	0.999060591827149
0.959284332688588	0.999060591827149
0.959381044487427	0.999060591827149
0.959477756286267	0.999060591827149
0.959574468085106	0.999060591827149
0.959671179883946	0.999060591827149
0.959767891682785	0.999060591827149
0.959864603481625	0.999060591827149
0.959961315280464	0.999060591827149
0.960058027079304	0.999060591827149
0.960154738878143	0.999060591827149
0.960251450676983	0.999060591827149
0.960348162475822	0.999060591827149
0.960444874274662	0.999060591827149
0.960541586073501	0.999060591827149
0.96063829787234	0.999060591827149
0.96073500967118	0.999060591827149
0.960831721470019	0.999060591827149
0.960928433268859	0.999060591827149
0.961025145067698	0.999060591827149
0.961121856866538	0.999060591827149
0.961121856866538	0.999217159855957
0.961218568665377	0.999217159855957
0.961315280464217	0.999217159855957
0.961411992263056	0.999217159855957
0.961508704061896	0.999217159855957
0.961605415860735	0.999217159855957
0.961702127659574	0.999217159855957
0.961798839458414	0.999217159855957
0.961895551257253	0.999217159855957
0.961992263056093	0.999217159855957
0.962088974854932	0.999217159855957
0.962185686653772	0.999217159855957
0.962282398452611	0.999217159855957
0.962379110251451	0.999217159855957
0.96247582205029	0.999217159855957
0.96257253384913	0.999217159855957
0.962669245647969	0.999217159855957
0.962765957446808	0.999217159855957
0.962862669245648	0.999217159855957
0.962959381044487	0.999217159855957
0.963056092843327	0.999217159855957
0.963152804642166	0.999217159855957
0.963249516441006	0.999217159855957
0.963346228239845	0.999217159855957
0.963442940038685	0.999217159855957
0.963539651837524	0.999217159855957
0.963636363636364	0.999217159855957
0.963733075435203	0.999217159855957
0.963829787234043	0.999217159855957
0.963926499032882	0.999217159855957
0.964023210831721	0.999217159855957
0.964119922630561	0.999217159855957
0.9642166344294	0.999217159855957
0.96431334622824	0.999217159855957
0.964410058027079	0.999217159855957
0.964506769825919	0.999217159855957
0.964603481624758	0.999217159855957
0.964700193423598	0.999217159855957
0.964796905222437	0.999217159855957
0.964893617021277	0.999217159855957
0.964990328820116	0.999217159855957
0.965087040618956	0.999217159855957
0.965183752417795	0.999217159855957
0.965183752417795	0.999373727884766
0.965280464216634	0.999373727884766
0.965377176015474	0.999373727884766
0.965473887814313	0.999373727884766
0.965473887814313	0.999530295913574
0.965570599613153	0.999530295913574
0.965667311411992	0.999530295913574
0.965764023210832	0.999530295913574
0.965860735009671	0.999530295913574
0.965957446808511	0.999530295913574
0.96605415860735	0.999530295913574
0.96615087040619	0.999530295913574
0.966247582205029	0.999530295913574
0.966344294003868	0.999530295913574
0.966441005802708	0.999530295913574
0.966537717601547	0.999530295913574
0.966634429400387	0.999530295913574
0.966731141199226	0.999530295913574
0.966827852998066	0.999530295913574
0.966924564796905	0.999530295913574
0.967021276595745	0.999530295913574
0.967117988394584	0.999530295913574
0.967214700193424	0.999530295913574
0.967311411992263	0.999530295913574
0.967408123791103	0.999530295913574
0.967504835589942	0.999530295913574
0.967601547388781	0.999530295913574
0.967698259187621	0.999530295913574
0.96779497098646	0.999530295913574
0.9678916827853	0.999530295913574
0.967988394584139	0.999530295913574
0.968085106382979	0.999530295913574
0.968181818181818	0.999530295913574
0.968278529980658	0.999530295913574
0.968375241779497	0.999530295913574
0.968471953578337	0.999530295913574
0.968568665377176	0.999530295913574
0.968665377176015	0.999530295913574
0.968762088974855	0.999530295913574
0.968858800773694	0.999530295913574
0.968955512572534	0.999530295913574
0.969052224371373	0.999530295913574
0.969148936170213	0.999530295913574
0.969245647969052	0.999530295913574
0.969342359767892	0.999530295913574
0.969439071566731	0.999530295913574
0.969535783365571	0.999530295913574
0.96963249516441	0.999530295913574
0.969729206963249	0.999530295913574
0.969825918762089	0.999530295913574
0.969922630560928	0.999530295913574
0.970019342359768	0.999530295913574
0.970116054158607	0.999530295913574
0.970212765957447	0.999530295913574
0.970309477756286	0.999530295913574
0.970406189555126	0.999530295913574
0.970502901353965	0.999530295913574
0.970599613152805	0.999530295913574
0.970696324951644	0.999530295913574
0.970793036750484	0.999530295913574
0.970889748549323	0.999530295913574
0.970889748549323	0.999686863942383
0.970986460348162	0.999686863942383
0.971083172147002	0.999686863942383
0.971179883945841	0.999686863942383
0.971276595744681	0.999686863942383
0.97137330754352	0.999686863942383
0.97147001934236	0.999686863942383
0.971566731141199	0.999686863942383
0.971663442940039	0.999686863942383
0.971760154738878	0.999686863942383
0.971856866537718	0.999686863942383
0.971953578336557	0.999686863942383
0.972050290135397	0.999686863942383
0.972147001934236	0.999686863942383
0.972243713733075	0.999686863942383
0.972340425531915	0.999686863942383
0.972437137330754	0.999686863942383
0.972533849129594	0.999686863942383
0.972630560928433	0.999686863942383
0.972727272727273	0.999686863942383
0.972823984526112	0.999686863942383
0.972920696324952	0.999686863942383
0.973017408123791	0.999686863942383
0.973114119922631	0.999686863942383
0.97321083172147	0.999686863942383
0.973307543520309	0.999686863942383
0.973404255319149	0.999686863942383
0.973500967117988	0.999686863942383
0.973597678916828	0.999686863942383
0.973694390715667	0.999686863942383
0.973791102514507	0.999686863942383
0.973887814313346	0.999686863942383
0.973984526112186	0.999686863942383
0.974081237911025	0.999686863942383
0.974177949709865	0.999686863942383
0.974274661508704	0.999686863942383
0.974371373307544	0.999686863942383
0.974468085106383	0.999686863942383
0.974564796905222	0.999686863942383
0.974661508704062	0.999686863942383
0.974758220502901	0.999686863942383
0.974854932301741	0.999686863942383
0.97495164410058	0.999686863942383
0.97504835589942	0.999686863942383
0.975145067698259	0.999686863942383
0.975241779497099	0.999686863942383
0.975338491295938	0.999686863942383
0.975435203094778	0.999686863942383
0.975531914893617	0.999686863942383
0.975628626692456	0.999686863942383
0.975725338491296	0.999686863942383
0.975822050290135	0.999686863942383
0.975918762088975	0.999686863942383
0.976015473887814	0.999686863942383
0.976112185686654	0.999686863942383
0.976208897485493	0.999686863942383
0.976305609284333	0.999686863942383
0.976402321083172	0.999686863942383
0.976499032882012	0.999686863942383
0.976595744680851	0.999686863942383
0.97669245647969	0.999686863942383
0.97678916827853	0.999686863942383
0.976885880077369	0.999686863942383
0.976982591876209	0.999686863942383
0.977079303675048	0.999686863942383
0.977176015473888	0.999686863942383
0.977272727272727	0.999686863942383
0.977369439071567	0.999686863942383
0.977466150870406	0.999686863942383
0.977562862669246	0.999686863942383
0.977659574468085	0.999686863942383
0.977756286266925	0.999686863942383
0.977852998065764	0.999686863942383
0.977949709864604	0.999686863942383
0.978046421663443	0.999686863942383
0.978143133462282	0.999686863942383
0.978239845261122	0.999686863942383
0.978336557059961	0.999686863942383
0.978433268858801	0.999686863942383
0.97852998065764	0.999686863942383
0.97852998065764	0.999843431971192
0.97862669245648	0.999843431971192
0.978723404255319	0.999843431971192
0.978820116054159	0.999843431971192
0.978916827852998	0.999843431971192
0.979013539651838	0.999843431971192
0.979110251450677	0.999843431971192
0.979206963249516	0.999843431971192
0.979303675048356	0.999843431971192
0.979400386847195	0.999843431971192
0.979497098646035	0.999843431971192
0.979593810444874	0.999843431971192
0.979690522243714	0.999843431971192
0.979787234042553	0.999843431971192
0.979883945841393	0.999843431971192
0.979980657640232	0.999843431971192
0.980077369439072	0.999843431971192
0.980174081237911	0.999843431971192
0.98027079303675	0.999843431971192
0.98036750483559	0.999843431971192
0.980464216634429	0.999843431971192
0.980560928433269	0.999843431971192
0.980657640232108	0.999843431971192
0.980754352030948	0.999843431971192
0.980851063829787	0.999843431971192
0.980947775628627	0.999843431971192
0.981044487427466	0.999843431971192
0.981141199226306	0.999843431971192
0.981237911025145	0.999843431971192
0.981334622823985	0.999843431971192
0.981431334622824	0.999843431971192
0.981528046421663	0.999843431971192
0.981624758220503	0.999843431971192
0.981721470019342	0.999843431971192
0.981818181818182	0.999843431971192
0.981914893617021	0.999843431971192
0.982011605415861	0.999843431971192
0.9821083172147	0.999843431971192
0.98220502901354	0.999843431971192
0.982301740812379	0.999843431971192
0.982398452611219	0.999843431971192
0.982495164410058	0.999843431971192
0.982591876208897	0.999843431971192
0.982688588007737	0.999843431971192
0.982785299806576	0.999843431971192
0.982882011605416	0.999843431971192
0.982978723404255	0.999843431971192
0.983075435203095	0.999843431971192
0.983172147001934	0.999843431971192
0.983268858800774	0.999843431971192
0.983365570599613	0.999843431971192
0.983462282398453	0.999843431971192
0.983558994197292	0.999843431971192
0.983655705996132	0.999843431971192
0.983752417794971	0.999843431971192
0.98384912959381	0.999843431971192
0.98394584139265	0.999843431971192
0.984042553191489	0.999843431971192
0.984139264990329	0.999843431971192
0.984235976789168	0.999843431971192
0.984332688588008	0.999843431971192
0.984429400386847	0.999843431971192
0.984526112185687	0.999843431971192
0.984622823984526	0.999843431971192
0.984719535783366	0.999843431971192
0.984816247582205	0.999843431971192
0.984912959381045	0.999843431971192
0.985009671179884	0.999843431971192
0.985106382978723	0.999843431971192
0.985203094777563	0.999843431971192
0.985299806576402	0.999843431971192
0.985396518375242	0.999843431971192
0.985493230174081	0.999843431971192
0.985589941972921	0.999843431971192
0.98568665377176	0.999843431971192
0.9857833655706	0.999843431971192
0.985880077369439	0.999843431971192
0.985976789168279	0.999843431971192
0.986073500967118	0.999843431971192
0.986170212765957	0.999843431971192
0.986266924564797	0.999843431971192
0.986363636363636	0.999843431971192
0.986460348162476	0.999843431971192
0.986557059961315	0.999843431971192
0.986653771760155	0.999843431971192
0.986750483558994	0.999843431971192
0.986847195357834	0.999843431971192
0.986943907156673	0.999843431971192
0.987040618955513	0.999843431971192
0.987137330754352	0.999843431971192
0.987234042553191	0.999843431971192
0.987330754352031	0.999843431971192
0.98742746615087	0.999843431971192
0.98752417794971	0.999843431971192
0.987620889748549	0.999843431971192
0.987717601547389	0.999843431971192
0.987814313346228	0.999843431971192
0.987911025145068	0.999843431971192
0.988007736943907	0.999843431971192
0.988104448742747	0.999843431971192
0.988201160541586	0.999843431971192
0.988297872340426	0.999843431971192
0.988394584139265	0.999843431971192
0.988491295938104	0.999843431971192
0.988588007736944	0.999843431971192
0.988684719535783	0.999843431971192
0.988781431334623	0.999843431971192
0.988878143133462	0.999843431971192
0.988974854932302	0.999843431971192
0.989071566731141	0.999843431971192
0.989168278529981	0.999843431971192
0.98926499032882	0.999843431971192
0.98936170212766	0.999843431971192
0.989458413926499	0.999843431971192
0.989555125725338	0.999843431971192
0.989651837524178	0.999843431971192
0.989748549323017	0.999843431971192
0.989845261121857	0.999843431971192
0.989941972920696	0.999843431971192
0.990038684719536	0.999843431971192
0.990135396518375	0.999843431971192
0.990232108317215	0.999843431971192
0.990328820116054	0.999843431971192
0.990425531914894	0.999843431971192
0.990522243713733	0.999843431971192
0.990618955512573	0.999843431971192
0.990715667311412	0.999843431971192
0.990812379110251	0.999843431971192
0.990909090909091	0.999843431971192
0.99100580270793	0.999843431971192
0.99110251450677	0.999843431971192
0.991199226305609	0.999843431971192
0.991295938104449	0.999843431971192
0.991392649903288	0.999843431971192
0.991489361702128	0.999843431971192
0.991586073500967	0.999843431971192
0.991682785299807	0.999843431971192
0.991779497098646	0.999843431971192
0.991876208897486	0.999843431971192
0.991972920696325	0.999843431971192
0.992069632495164	0.999843431971192
0.992166344294004	0.999843431971192
0.992263056092843	0.999843431971192
0.992359767891683	0.999843431971192
0.992456479690522	0.999843431971192
0.992553191489362	0.999843431971192
0.992649903288201	0.999843431971192
0.992746615087041	0.999843431971192
0.99284332688588	0.999843431971192
0.99294003868472	0.999843431971192
0.993036750483559	0.999843431971192
0.993133462282398	0.999843431971192
0.993230174081238	0.999843431971192
0.993326885880077	0.999843431971192
0.993423597678917	0.999843431971192
0.993520309477756	0.999843431971192
0.993617021276596	0.999843431971192
0.993713733075435	0.999843431971192
0.993810444874275	0.999843431971192
0.993907156673114	0.999843431971192
0.994003868471954	0.999843431971192
0.994100580270793	0.999843431971192
0.994197292069632	0.999843431971192
0.994294003868472	0.999843431971192
0.994390715667311	0.999843431971192
0.994487427466151	0.999843431971192
0.99458413926499	0.999843431971192
0.99468085106383	0.999843431971192
0.994777562862669	0.999843431971192
0.994874274661509	0.999843431971192
0.994970986460348	0.999843431971192
0.995067698259188	0.999843431971192
0.995164410058027	0.999843431971192
0.995261121856867	0.999843431971192
0.995357833655706	0.999843431971192
0.995454545454545	0.999843431971192
0.995551257253385	0.999843431971192
0.995647969052224	0.999843431971192
0.995744680851064	0.999843431971192
0.995841392649903	0.999843431971192
0.995938104448743	0.999843431971192
0.996034816247582	0.999843431971192
0.996131528046422	0.999843431971192
0.996228239845261	0.999843431971192
0.996324951644101	0.999843431971192
0.99642166344294	0.999843431971192
0.996518375241779	0.999843431971192
0.996615087040619	0.999843431971192
0.996711798839458	0.999843431971192
0.996808510638298	0.999843431971192
0.996905222437137	0.999843431971192
0.997001934235977	0.999843431971192
0.997098646034816	0.999843431971192
0.997195357833656	0.999843431971192
0.997292069632495	0.999843431971192
0.997388781431335	0.999843431971192
0.997485493230174	0.999843431971192
0.997582205029014	0.999843431971192
0.997678916827853	0.999843431971192
0.997775628626692	0.999843431971192
0.997872340425532	0.999843431971192
0.997969052224371	0.999843431971192
0.998065764023211	0.999843431971192
0.99816247582205	0.999843431971192
0.99825918762089	0.999843431971192
0.998355899419729	0.999843431971192
0.998452611218569	0.999843431971192
0.998549323017408	0.999843431971192
0.998646034816248	0.999843431971192
0.998742746615087	0.999843431971192
0.998839458413927	0.999843431971192
0.998936170212766	0.999843431971192
0.999032882011605	0.999843431971192
0.999129593810445	0.999843431971192
0.999226305609284	0.999843431971192
0.999323017408124	0.999843431971192
0.999419729206963	0.999843431971192
0.999419729206963	1
0.999516441005803	1
0.999613152804642	1
0.999709864603482	1
0.999806576402321	1
0.999903288201161	1
1	1
